CNN architecture extraction on edge GPU

Neural networks have become popular due to their versatility and state-of-the-art results in many applications, such as image classification, natural language processing, speech recognition, forecasting, etc. These applications are also used in resource-constrained environments such as embedded devices. In this work, the susceptibility of neural network implementations to reverse engineering is explored on the NVIDIA Jetson Nano microcomputer via side-channel analysis. To this end, an architecture extraction attack is presented. In the attack, 15 popular convolutional neural network architectures (EfficientNets, MobileNets, NasNet, etc.) are implemented on the GPU of Jetson Nano and the electromagnetic radiation of the GPU is analyzed during the inference operation of the neural networks. The results of the analysis show that neural network architectures are easily distinguishable using deep learning-based side-channel analysis.

==> correlations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Weight candidate correlations},
x grid style={darkgray176},
xlabel={samples},
xmin=-4.45, xmax=93.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={correlation},
ymin=-0.0152251716461291, ymax=0.00672290074900659,
ytick style={color=black}
]
\addplot [line width=2pt, red, opacity=1]
table {%
0 0.000981117215914009
1 7.87411351078325e-06
2 0.000902993581147392
3 -0.00109258418114581
4 -0.000996501972941345
5 -0.00246577967639131
6 -0.00221441014861825
7 -0.00305557956432963
8 -0.00402547830861915
9 -0.00434560608631693
10 -0.00434955278591095
11 -0.00471699505566025
12 -0.00541641273608946
13 -0.00642491546509044
14 -0.00733363157672272
15 -0.00714246254056952
16 -0.00816710153898153
17 -0.00801644441230242
18 -0.00902985037557444
19 -0.00890642241299505
20 -0.0103403176039085
21 -0.0109724113615103
22 -0.0104601158631835
23 -0.0110826033073718
24 -0.0113100818743003
25 -0.0119784611227157
26 -0.0121742439802936
27 -0.0129376559236731
28 -0.0126993308866861
29 -0.0127134803376061
30 -0.0125770056460159
31 -0.0127580528464784
32 -0.0135088425005868
33 -0.0134153298810671
34 -0.0135030318814751
35 -0.0129573150688132
36 -0.012764515808884
37 -0.0134821130400578
38 -0.0137971766111223
39 -0.0142275319918048
40 -0.0128225660507561
41 -0.0132071174073372
42 -0.0120049555072645
43 -0.0119934105864313
44 -0.0114266049807443
45 -0.0113205208000344
46 -0.0119105841767981
47 -0.00983322206195639
48 -0.00891111960146185
49 -0.00904575349555631
50 -0.00980681114365816
51 -0.00885793073987754
52 -0.00676788599027598
53 -0.00658868373269232
54 -0.00618055083616254
55 -0.00538599642593522
56 -0.0046709908440019
57 -0.00467610098650599
58 -0.00450887978686844
59 -0.00348183533266593
60 -0.00299600537978308
61 -0.00274068896511857
62 -0.00244546573939559
63 -0.00103308982225942
64 0.000577473500473856
65 0.000260984476157023
66 0.00125574475341349
67 0.00134321172576417
68 0.00238302798435149
69 0.00262087962109954
70 0.00317915647548731
71 0.00369665997942479
72 0.00389195458469557
73 0.00415908725693199
74 0.00433096137164981
75 0.00423902586217595
76 0.00531632773685131
77 0.00431030723204165
78 0.00431238379263005
79 0.00473987248284472
80 0.00493665219643645
81 0.00472075956950114
82 0.00572526109468224
83 0.0050440059102074
84 0.00524093974263595
85 0.00539661855857902
86 0.00400931255425786
87 0.00435140470668682
88 0.00461716373877218
89 0.00430707582589688
};
\addplot [black, opacity=0.2]
table {%
0 0.000787941795599837
1 -0.00022463844780009
2 0.000646940408155265
3 -0.0013002303936978
4 -0.00118995220597456
5 -0.00270820259040426
6 -0.00260512857065627
7 -0.00340562278443309
8 -0.00433027733974851
9 -0.00465096475610089
10 -0.00467928084812547
11 -0.0047397584819166
12 -0.00549426073316426
13 -0.00671866113722622
14 -0.00764422162099393
15 -0.00729048703419786
16 -0.00824452955782684
17 -0.00798867518880081
18 -0.00915105058078624
19 -0.00915339285399502
20 -0.0105411807289517
21 -0.011050447639035
22 -0.0106375200640296
23 -0.0111803557674619
24 -0.0115087612511207
25 -0.012213570561851
26 -0.0125098098573508
27 -0.0130629136453765
28 -0.0127873982814252
29 -0.0129415169088404
30 -0.0128262943757186
31 -0.0130474203351047
32 -0.0138206381851583
33 -0.0136393622068067
34 -0.0136367008268648
35 -0.0132946827307491
36 -0.0130924664727267
37 -0.0137835010731879
38 -0.0139760837800782
39 -0.0142174475272521
40 -0.0129356046601119
41 -0.0133855168854996
42 -0.0121902360409525
43 -0.0122644072955457
44 -0.0116356127404838
45 -0.0114875363715992
46 -0.0120296335872556
47 -0.0100597458169676
48 -0.00921004523339299
49 -0.00932460244515058
50 -0.00993881273636426
51 -0.0091336664609537
52 -0.00727181958164725
53 -0.00695953990347988
54 -0.00640452476775616
55 -0.00559409951942918
56 -0.00480995723313595
57 -0.00492211577042624
58 -0.00494347550797043
59 -0.00397300582959968
60 -0.00320877064021468
61 -0.00294546839261335
62 -0.0026619985561664
63 -0.00140813951943702
64 0.000230213609339504
65 3.16574654031218e-05
66 0.0011401143765577
67 0.000934949609266445
68 0.00204086414572572
69 0.00206081964551693
70 0.00294029362455785
71 0.00344647289256498
72 0.00358876192463994
73 0.00382003054911291
74 0.00390743223139011
75 0.00375171639062533
76 0.00505994011612345
77 0.00425710705406395
78 0.00414935966209849
79 0.00430334711347161
80 0.0047123964252044
81 0.0045215412234471
82 0.00542823345755766
83 0.00493158123329054
84 0.00479630741317078
85 0.00511237137192544
86 0.00367123837506962
87 0.00419961745303439
88 0.00452905949458869
89 0.00427502660486536
};
\addplot [black, opacity=0.2]
table {%
0 0.000794319487015555
1 -0.000186007601514479
2 0.000685486880896847
3 -0.00113093433976085
4 -0.000867280201820946
5 -0.00248593556939153
6 -0.00246616427615085
7 -0.00331897365605257
8 -0.00413360167928766
9 -0.00434100727447354
10 -0.00443545407420272
11 -0.00436007067500333
12 -0.00506806745339228
13 -0.00648128680134182
14 -0.00739293594482577
15 -0.00693188865475228
16 -0.00780683406130907
17 -0.00732210493947604
18 -0.00862632442119609
19 -0.00865955666183424
20 -0.0100229744699485
21 -0.0103919816877007
22 -0.0101040197484444
23 -0.0104744705614557
24 -0.0109237337417042
25 -0.0117119502188565
26 -0.0120488159762887
27 -0.012319188119206
28 -0.0121052202830682
29 -0.0124823818010631
30 -0.0124556376573028
31 -0.0126884823208852
32 -0.0133285348584865
33 -0.0131332376581222
34 -0.0130123869185538
35 -0.0128744046892324
36 -0.0126664115324258
37 -0.0133835333006462
38 -0.0135169138710983
39 -0.013482983082027
40 -0.0124350113373623
41 -0.012857969366959
42 -0.0117825727807336
43 -0.0118991189422698
44 -0.011248936896746
45 -0.0111013959706919
46 -0.0114128382354021
47 -0.00973954113469872
48 -0.00909004077477439
49 -0.00915446375926764
50 -0.00962358066524341
51 -0.00895211801114469
52 -0.00738868325354743
53 -0.00704039013770009
54 -0.00623301323878145
55 -0.00544259641861
56 -0.00469631726276868
57 -0.00487988723509779
58 -0.00507794525786021
59 -0.00422639343846925
60 -0.00324560744855006
61 -0.0030240895993755
62 -0.00271163021985225
63 -0.00174385985219823
64 -0.000244164490545737
65 -0.000304075950196873
66 0.000918617136688296
67 0.000307043316947268
68 0.00148047720878885
69 0.00118146500800411
70 0.00229639219483547
71 0.00288666541774401
72 0.00302821715321265
73 0.00311545893737018
74 0.00319178920576904
75 0.00298072998064667
76 0.00440368457761105
77 0.0038568898800659
78 0.00365087665037806
79 0.00347222258868113
80 0.00409358137745023
81 0.00400225113939181
82 0.00479598254106422
83 0.00442446622090311
84 0.00399145266956137
85 0.00435480166176975
86 0.00299263382231335
87 0.00369609163658997
88 0.00407966515520752
89 0.00382258763831986
};
\addplot [black, opacity=0.2]
table {%
0 0.000135384786775692
1 -0.000826774142436867
2 -3.18068551244779e-05
3 -0.00171194676863048
4 -0.00177012000271765
5 -0.00327536400992497
6 -0.0033474791386062
7 -0.00392617278889645
8 -0.00468763241676061
9 -0.00505669830564983
10 -0.00520884299594634
11 -0.00494244121779866
12 -0.00545091259423606
13 -0.00694107909169637
14 -0.00782329519555218
15 -0.00727403628631831
16 -0.00811960659894186
17 -0.0076450420544162
18 -0.00909307373021139
19 -0.00908950494505017
20 -0.0103432778203396
21 -0.0106287295322265
22 -0.0103082039587092
23 -0.0106064445298955
24 -0.0109654874901933
25 -0.0116865559969291
26 -0.0120310248830318
27 -0.012212939000929
28 -0.0121102348664113
29 -0.0123384246568831
30 -0.0121351415109783
31 -0.012395794552204
32 -0.0130540375396637
33 -0.0127539640512901
34 -0.0127871437355778
35 -0.0125084722628507
36 -0.0124405617105267
37 -0.012854190904862
38 -0.013084600421589
39 -0.0130396164064662
40 -0.0119837554940856
41 -0.0124391886375021
42 -0.0113669734411921
43 -0.0114268213377483
44 -0.0105437844054409
45 -0.0104790836089408
46 -0.0109724454717327
47 -0.0092959346689392
48 -0.00856217215789225
49 -0.00859319756485478
50 -0.00913089665751894
51 -0.00850271286647375
52 -0.0070134522872268
53 -0.00651241342343787
54 -0.00594826383948859
55 -0.00513503345124131
56 -0.00433281031809964
57 -0.00460421395449845
58 -0.00486715334911059
59 -0.00408409518337457
60 -0.00298229575498369
61 -0.00284296039362149
62 -0.00255294254152103
63 -0.00152510390525337
64 7.00147631187893e-05
65 -5.70681719807358e-05
66 0.00132959960445862
67 0.000704810418814577
68 0.00183250798706224
69 0.00160395414445586
70 0.00273206172132025
71 0.003288652711074
72 0.0031287557359416
73 0.00348553351227549
74 0.00344256146198774
75 0.00330172436627076
76 0.00482499414244159
77 0.00424908658756847
78 0.00403980642574606
79 0.00380412004767339
80 0.00450587807291921
81 0.0043463722219359
82 0.00519320171282812
83 0.00488692629536463
84 0.00446136683730308
85 0.0049266854085815
86 0.00367422022565603
87 0.0042412917390821
88 0.00450294513929998
89 0.00433145968684253
};
\addplot [black, opacity=0.2]
table {%
0 0.00111844375149077
1 0.000207302372896126
2 0.000687602520230392
3 -0.000644533138409761
4 -0.000206618047044815
5 -0.00198054189177183
6 -0.00151162525692184
7 -0.00247033928559568
8 -0.00353705626325292
9 -0.00350192823338805
10 -0.00368234040148271
11 -0.00383418768052026
12 -0.00458514925055075
13 -0.00488726437708711
14 -0.00594242261729517
15 -0.00585326181515997
16 -0.00661834111046505
17 -0.00626516870638772
18 -0.00729234508869231
19 -0.00734345540867351
20 -0.00844056801634503
21 -0.00893887640591091
22 -0.00849041090268906
23 -0.00896793516259706
24 -0.00929336655085392
25 -0.0101300236271868
26 -0.00995408628471932
27 -0.010965747134301
28 -0.0108400336526224
29 -0.0105091764589675
30 -0.0105809017113616
31 -0.010496330238941
32 -0.0115060883560404
33 -0.0111123879223037
34 -0.0119396261901934
35 -0.0110904104781629
36 -0.0105768467514167
37 -0.0117623498406279
38 -0.0120347530366614
39 -0.0124044775223594
40 -0.0109263881746426
41 -0.011095442792195
42 -0.00999802548198631
43 -0.00997388002903624
44 -0.0100142350547405
45 -0.00982467277033723
46 -0.0104705229435791
47 -0.00832256404283846
48 -0.00772405508225732
49 -0.00787954057125432
50 -0.00811939573008664
51 -0.00770331479193214
52 -0.00588527983324306
53 -0.00552522742756598
54 -0.0052500508536352
55 -0.0045052660883507
56 -0.00379597495280672
57 -0.00376526057948778
58 -0.00388352831830365
59 -0.00303982529267902
60 -0.00273887773628706
61 -0.00221717445585546
62 -0.00171138316102354
63 -0.000661548702937933
64 0.00108175992229816
65 0.000911792494780687
66 0.0013531713891096
67 0.00166451199190795
68 0.002559350549662
69 0.00266426322706018
70 0.00316483304701797
71 0.0036092729795751
72 0.00419352926235563
73 0.00395516297159852
74 0.0041196031410985
75 0.00393396579545667
76 0.00540697306052114
77 0.00400444718639762
78 0.00389368147481697
79 0.00501005415035147
80 0.00479926405044351
81 0.00467674143908171
82 0.00551649154618376
83 0.00474838190520943
84 0.00544475523356372
85 0.00528085882671264
86 0.00398119855564083
87 0.00420841722005135
88 0.00504593798071891
89 0.00469446536464054
};
\addplot [black, opacity=0.2]
table {%
0 0.000401281108798313
1 0.000291818183886612
2 0.000709597471089611
3 -0.000577104955889142
4 -0.00123994737598894
5 -0.00249924426129536
6 -0.00238868009762654
7 -0.00279122093034614
8 -0.00382404046021869
9 -0.00377096340570323
10 -0.00329333680807624
11 -0.00452497377006371
12 -0.00437770456630411
13 -0.00585793619556277
14 -0.00671399381899976
15 -0.00693694244320808
16 -0.00719930881613489
17 -0.0075005561597763
18 -0.0083100510949681
19 -0.00780231080843615
20 -0.00934971982356222
21 -0.00978926306596125
22 -0.00978657833845916
23 -0.0100313610663203
24 -0.0103787251291516
25 -0.0107562897061577
26 -0.0109357837579558
27 -0.011825850839632
28 -0.0120150172793652
29 -0.0112498816429263
30 -0.0112440290639157
31 -0.011423867550665
32 -0.0121969680992299
33 -0.0121431655224882
34 -0.0122558733525448
35 -0.0116996886946204
36 -0.0111970706947572
37 -0.0116767691564305
38 -0.0117726340483299
39 -0.0123703999488642
40 -0.0114479893660458
41 -0.0121247824334053
42 -0.0106784231039698
43 -0.0105310897551626
44 -0.0099570846425742
45 -0.0101934604211977
46 -0.0107493092196735
47 -0.00807766698973516
48 -0.00747619576612384
49 -0.00758385198688419
50 -0.00793246328167167
51 -0.007332233905467
52 -0.00553124527547523
53 -0.00513078326052275
54 -0.0049499027339011
55 -0.00374171311832962
56 -0.00329242327431942
57 -0.00337219258762037
58 -0.00278529403957441
59 -0.0019865791316831
60 -0.00205573350495317
61 -0.00176774538403646
62 -0.00201079874604644
63 -0.000866256929088399
64 0.00056563302770331
65 0.000584472492733092
66 0.00128564191691184
67 0.00116288437078881
68 0.00232544578641194
69 0.00249149902024595
70 0.00302048934487445
71 0.0040969800826773
72 0.00402449353080628
73 0.00376769077484097
74 0.00423447352369405
75 0.00401585906554284
76 0.00518440621370533
77 0.00356199569464015
78 0.00438625921232937
79 0.00448449615559386
80 0.00475678673710534
81 0.00434163972663582
82 0.00540825554699401
83 0.00481681496417914
84 0.00525348644491558
85 0.00490906439160542
86 0.00354050992931827
87 0.00359498787886668
88 0.00385881610445319
89 0.00375469787269242
};
\addplot [black, opacity=0.2]
table {%
0 0.000200614358755488
1 0.000118597357132745
2 0.000489494501084093
3 -0.000641897310426869
4 -0.00137088940625974
5 -0.00269301289611855
6 -0.00272055411032125
7 -0.00304228532883843
8 -0.00407451940837103
9 -0.0039248733680041
10 -0.00348832194588389
11 -0.00450310824928124
12 -0.00434076532195311
13 -0.00604832581563824
14 -0.00689597061402003
15 -0.00701512038233059
16 -0.0071183641085275
17 -0.00736819760929867
18 -0.0083128644596977
19 -0.00785659082046798
20 -0.00938469045579798
21 -0.00966748577513867
22 -0.00982248871554632
23 -0.00996250810144723
24 -0.0103798575346249
25 -0.0107966053795408
26 -0.0110737456207315
27 -0.0117549586872199
28 -0.0119738003834891
29 -0.0112669386197482
30 -0.0112818026495703
31 -0.0114829532316998
32 -0.012306453858009
33 -0.012179270558167
34 -0.0122064976436274
35 -0.0118490513750196
36 -0.011276185220201
37 -0.0117065996651269
38 -0.0116454733890652
39 -0.012042326542706
40 -0.0113493700574564
41 -0.0121556045062874
42 -0.0106554441854568
43 -0.0106143464037193
44 -0.00993924781872675
45 -0.0102022912109196
46 -0.010714151184845
47 -0.00804598261682975
48 -0.00755991827987812
49 -0.00764306412261625
50 -0.00778227669614856
51 -0.00738610028138498
52 -0.00580400225648868
53 -0.0052893606561367
54 -0.00499277221006561
55 -0.00367542888619566
56 -0.00322493472222844
57 -0.00339570932481877
58 -0.00294209857035015
59 -0.00223011346809119
60 -0.0021213127606023
61 -0.00179207632742906
62 -0.00212305569600878
63 -0.00118615966264939
64 0.000263975054347559
65 0.000450383751271278
66 0.00127316955165703
67 0.000811189697249565
68 0.00202650852079154
69 0.00197679501050607
70 0.00280216658638291
71 0.00398066864329619
72 0.00379468334952555
73 0.00342527807712529
74 0.00384809143887671
75 0.00355961841939544
76 0.00496699296555753
77 0.0034601568497168
78 0.00430456982139171
79 0.00409270982410873
80 0.00457885956081526
81 0.00415700418761841
82 0.00515662343674424
83 0.00477555572023008
84 0.00485739091143447
85 0.00458589502858732
86 0.00319282672477673
87 0.00338737161985056
88 0.00372193285803229
89 0.00366625130420507
};
\addplot [black, opacity=0.2]
table {%
0 5.24282189691725e-05
1 -0.000224631816557513
2 -0.000155000317727879
3 -0.00143733097450629
4 -0.00151136681026903
5 -0.00240448292602122
6 -0.00253549507950118
7 -0.0031326253980821
8 -0.00381885439139696
9 -0.0038701857320193
10 -0.00448653558481126
11 -0.00487307929939596
12 -0.00438708045162015
13 -0.0059673684777285
14 -0.00701240511671082
15 -0.00633077321137632
16 -0.00753044644265555
17 -0.00779348836761743
18 -0.00876111016210506
19 -0.00835265560899693
20 -0.00943954792535943
21 -0.00983193912213929
22 -0.00922830877407897
23 -0.00965913581021967
24 -0.0100492502845431
25 -0.0105294616456493
26 -0.0109623338820794
27 -0.0114600500525868
28 -0.0115877512415206
29 -0.0106522280623252
30 -0.0111887009900875
31 -0.0107576812455212
32 -0.0117444550013606
33 -0.0117321745767167
34 -0.0118551910706341
35 -0.0115419800025621
36 -0.0112660009480599
37 -0.0116517642119696
38 -0.0117829735215612
39 -0.0121833720111821
40 -0.0111325444892478
41 -0.01157582327914
42 -0.0102775273349352
43 -0.00963335400438801
44 -0.0094156162283217
45 -0.00925749369214284
46 -0.00971823552135456
47 -0.00797664745219177
48 -0.00757822446886822
49 -0.00729807389825954
50 -0.00799469754584876
51 -0.00743925672738955
52 -0.00593992525774197
53 -0.00516452387195062
54 -0.00463930432302381
55 -0.00359428784746243
56 -0.00336940042033334
57 -0.00327105850335045
58 -0.00337950904745258
59 -0.00225277599555898
60 -0.0018582574870488
61 -0.00131839125422417
62 -0.00125953667430762
63 -0.000304262751672745
64 0.000459382451817328
65 0.000855694490230217
66 0.00110379934341309
67 0.00132164773134536
68 0.00237161940827076
69 0.00236554986396202
70 0.0028407062481425
71 0.00350030859344834
72 0.00393078441587646
73 0.00387703326833102
74 0.00356546162319
75 0.00332149506878642
76 0.00458460529331182
77 0.00379688341086903
78 0.00359617902914858
79 0.00361630368890424
80 0.0040664582853371
81 0.00433645285440706
82 0.00468930556346191
83 0.00452193155039426
84 0.00438399839222364
85 0.00445186459166441
86 0.00333816263746442
87 0.00353934113840863
88 0.00302203285814082
89 0.00290330831697333
};
\addplot [black, opacity=0.2]
table {%
0 0.000943828693179009
1 1.53551362214454e-06
2 0.00040300598642613
3 -0.000792375161709303
4 -0.000294590738789109
5 -0.00215835853874968
6 -0.00180857602872682
7 -0.00274244698099714
8 -0.00377700195868175
9 -0.00369501540800939
10 -0.00392336155537353
11 -0.0037396253231612
12 -0.00455262548530705
13 -0.00497630709392555
14 -0.00606798600491297
15 -0.00582993359824986
16 -0.00648990691852084
17 -0.00600450875072407
18 -0.00718256242031545
19 -0.00738268873382936
20 -0.0083889112137574
21 -0.00874665716024367
22 -0.00840597565164002
23 -0.00878459904028836
24 -0.00922402893155465
25 -0.010119669181805
26 -0.00999451026180445
27 -0.0108292207235405
28 -0.0106813460811092
29 -0.0104443075009243
30 -0.0105650718895202
31 -0.0104851003094936
32 -0.0115519725087443
33 -0.0110304315788354
34 -0.0118661555626663
35 -0.0111799313385034
36 -0.010614077022855
37 -0.0118356333606282
38 -0.0119799519019368
39 -0.012152724644966
40 -0.0107877500565341
41 -0.0109933984132158
42 -0.0099166938311056
43 -0.00997654199940302
44 -0.0100359737360176
45 -0.00979327152826856
46 -0.0103987072553345
47 -0.00834847010636169
48 -0.00786543980413725
49 -0.00800366084821022
50 -0.00802720391366608
51 -0.00782584772201941
52 -0.00627197358752759
53 -0.00575471806503604
54 -0.00535043217233326
55 -0.00459632767176206
56 -0.0038185993161936
57 -0.00389010101368846
58 -0.00423498443779822
59 -0.00347218920825237
60 -0.0029175939171818
61 -0.00235228687343988
62 -0.00183007416963485
63 -0.000986934076756733
64 0.000802098607911136
65 0.000769544926896259
66 0.0012507731219029
67 0.00129953037048962
68 0.002241207130244
69 0.00211059092776246
70 0.0029245810206672
71 0.0033480090848357
72 0.0039312719061497
73 0.00358956080000649
74 0.00366859520263621
75 0.00340667540067993
76 0.00516350911186267
77 0.00391097782438158
78 0.00367536162013287
79 0.00461044060958443
80 0.00455740377877822
81 0.004472352809243
82 0.00519245927290144
83 0.00459717833434022
84 0.00502823825170912
85 0.00498198361378779
86 0.00364004597165026
87 0.00403816837436665
88 0.00501576330729617
89 0.00471475141403917
};
\addplot [black, opacity=0.2]
table {%
0 -0.000213568568939196
1 -0.000482295332861808
2 -0.000516316473743216
3 -0.00163926065197416
4 -0.00171179611555931
5 -0.00261103512972408
6 -0.00296141411941697
7 -0.00348346323701565
8 -0.00406994704491775
9 -0.0040937404590052
10 -0.00481463971708161
11 -0.00494223965337054
12 -0.00435056506723499
13 -0.00623115385887151
14 -0.0072905245226112
15 -0.00638580761735522
16 -0.00754465102633243
17 -0.00778169967312687
18 -0.0088941204926527
19 -0.00853705696340332
20 -0.00956379849415922
21 -0.00978861416720367
22 -0.00927468505437649
23 -0.00959927585805926
24 -0.0100886403603603
25 -0.0106153433271829
26 -0.0111746584800132
27 -0.011351857787237
28 -0.011542131468743
29 -0.0106515679817344
30 -0.011271328298839
31 -0.0108028238938762
32 -0.0118437729559731
33 -0.0117494270607504
34 -0.0117442059103538
35 -0.0117005717266298
36 -0.0113384821030669
37 -0.0117004479003087
38 -0.0116908433680536
39 -0.0118705045327711
40 -0.011006428505163
41 -0.0114913356419992
42 -0.0101640734249572
43 -0.00952883935520082
44 -0.00926121274626361
45 -0.00909998593665819
46 -0.00948593714423243
47 -0.00787946621289478
48 -0.00759481805942528
49 -0.00723655756251894
50 -0.00780102527239233
51 -0.00743951142672117
52 -0.00618768032995469
53 -0.00523342522665997
54 -0.00454958287174363
55 -0.00342399911224843
56 -0.00322521154333024
57 -0.0031604778480245
58 -0.00350425595224796
59 -0.00242236089671608
60 -0.00176048073716849
61 -0.00119297995134003
62 -0.00117767114415687
63 -0.000443115496513257
64 0.000284932411990101
65 0.000834270935732226
66 0.0011466507954472
67 0.00107815764892087
68 0.00218439912605706
69 0.00194213823707465
70 0.00269591826995038
71 0.0034189821745837
72 0.00380718368003919
73 0.00364895782705478
74 0.00316434194733046
75 0.00286154837155282
76 0.0043653525417194
77 0.00377447257470127
78 0.00343137735654245
79 0.00317224985221603
80 0.00386408988561662
81 0.00418207936898512
82 0.00441129069651017
83 0.00444623011375937
84 0.00394242771045915
85 0.00412942950015677
86 0.0029943645693455
87 0.00334594558105126
88 0.00280079300111413
89 0.0027348074466259
};
\addplot [black, opacity=0.2]
table {%
0 0.000532672160083574
1 -0.000357226867194981
2 0.000342487772189549
3 -0.00130094709254926
4 -0.00113112206852731
5 -0.00252679442496528
6 -0.00275778300208425
7 -0.00339598796623241
8 -0.00398669794925189
9 -0.00428309383051817
10 -0.00433961234393369
11 -0.00400407548652218
12 -0.00448594694241235
13 -0.0058740431378597
14 -0.00672671533549938
15 -0.0060799236302543
16 -0.0069334646503025
17 -0.00642900023727255
18 -0.00767079548619736
19 -0.00790560452461103
20 -0.00893393853199644
21 -0.00906666762911242
22 -0.00907773654320078
23 -0.00936768599528802
24 -0.00978777895418776
25 -0.010486418874394
26 -0.0109293799962588
27 -0.0107128788828713
28 -0.0106541745147313
29 -0.0111604680106765
30 -0.0110241754325223
31 -0.0113013493160819
32 -0.0117634491594885
33 -0.0113116120491751
34 -0.0112673260252598
35 -0.0113612836427408
36 -0.0112529627110541
37 -0.0116855938812085
38 -0.0116917338457284
39 -0.0114845918049525
40 -0.0107225140400697
41 -0.0110624651834136
42 -0.0101836400149294
43 -0.0102645623913836
44 -0.00959552136797942
45 -0.00939852502264523
46 -0.00976529931828108
47 -0.00853379113183351
48 -0.00789249168823104
49 -0.00788953976121781
50 -0.00821347769739463
51 -0.00770836352683252
52 -0.0068141635077021
53 -0.00619191991571276
54 -0.00537783922883156
55 -0.00458886374332502
56 -0.00391199606351408
57 -0.00426379298462158
58 -0.00469865060289052
59 -0.00401666129456816
60 -0.002717637919813
61 -0.00264693388420623
62 -0.00241073962236163
63 -0.00174526175879416
64 -0.000293863385604749
65 -0.000288729715034839
66 0.00094650829809486
67 9.6021232794406e-05
68 0.0011183470356961
69 0.000758204179057042
70 0.00201099096731365
71 0.00249145126019688
72 0.00229648385404926
73 0.00255530977824146
74 0.00229553311064206
75 0.00216685061684105
76 0.00367869495739206
77 0.00337761148115951
78 0.0030342119863692
79 0.00271074331488084
80 0.00349065227274348
81 0.00328777393813534
82 0.0040039908876315
83 0.00382968573159305
84 0.00322559069565306
85 0.00364202418903863
86 0.00251887225612231
87 0.00328327389808621
88 0.00366333263958942
89 0.00344815504535137
};
\addplot [black, opacity=0.2]
table {%
0 9.93608768384238e-05
1 0.000168902642785855
2 0.000455561446724126
3 -0.000481426911016158
4 -0.00115100187092497
5 -0.00251551095332279
6 -0.00265421105721515
7 -0.00297296566571471
8 -0.00387711044202494
9 -0.00364359339543782
10 -0.00314509516279497
11 -0.00412592475212822
12 -0.00382493051655914
13 -0.00578583284847695
14 -0.00662698921737191
15 -0.00666271235356373
16 -0.00662460410142756
17 -0.00667661875519392
18 -0.00773392886591217
19 -0.00730968617282483
20 -0.00879432422516712
21 -0.00893341691242358
22 -0.00927279965651977
23 -0.00919275888853931
24 -0.00975664384396338
25 -0.0102007270690414
26 -0.0105286804292719
27 -0.0109376315801358
28 -0.0112366548992906
29 -0.010671893585103
30 -0.0107994397441021
31 -0.0110301417482515
32 -0.0116722842967618
33 -0.011550893059606
34 -0.0114698673450155
35 -0.011305917112226
36 -0.0107281681081538
37 -0.0111485653513729
38 -0.0110221447089534
39 -0.0111863098293925
40 -0.0107193047027569
41 -0.0115221706681903
42 -0.010125927233859
43 -0.0100855249345
44 -0.00941513056946651
45 -0.00969344885650253
46 -0.0099705241332751
47 -0.00756822473983029
48 -0.00732370751473882
49 -0.00733911503172702
50 -0.00729286891226637
51 -0.00704769934578453
52 -0.00582296395074897
53 -0.00522048886303966
54 -0.00469807813405301
55 -0.00339238591985413
56 -0.00299870730300824
57 -0.00326042611800991
58 -0.00294063872639945
59 -0.00236296725249596
60 -0.00206588738562833
61 -0.00179293231981762
62 -0.00212717656944145
63 -0.00149351808502535
64 -0.000201855040008199
65 0.000153551492107991
66 0.00101946784502602
67 0.000145407465149623
68 0.00145480678417799
69 0.00109003905534056
70 0.00214038592881526
71 0.00342771802764879
72 0.00323330510238599
73 0.00268579076544774
74 0.00313545591035344
75 0.00277693541525239
76 0.00427609771224715
77 0.00298817159492162
78 0.00378977510810511
79 0.00321097467788174
80 0.00392918177524838
81 0.00357704057537533
82 0.00447811167734501
83 0.00420403758703043
84 0.00405509762958084
85 0.00380444074962606
86 0.00246948143929791
87 0.00282809869693008
88 0.00321159889014099
89 0.00318810956876391
};
\addplot [black, opacity=0.2]
table {%
0 0.000625855882296551
1 -0.000202164131600818
2 0.000535929707512803
3 -0.00100660942369045
4 -0.00089547806934854
5 -0.00237220759664642
6 -0.00259642123763373
7 -0.00314860663083318
8 -0.00376588386368235
9 -0.00397954760188708
10 -0.00410528668965212
11 -0.00377363006355893
12 -0.00432971957732437
13 -0.00570184421016991
14 -0.00660896987472814
15 -0.00593311269244002
16 -0.00677463084828358
17 -0.00625723540465496
18 -0.00746125434786614
19 -0.007636196019426
20 -0.00873475252592481
21 -0.00889819235244639
22 -0.0089152294912843
23 -0.00908431425649762
24 -0.00948264887467606
25 -0.0102804719374367
26 -0.0106697343740103
27 -0.0105212898953559
28 -0.0103660129436598
29 -0.0109417730277596
30 -0.0108988682347391
31 -0.0111173888555783
32 -0.0114506505501258
33 -0.0111420854028975
34 -0.0109841476824098
35 -0.0110726552325739
36 -0.0109644699307983
37 -0.0115617827460429
38 -0.0116223425529001
39 -0.0112880852163986
40 -0.0105769482564976
41 -0.0109950864160675
42 -0.010074085854295
43 -0.0101914117599455
44 -0.00960196589934976
45 -0.00942104528492612
46 -0.00978233532803711
47 -0.00856461375187171
48 -0.00791491292052805
49 -0.00780745747753178
50 -0.00811310842061881
51 -0.00759198850307979
52 -0.00660921032855434
53 -0.00612394419999116
54 -0.0053552644579958
55 -0.00464840407749653
56 -0.00389579972224091
57 -0.00423507473264643
58 -0.00471943032887457
59 -0.0040304648811143
60 -0.00274153163747765
61 -0.00258407193452222
62 -0.00240550533027111
63 -0.00175009180659576
64 -0.000378930326948381
65 -0.000413714779049769
66 0.00100151202725716
67 8.26506791858139e-05
68 0.00115423116169676
69 0.000791802887163288
70 0.00192953582140393
71 0.00246781523582124
72 0.00236042170378321
73 0.00248371019027439
74 0.00234285439426535
75 0.00224286005625667
76 0.0037047897419676
77 0.00327531405176129
78 0.00292869087101678
79 0.00253527607087001
80 0.00340545399361168
81 0.00317110807381443
82 0.00393415410936487
83 0.00374867414600108
84 0.00320220145955989
85 0.00351979046829707
86 0.0025047602376129
87 0.00320289418461978
88 0.00366173408605516
89 0.00344668814051261
};
\addplot [black, opacity=0.2]
table {%
0 0.000709417677546231
1 -1.30143028380188e-05
2 0.000748065423406739
3 -0.00105697442831119
4 -0.000913169456976254
5 -0.00229881949188158
6 -0.00243113259990579
7 -0.00314526642225889
8 -0.00370335841390096
9 -0.00388704094023024
10 -0.00393769147998374
11 -0.0038502845495879
12 -0.00425583136071469
13 -0.00555571481533446
14 -0.00637294609095085
15 -0.00581532299142602
16 -0.0068104295551334
17 -0.00641733699731272
18 -0.00746333112888359
19 -0.00757596327195191
20 -0.00877738508117782
21 -0.00890378207487112
22 -0.00904439130372896
23 -0.00922910761256523
24 -0.00959110265040016
25 -0.0103185061449715
26 -0.0106682752920418
27 -0.0105016448347234
28 -0.0104465774307566
29 -0.0109500712518507
30 -0.0108504075545295
31 -0.0110967519295614
32 -0.0113979595827723
33 -0.0109673396346559
34 -0.0109109849807676
35 -0.0109346558045016
36 -0.0109274418839105
37 -0.0114581094324627
38 -0.0114813468340928
39 -0.0113660660079574
40 -0.0105850288564156
41 -0.0108803798665857
42 -0.0100379486118248
43 -0.0100103546355178
44 -0.00954789386763883
45 -0.00925668377577635
46 -0.00968524934857076
47 -0.00853074689928749
48 -0.00783732059677689
49 -0.00768223475403426
50 -0.00809076270312062
51 -0.00736488118973728
52 -0.0065032725634572
53 -0.00593204645865275
54 -0.00520630282578031
55 -0.00444401537199174
56 -0.00383973235411453
57 -0.00427543172435922
58 -0.00453658566630345
59 -0.00379794917720661
60 -0.00249140202439574
61 -0.00253519802271765
62 -0.00229106778121106
63 -0.00155276388145515
64 -0.000184475278752309
65 -0.000209529936420626
66 0.00100807912220863
67 0.000155509879163304
68 0.00129139314488624
69 0.000949642251317021
70 0.00209505365098633
71 0.00258339075307166
72 0.00242392511830657
73 0.00271698578896468
74 0.00244995948010565
75 0.00248143325042482
76 0.00373331284654988
77 0.00326902349161309
78 0.00305983758243124
79 0.00279671335104221
80 0.00350916119402852
81 0.00317562002538939
82 0.0041154676473355
83 0.00374582606149435
84 0.0033982593793021
85 0.00361602226267117
86 0.00271336058870035
87 0.00335310653597101
88 0.00365363233867202
89 0.00343107834876052
};
\addplot [black, opacity=0.2]
table {%
0 0.000962888970564539
1 5.83940545839492e-05
2 0.00042191303929798
3 -0.000582274418791552
4 0.000100143560169777
5 -0.00189208182373664
6 -0.00160563334809325
7 -0.00260266903755878
8 -0.00353622342749551
9 -0.00330850937219829
10 -0.00361912258676937
11 -0.00327985560429085
12 -0.00405118156572612
13 -0.0045990861880728
14 -0.00569038635415055
15 -0.0053543610454186
16 -0.00591162684970338
17 -0.0051788645756906
18 -0.00650011654897586
19 -0.00674709723030754
20 -0.00769830428252958
21 -0.00790366265941466
22 -0.0076936885020124
23 -0.00788678946736667
24 -0.0084560406235744
25 -0.00945055575882873
26 -0.00933200755422648
27 -0.00990689836567534
28 -0.00983082615230965
29 -0.00978517544670756
30 -0.0100134337974645
31 -0.00992088327079416
32 -0.0108784482102053
33 -0.0103153860984089
34 -0.011100679288281
35 -0.010590575885796
36 -0.00998955142654709
37 -0.0112801184129807
38 -0.0113613804945665
39 -0.0112534452968097
40 -0.0101153914060543
41 -0.010274419400193
42 -0.00932699158694063
43 -0.00942805152422885
44 -0.0095216169220451
45 -0.00927178936328564
46 -0.00965183265639006
47 -0.00789135625632309
48 -0.00763796991450032
49 -0.00772799955332535
50 -0.00755886550235293
51 -0.00753981793657886
52 -0.00630890319032595
53 -0.00573905387458733
54 -0.00509460446187627
55 -0.00436495385386412
56 -0.00362549986716097
57 -0.00376511705694529
58 -0.00431276958288171
59 -0.00368550833290224
60 -0.00293128107614694
61 -0.00238331913434934
62 -0.00181281008142897
63 -0.00128868154512126
64 0.000374108214621272
65 0.000493534333443774
66 0.00103842840327251
67 0.000701406254874542
68 0.00169744440911676
69 0.00123581466976224
70 0.00227998967869152
71 0.00278085815946376
72 0.00339901856067879
73 0.00286707954800812
74 0.00293438105219311
75 0.00260854088272718
76 0.00451645480543245
77 0.00348345282313127
78 0.00313926490575939
79 0.0038049282803787
80 0.00392685111084084
81 0.00394981282081739
82 0.00454203596249024
83 0.00406382097399542
84 0.0042429741059445
85 0.00421476063534378
86 0.00295960055620346
87 0.00352228137111595
88 0.00460637936519934
89 0.00429849917188486
};
\addplot [black, opacity=0.2]
table {%
0 -0.000278779160980145
1 -0.000329311180259901
2 6.32599488241639e-05
3 -0.00085967598158056
4 -0.001595207874035
5 -0.00287514048499385
6 -0.00305975335424852
7 -0.00334034549197881
8 -0.00405770808671861
9 -0.0040246817414807
10 -0.00368652038288477
11 -0.0042635798131433
12 -0.00390710796177383
13 -0.00592356169802079
14 -0.00671051574191002
15 -0.00665506160213461
16 -0.00660378708379506
17 -0.00678369882386709
18 -0.00787061958057724
19 -0.00753403925642671
20 -0.00882087159328557
21 -0.00896868738259022
22 -0.00926981177022289
23 -0.00926217650076632
24 -0.00963179326340036
25 -0.0100390608952932
26 -0.0103577298751999
27 -0.0106690759329419
28 -0.0110508110681227
29 -0.0104837122888068
30 -0.010388888260073
31 -0.0107403646166949
32 -0.0113074518422228
33 -0.0111859393683329
34 -0.0111072055988432
35 -0.0109380176285809
36 -0.0103706587936074
37 -0.0107602553689439
38 -0.0104961560363522
39 -0.0105885399950507
40 -0.0101856385803205
41 -0.011112655078082
42 -0.00966729308458822
43 -0.00979519785663962
44 -0.00888051260832782
45 -0.00928758864031077
46 -0.00969175770672144
47 -0.00710635102666842
48 -0.00683102816710142
49 -0.00684680587769783
50 -0.00688523531944613
51 -0.00666710624420809
52 -0.00551522372614251
53 -0.00486133118459447
54 -0.00444809854370693
55 -0.00321781984503552
56 -0.00276720154039187
57 -0.00298006407291486
58 -0.00280645823413741
59 -0.00219381010069519
60 -0.00188179972401334
61 -0.00157139482554975
62 -0.00195101607710188
63 -0.00135614364473319
64 1.41018096205343e-06
65 0.000297111844681125
66 0.00140245220663047
67 0.000520493307541414
68 0.00178125837924501
69 0.00148774921184843
70 0.00250009661005235
71 0.0037655845760953
72 0.00322724000083833
73 0.00292991543381236
74 0.00334529890794763
75 0.00290310053604658
76 0.00453362186900982
77 0.0032530637632548
78 0.00394606752654639
79 0.00325842740207773
80 0.00405461147052415
81 0.00348675347721601
82 0.00455624945983408
83 0.0042907651968247
84 0.00409271046985312
85 0.0038785668478977
86 0.00265425838421132
87 0.00294107987612519
88 0.00333447698361237
89 0.00324837349966595
};
\addplot [black, opacity=0.2]
table {%
0 9.65127084867283e-05
1 -0.000152337929207342
2 0.000184854786522289
3 -0.00150146488528729
4 -0.00140688476286336
5 -0.00262400566828083
6 -0.00295181320797309
7 -0.00338564224273845
8 -0.003894713956718
9 -0.0038857266580115
10 -0.00394551059154123
11 -0.00361999354444574
12 -0.00409430021469002
13 -0.0053020768905005
14 -0.00623455061763885
15 -0.00579731201791484
16 -0.00695956726088817
17 -0.00627538930478213
18 -0.00705888166623123
19 -0.00730348066582229
20 -0.0083315370337014
21 -0.00844664379569632
22 -0.00879259514191649
23 -0.00880728956589625
24 -0.00924262464621019
25 -0.00961146200770095
26 -0.010113703275092
27 -0.00970831768411233
28 -0.0100681797585552
29 -0.0102520120681907
30 -0.0100036410183661
31 -0.0103029337008266
32 -0.0112750975166888
33 -0.0108743620418754
34 -0.0105051421589114
35 -0.0103508872046387
36 -0.0102228235503521
37 -0.0107879433029807
38 -0.0106675735290939
39 -0.0111097185823157
40 -0.0104239484413749
41 -0.0103237679206505
42 -0.0094342838442614
43 -0.00946963631196072
44 -0.00879827920670581
45 -0.00877122713686538
46 -0.00890000832961386
47 -0.00772595295792067
48 -0.00721315708638859
49 -0.00703171054704406
50 -0.00762258837449527
51 -0.00657479520529284
52 -0.00543756597071321
53 -0.00507398867087901
54 -0.00458401811686636
55 -0.00357628152999305
56 -0.00336668834223401
57 -0.00356626595764958
58 -0.00367253942602484
59 -0.00289763449221568
60 -0.00175208350762093
61 -0.00190519098128839
62 -0.00147132028289387
63 -0.000483040147567478
64 0.000477926915738451
65 0.000606063250954442
66 0.00182777343972044
67 0.00136637429224219
68 0.00193270491296643
69 0.00212684905263613
70 0.00301263839723963
71 0.0030506167459804
72 0.00312628110482623
73 0.00348010464453608
74 0.00371870220491194
75 0.00356100886915762
76 0.00445410350158408
77 0.00453860231475812
78 0.00424799621199866
79 0.00404015355234722
80 0.004670229458657
81 0.00443774683318869
82 0.00503200218261594
83 0.00466630315612985
84 0.00402684764045197
85 0.00434751953692708
86 0.00415276979937014
87 0.00445338806246646
88 0.00457749047642359
89 0.00418425664487197
};
\addplot [black, opacity=0.2]
table {%
0 0.000134306503335359
1 -0.000333515153469568
2 0.000117051145003926
3 -0.00136743830809136
4 -0.00127082269776739
5 -0.00258392425911157
6 -0.0029686716773539
7 -0.00339605629088026
8 -0.00390607047524487
9 -0.00391839427251668
10 -0.00402424731933263
11 -0.00353434301289652
12 -0.00417953466762798
13 -0.00549895614198795
14 -0.00648770118749284
15 -0.00585856207817966
16 -0.0069087745182201
17 -0.00604751437718479
18 -0.00704299773364769
19 -0.00738226075726488
20 -0.00833805153877596
21 -0.00841640948154197
22 -0.00863238997248709
23 -0.00864045612688957
24 -0.00913896069416616
25 -0.009644493410388
26 -0.0101459987200806
27 -0.00974131375068775
28 -0.00991855515795454
29 -0.0103384232080904
30 -0.0101457017139828
31 -0.0104392233023609
32 -0.0112701239051814
33 -0.0110210512358933
34 -0.0106120818871597
35 -0.0105424765916173
36 -0.0103667347884559
37 -0.0110171064093819
38 -0.0109519202481029
39 -0.0109753127087651
40 -0.0103924652224144
41 -0.010416404681321
42 -0.00955592418432677
43 -0.00958866267060272
44 -0.00898308785920911
45 -0.0089509683612528
46 -0.00901439642089799
47 -0.00791304249558558
48 -0.00747029991099723
49 -0.00725999263600636
50 -0.00768786839701258
51 -0.00692904916778672
52 -0.00589955207530503
53 -0.00551866649757838
54 -0.00486222311676214
55 -0.00397923018714286
56 -0.00362309672624935
57 -0.0038188694746231
58 -0.00413514904421824
59 -0.00345205207914592
60 -0.00222697371811421
61 -0.00223434485374286
62 -0.00188841276694605
63 -0.00110382560565308
64 -7.40055917851115e-05
65 6.79192097768698e-05
66 0.00142322579106727
67 0.000706642125526188
68 0.00139117462986646
69 0.00130341434612114
70 0.00242267636152203
71 0.00262477351566794
72 0.00260184957234392
73 0.00277246094256454
74 0.00308434139394971
75 0.00284843649665533
76 0.00397635881285737
77 0.0041204670717884
78 0.00372108492937962
79 0.00332414962032233
80 0.00408894596784216
81 0.00397306032259141
82 0.00447313179960262
83 0.00429786810766978
84 0.00346442198307754
85 0.00388501328590899
86 0.00349044721907377
87 0.00397344453461051
88 0.00422534645740574
89 0.00385024547404705
};
\addplot [black, opacity=0.2]
table {%
0 0.000966810247799041
1 0.000641601437358136
2 0.00152286854039583
3 -0.000157018669818007
4 -0.000443117913216736
5 -0.000858663947740948
6 -0.00094729914428273
7 -0.00171512733074755
8 -0.00212152694102506
9 -0.00247450893537808
10 -0.00336340907048358
11 -0.0036677109570047
12 -0.00388488988965649
13 -0.00501325797015491
14 -0.00627920030724148
15 -0.00543826491407824
16 -0.00679557866627207
17 -0.00673924312568167
18 -0.00729642553156294
19 -0.00730220193548495
20 -0.00845399994072077
21 -0.00898330865643382
22 -0.00830957976518283
23 -0.00885699384299212
24 -0.00862696862908892
25 -0.00952625271774768
26 -0.0101692499135537
27 -0.0106645272153277
28 -0.0106844901773332
29 -0.0101536209026558
30 -0.0102291370237581
31 -0.0100316953645256
32 -0.0105332965159772
33 -0.0111399678362011
34 -0.0111542711595565
35 -0.0105988598347007
36 -0.0105938247618193
37 -0.0110622961891746
38 -0.0112245367535782
39 -0.0112337618920708
40 -0.0104592821867937
41 -0.0112269697601158
42 -0.00957626142131561
43 -0.00917786914074917
44 -0.00889193689348879
45 -0.00894845094644729
46 -0.00928547409847232
47 -0.00773760194340494
48 -0.00698694535889802
49 -0.00673037440813287
50 -0.00777405605822305
51 -0.00675630366545653
52 -0.00543386561390631
53 -0.0047988584410923
54 -0.00465436057199274
55 -0.00356828339993196
56 -0.00309309799777746
57 -0.00333843906372668
58 -0.00288837996075879
59 -0.00245401142837168
60 -0.00189870972182912
61 -0.00163015680087153
62 -0.00181180917611452
63 -0.000688566019029853
64 0.000282291127611459
65 0.000316105874147331
66 0.00111407586978462
67 0.0012370952241587
68 0.00201250646206127
69 0.00211073613413867
70 0.0021208912548934
71 0.00276812895753923
72 0.00265764323877362
73 0.00275128386629383
74 0.00302358894778285
75 0.00274485673762448
76 0.00385624557107829
77 0.00282022672817241
78 0.00325310219870466
79 0.00370443003258259
80 0.0037902685117972
81 0.00424520687247973
82 0.00432459963040529
83 0.00388345798020604
84 0.00407922426049374
85 0.00428971718640749
86 0.00330862897668312
87 0.0030998929428527
88 0.00255814054324233
89 0.00288514483253226
};
\addplot [black, opacity=0.2]
table {%
0 -5.11683128932e-05
1 -0.000513980798218139
2 -4.49577782914692e-05
3 -0.00160235262525583
4 -0.00150840686733955
5 -0.00279005812306706
6 -0.00304231262545548
7 -0.00343977806214004
8 -0.00404680177024484
9 -0.00411424315329414
10 -0.00424374937076044
11 -0.00362715813680642
12 -0.0041969769993579
13 -0.00563529986090279
14 -0.00650132328544459
15 -0.00588780446236496
16 -0.00682377524083835
17 -0.00613063286531328
18 -0.0071603004574361
19 -0.00749190287018114
20 -0.00841748938525075
21 -0.00838890975600363
22 -0.00867907899520589
23 -0.00868596337254796
24 -0.00919541360922842
25 -0.00971417922646616
26 -0.0102604414758461
27 -0.0098374969402574
28 -0.00998653386452142
29 -0.0102433476572428
30 -0.010024154198469
31 -0.0103021579467245
32 -0.0111852661887823
33 -0.0107589355287822
34 -0.0104923642974434
35 -0.0104888761821705
36 -0.010300726112419
37 -0.0106907556222003
38 -0.010683468410736
39 -0.0107788381969178
40 -0.010111657416699
41 -0.0101930864672113
42 -0.00937608486073929
43 -0.00949323323239713
44 -0.00864240969681255
45 -0.00854100271538103
46 -0.00873337593132643
47 -0.00751861674558946
48 -0.00721547230061909
49 -0.00709459746537465
50 -0.00753912682947284
51 -0.00671313665301589
52 -0.00576133801303732
53 -0.00522471884188561
54 -0.00459763758680846
55 -0.00369011608604336
56 -0.0034275906479377
57 -0.00370595700468457
58 -0.00394539870342881
59 -0.00322817972860553
60 -0.00197476268012639
61 -0.00207352951053215
62 -0.00170963452448629
63 -0.000930657578308669
64 0.000198467697382189
65 0.000343409847777017
66 0.00156902875205101
67 0.000861033019241364
68 0.00156800551674017
69 0.00148594713717987
70 0.00259251032142713
71 0.00282294140328056
72 0.00270975806849087
73 0.0029301549255315
74 0.00309528743392584
75 0.00288570725955518
76 0.00403814962751751
77 0.00417347934610567
78 0.00378307222858085
79 0.00333198413549255
80 0.00408076744652641
81 0.00393948378949559
82 0.00443569384695281
83 0.00417311984730791
84 0.0034199323421676
85 0.00385638333844203
86 0.00334741283788356
87 0.00385317224349145
88 0.00405486947856588
89 0.0037391293221366
};
\addplot [black, opacity=0.2]
table {%
0 -0.000259477201448636
1 -0.000633664628559305
2 7.52813791926595e-05
3 -0.00134772634182466
4 -0.0014389011441244
5 -0.00215526710600639
6 -0.00185936614861999
7 -0.00271286091249437
8 -0.00333842064261016
9 -0.00320171832478118
10 -0.00338370162016973
11 -0.00408825635840674
12 -0.0045930266337271
13 -0.00572373380696623
14 -0.00644105746827344
15 -0.00564730561022599
16 -0.00682624841792227
17 -0.00650305399309842
18 -0.00745166987760351
19 -0.0065072311378317
20 -0.00796840370499706
21 -0.00875890740884147
22 -0.00816668357901717
23 -0.00845630188092002
24 -0.00856941730300918
25 -0.0088447892720655
26 -0.00910960353404116
27 -0.00993951993589525
28 -0.00973024021364291
29 -0.00925682218980855
30 -0.00915977376648963
31 -0.00910345972218193
32 -0.00980248963502364
33 -0.0100108404684647
34 -0.0101642107898954
35 -0.00956422210660386
36 -0.00945750119637401
37 -0.010317041517579
38 -0.0101725125502414
39 -0.0111307095544719
40 -0.0100269608853521
41 -0.0104587861681344
42 -0.00890954851984345
43 -0.00878445209142783
44 -0.00820781378549107
45 -0.00833360666972105
46 -0.0087752000572558
47 -0.00704944197341661
48 -0.00669881221610005
49 -0.00663373638940409
50 -0.0075511669246981
51 -0.00728794553648496
52 -0.00524624867144202
53 -0.0045546159764643
54 -0.00401259212569125
55 -0.00344125389881683
56 -0.00301900739270083
57 -0.00354160914913023
58 -0.00327385018481449
59 -0.00229633955105309
60 -0.00197941814684876
61 -0.00195227846311083
62 -0.0019760925716015
63 -0.000843848718251965
64 0.000430521837245796
65 0.000333464936059407
66 0.000861629246440085
67 0.000999626630844299
68 0.00162685487734908
69 0.00223561502965463
70 0.00265552564692402
71 0.00317385729745937
72 0.00333695714493235
73 0.00302717795761032
74 0.00350357379542577
75 0.00314171425136478
76 0.00423280921221866
77 0.00350098736982471
78 0.003018243006515
79 0.00356111329567056
80 0.00370313713416735
81 0.00373635537936792
82 0.00439371234072847
83 0.00424150554097315
84 0.00426470101159038
85 0.00454186129716061
86 0.00300899714455698
87 0.00341075273084486
88 0.00295930301234575
89 0.0030601596584686
};
\addplot [black, opacity=0.2]
table {%
0 -0.000388111231549305
1 -0.000515430430795868
2 -0.000660545083195135
3 -0.00160669700679013
4 -0.00154359860407424
5 -0.00244361892220323
6 -0.00288558932863401
7 -0.00344766624138873
8 -0.00392801517403954
9 -0.0037758426640577
10 -0.00461784744750167
11 -0.00455998853535709
12 -0.00383470754451485
13 -0.00595942102498214
14 -0.00702999503688464
15 -0.00595296426876289
16 -0.00703097987817975
17 -0.00705497353635985
18 -0.00828888503296832
19 -0.00795523645975754
20 -0.00891070879527792
21 -0.00900208267354484
22 -0.00856122324471477
23 -0.00868185443237163
24 -0.00932508963960886
25 -0.00988994465216789
26 -0.010519364111241
27 -0.0104566038416283
28 -0.0107112341864258
29 -0.00991075331654485
30 -0.0107039295176288
31 -0.0101955696024516
32 -0.0110990683330686
33 -0.0109896202910298
34 -0.0108990368694273
35 -0.0110612069394137
36 -0.0107296941333884
37 -0.0110418761228303
38 -0.0109617726469433
39 -0.0108834898213425
40 -0.0102549130974767
41 -0.010735084289322
42 -0.00956530594282746
43 -0.00889068665084256
44 -0.00868361711192887
45 -0.00845747062538141
46 -0.00862172678622178
47 -0.00736933658977244
48 -0.00733842305208008
49 -0.00689849843915259
50 -0.00731024918490779
51 -0.00710795596768612
52 -0.00626116524311997
53 -0.0051848962982243
54 -0.00423803489415804
55 -0.00314471906327253
56 -0.00298097494732306
57 -0.00302003740386316
58 -0.00358165204596891
59 -0.00260887638672303
60 -0.00176633854936491
61 -0.00119158283983761
62 -0.00117238598263493
63 -0.000767879663323807
64 -0.000285532488947616
65 0.000515240116457209
66 0.000845386196156828
67 0.000386398531131072
68 0.00156991506525414
69 0.000974734368835867
70 0.00197645822060482
71 0.00276460068133027
72 0.00318358271867775
73 0.00286787797570862
74 0.00233506995006361
75 0.00194122957263764
76 0.00358127190804422
77 0.00330117294381341
78 0.00285985081041533
79 0.00218932719013029
80 0.00309957153291459
81 0.00360681208686931
82 0.00360878509717491
83 0.00384088913629945
84 0.00299665938088208
85 0.00325198787915576
86 0.00221622756040144
87 0.0027634264440461
88 0.00217049413177839
89 0.00214314802236713
};
\addplot [black, opacity=0.2]
table {%
0 0.00081168719264312
1 0.000485785774309718
2 0.00137094702481098
3 -0.000212570987671206
4 -0.000526847193045512
5 -0.000868149943159992
6 -0.00112991573030112
7 -0.00186933472483145
8 -0.00213962033070699
9 -0.00248873976834872
10 -0.00351313586224037
11 -0.00356512136028904
12 -0.00379183481540839
13 -0.00515321830769205
14 -0.00645451266914285
15 -0.00535805758318574
16 -0.00667571076445987
17 -0.00653604542592425
18 -0.00715839308988459
19 -0.00727504626214444
20 -0.00836513720786173
21 -0.00875077335249828
22 -0.00819047551740476
23 -0.00864457807806526
24 -0.00839751122722754
25 -0.0094370160154398
26 -0.0102149900316107
27 -0.0104237438967253
28 -0.0104768849903456
29 -0.0100435906473028
30 -0.0101669496894431
31 -0.00993717997293804
32 -0.0104173398983621
33 -0.0110226419414416
34 -0.0109177336192655
35 -0.0105453124932779
36 -0.0105201127589269
37 -0.0109822655227656
38 -0.0109923227959521
39 -0.0107210588957898
40 -0.0101777867652432
41 -0.0110445858378343
42 -0.00932251463531692
43 -0.00895131744996734
44 -0.0085881951819927
45 -0.0086903761427964
46 -0.0089575712891215
47 -0.00757902763949985
48 -0.00691034832728421
49 -0.00657927622950558
50 -0.00751862131912598
51 -0.00662720796090954
52 -0.00557640492533119
53 -0.00478965939752625
54 -0.00452318875109084
55 -0.00337328605784425
56 -0.00287334879962792
57 -0.0032200062932272
58 -0.00294343620347448
59 -0.00263418510921174
60 -0.00176693906577844
61 -0.00151704917313552
62 -0.00175209483968061
63 -0.000852249469244311
64 8.84280295876554e-05
65 0.000272766672904432
66 0.00119095715337907
67 0.00102383828606771
68 0.0017922472906945
69 0.00165832298659109
70 0.00193829313844515
71 0.00263111939730445
72 0.00237426818856627
73 0.00239828305439146
74 0.00258521129962916
75 0.00221843078822849
76 0.00357953056232901
77 0.00272790591008392
78 0.00308627422925004
79 0.00333014583628292
80 0.00358294798497582
81 0.00414684090369373
82 0.00404539383213771
83 0.00378230401021985
84 0.00362908118898534
85 0.00398863686841331
86 0.00299536162707217
87 0.00292955487021054
88 0.00231712542350851
89 0.00274353326534022
};
\addplot [black, opacity=0.2]
table {%
0 0.000838164920539983
1 0.000229782038949548
2 0.00100817727805855
3 -0.000919640202793407
4 -0.000759838573397335
5 -0.00205009169694892
6 -0.00213666586314297
7 -0.00295054149466745
8 -0.00342183661431232
9 -0.00354922693705809
10 -0.00353136558605642
11 -0.00371667298154032
12 -0.00400366091042648
13 -0.0051517553556241
14 -0.00590463809361933
15 -0.00547109641733724
16 -0.00658179840405452
17 -0.00627810448010282
18 -0.00714523361260507
19 -0.00717904540648598
20 -0.00842271342351592
21 -0.00854725579978676
22 -0.00877835181982
23 -0.00895573540107272
24 -0.009311372629138
25 -0.00994006093762475
26 -0.0101980868827016
27 -0.0100694513610078
28 -0.0101385427812986
29 -0.0105742682174829
30 -0.0104350853510692
31 -0.0106692294449977
32 -0.0108497001842042
33 -0.0103522527854192
34 -0.0103914849347094
35 -0.0103378388640897
36 -0.0104140692234936
37 -0.0109898917502183
38 -0.0109928266003947
39 -0.0110173059434068
40 -0.0102046446713329
41 -0.0103391923239331
42 -0.00965031087658708
43 -0.00945295753540228
44 -0.00918528881990636
45 -0.00882368124095126
46 -0.0092559843031171
47 -0.0082259785322242
48 -0.00752889162843741
49 -0.0072800267501401
50 -0.0077712934968523
51 -0.00685434086240219
52 -0.00612547576461612
53 -0.00549754001724535
54 -0.00482940252836157
55 -0.00405355093291598
56 -0.00362624587495243
57 -0.00411658538105056
58 -0.00419310382550401
59 -0.0034616111271331
60 -0.00219529016952859
61 -0.00237523298604702
62 -0.00204175253606426
63 -0.00129702347695569
64 -2.35841648827828e-05
65 -3.15322437141061e-05
66 0.00101146637400749
67 0.000231441547807668
68 0.00140800183175558
69 0.0011180177132994
70 0.00210585938570008
71 0.00260432932412126
72 0.00241973448168075
73 0.00281498569511452
74 0.00249251154019995
75 0.00264139409031892
76 0.00365013981979113
77 0.00313365429299221
78 0.00303532700778379
79 0.00287853974059998
80 0.00347288688815811
81 0.00303062668340359
82 0.00416123404823721
83 0.00362228712534167
84 0.00349440160021026
85 0.00352324354929272
86 0.0027987833196247
87 0.00336650441860174
88 0.00350921401609663
89 0.00330826633919429
};
\addplot [black, opacity=0.2]
table {%
0 0.00030368395227592
1 -0.000582837126664056
2 -0.000294344634365581
3 -0.00116463972581571
4 -0.000805172382078247
5 -0.00268286346433486
6 -0.00248905551848556
7 -0.00321162377767654
8 -0.00409164759671006
9 -0.00402681053080926
10 -0.00439445543497959
11 -0.00386502920029229
12 -0.00443669374434398
13 -0.00506402314902726
14 -0.00612533531272638
15 -0.00570078048378229
16 -0.00622958988945293
17 -0.00550774091649928
18 -0.00697264851253319
19 -0.00718220858991186
20 -0.00802498220554427
21 -0.00814728832929092
22 -0.0079045434202807
23 -0.00802597344335889
24 -0.00850466752634545
25 -0.00943142035978705
26 -0.00932180767087624
27 -0.0098073634400602
28 -0.00984211112588042
29 -0.00964878456182215
30 -0.00969981939999455
31 -0.00963602075272957
32 -0.0106108046799514
33 -0.00994410360756555
34 -0.0108806887678214
35 -0.0102310582768878
36 -0.00977123280896265
37 -0.0107567015809981
38 -0.0109351036936264
39 -0.0108163399853285
40 -0.00967070658686943
41 -0.009862962167724
42 -0.00891837658576218
43 -0.00896280194821827
44 -0.00882142693839334
45 -0.00865471537725408
46 -0.00921639184257749
47 -0.00745302476788536
48 -0.00711426146045426
49 -0.00717082838891244
50 -0.00707212118134235
51 -0.0070944296337543
52 -0.00593673503491584
53 -0.00521486913946941
54 -0.00481309986180057
55 -0.0040604948413025
56 -0.00326512705790068
57 -0.00349266652636035
58 -0.00410413246025882
59 -0.00354470637231777
60 -0.00266887985938938
61 -0.00220404293689173
62 -0.0016567424071925
63 -0.00107129269286123
64 0.0006863429805707
65 0.000738095394188326
66 0.001448859721925
67 0.00109783790049454
68 0.00204863820367963
69 0.00165793192277919
70 0.00271544916383474
71 0.00318289085456946
72 0.00349830467849061
73 0.00323762542471335
74 0.00318569531576851
75 0.00293039750740466
76 0.00493709737435672
77 0.00387645413949956
78 0.00352941746269362
79 0.0041355782376548
80 0.00433932357952467
81 0.00429380159643803
82 0.00493966829366363
83 0.00452699857705907
84 0.00471180711092678
85 0.0047866684913133
86 0.00364090301682213
87 0.00406764110691724
88 0.00502777848196405
89 0.00480561689670662
};
\addplot [black, opacity=0.2]
table {%
0 -0.000494873291361267
1 -0.00076323691796501
2 -0.000779617388985142
3 -0.00167211170915675
4 -0.00187462979610537
5 -0.00271530743992428
6 -0.00325099640303997
7 -0.00364476400472928
8 -0.00394388405150743
9 -0.00398690430608733
10 -0.00484858288809009
11 -0.00471502832368436
12 -0.00399121770646003
13 -0.00603712379127893
14 -0.00716865164789478
15 -0.00589395472674796
16 -0.0070281140114184
17 -0.00725000887988685
18 -0.0084776240056338
19 -0.00822989747911449
20 -0.0090886519849112
21 -0.0090935891412939
22 -0.00870594098896041
23 -0.00876835836108468
24 -0.00930746776518226
25 -0.00973238741455053
26 -0.0104836514280861
27 -0.0103280199050778
28 -0.0105974964866156
29 -0.00983090824692417
30 -0.0105055173058639
31 -0.00998330035370496
32 -0.0108986938716262
33 -0.010704824820127
34 -0.0107381038093355
35 -0.0108198152672913
36 -0.0105974338411895
37 -0.0109312625732559
38 -0.0107648147190534
39 -0.0105370225220742
40 -0.00998742044248016
41 -0.0104424416413001
42 -0.00906345956005029
43 -0.00854134770271753
44 -0.00809375981333538
45 -0.00799022409241338
46 -0.00840727616647144
47 -0.00700218227961588
48 -0.00681536668798548
49 -0.00638917634705637
50 -0.0068457894236846
51 -0.00668840876042171
52 -0.00584541033284261
53 -0.00490463782857088
54 -0.0039984858652726
55 -0.00281905004313043
56 -0.00256338288425521
57 -0.00268732081200799
58 -0.00325337098959955
59 -0.00229946490880351
60 -0.00141081331845887
61 -0.000871933172272191
62 -0.0010336009175345
63 -0.000564072881870008
64 0.000246081889158986
65 0.000714093544951574
66 0.00135840698071973
67 0.000813042358309341
68 0.00203179769558796
69 0.00159943092106575
70 0.00259084180994526
71 0.00328946845364452
72 0.00339840986612615
73 0.00324539992853632
74 0.00267383748432957
75 0.00219564547709331
76 0.00376359988504491
77 0.00363689680723636
78 0.00303279510587047
79 0.0024971676029368
80 0.00347159295628577
81 0.00388170037665067
82 0.00388392815555565
83 0.00428769244708524
84 0.0034365427232504
85 0.00373497220613278
86 0.00266843055052376
87 0.00302073437826277
88 0.00249514565978973
89 0.0024540014286249
};
\addplot [black, opacity=0.2]
table {%
0 0.000146638873070082
1 9.05401285308734e-05
2 0.000347026204090441
3 -0.00141787943305319
4 -0.00133440961290522
5 -0.00246134339274146
6 -0.00274546705656937
7 -0.00318821734646219
8 -0.0036353330582356
9 -0.00360747153148768
10 -0.00358364056322967
11 -0.00355106447811872
12 -0.00386763835838447
13 -0.00490459137142913
14 -0.00578298192711004
15 -0.00557322722332074
16 -0.00684889225779439
17 -0.0062132413785396
18 -0.00680527437956753
19 -0.00692468887000372
20 -0.00796347283006561
21 -0.00815199534774579
22 -0.00858174648873386
23 -0.00858754052356371
24 -0.00900191329594248
25 -0.00920051072412063
26 -0.00959413717588139
27 -0.0092473218334254
28 -0.00980613084575441
29 -0.00985614176620497
30 -0.0095740759091931
31 -0.00989859895964303
32 -0.0108646030286994
33 -0.0104010306240126
34 -0.0100588553135552
35 -0.00980023929176555
36 -0.00973493731663431
37 -0.0103061108366536
38 -0.0101661656070244
39 -0.010908424849704
40 -0.0101834115606873
41 -0.00988825359772821
42 -0.00903183426778493
43 -0.00898993190046342
44 -0.00837230805714774
45 -0.00840859558197709
46 -0.00847296054678558
47 -0.00731695729635777
48 -0.00677828179817606
49 -0.00660415317981645
50 -0.00729610980032456
51 -0.00603674973376929
52 -0.00481943758537296
53 -0.00451206289010672
54 -0.00417626648538253
55 -0.00310501182882814
56 -0.00308120613445473
57 -0.00318960963467574
58 -0.00313760083647633
59 -0.00233306441983707
60 -0.00126566335042466
61 -0.00157695988826169
62 -0.00105637030434723
63 2.98298656420728e-05
64 0.000847215936727399
65 0.000966087141987054
66 0.00207300098818527
67 0.00183132177989115
68 0.00226590062260401
69 0.00270630258412421
70 0.00332017052770244
71 0.00324069392764644
72 0.00341523366423383
73 0.00384932533363171
74 0.00410721270014407
75 0.00402351840976792
76 0.00467520918542795
77 0.00469296863799517
78 0.0044719846840629
79 0.00445279846575349
80 0.00495440926750855
81 0.00465915181665794
82 0.0053280101322961
83 0.00480990276873118
84 0.00435349920689472
85 0.00451771927488894
86 0.00455093606087933
87 0.00466701851260676
88 0.00466386144169427
89 0.0042781822567196
};
\addplot [black, opacity=0.2]
table {%
0 -0.000103079717631849
1 -0.00080199765973467
2 -0.000333016285707265
3 -0.00174431142091465
4 -0.00168491948961023
5 -0.00289951689857149
6 -0.00304636642338027
7 -0.0033690343644043
8 -0.00408113768001695
9 -0.00416679043446748
10 -0.00438758446011823
11 -0.00370673948028192
12 -0.00439915486644084
13 -0.00564549428795597
14 -0.00677438597318373
15 -0.00593866552785036
16 -0.00682046127999398
17 -0.00606826072326873
18 -0.00705211466319185
19 -0.00754787918897576
20 -0.0085222126872487
21 -0.00810266792983726
22 -0.00845879419657463
23 -0.00827756352711356
24 -0.00889289905916455
25 -0.00960650472137674
26 -0.010239176102902
27 -0.00990907646497934
28 -0.00973492655752941
29 -0.0100217476092458
30 -0.00972290442777578
31 -0.00989120934503838
32 -0.0108577757841798
33 -0.0107251576429337
34 -0.010464127644244
35 -0.0102761389948021
36 -0.0102851427014954
37 -0.0103966225828595
38 -0.0106701258160373
39 -0.0104769975097049
40 -0.00986241852987788
41 -0.00991241945694315
42 -0.00920749598857621
43 -0.00916054699634239
44 -0.00851523261454155
45 -0.00840228905313706
46 -0.00878717223394011
47 -0.00756690164675439
48 -0.00738570528229975
49 -0.00717284717161915
50 -0.00749474359815046
51 -0.00676256607464304
52 -0.00583709886921857
53 -0.00540487724267381
54 -0.00476177017529756
55 -0.00395084832659602
56 -0.00377943726568285
57 -0.00415181765615142
58 -0.00424089025194494
59 -0.00352012506961391
60 -0.00238080862770239
61 -0.00244135045393871
62 -0.00218730973797053
63 -0.00128712715765205
64 -0.000134700125298531
65 -0.000104446557024474
66 0.000962040946661311
67 0.000187776798195032
68 0.001178916660103
69 0.000740838026304128
70 0.00189671962560791
71 0.00229701576340689
72 0.00227536995981583
73 0.0022919510999734
74 0.00270984039903098
75 0.00244702951208225
76 0.00361293253135065
77 0.00363596957931773
78 0.00345565298365168
79 0.00294415907071226
80 0.0036537164090122
81 0.00355825703296412
82 0.0040290990451095
83 0.00391472597658223
84 0.00312953262369606
85 0.00355415344356084
86 0.00312427482324368
87 0.00367969193858451
88 0.00392165138410686
89 0.00352194538183812
};
\addplot [black, opacity=0.2]
table {%
0 -0.000157410366177735
1 -0.0011709181152647
2 -0.000334935682617996
3 -0.00128945065544623
4 -0.0011368949291731
5 -0.00248660578642053
6 -0.0026120281024268
7 -0.00305007658099952
8 -0.00338718556588833
9 -0.00371751863448622
10 -0.00380577444745616
11 -0.00462691967634304
12 -0.00456958810073203
13 -0.00597462819900337
14 -0.00644108209646605
15 -0.00661948877445209
16 -0.00692199634039303
17 -0.00725317561951818
18 -0.00770788268807201
19 -0.00737614914365652
20 -0.00906671233588809
21 -0.00933470661454692
22 -0.00916897102573714
23 -0.00920611905694991
24 -0.00989666629068522
25 -0.00973432173970122
26 -0.00992609613337842
27 -0.0105026361976442
28 -0.0105456338702209
29 -0.00989228099870686
30 -0.00930580185346105
31 -0.00978017000335522
32 -0.0102018600174558
33 -0.010128816526858
34 -0.0102636839707756
35 -0.0101209624224444
36 -0.00953366724243406
37 -0.00989753222145513
38 -0.0102724079398491
39 -0.0107920673162474
40 -0.0095343033057274
41 -0.00982395535105924
42 -0.00917744011916907
43 -0.00851898573169328
44 -0.00807767998163879
45 -0.00826728623835707
46 -0.00879882204842906
47 -0.00668025185722569
48 -0.00599349002685426
49 -0.00637067020837505
50 -0.00677587010035738
51 -0.00632693851970664
52 -0.00451083471687705
53 -0.00419989369149084
54 -0.00377238466775714
55 -0.00293473579367927
56 -0.00261465480903594
57 -0.0028057967743176
58 -0.00180277796001415
59 -0.000949125090732948
60 -0.00141879612335339
61 -0.00105348960785309
62 -0.00153565023309306
63 8.01014892527596e-05
64 0.00119074345836111
65 0.000647874222188555
66 0.00140464864107004
67 0.00128832211761741
68 0.00199285548850784
69 0.00202760769267058
70 0.00233379527849175
71 0.00322029984190428
72 0.00364044359669685
73 0.00317999626904176
74 0.00365489157528849
75 0.0033778519212202
76 0.0040294533878854
77 0.00271865032500693
78 0.00341208266246504
79 0.00338587092446391
80 0.00373436489262345
81 0.00324441078677791
82 0.0043658656039459
83 0.00411092539680547
84 0.00430912728299039
85 0.00413317760398653
86 0.00303522760663516
87 0.00309428166526249
88 0.00292409222042479
89 0.00248136749386996
};
\addplot [black, opacity=0.2]
table {%
0 -0.00056047981935802
1 -0.000913936662524133
2 -0.000235758653549792
3 -0.00154778676598708
4 -0.00162812822877734
5 -0.002313989446371
6 -0.00219171683316825
7 -0.00300367418416839
8 -0.00354877359293748
9 -0.00333836680704572
10 -0.00359127512209616
11 -0.00408715980729038
12 -0.0046114176620813
13 -0.00594745945693018
14 -0.0066568933769535
15 -0.00562416151556276
16 -0.00674283391623162
17 -0.00627679097524352
18 -0.00739143764837552
19 -0.00646444468443364
20 -0.00790099720478688
21 -0.00859269725504259
22 -0.00806220209179915
23 -0.0082383595460722
24 -0.00842645718617626
25 -0.00870584020842336
26 -0.00906432398159482
27 -0.00962996205736013
28 -0.00942958259064872
29 -0.00908016982491435
30 -0.00900803291820469
31 -0.00893895674476142
32 -0.00963508600385879
33 -0.00978922306185586
34 -0.00988441510501137
35 -0.00949183705582785
36 -0.00937770019921445
37 -0.0102430903182582
38 -0.00993799714668883
39 -0.0107208672478962
40 -0.00979721432120545
41 -0.0102756575058964
42 -0.00869956685392896
43 -0.00864477563744601
44 -0.00797471422107706
45 -0.00815318579886061
46 -0.00850407303889214
47 -0.00692171629372029
48 -0.00672330968151299
49 -0.00662928171104678
50 -0.0074067870475454
51 -0.00738823204294826
52 -0.00555006077688001
53 -0.00467329758586497
54 -0.00393292551387377
55 -0.00335883001230181
56 -0.0029518678125519
57 -0.00358884982967532
58 -0.00354981449976222
59 -0.00262851674666355
60 -0.00207592088966774
61 -0.00204666585968379
62 -0.00211468641517003
63 -0.00118672655872877
64 9.87081273764815e-05
65 0.000120941888773365
66 0.000706224760263638
67 0.000535837193134384
68 0.00117779579242334
69 0.00159840197350005
70 0.00232109912203072
71 0.00286586300520586
72 0.00295914628504094
73 0.00250678903503934
74 0.00296516250551493
75 0.00247555090211412
76 0.0038224024781349
77 0.00330075355647011
78 0.0026478970047402
79 0.00294440867222483
80 0.00332431140462236
81 0.00336990200169933
82 0.0039698437637151
83 0.00403094388718645
84 0.00368078829511332
85 0.00410096822521909
86 0.00252844700160615
87 0.00310175542552821
88 0.00262385575689974
89 0.00280115200592338
};
\addplot [black, opacity=0.2]
table {%
0 0.00053876289829954
1 0.000490874397774849
2 0.00049465922833122
3 -0.00012995807285001
4 -0.000451100845652819
5 -0.00201488535143225
6 -0.00168697501574186
7 -0.0022071705387512
8 -0.00333675933444642
9 -0.00292907166766911
10 -0.00262787268324261
11 -0.00364389035728832
12 -0.00354850859138745
13 -0.00432319162069907
14 -0.00532561729572289
15 -0.00565025626006372
16 -0.00565381254172076
17 -0.00575261275146085
18 -0.00657604814023031
19 -0.00624275865531397
20 -0.007453929891095
21 -0.00776000535689113
22 -0.007820810622503
23 -0.00792103500311959
24 -0.00836620051295291
25 -0.00891200984328484
26 -0.00872029518160787
27 -0.00985831774966358
28 -0.01015975374081
29 -0.0090503726714631
30 -0.00925238236927425
31 -0.00916696785981602
32 -0.0101987696829908
33 -0.0098451447873038
34 -0.0106964245305113
35 -0.00983708308895776
36 -0.00901422157987707
37 -0.00996138652425492
38 -0.010014767082112
39 -0.0105519598235863
40 -0.00955618096305512
41 -0.0100176823119054
42 -0.00867590156290708
43 -0.00851603692908497
44 -0.00854834441311082
45 -0.00870120337937399
46 -0.0093128420960555
47 -0.00657071263204454
48 -0.00629218844305271
49 -0.00642069401687052
50 -0.00624902634837964
51 -0.00618066339384178
52 -0.00465099476363991
53 -0.00406998743003679
54 -0.00402175651014351
55 -0.00286335256691549
56 -0.00241958859968282
57 -0.00246355090160608
58 -0.00216191869730664
59 -0.00154610718223755
60 -0.00179963094431599
61 -0.0012455891622876
62 -0.00127810347672901
63 -0.000495375238460803
64 0.00106932792566442
65 0.0012343312401167
66 0.0013830620660094
67 0.00148397932460547
68 0.00250181270101797
69 0.002535153847938
70 0.00300658283507719
71 0.00400993727268018
72 0.0043260327298664
73 0.00356462638530222
74 0.00402388561606512
75 0.00371173214783655
76 0.00527554630418365
77 0.00325728636620486
78 0.00396852763101429
79 0.00475492702065776
80 0.00462016955674912
81 0.00429832744541588
82 0.00520048768450334
83 0.00452219826438743
84 0.00545758379125212
85 0.00479421838894219
86 0.00351304175957373
87 0.00345294643772027
88 0.00428782014406459
89 0.00414225647202836
};
\addplot [black, opacity=0.2]
table {%
0 5.12690134258218e-05
1 -0.000457316165690979
2 0.000141857762571358
3 -0.00141550575406781
4 -0.00150094951691923
5 -0.00253731786651776
6 -0.00262280047904803
7 -0.00301014353913063
8 -0.00380853952302092
9 -0.00369709815469725
10 -0.00380111938415858
11 -0.00317145494833115
12 -0.00427564737513017
13 -0.00537860913827535
14 -0.006441206623922
15 -0.00565468305664242
16 -0.00664649092895299
17 -0.00598506743939498
18 -0.00675981831049972
19 -0.00739582577130425
20 -0.0083055799451461
21 -0.007965037757112
22 -0.00832251924771852
23 -0.00811374603697333
24 -0.00877760549498348
25 -0.00957506080934132
26 -0.0101160545707601
27 -0.00984578399859184
28 -0.00956269556367598
29 -0.0096890745804315
30 -0.00947399130579946
31 -0.00965222152708307
32 -0.010694586871864
33 -0.0106913893567835
34 -0.010424883390081
35 -0.0101491116875893
36 -0.00997069708939
37 -0.0103400861792552
38 -0.0106443126035569
39 -0.0105133004597022
40 -0.00984796024695987
41 -0.00963983660661082
42 -0.00925007385877346
43 -0.00892870908249436
44 -0.00859497997100286
45 -0.00831321931080073
46 -0.00856587043288526
47 -0.00748056544080356
48 -0.00723153643681617
49 -0.00697199156496353
50 -0.00740031206360426
51 -0.00649241755667209
52 -0.00561602529919304
53 -0.00513402185744143
54 -0.00439214942125203
55 -0.0038285049538474
56 -0.00388045606231848
57 -0.0042021773943572
58 -0.00395934197747316
59 -0.00321029651454914
60 -0.00232689066047709
61 -0.00231723916085851
62 -0.00202517238100514
63 -0.000899556571192362
64 1.44714346943622e-05
65 0.000117783710402869
66 0.000855068246079331
67 0.00031591904795972
68 0.0010726699934163
69 0.00102246183288756
70 0.00209642889726985
71 0.00243269899379197
72 0.00225502474911966
73 0.00226953398566095
74 0.00304147700069121
75 0.00277925434230964
76 0.00346375663227867
77 0.00373318224179334
78 0.00336162855490272
79 0.00301066278920166
80 0.00344822517136387
81 0.00336760404034185
82 0.00391445649880463
83 0.00370202932411717
84 0.0029924970353787
85 0.00331641089778457
86 0.00303811324824482
87 0.00351065937392382
88 0.00372752176839367
89 0.00321475352362205
};
\addplot [black, opacity=0.2]
table {%
0 0.00145777221880504
1 0.000440610420896448
2 0.000909300246573481
3 -2.09692645249096e-05
4 -0.000549754470929495
5 -0.000965661262939109
6 -0.000829105235040873
7 -0.00180629080705601
8 -0.00203297314884208
9 -0.00249153635196444
10 -0.00291106030854901
11 -0.00378780409563156
12 -0.00376162896774346
13 -0.00514042183151387
14 -0.00529655615348288
15 -0.00514871824778098
16 -0.00610544947760136
17 -0.00656958799726872
18 -0.00740718856893933
19 -0.00667510817429582
20 -0.0077276513994311
21 -0.00853372071197923
22 -0.00787800456733147
23 -0.00799973053196831
24 -0.00805168100032719
25 -0.00891644855564852
26 -0.00930152142352888
27 -0.0100029150026092
28 -0.00912481415170417
29 -0.00862444875074848
30 -0.00911871714935712
31 -0.00908693593045537
32 -0.00967156357251578
33 -0.00946468590784075
34 -0.00955118149666634
35 -0.00897454291917288
36 -0.00882287670670781
37 -0.00939474683307872
38 -0.00950938425124609
39 -0.0105772632225359
40 -0.00892705367104194
41 -0.00983078666777953
42 -0.00824986905653396
43 -0.00758700915327426
44 -0.00721469086239754
45 -0.00725488258444626
46 -0.0077496729171034
47 -0.00592080042684171
48 -0.00536982308177044
49 -0.00568744176090037
50 -0.0062441340829849
51 -0.00580576226206184
52 -0.00403771775958957
53 -0.00405422445020551
54 -0.00357290726403883
55 -0.00244426664205403
56 -0.00235779479096635
57 -0.00221541698719921
58 -0.00152131110654448
59 -0.000888165733084573
60 -0.000840683653313511
61 -0.00111792978160702
62 -0.00125720315776293
63 -7.32151132434249e-05
64 0.00101408875494887
65 0.000627432540485479
66 0.00163661593870157
67 0.0015172887359979
68 0.00283940496121595
69 0.00265315022571222
70 0.00261920504957904
71 0.00324896682862021
72 0.00340765531849258
73 0.00346861946994368
74 0.00368392509932073
75 0.00316210036603836
76 0.00391349475465305
77 0.0032933931448861
78 0.00365421718402348
79 0.00362651247968448
80 0.00374826093753598
81 0.00367540233369942
82 0.00449807457755355
83 0.00386070621048492
84 0.00428829768841851
85 0.00387841193543193
86 0.00270987909062917
87 0.00288486080446747
88 0.00224971045128115
89 0.00253031490082877
};
\addplot [black, opacity=0.2]
table {%
0 0.000137660422490715
1 -0.000272659313464245
2 0.000329000193072933
3 -0.00121599683689232
4 -0.00122658239021478
5 -0.00237682738307773
6 -0.00247341337866539
7 -0.00291229731613149
8 -0.00359648581496438
9 -0.00349300729249155
10 -0.00369928512330596
11 -0.00307358778237775
12 -0.00407080798236706
13 -0.00521764097746577
14 -0.00624167094753476
15 -0.00546235282816995
16 -0.00644748417904168
17 -0.00569407631393261
18 -0.00659338348360122
19 -0.00706277935457164
20 -0.00804328452671504
21 -0.00784462200731643
22 -0.00817376643852779
23 -0.00797203333868777
24 -0.00857968321696151
25 -0.00932704441044819
26 -0.00971583785631094
27 -0.00952603092739603
28 -0.00932089584174881
29 -0.00963077439157706
30 -0.00950160515906281
31 -0.00958725859384555
32 -0.0105180045151281
33 -0.0103545326175759
34 -0.010060742820596
35 -0.00989870844728748
36 -0.00980411903835646
37 -0.0102797330630214
38 -0.0104348734022545
39 -0.010276683241466
40 -0.00974952058229852
41 -0.00953398234314583
42 -0.00907509452423951
43 -0.00891480521056117
44 -0.00848447799571577
45 -0.00824018484005966
46 -0.00830048032984704
47 -0.00726472361548463
48 -0.00707142357039721
49 -0.00670995273520119
50 -0.00722930453997459
51 -0.0063803469168356
52 -0.00560402263562356
53 -0.00510498136746888
54 -0.0042356943148391
55 -0.00365801739797062
56 -0.00368480996831295
57 -0.00396991640628228
58 -0.00395236876396366
59 -0.0032930159531157
60 -0.00225607941421103
61 -0.00229549018280882
62 -0.00196123805820781
63 -0.000944350540145547
64 -1.42342220698162e-06
65 0.000156472668648556
66 0.00109123381990046
67 0.000327066115006424
68 0.00119162119058247
69 0.00099527867379692
70 0.00223615101796512
71 0.00241913544993086
72 0.00227917088763703
73 0.00237621749203668
74 0.00306589168275476
75 0.00278240075099279
76 0.00351148245133794
77 0.00389599937913309
78 0.00340222343666015
79 0.00299431256390069
80 0.00344423216585529
81 0.00345662813415168
82 0.00400839035027811
83 0.00383715541723264
84 0.00302303705090397
85 0.00333728486374524
86 0.00311136401469813
87 0.00360907326064397
88 0.00376155920240488
89 0.00330957636873991
};
\addplot [black, opacity=0.2]
table {%
0 0.000120556766863161
1 -0.000379289619256917
2 0.000461024409277849
3 -0.000879307726866812
4 -0.00150694899661032
5 -0.00209644344015363
6 -0.00144212936009148
7 -0.00200806278144509
8 -0.0025736099828632
9 -0.0029071103509117
10 -0.00348038636133043
11 -0.0042020850028509
12 -0.00417182003101663
13 -0.00523031522385929
14 -0.00567762765354371
15 -0.00552839462890177
16 -0.00657790550129428
17 -0.00680877721838115
18 -0.00722564295816234
19 -0.00685188646115591
20 -0.0080466103057579
21 -0.00855949995887226
22 -0.00793650305369033
23 -0.0082294529949711
24 -0.00808191983114513
25 -0.00896295324331701
26 -0.0091225261027224
27 -0.0100663519248934
28 -0.00929991625419135
29 -0.00885518062798818
30 -0.00894829209706629
31 -0.00910142631359057
32 -0.0095306666679592
33 -0.00972889820455715
34 -0.00936166942727195
35 -0.00940144280101869
36 -0.00893493034606079
37 -0.00937013344511562
38 -0.00946942573422693
39 -0.0104852986455558
40 -0.00938681509320605
41 -0.00946999217029203
42 -0.0083148450196443
43 -0.00812449561894075
44 -0.00728954183366528
45 -0.00721398988589162
46 -0.00752804633518266
47 -0.00595440942707941
48 -0.00575739137319246
49 -0.0057674274458469
50 -0.0060455780388658
51 -0.00568349747413321
52 -0.00387127938702945
53 -0.00376356493622093
54 -0.00334407895547959
55 -0.0021950848342051
56 -0.00236271606998439
57 -0.00199741712781877
58 -0.00132404631221669
59 -0.000626322438990009
60 -0.00068123038130201
61 -0.000532998746121078
62 -0.00106962107229919
63 0.000502864159540353
64 0.00166438596924444
65 0.00111743679928929
66 0.00229819977559175
67 0.00226153548943738
68 0.00353398877021849
69 0.00284539178377257
70 0.00301507387944774
71 0.0038154184711054
72 0.00396527142827379
73 0.00446561651737425
74 0.00387279682911832
75 0.00347905301255922
76 0.00412504357626222
77 0.00319299254972412
78 0.0032028459738056
79 0.00369704178671167
80 0.00348930948477708
81 0.00411296080496509
82 0.00395541838955237
83 0.00366458705095636
84 0.00377453583558652
85 0.00352265713878893
86 0.00272082359667775
87 0.00240056432595134
88 0.00164537843174232
89 0.00191997105284712
};
\addplot [black, opacity=0.2]
table {%
0 -0.000653289336986411
1 -0.00174247871738337
2 -0.000398037498513198
3 -0.00202094246312647
4 -0.00201750110731568
5 -0.00312077325062791
6 -0.00303830750263668
7 -0.00388845172084255
8 -0.00429095840677673
9 -0.00439236735508005
10 -0.00448583635989549
11 -0.00550221168509361
12 -0.0053972872704584
13 -0.00611963386045261
14 -0.00669698520220339
15 -0.00657969665195284
16 -0.00703237448121915
17 -0.00753472472106463
18 -0.0082343346942499
19 -0.00794479220716985
20 -0.00839318295160469
21 -0.00927693202179616
22 -0.00854449460766973
23 -0.00894435966546287
24 -0.00878110286364009
25 -0.00984496858501056
26 -0.00991029513671746
27 -0.0104641184389681
28 -0.0100676596785805
29 -0.00969495618170504
30 -0.00937654049752563
31 -0.00939357885419714
32 -0.010033397751204
33 -0.0103033080888533
34 -0.00988752342282584
35 -0.00936523964604903
36 -0.00910088485821528
37 -0.00926291105438297
38 -0.00926555499988829
39 -0.00974664294308765
40 -0.00887067369620706
41 -0.00934664811698539
42 -0.00838305897217219
43 -0.0078013982359442
44 -0.00715011119442749
45 -0.00715730434623285
46 -0.00769484598831387
47 -0.005446433868101
48 -0.00530826946159235
49 -0.00552053771185254
50 -0.00573564003647542
51 -0.00522221244492545
52 -0.00377156718834197
53 -0.00331610018115605
54 -0.00337709943548387
55 -0.00249939922803627
56 -0.00208373909556146
57 -0.00200521011916089
58 -0.00134233634528352
59 -0.000302218108729006
60 -0.000325341446614643
61 -0.00060196583627522
62 -0.00115285180949678
63 0.000917499838883373
64 0.00231469569900402
65 0.00186861817519231
66 0.00223603630565328
67 0.00215846129671703
68 0.00331401895700785
69 0.00348217877027841
70 0.00359343413694412
71 0.00429939552050653
72 0.00417878820564465
73 0.00370817774324786
74 0.0047596836529399
75 0.00471423386471771
76 0.00533789497329202
77 0.00441553199912975
78 0.00461619392050979
79 0.0047581698133414
80 0.00465215205672073
81 0.00444046531228692
82 0.00522894402780255
83 0.00457520250549095
84 0.00515038981616212
85 0.00518809643805835
86 0.00438439228710307
87 0.00434827805102019
88 0.00394697145712477
89 0.0032833360503849
};
\addplot [black, opacity=0.2]
table {%
0 -3.21570916803773e-05
1 -0.000461015123236945
2 0.000161264114204334
3 -0.0014034413563752
4 -0.00159199025572641
5 -0.00249996009202355
6 -0.00246254618123532
7 -0.00283148954773189
8 -0.00373031023539714
9 -0.00352200616779556
10 -0.00365818407596424
11 -0.00309807175592437
12 -0.00426697322455656
13 -0.00518839757680874
14 -0.0062997121025684
15 -0.00556917680428952
16 -0.00662210096099297
17 -0.00597008967771006
18 -0.00649364434395274
19 -0.00717552776750093
20 -0.00808561150594618
21 -0.00764765730850872
22 -0.00803874154432944
23 -0.00782597267368216
24 -0.00849118177974375
25 -0.00924092605146542
26 -0.00976014946266622
27 -0.00961119895756702
28 -0.00925764948308453
29 -0.00930264937566101
30 -0.0090651640844158
31 -0.00918705315935197
32 -0.01027475808929
33 -0.0104574506116297
34 -0.0101411033437592
35 -0.0097011371066836
36 -0.00955087633786046
37 -0.00989922688883147
38 -0.010366128116638
39 -0.0102255115349141
40 -0.00952178840736219
41 -0.00920469620289798
42 -0.00896225958786555
43 -0.00851207906891395
44 -0.00829621815742856
45 -0.00807722471774257
46 -0.00832002929835633
47 -0.00727006887283695
48 -0.00699680827396162
49 -0.00671680061543324
50 -0.0070924006406043
51 -0.00614902354940189
52 -0.00526973373264621
53 -0.00481932294455812
54 -0.00415624707217203
55 -0.00361797402309592
56 -0.00381739435940879
57 -0.00416543755647499
58 -0.0037039772784053
59 -0.00297940277990593
60 -0.00226316601006999
61 -0.0022217944370738
62 -0.00195038595796032
63 -0.000758489307619788
64 3.70221404349558e-05
65 0.000110041962261696
66 0.000731913426342197
67 0.000344334734800475
68 0.00105434015901239
69 0.00108183214830768
70 0.00201790929074171
71 0.00230961787603289
72 0.00217820098824918
73 0.0021680313001481
74 0.00314588686656026
75 0.00290904461055457
76 0.00334385776846415
77 0.00360314766338127
78 0.00331306578454012
79 0.00312391614773032
80 0.00334854230904935
81 0.00327041290941707
82 0.003874372773166
83 0.00353456595357913
84 0.00295446176951669
85 0.00321249156987585
86 0.00309833459267501
87 0.00345068269792599
88 0.0036274296007327
89 0.00308135117087973
};
\addplot [black, opacity=0.2]
table {%
0 0.000356577669604548
1 0.000344334575964934
2 0.000246019863781998
3 -0.000135094226384568
4 -0.000476825875349649
5 -0.0021442675712454
6 -0.0019253759029108
7 -0.00238055877625179
8 -0.00352263667890307
9 -0.00297104063758826
10 -0.00273439826793607
11 -0.00350501276834792
12 -0.00340147049918621
13 -0.00430939594882983
14 -0.00532308440682594
15 -0.00555757025117451
16 -0.00536752441781424
17 -0.00538793176138392
18 -0.00634847717108402
19 -0.00608986419976792
20 -0.00723704937243294
21 -0.00736866297449199
22 -0.0075955869017069
23 -0.00757180856709726
24 -0.00810005070108016
25 -0.0087075566565271
26 -0.00856390635348755
27 -0.00952638462339729
28 -0.00987250881196463
29 -0.0087752957797895
30 -0.00902577664810141
31 -0.00892626707807706
32 -0.0100431175886993
33 -0.00957608281823083
34 -0.0104405668067143
35 -0.00973933303713878
36 -0.00880340064521818
37 -0.00976380039841328
38 -0.00965457759911295
39 -0.00998291583429984
40 -0.00920658793920623
41 -0.00976883537369658
42 -0.00838702733267269
43 -0.00833167070783916
44 -0.00834381039030751
45 -0.00851220877919869
46 -0.00908740408369831
47 -0.00633894496403825
48 -0.00621883726921258
49 -0.00632564020721614
50 -0.00587520089790416
51 -0.00608177651071607
52 -0.00480690696705659
53 -0.00408758346261019
54 -0.00394137020974988
55 -0.00268031973557314
56 -0.00223602457818457
57 -0.00236619359186786
58 -0.00223582286368024
59 -0.00173102687965019
60 -0.00183128412046319
61 -0.00120043111359432
62 -0.00129276059056911
63 -0.000765771591278748
64 0.000835117071278817
65 0.00118716250159476
66 0.00138379155125528
67 0.00117544608279209
68 0.00222685996459611
69 0.00202679968106309
70 0.00278690830018487
71 0.00388263126123619
72 0.00413715055019618
73 0.00319574479210826
74 0.0036101110640526
75 0.003215595728789
76 0.00507112519502348
77 0.00311529962018545
78 0.00383170884217888
79 0.0044000302828461
80 0.00442474143047438
81 0.00410859435372822
82 0.00492196903600515
83 0.00444230282344972
84 0.00508963147909933
85 0.0044565223495596
86 0.00316231061732023
87 0.00322694508733151
88 0.00420883640340078
89 0.00410614408187257
};
\addplot [black, opacity=0.2]
table {%
0 0.000190120873274986
1 -2.52551112448986e-05
2 -0.000369704143101495
3 -0.00098955048899441
4 -0.000721935092745894
5 -0.00191981641762144
6 -0.00183326487187365
7 -0.00254801436333485
8 -0.00333117824181998
9 -0.0030276652062875
10 -0.00382007986766898
11 -0.00399121136352592
12 -0.0035572799425237
13 -0.00443154469323859
14 -0.00562291562183287
15 -0.00504341305727472
16 -0.00598372143658787
17 -0.00604421342928442
18 -0.00702568585750093
19 -0.00679175071123741
20 -0.00754236956886242
21 -0.00780122619378766
22 -0.00726138065051838
23 -0.00754748236258814
24 -0.00803541991995019
25 -0.00868390843736336
26 -0.00874525642489588
27 -0.00949119977380559
28 -0.00973125072921187
29 -0.00845139836368301
30 -0.00919561015273683
31 -0.00849945356809153
32 -0.00974494737367202
33 -0.00943266757788856
34 -0.0102946440006093
35 -0.00967802776199489
36 -0.0090815528224701
37 -0.00993505723717786
38 -0.0100237406753681
39 -0.0103635978775408
40 -0.00923945111644952
41 -0.00946739987525042
42 -0.00827372575695148
43 -0.00761723512411058
44 -0.00800600128218942
45 -0.00776447980825459
46 -0.00828106303063385
47 -0.00646864131554001
48 -0.00639327201241699
49 -0.00613414636126523
50 -0.00631004844107846
51 -0.00628676143753131
52 -0.00505882869329866
53 -0.00410296188976501
54 -0.00371061891727357
55 -0.00271538694110957
56 -0.00249594697470193
57 -0.00236185324149081
58 -0.0027554425163725
59 -0.00181188164857774
60 -0.00160203014700019
61 -0.000796086887559014
62 -0.000526702551779393
63 6.66050357603325e-05
64 0.000963373758340186
65 0.00150576373066488
66 0.00120130503841355
67 0.00164280493906069
68 0.00254797846276944
69 0.0024091943465772
70 0.00282676307083663
71 0.00341333246427765
72 0.00423238333190814
73 0.00367367875816373
74 0.00335490056975644
75 0.00301736354331527
76 0.00467587049059225
77 0.00349178224499381
78 0.00317841022378379
79 0.00388709714647049
80 0.00392989838074085
81 0.00429296551864038
82 0.00448154607855077
83 0.00422711367133969
84 0.00458839599748958
85 0.00433698103980592
86 0.00331064185443763
87 0.00339712002007832
88 0.0034514931951483
89 0.00329131099387476
};
\addplot [black, opacity=0.2]
table {%
0 0.000818347568874599
1 3.59677840076334e-05
2 0.000631310467106436
3 -0.000425357957082151
4 -0.000669914804253288
5 -0.00105603594907371
6 -0.000902964631973507
7 -0.001419549634263
8 -0.00223784860664071
9 -0.00241256812865129
10 -0.00287742243576732
11 -0.00365947526205632
12 -0.00368799813784532
13 -0.00448752411709573
14 -0.00504284936112224
15 -0.00483606468438333
16 -0.0059945353124223
17 -0.00603082323383016
18 -0.0066505985585329
19 -0.00671470692231066
20 -0.00769454641352996
21 -0.00797696608897335
22 -0.00736769388891435
23 -0.00780805185336118
24 -0.00757872988889123
25 -0.00885976167908418
26 -0.00906195249900283
27 -0.00972033802135201
28 -0.00949217422563949
29 -0.00877703463012433
30 -0.00922325909094133
31 -0.00944516662097256
32 -0.00955302590134733
33 -0.0100126579987568
34 -0.00946752570333032
35 -0.00909627815583791
36 -0.00923079939293841
37 -0.00921252294834659
38 -0.00966429075231866
39 -0.0103613515263413
40 -0.00927020398009085
41 -0.00971618005144918
42 -0.00892116801115319
43 -0.00863493598631277
44 -0.00778514130069099
45 -0.00765735947091896
46 -0.0081229422369269
47 -0.00668329035394292
48 -0.00610287614293727
49 -0.00609037684693248
50 -0.00644813056604311
51 -0.00588094080051462
52 -0.00439396092184491
53 -0.00428785195753565
54 -0.00411346299565897
55 -0.00307418999274917
56 -0.00246767493027055
57 -0.00283809563173104
58 -0.00197922425137243
59 -0.00180907516133894
60 -0.00156680307409006
61 -0.00105551767874057
62 -0.00129302655371741
63 -0.000443967552703544
64 0.000700058330418187
65 0.000567136183031815
66 0.00144344451465002
67 0.00165744942910234
68 0.00274128469120179
69 0.00203279681287339
70 0.00239732800145396
71 0.00293715269573711
72 0.00276451407810504
73 0.00322139917676118
74 0.0031390823093943
75 0.00259459523411515
76 0.00367174714591208
77 0.00316921252604063
78 0.00311420269412844
79 0.00338410204808238
80 0.00336371424994208
81 0.00367412765961165
82 0.00357785809713488
83 0.00328618706977772
84 0.00392054763022285
85 0.00392432000772759
86 0.00258920882708299
87 0.00280103246964125
88 0.00279296979027121
89 0.00246374417486679
};
\addplot [black, opacity=0.2]
table {%
0 0.000740870373394702
1 0.000556781129747562
2 0.0013995490701638
3 -3.52421964130437e-05
4 -0.000226522121315998
5 -0.000536686882109426
6 -0.000930900962719673
7 -0.00170535864824247
8 -0.00183740804243572
9 -0.00204643972550357
10 -0.00323293463929462
11 -0.0030757022523423
12 -0.00320962691545788
13 -0.00478963714608941
14 -0.00612809329747484
15 -0.0048497567714805
16 -0.00612163033325809
17 -0.00575821945212305
18 -0.0064882575997187
19 -0.00666358032580378
20 -0.00769358001495363
21 -0.00794914648742624
22 -0.00743342629978931
23 -0.00769141107689355
24 -0.00757571711409231
25 -0.00865615706758799
26 -0.00954477053665381
27 -0.00947449741813361
28 -0.00959811009078765
29 -0.00929705578272361
30 -0.00952051802004042
31 -0.00928754728926951
32 -0.00960401870445018
33 -0.0102554379857552
34 -0.0100303129265373
35 -0.00989661186342361
36 -0.00989425986148238
37 -0.010313233137873
38 -0.0102696704431331
39 -0.00969949916176222
40 -0.00941528783938547
41 -0.0102973031389794
42 -0.00869601222333479
43 -0.00831852466776918
44 -0.00802441733309227
45 -0.00806836675166218
46 -0.00807438461116577
47 -0.00705795303497079
48 -0.0066038688673508
49 -0.00619049775066903
50 -0.00702207064941999
51 -0.00625394786650434
52 -0.00563539668825553
53 -0.00472153585003808
54 -0.00424466649743677
55 -0.00309574193651108
56 -0.00262442547639106
57 -0.00309994359289805
58 -0.00298305248378127
59 -0.00286171556859432
60 -0.00180780489088233
61 -0.00156972420380405
62 -0.00184638392227078
63 -0.00123952084239624
64 -0.000504236249549744
65 -0.00014241611618876
66 0.000861546736350957
67 0.000281262959489311
68 0.00113008388435735
69 0.000648609960035831
70 0.00109415516644721
71 0.0018599938634685
72 0.00161509882841596
73 0.00148128804961198
74 0.00165921811929833
75 0.0012164861524827
76 0.00267111056966858
77 0.00210038484123905
78 0.00243321027108717
79 0.00228013654877879
80 0.00274670194042609
81 0.00348651604066488
82 0.00314315813412636
83 0.00304652930215406
84 0.00260619873396548
85 0.00303661536384668
86 0.00217417275403721
87 0.00222070085986336
88 0.00159459904045251
89 0.00211477647401544
};
\addplot [black, opacity=0.2]
table {%
0 -0.000469812093248056
1 -0.00153812603647807
2 -0.000696495368956693
3 -0.00145303680383708
4 -0.00128268797078549
5 -0.00267635132246261
6 -0.00300080808533185
7 -0.00335405068786121
8 -0.00356559151030379
9 -0.00388486772033798
10 -0.00402988358183514
11 -0.00465335361777307
12 -0.00456169878904044
13 -0.00618900183877475
14 -0.00658744512908232
15 -0.00665414917273792
16 -0.00680609727309623
17 -0.00707167307192488
18 -0.00760937520792601
19 -0.00736345343924277
20 -0.00907496177494488
21 -0.00915772791960302
22 -0.00915492194729433
23 -0.00906622720208125
24 -0.00986611113731358
25 -0.00965928895927051
26 -0.00996705810630996
27 -0.0102534403006474
28 -0.0102868160597977
29 -0.00971613200082654
30 -0.00911084380176157
31 -0.00965848382319729
32 -0.0100493034551118
33 -0.00991288478878676
34 -0.00997764629019463
35 -0.0101035958901007
36 -0.00942043732358023
37 -0.00970509821532432
38 -0.00998033601526976
39 -0.0102926383973659
40 -0.0091821615266802
41 -0.00955373140326266
42 -0.00896816501121944
43 -0.00830616864989509
44 -0.00780705831690256
45 -0.00802344935056539
46 -0.00850166487296202
47 -0.00648602063840391
48 -0.00588283803485546
49 -0.00626051702768888
50 -0.00646515492357693
51 -0.0062463372788263
52 -0.00463805237731644
53 -0.00421407487387047
54 -0.00366186871025621
55 -0.00277119994784483
56 -0.00245593961217766
57 -0.00275823187614078
58 -0.00186226800087045
59 -0.00107993048579576
60 -0.00137226415476994
61 -0.000991094504924798
62 -0.0015676413736227
63 -0.000108860541240965
64 0.000988721106899997
65 0.000527355376347404
66 0.0014236452693815
67 0.000953808990408086
68 0.00165658835192725
69 0.00146964689395426
70 0.00203962484211124
71 0.00296930379856858
72 0.00338641934438607
73 0.00275730841508908
74 0.00319063463152063
75 0.00286011643503562
76 0.00364611059554515
77 0.00250314163365131
78 0.00319283378696387
79 0.00283124749497551
80 0.00343874857617141
81 0.00289641554770518
82 0.00394850758727927
83 0.00392267023613661
84 0.00378309388852595
85 0.00371203661522942
86 0.00261655558974609
87 0.00280774644104446
88 0.00266959285650145
89 0.0021995664638481
};
\addplot [black, opacity=0.2]
table {%
0 -0.0010228140736721
1 -0.00219137156287901
2 -0.000763628826191943
3 -0.00225038986289073
4 -0.00226746861274446
5 -0.0034099036374935
6 -0.00344873760806076
7 -0.00428108003336001
8 -0.00459118314355684
9 -0.00467565366727343
10 -0.00482523003419651
11 -0.0056525031280078
12 -0.00549792021426279
13 -0.00636033109187473
14 -0.00689527513597671
15 -0.00666298492332757
16 -0.00695839595681052
17 -0.00744092776425384
18 -0.00824019081958763
19 -0.00807260058262246
20 -0.00836984343572066
21 -0.00915919242532287
22 -0.00847507088939589
23 -0.00880203347154709
24 -0.00864894820658262
25 -0.00982015430685436
26 -0.00998644496462249
27 -0.010242488546568
28 -0.0098007115370507
29 -0.0095763782834191
30 -0.00921658200897674
31 -0.00927487360442511
32 -0.00989169869647301
33 -0.0101558947579854
34 -0.00959079580143029
35 -0.0092578028385215
36 -0.00897243894651323
37 -0.00901980709860474
38 -0.00887960856754262
39 -0.00916662864137359
40 -0.00847372267615258
41 -0.0090436236323691
42 -0.00808382166253756
43 -0.00752496886558731
44 -0.00675455413227422
45 -0.00677045238601667
46 -0.00723600231580377
47 -0.00507817433710237
48 -0.00508562220011423
49 -0.00530524045095615
50 -0.00528321290091376
51 -0.00497807595668818
52 -0.0037700705300745
53 -0.00319278059758022
54 -0.00314926490972645
55 -0.00225692114677775
56 -0.0018199030178582
57 -0.00179164447794884
58 -0.00128366781983752
59 -0.000298495862902802
60 -0.000112283810506596
61 -0.00041657141811452
62 -0.00107659635369707
63 0.000917993343454175
64 0.00231600074203888
65 0.00196466715831457
66 0.00239082914540821
67 0.00196767539709296
68 0.00316025113927128
69 0.00311084097334856
70 0.00346403649212841
71 0.00423547723409131
72 0.00402923736596478
73 0.0034043071285854
74 0.00452227920960492
75 0.00440908334811417
76 0.00515749014993349
77 0.00443785648258354
78 0.00454659090034428
79 0.00437201964103766
80 0.00444761022933791
81 0.00423910451815063
82 0.00494305519527416
83 0.00444055164601823
84 0.00472136354875594
85 0.00488658862552563
86 0.00409218710890509
87 0.00417732876212956
88 0.00377870890400931
89 0.00306621960946392
};
\addplot [black, opacity=0.2]
table {%
0 0.00072845786415905
1 -6.75580916442188e-05
2 0.00107511144689387
3 -0.00106307138411167
4 -0.000980796414128797
5 -0.00182653921936584
6 -0.000968730367680028
7 -0.00247587329006246
8 -0.00257566751265457
9 -0.00277385146758171
10 -0.00282505447960576
11 -0.00359400138324747
12 -0.00371925011774931
13 -0.00447547421306134
14 -0.00516047811690223
15 -0.00542173242715462
16 -0.00601533835240018
17 -0.00599255969197416
18 -0.00706162775086458
19 -0.00692244482641517
20 -0.00773844443602486
21 -0.00831469988397645
22 -0.00813952295057804
23 -0.00836004764842805
24 -0.00801184930577365
25 -0.00908047849714198
26 -0.00908352961914729
27 -0.00955129697014787
28 -0.00895051391622163
29 -0.00873074960265257
30 -0.00916270610068751
31 -0.00972190057953309
32 -0.0097883719539483
33 -0.00936876025488266
34 -0.00997569232471004
35 -0.0092915523800997
36 -0.00922820874070421
37 -0.00929455203553533
38 -0.00969913950950985
39 -0.0102197062918755
40 -0.00951904040722271
41 -0.00973260804906309
42 -0.00896477425803537
43 -0.00810308263657544
44 -0.00787428444797038
45 -0.00815591808261508
46 -0.008670712651732
47 -0.00700487275436455
48 -0.00646183395782935
49 -0.00647194755891789
50 -0.00714113758341964
51 -0.00610938163916012
52 -0.00466051729854769
53 -0.00515074255660886
54 -0.00466621780036874
55 -0.00371044491590809
56 -0.00345547185277315
57 -0.00371827246865477
58 -0.0025626960357116
59 -0.00252309805126957
60 -0.00229574634779129
61 -0.00162064070047446
62 -0.0016045205760521
63 -0.000386045736840213
64 0.000611946502469271
65 -0.000115747610374823
66 0.000807942365313213
67 0.000621235819918673
68 0.00189150443988851
69 0.00182545447620006
70 0.00223759217001352
71 0.00266497675340254
72 0.00271477770816189
73 0.00277905621376634
74 0.00275243949168565
75 0.00229834306471504
76 0.00340529178146425
77 0.00303582049166329
78 0.00270635716184264
79 0.00288935260761436
80 0.00336263421751025
81 0.00340708211034637
82 0.00379124875703922
83 0.00355572415880506
84 0.00440110553280866
85 0.00364022918679984
86 0.00269178495284904
87 0.00273028778701053
88 0.00238224749665017
89 0.00232321739285055
};
\addplot [black, opacity=0.2]
table {%
0 -0.00025505916119343
1 -0.000404278978661347
2 -0.000314778372175098
3 -0.000970543244307017
4 -0.00135372554241331
5 -0.00277390000733773
6 -0.00321472112957005
7 -0.00318868140449763
8 -0.00358478941396676
9 -0.00385783053869379
10 -0.00342328620486428
11 -0.0037936241783029
12 -0.00343785785648747
13 -0.00545147946147313
14 -0.00622457028967512
15 -0.00572370896297346
16 -0.00559801060724728
17 -0.00576489261909765
18 -0.00689437952080466
19 -0.00652185617791831
20 -0.00756862115125551
21 -0.00767805720779076
22 -0.00818365180029462
23 -0.00784124689044346
24 -0.00820362085776294
25 -0.00873547888420098
26 -0.00901852979859818
27 -0.00917228745653366
28 -0.0095629147061286
29 -0.00917561786137893
30 -0.00918549334879449
31 -0.00948034567563548
32 -0.0100852580949798
33 -0.00985998778606194
34 -0.00966650468196379
35 -0.00975210284905129
36 -0.00941417511338423
37 -0.00957391689074614
38 -0.00930555153309556
39 -0.00920723727457848
40 -0.0090972142922723
41 -0.00980719027284031
42 -0.00830588615080317
43 -0.00881209181622095
44 -0.00797108986698077
45 -0.00833863388732689
46 -0.00843730983000339
47 -0.00647150237367369
48 -0.00629769791414311
49 -0.00625923268813009
50 -0.00624297737427916
51 -0.00598579596548169
52 -0.0054452754719735
53 -0.00464932873643032
54 -0.00416206108854158
55 -0.00279139821801581
56 -0.00253277002641785
57 -0.0026831628821287
58 -0.00306003464211854
59 -0.00250359241299041
60 -0.00183709266226534
61 -0.00148322125476114
62 -0.00194337286336634
63 -0.00166831830796515
64 -0.000452114793324355
65 -8.92046183027742e-06
66 0.00123684573586376
67 -2.14968878434898e-06
68 0.0010647787592175
69 0.000816143404252363
70 0.00179904403575831
71 0.00300600950340479
72 0.00272538047554985
73 0.00223671195186772
74 0.00248474457453914
75 0.00196216039009146
76 0.00351975487828214
77 0.00293381871528926
78 0.00339220547551515
79 0.00244269342070659
80 0.00363933037038344
81 0.00320046279221392
82 0.00383563144848259
83 0.00385641812208817
84 0.00340626545580252
85 0.00343568004905965
86 0.00252165905426139
87 0.00291814667433345
88 0.00332548466800289
89 0.00320213782249606
};
\addplot [black, opacity=0.2]
table {%
0 0.00157413815814063
1 0.000832804281732863
2 0.00181643973146064
3 0.000251504958739837
4 0.00020907851026204
5 -0.00105213422679286
6 -0.000455839291040347
7 -0.00135790391924929
8 -0.00160822740390085
9 -0.00208653374252423
10 -0.00230088901380574
11 -0.0030835918023003
12 -0.003374917246112
13 -0.00441610103809266
14 -0.00459988725825262
15 -0.00499792054618164
16 -0.00562018135589562
17 -0.00573506078516589
18 -0.00642348349879359
19 -0.00603471236144564
20 -0.00716996218837521
21 -0.00773314451947052
22 -0.00722039201799195
23 -0.00759458020693561
24 -0.0074502776450417
25 -0.00849111728099231
26 -0.00878054943685896
27 -0.00933988903018641
28 -0.00854968621272542
29 -0.00845309919412454
30 -0.00840152920367962
31 -0.00934189708246107
32 -0.00971136166308956
33 -0.00957536898475869
34 -0.00984371728467326
35 -0.009318635402614
36 -0.00921180162569754
37 -0.00950427020885696
38 -0.00956907020938397
39 -0.0100767654133204
40 -0.00939840123195847
41 -0.00974848008814805
42 -0.0089504910690252
43 -0.00825893569308037
44 -0.00787416269139282
45 -0.00846304027481542
46 -0.00881517539527832
47 -0.0070065713129204
48 -0.00632819119989214
49 -0.00670538257889058
50 -0.00704325263959237
51 -0.00647083069346346
52 -0.00503594842071928
53 -0.00517186063609921
54 -0.00436539714472177
55 -0.00369241650263234
56 -0.00329527947481468
57 -0.00354939252524681
58 -0.00261415812381742
59 -0.0024677751402662
60 -0.00221865216715601
61 -0.00160953982981528
62 -0.00191674224495104
63 -0.000746977804001199
64 0.000340412704681184
65 -0.000535151338191773
66 0.00068212307327281
67 0.000504572231424539
68 0.00179089249089874
69 0.0014002762566427
70 0.00171535010348543
71 0.00206314196738646
72 0.0018081099077297
73 0.00216003938726183
74 0.00259014497648935
75 0.00220718186541551
76 0.00318105664034084
77 0.00239744351170952
78 0.00268215912431728
79 0.00257828094058695
80 0.00306865725442968
81 0.00298287049733224
82 0.00399898828726369
83 0.00341030731514303
84 0.0037746776115526
85 0.00274127971153256
86 0.00166547379112738
87 0.00242529632581979
88 0.00242762060376064
89 0.00229912680407415
};
\addplot [black, opacity=0.2]
table {%
0 0.000619093340718346
1 0.00045873553514473
2 0.00124696642268163
3 3.24217728472923e-05
4 -0.000460690672442832
5 -0.000803335954720381
6 -0.0011789472600922
7 -0.00170439680204625
8 -0.00182570974683559
9 -0.00215003786606082
10 -0.00338961186216444
11 -0.00315984418733202
12 -0.00329993917304817
13 -0.00486202631163725
14 -0.00623326435782068
15 -0.00480011642643124
16 -0.00597078204581529
17 -0.00581541820722126
18 -0.00652904040383944
19 -0.00671329470674057
20 -0.00761930616942044
21 -0.00789422221406942
22 -0.007327013592948
23 -0.00759193652331688
24 -0.00737542722514197
25 -0.00842950989002073
26 -0.00933035958251874
27 -0.00919599205608222
28 -0.00931496971566497
29 -0.00916635293744537
30 -0.00924439422813564
31 -0.00918949673735893
32 -0.00931789133814508
33 -0.00989864838557353
34 -0.00973073149311623
35 -0.00977098438860262
36 -0.00977134733619149
37 -0.010062795919653
38 -0.0100695770139904
39 -0.00932165659328103
40 -0.00911820785903744
41 -0.00997285642389258
42 -0.00824654169644564
43 -0.00809049543242972
44 -0.00749344984455247
45 -0.00767463242181249
46 -0.00794938884907318
47 -0.0067732572035253
48 -0.00605768633023325
49 -0.00577589761012413
50 -0.00663113030325136
51 -0.00594071322939369
52 -0.00539948595685993
53 -0.00449608526674206
54 -0.00410400633208478
55 -0.00292277831837563
56 -0.00223602228911668
57 -0.00280184691495298
58 -0.00268950535287697
59 -0.00271784024373849
60 -0.00150380332435761
61 -0.00130002088284953
62 -0.00164653363200125
63 -0.0010055691040748
64 6.49588571451878e-07
65 0.000301406383328792
66 0.00147588715706154
67 0.000839290603787428
68 0.00171670778142981
69 0.00121477741976365
70 0.00173481746551937
71 0.00242833076088677
72 0.00210636057707517
73 0.00208550199718349
74 0.0021650330686159
75 0.00175725310811418
76 0.0032644138236285
77 0.00266620166748016
78 0.00299213096545307
79 0.00271483985724038
80 0.00330109926220696
81 0.00383242789453291
82 0.00348295314077018
83 0.00354577732756947
84 0.00308974902097242
85 0.00357241265617412
86 0.00273724220901091
87 0.00276749677122946
88 0.00212880436386286
89 0.00255284456054484
};
\addplot [black, opacity=0.2]
table {%
0 0.00138957920330002
1 0.000333614413900924
2 0.00074812176014232
3 2.37665392208517e-05
4 -0.000561923131528956
5 -0.00091778062913894
6 -0.000953300389238874
7 -0.00191707677121645
8 -0.00201523391033466
9 -0.00249900326770326
10 -0.00303021273598105
11 -0.00369542819080078
12 -0.00364366628410299
13 -0.00525641318423018
14 -0.0053551733013294
15 -0.00504301814851489
16 -0.00593194729570098
17 -0.00635300800447886
18 -0.00730275889771041
19 -0.0065903121603454
20 -0.00759255769296902
21 -0.00829178966528104
22 -0.00769139713785052
23 -0.00768299375794704
24 -0.0077767450269789
25 -0.00875991182631806
26 -0.0092743203119136
27 -0.00967247189614294
28 -0.00871100741858407
29 -0.00832260587393596
30 -0.00890463271451523
31 -0.00890426631797304
32 -0.00946101349191944
33 -0.00915346076266085
34 -0.00913420550357412
35 -0.00873938352857653
36 -0.00859354930633272
37 -0.00913257486387853
38 -0.00911638759377674
39 -0.0100550350473137
40 -0.00847747655391521
41 -0.0095120469083845
42 -0.00788323288029265
43 -0.00720655259364811
44 -0.00673209931287513
45 -0.00682611418125225
46 -0.00725003653075854
47 -0.00555485717889427
48 -0.00507356918928396
49 -0.00540564476240771
50 -0.005826324696439
51 -0.00559879948882798
52 -0.00406385101093725
53 -0.00400338936473887
54 -0.00334864730202073
55 -0.00214459220094663
56 -0.0020559340135811
57 -0.00197989017670153
58 -0.00143489208715875
59 -0.000919090884313845
60 -0.000671530363814541
61 -0.000990354744174043
62 -0.0011747969270566
63 -0.000194408647333599
64 0.00086837970463085
65 0.000579449897675618
66 0.00169673886353179
67 0.00123917692449625
68 0.00271659438504063
69 0.00223606144017525
70 0.00243058371329275
71 0.00310082566404441
72 0.00317312064288099
73 0.00316313625060299
74 0.00327838843628476
75 0.00264669059123545
76 0.00357068886702585
77 0.00317837911905507
78 0.00348894272482206
79 0.00317140616966874
80 0.00348280850177927
81 0.0034493418433669
82 0.00416658250128136
83 0.00372416433419974
84 0.00384146906920946
85 0.00347042706966832
86 0.00230608860785902
87 0.00261671926742493
88 0.00196575739774204
89 0.00233399301570413
};
\addplot [black, opacity=0.2]
table {%
0 -5.74129335187641e-05
1 -0.000256272579597659
2 -0.000759552643982951
3 -0.00113190249670958
4 -0.000817233369690948
5 -0.00206201182903308
6 -0.00216575502163001
7 -0.00282122319444208
8 -0.00351770475670536
9 -0.00313934656755629
10 -0.0040598460520454
11 -0.00394345105075507
12 -0.0034107531097941
13 -0.00449128712604446
14 -0.00571665642818809
15 -0.00492766645849437
16 -0.00579274450639948
17 -0.00580027743982785
18 -0.00692848804730708
19 -0.00676914129793506
20 -0.00741494197687389
21 -0.00748852941502059
22 -0.0070467723912776
23 -0.00720743621923708
24 -0.00780769307251907
25 -0.00852517006532639
26 -0.00866343204964889
27 -0.00912214718834556
28 -0.00943975144375527
29 -0.0081587841990425
30 -0.00901403866433695
31 -0.00824498684673803
32 -0.00957928648594598
33 -0.00914495794251076
34 -0.00997731128075595
35 -0.00958966901841215
36 -0.00886432941719093
37 -0.0097564820088078
38 -0.00969874789874026
39 -0.00980992846136719
40 -0.00886253638157132
41 -0.00910344637903742
42 -0.00789457861638608
43 -0.0072452869888401
44 -0.00766503672817869
45 -0.00740926626386737
46 -0.00785859957818117
47 -0.00617154619949579
48 -0.00625293850775854
49 -0.00591849280439809
50 -0.0058929400137972
51 -0.00613440298867533
52 -0.00518986081484037
53 -0.00403102028861108
54 -0.00349775344983909
55 -0.00242846830943288
56 -0.00223581272936691
57 -0.00213053312090083
58 -0.002797412566313
59 -0.00192293798940741
60 -0.00147038754104803
61 -0.000601254408509715
62 -0.000347314638597111
63 -2.27831999631547e-05
64 0.000856266665022396
65 0.00157117031838008
66 0.00125730753519401
67 0.0014424241642671
68 0.00238469086390473
69 0.00199209633703567
70 0.00268058203778734
71 0.00332094769627764
72 0.00414962473583547
73 0.00341912988044013
74 0.00292636034430284
75 0.00251750167176452
76 0.00446953733243802
77 0.00342924571719623
78 0.00295847648361291
79 0.00347984145438656
80 0.00370998359877964
81 0.0041334814250175
82 0.00417660663481596
83 0.0041127826861068
84 0.00417488021334946
85 0.00399998838648708
86 0.00296378152386862
87 0.0031853426756341
88 0.00328804829112405
89 0.00317504042554489
};
\addplot [black, opacity=0.2]
table {%
0 -0.00023452295836955
1 -2.96385522723885e-06
2 0.000151545240645384
3 -0.000630810852384134
4 -0.00137497502461089
5 -0.00256328166784817
6 -0.00285657213607943
7 -0.00302247648718753
8 -0.00368352805423195
9 -0.00353774121643023
10 -0.00303667948260314
11 -0.00369865474389979
12 -0.00321489920025357
13 -0.0051854159705069
14 -0.00585108619776596
15 -0.00571297587734142
16 -0.00565198803921629
17 -0.00573322832314693
18 -0.00668131820478714
19 -0.00643999674667381
20 -0.00759045341824053
21 -0.00751086846643633
22 -0.00818379463006416
23 -0.00800065237181697
24 -0.0084824244255637
25 -0.00883177749325256
26 -0.00926198916740174
27 -0.00919986745128991
28 -0.00961626749232734
29 -0.00919444169332498
30 -0.00917146119356477
31 -0.00944577671355311
32 -0.00993971109832426
33 -0.00968061200275506
34 -0.00953206323531709
35 -0.00957826107059564
36 -0.0091089864864348
37 -0.00936357576478278
38 -0.00905935645101928
39 -0.0090150968413293
40 -0.00888125467224597
41 -0.00968369321420724
42 -0.00840612902619058
43 -0.00840989004195349
44 -0.00771571060527798
45 -0.00795211817255201
46 -0.00833458973650847
47 -0.00626109874164722
48 -0.00605072500024096
49 -0.00589497718866689
50 -0.00577068200367919
51 -0.00569092391494389
52 -0.00506921313151826
53 -0.00429475905845083
54 -0.00379347806929766
55 -0.00245117558629599
56 -0.00218217007979587
57 -0.00252273703032092
58 -0.00245082998331213
59 -0.00203187320072704
60 -0.00144988739867547
61 -0.00126191748158261
62 -0.0017410249952488
63 -0.00139301158047042
64 -0.000140766115815123
65 0.000288963616775872
66 0.00120534561905464
67 9.04726547157439e-05
68 0.001262076988532
69 0.00078633130644141
70 0.00194081704374576
71 0.00318066764259433
72 0.00263426261845007
73 0.00224431041527671
74 0.00234738246519701
75 0.00202951841411784
76 0.00360300704643418
77 0.00251713190223831
78 0.00330325748255651
79 0.00244195032208602
80 0.00332525661745832
81 0.00282988052211858
82 0.0037282060768331
83 0.00363558591399109
84 0.0032789713673666
85 0.00312672934364494
86 0.0020403445142288
87 0.00241537886232278
88 0.00281957106314842
89 0.00281797946091189
};
\addplot [black, opacity=0.2]
table {%
0 -0.000189594423044603
1 -0.000679004249685012
2 0.000142955951115958
3 -0.00104968686870372
4 -0.00174300965662464
5 -0.00227950182790771
6 -0.00167721382136888
7 -0.00220002994153078
8 -0.00267881402652919
9 -0.00296277982768535
10 -0.00367317102798835
11 -0.00417951197788736
12 -0.00411039211052436
13 -0.0054086631762362
14 -0.00581481882726387
15 -0.00550842776453837
16 -0.00646364388951064
17 -0.0066286362277769
18 -0.00709071654726333
19 -0.00677809376890666
20 -0.00797048371409119
21 -0.00833285287332006
22 -0.00777503864863289
23 -0.00792981786817597
24 -0.00780040562574334
25 -0.00879396231174382
26 -0.00906325130212635
27 -0.00974564933468083
28 -0.00890336659099364
29 -0.00855710396023016
30 -0.00874344380622926
31 -0.00891034979973599
32 -0.00930737316859953
33 -0.00945178119711868
34 -0.00891891257164058
35 -0.00925831716445353
36 -0.00872891646774864
37 -0.00909816133835929
38 -0.00906303929968433
39 -0.00993224551839164
40 -0.00898383838830238
41 -0.00912211601578847
42 -0.00793785551152564
43 -0.00782994028086862
44 -0.00683155947385232
45 -0.00677416852758208
46 -0.00700480145334635
47 -0.00560433051718467
48 -0.00554221611455548
49 -0.00553178827224188
50 -0.00560994568793784
51 -0.00545071011850573
52 -0.00387044140483998
53 -0.00369194535454076
54 -0.00306070563433258
55 -0.00184292496556743
56 -0.00205305006731876
57 -0.00169962654690543
58 -0.00118739186561039
59 -0.000592280683533132
60 -0.000454878668825632
61 -0.000316006600592627
62 -0.00092400150226305
63 0.00046034917106678
64 0.00164711024510132
65 0.00114141878149715
66 0.00253984421957822
67 0.00215331780752453
68 0.00349415178581868
69 0.00248906148192623
70 0.00289536775115239
71 0.00375111088463396
72 0.00378306084467554
73 0.00429438644560526
74 0.00352539749653291
75 0.00301613326855678
76 0.00382041619739601
77 0.00305967745573426
78 0.00298369906959062
79 0.00323619400108219
80 0.00315557224545757
81 0.00393831740246231
82 0.00351429034145211
83 0.00345874894296726
84 0.00322830456906513
85 0.00308375138036396
86 0.00231823792080096
87 0.00206505109021369
88 0.00123608837049028
89 0.00157202950680485
};
\addplot [black, opacity=0.2]
table {%
0 0.000670885648728065
1 -0.000148363788917353
2 0.000405329433183779
3 -0.000465506963740049
4 -0.000763989534108922
5 -0.00106028842121622
6 -0.00105246939966065
7 -0.00147943923415312
8 -0.00224502512242971
9 -0.00237872626411934
10 -0.00295136972957855
11 -0.00352734400562041
12 -0.00354211240171864
13 -0.00450686884854208
14 -0.00506336258649632
15 -0.00469684278592998
16 -0.00580185982930912
17 -0.00573281690894432
18 -0.00644260777595576
19 -0.00664421724912304
20 -0.00755771236336974
21 -0.0076524183442101
22 -0.00711475840583303
23 -0.00747124201403465
24 -0.00726588803776338
25 -0.00870026560640241
26 -0.00901316244803796
27 -0.00938303225719887
28 -0.00916769775267534
29 -0.00852839125145333
30 -0.00907652362391509
31 -0.00934818477718503
32 -0.00937126402170907
33 -0.0098119077816332
34 -0.00905928266248979
35 -0.00895067906433789
36 -0.00908978451735262
37 -0.00898239787532912
38 -0.00934131657506422
39 -0.00986951136121032
40 -0.00888681896966866
41 -0.00943331811714687
42 -0.00871092427819507
43 -0.00847236469458519
44 -0.00746223843035106
45 -0.00735414691352925
46 -0.00775637153127254
47 -0.0065079764487753
48 -0.00600295272008533
49 -0.00596379757365815
50 -0.00614369778662136
51 -0.00578539647763064
52 -0.00454223416922013
53 -0.00435185947880633
54 -0.00401396703085641
55 -0.0029046435317416
56 -0.00224610512987706
57 -0.00275729600955328
58 -0.00200458402581065
59 -0.00203317170676465
60 -0.00151961356163324
61 -0.000965582741912036
62 -0.00124735164558764
63 -0.000642046757988241
64 0.000474000333304605
65 0.000444837920339788
66 0.00144099704310586
67 0.00138981639237105
68 0.00252695483933167
69 0.00150588957916561
70 0.00212852811480678
71 0.00270628962809593
72 0.0023919084247235
73 0.00285774682206277
74 0.00263688755965793
75 0.00198212851441591
76 0.00327580140794921
77 0.00300671084390373
78 0.00285346219675684
79 0.00286370359235266
80 0.00302291558481647
81 0.00344978079154585
82 0.00312177387990982
83 0.00302374156078197
84 0.00337895035673456
85 0.00349530435438944
86 0.00215447611473476
87 0.00251655674739184
88 0.00254101842866517
89 0.00219919016140823
};
\addplot [black, opacity=0.2]
table {%
0 -8.84747068891935e-05
1 0.00013338455292801
2 0.000280513680209835
3 -0.000372937129040316
4 -0.00121166569934465
5 -0.00243456200397244
6 -0.00281327824501578
7 -0.00281713531739472
8 -0.00353164414785624
9 -0.00331142324339462
10 -0.00284004903118502
11 -0.00357618760159094
12 -0.00310928053585531
13 -0.00503260599161275
14 -0.00586961654596132
15 -0.00569409113960188
16 -0.00562698667940006
17 -0.00563412784175068
18 -0.00659506558180485
19 -0.00630414400523669
20 -0.00751997178608811
21 -0.00747129370495058
22 -0.00812176555532977
23 -0.00784258601694603
24 -0.00834311626418971
25 -0.00879593012521299
26 -0.00918472928146427
27 -0.0091651988001838
28 -0.00952207688104293
29 -0.00914689151677413
30 -0.0092669857161734
31 -0.00947777392405669
32 -0.00979885271521273
33 -0.00957872006365308
34 -0.00946918166540228
35 -0.00952003091990746
36 -0.0090332598679048
37 -0.009327428089825
38 -0.00911578386466932
39 -0.00899131468013589
40 -0.00885773617168975
41 -0.00967097634820462
42 -0.00841413696047378
43 -0.00838072305153964
44 -0.00775323058406707
45 -0.0080118010430358
46 -0.00833813433775533
47 -0.00638414593812008
48 -0.00613986060938136
49 -0.00598148483494933
50 -0.00576449223780632
51 -0.00568121973414515
52 -0.00502498789435653
53 -0.00428449023729909
54 -0.00381538518088931
55 -0.00258328329729026
56 -0.00218450840318675
57 -0.00260675857628748
58 -0.00254439081864641
59 -0.00213695147849579
60 -0.00154373288628418
61 -0.00132553903282138
62 -0.00179564070453178
63 -0.00148137558634625
64 -0.000322362447904343
65 5.76898751622717e-05
66 0.00111275232697951
67 -7.71712123661603e-05
68 0.00112923469713924
69 0.000711750289667149
70 0.00177654583586366
71 0.00303895835081533
72 0.00257899093604336
73 0.002061829200493
74 0.00229967934832476
75 0.00206218434518766
76 0.00358442777710593
77 0.00240903022108863
78 0.00308520658184174
79 0.00228373285549729
80 0.00325109481520762
81 0.00276070358117504
82 0.00364170106500959
83 0.00355914541369128
84 0.00329264699918545
85 0.00298407607173392
86 0.00198613783102535
87 0.00233809418926108
88 0.00280060158334077
89 0.00281218346680178
};
\addplot [black, opacity=0.2]
table {%
0 0.000380991296651679
1 -0.000378273514501926
2 0.000638466407155241
3 -0.000865312669458881
4 -0.000994380555816745
5 -0.00167850057518432
6 -0.00194678222492085
7 -0.00182343703177937
8 -0.00274939133145869
9 -0.0026124108633361
10 -0.00276059516253861
11 -0.00383202164707063
12 -0.00335575079344936
13 -0.00468799619681501
14 -0.00589704805953634
15 -0.00583379465852121
16 -0.00600520003203397
17 -0.00642693236499952
18 -0.00708286989266876
19 -0.00700763367819419
20 -0.00775338041697454
21 -0.00807677205605089
22 -0.00787380877204412
23 -0.00804833097317402
24 -0.00828545154150157
25 -0.00857074637723057
26 -0.00884340183370447
27 -0.00960029875818567
28 -0.00944615310814639
29 -0.00925566419686569
30 -0.00871186595254819
31 -0.00874392234226
32 -0.00930528623685804
33 -0.00949905013668372
34 -0.00965241602029757
35 -0.00903290053110232
36 -0.00847558649421561
37 -0.00884416795847436
38 -0.00937914219352442
39 -0.0097664354589828
40 -0.00903397378743575
41 -0.00937792560010223
42 -0.00861230594345242
43 -0.00826821237423949
44 -0.00757785960118329
45 -0.00756910710679309
46 -0.00808592500005921
47 -0.00584733217078582
48 -0.00603726373003551
49 -0.00585528160682799
50 -0.00588072194805628
51 -0.005794230219646
52 -0.00450705291238261
53 -0.00386587325624257
54 -0.00363925059085564
55 -0.00294373796249329
56 -0.00255640962052779
57 -0.00280583956460729
58 -0.00149824705536858
59 -0.000922892698050227
60 -0.00120689273328563
61 -0.00108123665058117
62 -0.00161175230930822
63 0.000166681563178315
64 0.00130798493061184
65 0.000989535837197715
66 0.00162555352070059
67 0.00136282474480732
68 0.00211174916647377
69 0.00234229447865145
70 0.00255478122622355
71 0.00367043186868437
72 0.00353382121100001
73 0.00306721040532656
74 0.00385118609442462
75 0.00412101469753577
76 0.00459542750282951
77 0.00372541444095174
78 0.00401575147397853
79 0.0039850113801342
80 0.00385382274988382
81 0.00367238537994693
82 0.0044852909331852
83 0.0041387700578248
84 0.00438693187736045
85 0.00444998742340305
86 0.00338484398349065
87 0.00393910600855845
88 0.00304001720188723
89 0.00319256184108271
};
\addplot [black, opacity=0.2]
table {%
0 2.85747370481346e-05
1 0.000333323511073751
2 0.000497810941684175
3 -0.000394445150234992
4 -0.0011973297179789
5 -0.00234357812166169
6 -0.00262027311336661
7 -0.00280849958204774
8 -0.00346335056389914
9 -0.00320375319123762
10 -0.00267870688778816
11 -0.00364892137925576
12 -0.00306978078068184
13 -0.00491033419997045
14 -0.00564611527546458
15 -0.00557599745317285
16 -0.00567244488500817
17 -0.00580567468473533
18 -0.00662244337967044
19 -0.00628176451282472
20 -0.00757409660377056
21 -0.00748481176847354
22 -0.00826346460693207
23 -0.00800443764729791
24 -0.00847752231208823
25 -0.0088429790568979
26 -0.00919461773228737
27 -0.00917029376902394
28 -0.00963400376575924
29 -0.00920057082565457
30 -0.00924235992043141
31 -0.00946960493991372
32 -0.00976513323640219
33 -0.00939379177593735
34 -0.00940458099696577
35 -0.00939143351524773
36 -0.00898998206114572
37 -0.00924461402748154
38 -0.00900808553005662
39 -0.00907336219965173
40 -0.00886076923608339
41 -0.00955474928120976
42 -0.00837129717813256
43 -0.00819433156267166
44 -0.00767548434222017
45 -0.0078422473615161
46 -0.00821295178461696
47 -0.00631853736581351
48 -0.00602492147509373
49 -0.00580573795695511
50 -0.00572385049759865
51 -0.00540218928091803
52 -0.00487210023617783
53 -0.00404724343441645
54 -0.00363255686460392
55 -0.00232400011032931
56 -0.00209153007350387
57 -0.00259440140059583
58 -0.00233076946086567
59 -0.00186753677448219
60 -0.0012550735047723
61 -0.00122337996015254
62 -0.0016103115754358
63 -0.00124236984431315
64 -6.43805796905087e-05
65 0.000317799798676857
66 0.00116993846778369
67 3.77116440911136e-05
68 0.00129894177086694
69 0.000926658556917751
70 0.00198229031595491
71 0.00319473832678475
72 0.00267607630261469
73 0.0023305491169912
74 0.00243808225702171
75 0.00231385421291116
76 0.00361858015131398
77 0.00242829360097047
78 0.00324347839916038
79 0.00256980521225426
80 0.00336698041721777
81 0.00278023317021515
82 0.00382314362857491
83 0.00358482226168549
84 0.00349603769796615
85 0.00306386762960192
86 0.00217370121403213
87 0.00248182501830192
88 0.00279200003942457
89 0.0027834741115463
};
\addplot [black, opacity=0.2]
table {%
0 0.00209648006279549
1 0.000886155944756906
2 0.00184832548707245
3 0.0011194515592891
4 0.000647841744755121
5 -0.000442309917613759
6 -0.000190553471359298
7 -0.000588099838454788
8 -0.00107999673959077
9 -0.00137907999782766
10 -0.00168100381167418
11 -0.00259769010059318
12 -0.00268611454772915
13 -0.00273621917298651
14 -0.00291135371195782
15 -0.00353370328915152
16 -0.00383044821749182
17 -0.00433286940187269
18 -0.00492700996854306
19 -0.00495417194122451
20 -0.00572904775194008
21 -0.00613014196203325
22 -0.00564776706510325
23 -0.00636995659193205
24 -0.00638418755847209
25 -0.00722213646487755
26 -0.00765401604463356
27 -0.00784864446699725
28 -0.00755706684046032
29 -0.00756008824047338
30 -0.00770257558432189
31 -0.00836240185308478
32 -0.00888776848186761
33 -0.00914852034929235
34 -0.0093238423654232
35 -0.00909084269795815
36 -0.00851746073395203
37 -0.00880119851953681
38 -0.00882673701416148
39 -0.00970024571814449
40 -0.00903305996338757
41 -0.00927444815646398
42 -0.0085237257467632
43 -0.00836982185178952
44 -0.00821000276613919
45 -0.00853229249225445
46 -0.00803153824948677
47 -0.00676591849363348
48 -0.00617576997677182
49 -0.00684192232605321
50 -0.00723172339246473
51 -0.00640655026567276
52 -0.00503637280241593
53 -0.0050934633407148
54 -0.00400236714535172
55 -0.00445655710972256
56 -0.00395500307605479
57 -0.00372952474832904
58 -0.0035067507935399
59 -0.00341172711406447
60 -0.00288022568298581
61 -0.00185282246778518
62 -0.00244558582677799
63 -0.0010964560401185
64 -0.000510191107788449
65 -0.000777410995699577
66 0.000103893248543608
67 0.000621672597251335
68 0.00128743626947005
69 0.00118059033493764
70 0.00160778394669711
71 0.0021406483233732
72 0.00185513575766294
73 0.00174168145895378
74 0.00221923999677319
75 0.00231970473505011
76 0.00269293974261883
77 0.00301749321239253
78 0.00281458832032382
79 0.00254365847515769
80 0.00336321750213926
81 0.00274294750129487
82 0.00395373907386406
83 0.0031371725366138
84 0.0041407809618539
85 0.00396700933458486
86 0.0021669616075983
87 0.00269533671192476
88 0.00248438182403619
89 0.00202227451682333
};
\addplot [black, opacity=0.2]
table {%
0 -0.000725019092052492
1 -0.000972163830517517
2 -0.000329052687199232
3 -0.00143783895792962
4 -0.00140643627536896
5 -0.00209452430737948
6 -0.00202367119595787
7 -0.00290070915215488
8 -0.00329310622931138
9 -0.00293326202364063
10 -0.00324505794257655
11 -0.00358222760687154
12 -0.00406213892044801
13 -0.00562269830966471
14 -0.00629597878579134
15 -0.00508871484601039
16 -0.00615324805165115
17 -0.00544926537134036
18 -0.00667588918616602
19 -0.00570293316381217
20 -0.00709451444417333
21 -0.00765793638835189
22 -0.00727533942775211
23 -0.00724033655646539
24 -0.00753981857053326
25 -0.00784945119712628
26 -0.00827222370036943
27 -0.00861957665877126
28 -0.00845253345184563
29 -0.00823358824524477
30 -0.00825044135166542
31 -0.00819249843782752
32 -0.00876212851898719
33 -0.00893884094418074
34 -0.00889343560323255
35 -0.00869374605293954
36 -0.0085943590993416
37 -0.00948450452256441
38 -0.00905440805323594
39 -0.0096589960093138
40 -0.0089840274481994
41 -0.00946384587231682
42 -0.00796635616864794
43 -0.00793831431186296
44 -0.00728277888720638
45 -0.00741283296367352
46 -0.00753705168130899
47 -0.00630170122810499
48 -0.0063610601752475
49 -0.00617796558862195
50 -0.00682502317549926
51 -0.0070011013784183
52 -0.00549926749024205
53 -0.00452471472816554
54 -0.00354839899950799
55 -0.0030276369764699
56 -0.0026474452128136
57 -0.0034602464331297
58 -0.00353848280086548
59 -0.00274736853483714
60 -0.00198145147686989
61 -0.00203288677425262
62 -0.00211454995787984
63 -0.00149419257182384
64 -0.000410560078794618
65 -0.000193224325337321
66 0.000458707118043251
67 -9.63131894341318e-05
68 0.000571279499468094
69 0.000724648322360114
70 0.00166104309648064
71 0.00226411807904545
72 0.00236262285068181
73 0.00174169344555336
74 0.00218687624823315
75 0.00164600432773988
76 0.00308255007655246
77 0.00287016460429496
78 0.00206799101313782
79 0.00203158610060242
80 0.00258006949004152
81 0.00279078135885437
82 0.00316103340370394
83 0.00343890009707307
84 0.00279005325356981
85 0.00329642036370228
86 0.00175813207821721
87 0.00254290618798208
88 0.00204188097703385
89 0.00227998027952646
};
\addplot [black, opacity=0.2]
table {%
0 0.000568969731567018
1 -0.000215143442132769
2 0.00096941014163284
3 -0.0011605527763041
4 -0.00107907976667908
5 -0.00187998014756121
6 -0.00106080119555292
7 -0.0026170568650939
8 -0.00260623352580089
9 -0.00274019589950102
10 -0.002856348183337
11 -0.00344099332574175
12 -0.00353406917144271
13 -0.00446011879161299
14 -0.00511889165810549
15 -0.00529129859579703
16 -0.00575214236382264
17 -0.00562123764261872
18 -0.00685531581124306
19 -0.00680771677585271
20 -0.00754832513933407
21 -0.00798278936730623
22 -0.0079359909529957
23 -0.00800560369205712
24 -0.00766932409440237
25 -0.00885687250429218
26 -0.00892357639302873
27 -0.0091216409452456
28 -0.00848968073755753
29 -0.00839024430193324
30 -0.00889236615621962
31 -0.00954291421021285
32 -0.00955046669159402
33 -0.00901117586949525
34 -0.0095692688999887
35 -0.00910853608565512
36 -0.00903465956840432
37 -0.0089899193094037
38 -0.00933846198818125
39 -0.00965575224103724
40 -0.00916636806484952
41 -0.00941264180782824
42 -0.00872196225425038
43 -0.00784872603781351
44 -0.00753373606596721
45 -0.0079078461896428
46 -0.00833487128113638
47 -0.0068496259388328
48 -0.00638581822608685
49 -0.00636185885484752
50 -0.00688910772433474
51 -0.0059783629552629
52 -0.0048195621664869
53 -0.00530088566336268
54 -0.00464461760689945
55 -0.00363989980637067
56 -0.00338034642082955
57 -0.0037601884243354
58 -0.00267529031192297
59 -0.00283576470748106
60 -0.00238252172952452
61 -0.00159007770846464
62 -0.00165514966080506
63 -0.000607583907735257
64 0.000370897796544799
65 -0.000321338783155169
66 0.000724957580481549
67 0.000167071725758482
68 0.00154604899178055
69 0.00123644671692226
70 0.00195324030053584
71 0.00238692892621107
72 0.00233972585009889
73 0.00234758269266355
74 0.00222534280163472
75 0.0016419343553061
76 0.00294777850445858
77 0.00287629821818273
78 0.00239074988150402
79 0.00231910543476178
80 0.00300149530006257
81 0.00312723433953627
82 0.00336768844922342
83 0.0033542910625376
84 0.00389940229195703
85 0.00318711779666511
86 0.00226962661271042
87 0.00241682187024591
88 0.00207078787798568
89 0.00207701688666826
};
\addplot [black, opacity=0.2]
table {%
0 -0.000587779185154411
1 0.000172946373949327
2 -4.81548049262805e-05
3 -0.000865063918266646
4 -0.00170251672673614
5 -0.00268043027488272
6 -0.00313503029458838
7 -0.00306265994353822
8 -0.00367850544042002
9 -0.00320350600691782
10 -0.00273331555675007
11 -0.00343187968401725
12 -0.00294512104045295
13 -0.00466187507165243
14 -0.00551367286975101
15 -0.00553226831137254
16 -0.00585307956873185
17 -0.005658366234241
18 -0.00624648375682395
19 -0.00602181507595572
20 -0.0071381954963187
21 -0.00704303786997261
22 -0.00801616392131631
23 -0.0076098231710141
24 -0.00811574945441468
25 -0.00815118378218627
26 -0.00864703166559419
27 -0.00835972134748483
28 -0.00916856087540313
29 -0.00850029336217713
30 -0.00840066231380302
31 -0.00868268574087768
32 -0.00963184418927308
33 -0.00930098228268313
34 -0.00897423530926836
35 -0.00884588820958369
36 -0.00835191200312258
37 -0.00860454426579684
38 -0.00821878479612552
39 -0.00879810541590808
40 -0.00868840414622634
41 -0.00901145732674953
42 -0.00774936933229114
43 -0.00766572811026271
44 -0.00690501860819753
45 -0.00736390342204326
46 -0.00747773569362249
47 -0.00556530920154554
48 -0.00541453521358799
49 -0.0051639680229052
50 -0.00526366059461567
51 -0.00462701460190486
52 -0.0037810095282802
53 -0.00321365159430878
54 -0.00298945541577582
55 -0.0014961320478886
56 -0.00164205362978664
57 -0.00190787587822973
58 -0.0015110850370654
59 -0.000964790351679648
60 -0.000496270327355251
61 -0.000584631766210321
62 -0.000794040825877592
63 -0.000142308500631455
64 0.000625917461950146
65 0.00112394369430959
66 0.0020416275118256
67 0.00128543781231147
68 0.00197238763510727
69 0.00214912842812638
70 0.00293989792415383
71 0.00367624015953078
72 0.00340690661591455
73 0.00313292379565633
74 0.00374322987700689
75 0.00346128769574214
76 0.0043722795548356
77 0.00373113081064791
78 0.00440880415301135
79 0.0038478825599232
80 0.0045528176561091
81 0.00407066123584326
82 0.00478302754379137
83 0.00451590275795865
84 0.00409963284116257
85 0.00383400646707299
86 0.00365428105131472
87 0.0036322945435377
88 0.00378498569741026
89 0.00354876014770562
};
\addplot [black, opacity=0.2]
table {%
0 -0.00075260603068939
1 -0.00053769895339996
2 -0.000141132670925338
3 -0.00103478708277558
4 -0.00189025950506586
5 -0.00298631186413151
6 -0.00324440177441676
7 -0.00313829774320723
8 -0.00379249771301136
9 -0.00359019676449135
10 -0.00323886229635777
11 -0.00349138043459554
12 -0.00346828804794486
13 -0.00518381941681655
14 -0.00600483534738684
15 -0.00572432770719591
16 -0.00582429214270169
17 -0.00568995391740904
18 -0.00640340844097712
19 -0.00653224178483622
20 -0.00755902467547608
21 -0.00706997763928386
22 -0.00788916056731664
23 -0.00729408340611917
24 -0.00807262858487497
25 -0.00838913538446739
26 -0.00889416676819686
27 -0.00859787293252471
28 -0.00903966821996176
29 -0.00846278664517949
30 -0.00836591531668582
31 -0.00871204652699642
32 -0.00953516523348331
33 -0.00963052139622995
34 -0.00911843351411131
35 -0.00906141482280097
36 -0.0086638536279109
37 -0.00876387819826501
38 -0.00868197541964218
39 -0.00850228424824022
40 -0.00845066633114536
41 -0.00885520637166066
42 -0.00792856272689463
43 -0.00778276309537512
44 -0.00699820617433889
45 -0.00747824308299065
46 -0.00772021069129996
47 -0.00581680837788236
48 -0.00576812235222363
49 -0.00563303862960331
50 -0.00554157822142941
51 -0.00506613517370732
52 -0.00456321749485139
53 -0.00393950235131061
54 -0.00349130380537223
55 -0.00229242070137898
56 -0.00242196274108092
57 -0.00277129277356074
58 -0.00240840627184702
59 -0.00183334345868229
60 -0.00149607932727415
61 -0.00126246392968107
62 -0.00159806677276689
63 -0.00107424345175212
64 -0.000293985896887316
65 0.00018392956820846
66 0.00110263766590881
67 6.55306297570242e-05
68 0.000910598579442921
69 0.000666961831718198
70 0.00171297794276017
71 0.00280084778722282
72 0.00231724928491574
73 0.00184219458016265
74 0.00261734068962183
75 0.00217026477494598
76 0.00325951662194477
77 0.00278452369136338
78 0.00334280523178053
79 0.00236936789869035
80 0.0032438053250828
81 0.00282591776114507
82 0.00371888334018693
83 0.00347433720764139
84 0.00282835738296949
85 0.00282441806783978
86 0.00253837679178608
87 0.0026931168159896
88 0.00306540492354273
89 0.00279661585943013
};
\addplot [black, opacity=0.2]
table {%
0 -0.000577199595423856
1 -9.47868959141176e-06
2 -0.000140845656584979
3 -0.000741566035777396
4 -0.00159636231929051
5 -0.00266342206316127
6 -0.00319366575574755
7 -0.0030783801701168
8 -0.00369690816357618
9 -0.00326615937915055
10 -0.00279893125458672
11 -0.00335853241602147
12 -0.00300385731897271
13 -0.00485787980412484
14 -0.00576828091045417
15 -0.00562122659084038
16 -0.00579621634136314
17 -0.0054483447859001
18 -0.00621429893791041
19 -0.00608519848340043
20 -0.00715424931305835
21 -0.00702004076387076
22 -0.00786267389449896
23 -0.00742699377368295
24 -0.00801273544041118
25 -0.00818308957383261
26 -0.00868597058922052
27 -0.0084216594199562
28 -0.00905789953537179
29 -0.00857955902059026
30 -0.00854618530763678
31 -0.00881716080323778
32 -0.0096198146887988
33 -0.00947126705976
34 -0.00909472768727532
35 -0.00902198417912455
36 -0.00848619439365021
37 -0.00882488042209211
38 -0.00848923327313718
39 -0.00869040297185205
40 -0.00866939892823921
41 -0.009112591098755
42 -0.00788393987085734
43 -0.00779236803297107
44 -0.00711480195368568
45 -0.00754397569791218
46 -0.00760025795138139
47 -0.00575093622336126
48 -0.00569752675500432
49 -0.00542121866623657
50 -0.00533059782322615
51 -0.00499894959761401
52 -0.00429094900578378
53 -0.00367388492034795
54 -0.00329658908947957
55 -0.00190519631850982
56 -0.0018899013123211
57 -0.00217236441203175
58 -0.00196426379161436
59 -0.00152345761158921
60 -0.000996323102169255
61 -0.000923617058778536
62 -0.00122596374638382
63 -0.000780986093136545
64 3.77127295601688e-05
65 0.000590760395565068
66 0.00161134340959718
67 0.000613988701798159
68 0.00141981072485605
69 0.00129510632117381
70 0.0023279814073834
71 0.00324234042460022
72 0.00287553436712306
73 0.00241847967533817
74 0.00310907530313194
75 0.00275370802684254
76 0.00391453700202359
77 0.0033102880415635
78 0.00390746045260892
79 0.00313744077853845
80 0.00397294694244922
81 0.00360326818728747
82 0.00423779445296249
83 0.00415673897510514
84 0.00359297525043599
85 0.00339852719004721
86 0.00303307821056157
87 0.00316708045961508
88 0.00344336102891167
89 0.0032588770883713
};
\addplot [black, opacity=0.2]
table {%
0 -0.00141994497036824
1 -0.00235986641503303
2 -0.00113799013342316
3 -0.00253191190299468
4 -0.00253655598385042
5 -0.00357656389935167
6 -0.00379431714065241
7 -0.00453156797967158
8 -0.00475348591520546
9 -0.00482016793302292
10 -0.00497153696994588
11 -0.00563645807616157
12 -0.00540257498968565
13 -0.0062923373176497
14 -0.00679671741093576
15 -0.00643857840907418
16 -0.00656785164851939
17 -0.00680540948236445
18 -0.00774099624599002
19 -0.00778027608753046
20 -0.00778959410450615
21 -0.00850262573605843
22 -0.00806820446818519
23 -0.00829140726831793
24 -0.00808377875702667
25 -0.00922246017184476
26 -0.00960955123702224
27 -0.00951137116214832
28 -0.00903409912991575
29 -0.00887963097415201
30 -0.00842221283676301
31 -0.00845555092462653
32 -0.00909938740198831
33 -0.00930556060190313
34 -0.00874013165329241
35 -0.00865342297291166
36 -0.00828559560826911
37 -0.00810994527237859
38 -0.00789391597353564
39 -0.00791601342576572
40 -0.00746684578276525
41 -0.00807842105060755
42 -0.00733929366687481
43 -0.00662468685286064
44 -0.00571520506315665
45 -0.00577267313952651
46 -0.00628813437812895
47 -0.00439574410533528
48 -0.00439138839568033
49 -0.00462819485469219
50 -0.00430647000911715
51 -0.00434824003816083
52 -0.00363367351739518
53 -0.00290651655571428
54 -0.0027056180529271
55 -0.00175910329904544
56 -0.00140540296773755
57 -0.00138107747427851
58 -0.00105975981735546
59 -0.000257685699492281
60 0.000119164773350247
61 -0.000254841667753093
62 -0.00108281698328164
63 0.000766520982311205
64 0.00231580246294626
65 0.00194303113219333
66 0.00262204110007142
67 0.00172070294245152
68 0.00290326172010433
69 0.00276923385961961
70 0.00332481353533356
71 0.00393874747919052
72 0.00362637946459078
73 0.00305430953316281
74 0.00405056975096391
75 0.00388258560696653
76 0.00467801695343625
77 0.00434511833611512
78 0.0043407703917711
79 0.0038081886211714
80 0.00401628754448281
81 0.00386204055628345
82 0.0043807694254997
83 0.00406326098452001
84 0.00413465880392528
85 0.0045275934664346
86 0.00383911472342214
87 0.00397765366076234
88 0.00359149071684495
89 0.00287360938382426
};
\addplot [black, opacity=0.2]
table {%
0 0.00110513714263129
1 0.000842392482024152
2 0.00130463541886909
3 0.000294852199136542
4 0.000354110809715733
5 -0.000369371954349958
6 -0.000238197251227869
7 -0.00112447643480458
8 -0.00162876890846778
9 -0.00162299935607761
10 -0.002689303460565
11 -0.00277590243973919
12 -0.00304528984438324
13 -0.00346015568806149
14 -0.00487334246541316
15 -0.00413598071207114
16 -0.00523067307596673
17 -0.00496987314782761
18 -0.00554101096223346
19 -0.00572291202230388
20 -0.00653451233130763
21 -0.00692865143973973
22 -0.00631965436511219
23 -0.00672059522237491
24 -0.00658975719194683
25 -0.00765850952273936
26 -0.00792583144489825
27 -0.00867168863778671
28 -0.00880519249095681
29 -0.00792649381072463
30 -0.00821205087282176
31 -0.00774672902875069
32 -0.00850971955183719
33 -0.00881280869866059
34 -0.00957368907633868
35 -0.00871208485289762
36 -0.00838315174462069
37 -0.00932394040367165
38 -0.00944314236994505
39 -0.00939137341290353
40 -0.00854300347947087
41 -0.00909271249605311
42 -0.00754849587871534
43 -0.00713770753007162
44 -0.00746463773762285
45 -0.00743678187439726
46 -0.00783014177369672
47 -0.00621122793245111
48 -0.00578738338420209
49 -0.00555214249097586
50 -0.00606920605148698
51 -0.00558966158530277
52 -0.00454184199277779
53 -0.00372470529849013
54 -0.00371433559452897
55 -0.00267899431811017
56 -0.00220960698835497
57 -0.00241858359277507
58 -0.00225700619793066
59 -0.00200755338590253
60 -0.00163909846131523
61 -0.00110172669776845
62 -0.00107051504215409
63 -0.00031345986913519
64 0.00079141646994412
65 0.00097295224910072
66 0.00121214261919617
67 0.00156109976280278
68 0.00219004677318145
69 0.00215411745603819
70 0.00210629437188646
71 0.00267950375884371
72 0.00296185642177437
73 0.00254526629878557
74 0.00280992906417415
75 0.00243679100149185
76 0.00394726331370992
77 0.00251132732107322
78 0.00282993397423481
79 0.00397651776958507
80 0.00365095330334271
81 0.0041996600700991
82 0.00411318561864983
83 0.00358438493221364
84 0.0042842616767223
85 0.0041720560138572
86 0.00327955019078142
87 0.0029551989452362
88 0.00299121003878843
89 0.00327600900995766
};
\addplot [black, opacity=0.2]
table {%
0 0.00026800246648716
1 0.000412928985890393
2 0.000192455813125512
3 6.62838554179315e-05
4 -0.000184799432818409
5 -0.00192279246004454
6 -0.0017950905249331
7 -0.00225815478360423
8 -0.00328122469774903
9 -0.00261320070808393
10 -0.00233073970270383
11 -0.00304779399964404
12 -0.00281035946710568
13 -0.00390710702474203
14 -0.00492788879605562
15 -0.00508832048630857
16 -0.00473321460237671
17 -0.0045372993546789
18 -0.0056119055062822
19 -0.00540125038811798
20 -0.00647438160202009
21 -0.00645012058726089
22 -0.0068672412948214
23 -0.00661019948415453
24 -0.00729399819368168
25 -0.00794434784420641
26 -0.00781747333160621
27 -0.00853062014287267
28 -0.00896725375847733
29 -0.00798039576165873
30 -0.00836262063608086
31 -0.00826834404182558
32 -0.00922775268272345
33 -0.008738969648211
34 -0.00956301942053052
35 -0.00902735377488733
36 -0.00805704901528335
37 -0.00905041690795015
38 -0.00887200657762598
39 -0.00896221205854075
40 -0.00840493528066745
41 -0.0089441871476098
42 -0.00767562189043513
43 -0.00761979947029217
44 -0.00769218285415045
45 -0.00786823181892295
46 -0.00821389283878072
47 -0.00572432961201714
48 -0.00587528291693899
49 -0.00591628799194982
50 -0.00523269766604258
51 -0.00563899803379997
52 -0.00474605461446889
53 -0.00392225653754036
54 -0.00356238860697108
55 -0.00231733494404904
56 -0.00193027558280578
57 -0.00214811258319333
58 -0.00217764377710839
59 -0.00182380153791754
60 -0.001752722579844
61 -0.00115366571319672
62 -0.00122998806226472
63 -0.00103922672904869
64 0.000415656199504834
65 0.00095011259403424
66 0.00113929413916864
67 0.000539402410875025
68 0.00167180297396186
69 0.00114456022716653
70 0.0021244530437287
71 0.00332247288323963
72 0.00360420551416798
73 0.00243834512015918
74 0.00287894217236872
75 0.00240575859147566
76 0.00438957379529459
77 0.0026160236783799
78 0.00327940078491424
79 0.00354398475226575
80 0.00376342695186427
81 0.00352547430022833
82 0.00422539653617276
83 0.00384466088709853
84 0.00430705696389591
85 0.00366545874481857
86 0.00243712820712304
87 0.00265531878186235
88 0.00373861083484333
89 0.00366428971360539
};
\addplot [black, opacity=0.2]
table {%
0 0.000703668137409465
1 -0.000109562144088642
2 7.55784076812182e-05
3 -0.000745118687202916
4 -0.000150886226094965
5 -0.00192541155650438
6 -0.00188611412065565
7 -0.00267064720203453
8 -0.00338204387017203
9 -0.0032375344711439
10 -0.00351312387965201
11 -0.00291022589810652
12 -0.00345642912725434
13 -0.00396790493777259
14 -0.0050027802529423
15 -0.00448264121388899
16 -0.00501441120992251
17 -0.00425853378156675
18 -0.00551780891650751
19 -0.00596918064977058
20 -0.00658009323977798
21 -0.0065470982023663
22 -0.00663708848272959
23 -0.00674739899430518
24 -0.00728915697454135
25 -0.00819698939859582
26 -0.00817849755451838
27 -0.00827071589553897
28 -0.00835168013245095
29 -0.00842955880592431
30 -0.00855168606136452
31 -0.00849915495078648
32 -0.00928313787280824
33 -0.00845865359960598
34 -0.00933255697974752
35 -0.0090493638401791
36 -0.00854271874975172
37 -0.00955661148698047
38 -0.00950998502637703
39 -0.00922788147866386
40 -0.00837429612923685
41 -0.00844688277985232
42 -0.00769752148732848
43 -0.00776277692715063
44 -0.00784729875322511
45 -0.00754663861214219
46 -0.00798296694860948
47 -0.00666276171289573
48 -0.00642275191942588
49 -0.00644577185128309
50 -0.00612305403500792
51 -0.0062789120792729
52 -0.00572128118084028
53 -0.00487452743641434
54 -0.00422541902330737
55 -0.00349789364810841
56 -0.00282780926781294
57 -0.00313506281336352
58 -0.00392415936548069
59 -0.00346928092898199
60 -0.00239974449175989
61 -0.00199817875134498
62 -0.00150042952453925
63 -0.00128429280237434
64 0.000332622862503885
65 0.000519462283850849
66 0.00106805752661632
67 0.000495732985266568
68 0.0013385154778181
69 0.000813551848557108
70 0.00199479306935014
71 0.0023847728768922
72 0.0026728583150764
73 0.00230422824692064
74 0.00203538230537033
75 0.00179033846665649
76 0.00379381607349251
77 0.00299990690835535
78 0.00251648552196536
79 0.00304859091058731
80 0.00332247278527874
81 0.00323541798694276
82 0.00374758234322572
83 0.00346505717682648
84 0.00348125533120403
85 0.00350095348214882
86 0.00248597074337275
87 0.00310781841640844
88 0.00419780239857526
89 0.0039310954679888
};
\addplot [black, opacity=0.2]
table {%
0 -0.000328221455217289
1 -0.0010516393703356
2 -6.86386761209731e-05
3 -0.00070077731380148
4 -0.000917120983419508
5 -0.0022260913692589
6 -0.00179114559744376
7 -0.00242589227589758
8 -0.00323034539982722
9 -0.00267926651364839
10 -0.00330171946511133
11 -0.00444555907490346
12 -0.00387735088780185
13 -0.00511208492015691
14 -0.00554231261582643
15 -0.00526611667165132
16 -0.00575857639434344
17 -0.00631542419569552
18 -0.00658418669389511
19 -0.00657280290418857
20 -0.006612717699218
21 -0.00814882841979196
22 -0.00743639870207307
23 -0.00817702681561816
24 -0.00782787957124484
25 -0.00822450935500076
26 -0.00871231654489702
27 -0.00894024265265875
28 -0.00926162020632462
29 -0.00872544470078089
30 -0.00839153131820086
31 -0.00867950500272998
32 -0.00868691548503849
33 -0.0088997168120793
34 -0.00858454066903867
35 -0.00910787882937327
36 -0.00804376628406628
37 -0.0081883325932791
38 -0.00922790823955336
39 -0.0095354856500613
40 -0.00892444741704798
41 -0.00898181712744708
42 -0.00806995454782659
43 -0.00778432282047464
44 -0.00715233736935969
45 -0.00731957197394564
46 -0.0075389064979676
47 -0.00544507590136444
48 -0.00516568277982901
49 -0.00544339086403546
50 -0.00631755433929615
51 -0.00546573148558584
52 -0.00433402405952763
53 -0.00380195933432422
54 -0.00388514141141711
55 -0.00323846262479969
56 -0.00225556912280714
57 -0.0023444748120729
58 -0.00136067108514438
59 -0.000856921382385172
60 -0.00156411702231018
61 -0.000821166073258327
62 -0.00124776172605663
63 0.000138315557801797
64 0.00140066035586665
65 0.000979796979125105
66 0.00173177415160822
67 0.00173149662958789
68 0.00204929158403037
69 0.00208939378085812
70 0.00283436008325195
71 0.0029292939967349
72 0.00289144714473987
73 0.00292678123343872
74 0.00373280170736192
75 0.00385029542926918
76 0.00427358462718367
77 0.00340605561627781
78 0.00317794170878019
79 0.00317680908056205
80 0.0032317158814376
81 0.0026352555702217
82 0.00388806403324586
83 0.00358093335874811
84 0.00443758209977566
85 0.00430244285561213
86 0.00304144881712293
87 0.00340221705590486
88 0.00250727634003297
89 0.00269135727423889
};
\addplot [black, opacity=0.2]
table {%
0 0.00159688766043494
1 0.000863244988676972
2 0.00186851281773429
3 0.000424809617027763
4 0.000351273106278957
5 -0.00093203400317372
6 -0.000429435428293449
7 -0.00130893102208106
8 -0.00144831365263696
9 -0.00193847071310781
10 -0.00222574411559352
11 -0.00279691894731461
12 -0.00311558296151217
13 -0.00437302490817349
14 -0.00446596513047445
15 -0.00477124204317738
16 -0.00526247692572493
17 -0.00531519402846927
18 -0.0061248945702316
19 -0.00580538612131216
20 -0.00690447478419776
21 -0.00732310692320138
22 -0.00689681867031708
23 -0.0071432974997771
24 -0.0070431305779377
25 -0.00820705468730209
26 -0.00862600056794095
27 -0.00889930551689434
28 -0.00805456514106609
29 -0.00809479613133455
30 -0.00807161168430108
31 -0.009165020467245
32 -0.0094950531596955
33 -0.00924518533540786
34 -0.00944203936504958
35 -0.00914766265680971
36 -0.00905692431221186
37 -0.00929700447256279
38 -0.0092137345590154
39 -0.00953520186067678
40 -0.00905975274791276
41 -0.0094536221048262
42 -0.0087095253276414
43 -0.00804186618296475
44 -0.00755662320603398
45 -0.00827343693420771
46 -0.00851897257750538
47 -0.00686903186520207
48 -0.00623936873046469
49 -0.00664845757715822
50 -0.00680399802189178
51 -0.00641823156577463
52 -0.00524122480517525
53 -0.00534290267095552
54 -0.00429707469384241
55 -0.00361224807880574
56 -0.00317202402057292
57 -0.00354868238638252
58 -0.00271061414201686
59 -0.00274346677283476
60 -0.00227770498201982
61 -0.0015947147495517
62 -0.00197030855598734
63 -0.000977935937276248
64 7.73807155419494e-05
65 -0.000753572535089918
66 0.000629190723378459
67 8.03347741077985e-05
68 0.00150098659275119
69 0.000836019713765635
70 0.00138593419834024
71 0.00173505734536167
72 0.00136845707073739
73 0.00170982097811087
74 0.0021023492203732
75 0.0015956289004469
76 0.0027968140360611
77 0.00223033721486448
78 0.00244202364913038
79 0.00203086107236519
80 0.0027648390370788
81 0.00272433338070802
82 0.00365965238890668
83 0.00326165918394491
84 0.00328079598202326
85 0.00224405988193697
86 0.00117277232286033
87 0.00216491840728189
88 0.00220855934726378
89 0.00209713881033046
};
\addplot [black, opacity=0.2]
table {%
0 -0.000536777501965719
1 -0.00053388367294444
2 -0.0007924457196492
3 -0.00158374849377973
4 -0.00162661717991865
5 -0.00233125247551489
6 -0.00298492868983109
7 -0.00336767662649591
8 -0.00363725195283771
9 -0.00352870184433094
10 -0.004362535210223
11 -0.00406428437522831
12 -0.00311476882167312
13 -0.00530751765026836
14 -0.00624644164921332
15 -0.00496551663940047
16 -0.00604548581249042
17 -0.00617837832480442
18 -0.00729530541270224
19 -0.00707352731129349
20 -0.00778797562697624
21 -0.00761691446233294
22 -0.00753927159197773
23 -0.00751508348276548
24 -0.00806030603581168
25 -0.00851323518194903
26 -0.00933992539494863
27 -0.00873471213923282
28 -0.00917836277887983
29 -0.00848981618363016
30 -0.00917970282592655
31 -0.00871677532299698
32 -0.00947917735142884
33 -0.00921066775327282
34 -0.00908802182872654
35 -0.00945746607205124
36 -0.00918921637805297
37 -0.0093599021380631
38 -0.00914581360430219
39 -0.00882850384109257
40 -0.00848649516898798
41 -0.00896605346606961
42 -0.00793148900118086
43 -0.00725945124833157
44 -0.00700591925347455
45 -0.00676355509121395
46 -0.00706883767650211
47 -0.00611738223632377
48 -0.00613135925045071
49 -0.00557702741022256
50 -0.00590590688420024
51 -0.00587983722505734
52 -0.00558708873596226
53 -0.0043926176905033
54 -0.00348782625823802
55 -0.00232603247044495
56 -0.00221836802336057
57 -0.00239466926015194
58 -0.00321976125246402
59 -0.00244960099577904
60 -0.00125923239750067
61 -0.000845696760892172
62 -0.000986293343687964
63 -0.000867937988546845
64 -0.000380113829046055
65 0.000359125306801732
66 0.000846027878761107
67 0.000109164576697298
68 0.0011586975897611
69 0.000473419185047255
70 0.00160769717148943
71 0.00233956639834642
72 0.00240612567719347
73 0.00222680781816105
74 0.00137245953651469
75 0.00109236973780978
76 0.00269777698316837
77 0.00267416192374216
78 0.00215875846027051
79 0.0013173392898121
80 0.00236322954963996
81 0.00273773503880526
82 0.00271224424985859
83 0.00311627300368057
84 0.00219750000918429
85 0.00245620196418661
86 0.00160936205143976
87 0.00224576315683522
88 0.00158326276372594
89 0.00161441008133745
};
\addplot [black, opacity=0.2]
table {%
0 0.00049678582378503
1 -9.60003362391747e-05
2 0.000740164765216515
3 -0.000566990925639399
4 -0.000721858427294265
5 -0.00107421610742476
6 -0.0010297786652771
7 -0.00135014309456269
8 -0.00147071205073966
9 -0.00229467482335954
10 -0.00224268335986275
11 -0.00311756035692445
12 -0.00291499574630291
13 -0.0034008999948067
14 -0.00365715076115869
15 -0.00394397774903285
16 -0.00452012591826288
17 -0.00559652149975668
18 -0.00538962059317667
19 -0.00476959122625255
20 -0.00592270721990783
21 -0.00622399454537581
22 -0.00605226550280064
23 -0.00601064795749248
24 -0.00652481510030701
25 -0.00705561834875776
26 -0.00744381712280857
27 -0.0077334236763556
28 -0.00781930200580824
29 -0.00726282592490507
30 -0.00774483088495562
31 -0.00807276945578328
32 -0.00833565890586341
33 -0.00836397124553972
34 -0.00845879098607944
35 -0.00831206617682009
36 -0.00806463358612417
37 -0.00780173080540008
38 -0.00894623509864531
39 -0.00947656041563125
40 -0.00869027414013388
41 -0.00857616203376035
42 -0.00843205409904674
43 -0.0078652630501419
44 -0.00768297479574051
45 -0.00804849701168317
46 -0.00842637237810084
47 -0.00634256222343818
48 -0.00614329496641671
49 -0.00712433136420933
50 -0.00711216995945864
51 -0.00616135025560393
52 -0.00448998580914816
53 -0.00484233230980163
54 -0.00395853963781265
55 -0.00399970126042757
56 -0.00427843851696829
57 -0.00379050124209784
58 -0.0038150711604043
59 -0.00309429904769652
60 -0.00320383540637239
61 -0.00322446193438129
62 -0.00299534337895271
63 -0.00110398480197345
64 -0.000729655464193606
65 -0.00198266614719642
66 -0.00106027040625477
67 -0.000399249450016924
68 7.56796159053278e-05
69 0.000261602820854723
70 0.000613052396830017
71 0.00127237375955262
72 0.00017913534111052
73 0.000547031701951817
74 0.00167828896736508
75 0.000971318646184439
76 0.00156186209972341
77 0.00177229302105458
78 0.00109535530697441
79 0.0010823698248201
80 0.00143014376292836
81 0.00117991573131731
82 0.0018998398395692
83 0.00172825712026883
84 0.00228353435077431
85 0.00259593932525391
86 0.00125971252061075
87 0.00143609321556617
88 0.00166184385180842
89 0.0012518856048121
};
\addplot [black, opacity=0.2]
table {%
0 -0.000761419813364705
1 -0.000193179679714525
2 -0.000235135487261584
3 -0.000965021879863965
4 -0.00176095081748259
5 -0.00277976487482145
6 -0.00316098362891236
7 -0.00309852329188635
8 -0.00381549147913444
9 -0.00341126035629612
10 -0.00307112182741207
11 -0.00351349292905128
12 -0.00309900515503104
13 -0.00497475432060804
14 -0.00582029148419596
15 -0.00560677294109234
16 -0.0056549967717936
17 -0.00551852690804811
18 -0.00630415354303977
19 -0.00617373509382851
20 -0.00712603721803348
21 -0.00693943080790706
22 -0.00791689796245638
23 -0.00747961764637599
24 -0.00806784193410491
25 -0.0082414636578502
26 -0.00877513019885989
27 -0.00842635660898708
28 -0.00903038882131005
29 -0.00846517014437666
30 -0.00830461577704357
31 -0.0085708051333853
32 -0.009470726445088
33 -0.00933252059793957
34 -0.00891264644755579
35 -0.0089530906774161
36 -0.00838792785504014
37 -0.00851456457292525
38 -0.00813205031352713
39 -0.00837229290947828
40 -0.00834126060376382
41 -0.00886261076015744
42 -0.00766417524302707
43 -0.00769418730338269
44 -0.00678845275611434
45 -0.00722050081385858
46 -0.00729538090234149
47 -0.00534566305075268
48 -0.00534058560810522
49 -0.00519086926218218
50 -0.00513275913223619
51 -0.00475390378176568
52 -0.00412367904486088
53 -0.00339168540800199
54 -0.00294724557255613
55 -0.00158666277010617
56 -0.00163296138186308
57 -0.0019228180236428
58 -0.00175292367547787
59 -0.00119347598251567
60 -0.000747984534364998
61 -0.000650670062074428
62 -0.000962641431791719
63 -0.000477504732068936
64 0.000378769172852662
65 0.000848907529726914
66 0.00176304252523683
67 0.000833803128211537
68 0.00166647612575071
69 0.00151920099821676
70 0.00244414568854602
71 0.00336831347741603
72 0.00292168619535729
73 0.00252475398382794
74 0.00312091546623119
75 0.00274547494452011
76 0.00389053393052651
77 0.00330505830795219
78 0.00384591545202771
79 0.00301365552888974
80 0.00388384898818413
81 0.00337204156734016
82 0.00407025507109995
83 0.00401128015825373
84 0.00340950759395077
85 0.00331330305621322
86 0.00285328034780468
87 0.00299658483899329
88 0.00334281655112412
89 0.00311149082882731
};
\addplot [black, opacity=0.2]
table {%
0 -0.000985384679212753
1 -0.00192718214253812
2 -0.00113761155442719
3 -0.00161243402021835
4 -0.00151010141097296
5 -0.00285055724848427
6 -0.00336668765993642
7 -0.00355799909525481
8 -0.00361304016707775
9 -0.00406150107635262
10 -0.00431639912413832
11 -0.0045590496564533
12 -0.00433819771008161
13 -0.00617781636870327
14 -0.00648985834146249
15 -0.00637445081264449
16 -0.00637053257982531
17 -0.00653759990007189
18 -0.00722766635596197
19 -0.00712006760761906
20 -0.00849369938043558
21 -0.00846543534580478
22 -0.00861060744598674
23 -0.00845770172404189
24 -0.00916912651623985
25 -0.00895541162572603
26 -0.00946599798797474
27 -0.00931574158969082
28 -0.00926861296499482
29 -0.00882855755739793
30 -0.00812492237241087
31 -0.00878384817398474
32 -0.00894554816322211
33 -0.00882683904542362
34 -0.00871664730690658
35 -0.00913887975937521
36 -0.00842025316741221
37 -0.00862016316282061
38 -0.00876777537971802
39 -0.00879663138138431
40 -0.0078760649398317
41 -0.00820160757281626
42 -0.00784070883378994
43 -0.00725225244343461
44 -0.00652855584916594
45 -0.00674554592725043
46 -0.00726085726322746
47 -0.00539441214252968
48 -0.00487193873206796
49 -0.00512658097302511
50 -0.00527513106834171
51 -0.00530293452992362
52 -0.00408920015064631
53 -0.00350093150419028
54 -0.00286355293032654
55 -0.00194608929600026
56 -0.0016155631649963
57 -0.00196597134643734
58 -0.00135739271509216
59 -0.000570889130466948
60 -0.000802517302842077
61 -0.000339874855298416
62 -0.00106392931597159
63 0.000114172135165459
64 0.00120027529915735
65 0.000707894244879672
66 0.00188065731487379
67 0.0010410157706097
68 0.00171764686970829
69 0.00138334582150516
70 0.00211435922352302
71 0.00296933430968338
72 0.00318269863668315
73 0.00253372454315174
74 0.00278952816623827
75 0.00243092946441911
76 0.00331323536556551
77 0.0023949102345173
78 0.00290442028796108
79 0.00215829896224007
80 0.00313183788268463
81 0.0025310746477905
82 0.00341905596336751
83 0.0035687471655221
84 0.00323138490293203
85 0.00310166506154201
86 0.00217381132363644
87 0.00234453537639525
88 0.00236396794254568
89 0.00181864576017535
};
\addplot [black, opacity=0.2]
table {%
0 -0.000577276646078382
1 -0.00162898071621142
2 -0.000825244565435986
3 -0.00135059320078172
4 -0.00102743822298378
5 -0.00250053496730953
6 -0.0029361024171399
7 -0.00329473012003335
8 -0.00333793828582202
9 -0.00358324789279331
10 -0.00378194413428052
11 -0.00425834766127084
12 -0.00406493673673903
13 -0.0059411826161485
14 -0.00631028275559658
15 -0.00629001873704356
16 -0.00630248024767935
17 -0.00638058363379744
18 -0.00700684458812491
19 -0.00679781576759492
20 -0.00845941585749192
21 -0.00839155429138214
22 -0.00853493491987805
23 -0.00820234584970228
24 -0.00918725884289387
25 -0.0089673195501241
26 -0.00932308361761008
27 -0.00933409949311389
28 -0.00946210153064668
29 -0.00902909061008306
30 -0.00845117829627566
31 -0.00904274718013748
32 -0.00925435216968159
33 -0.00911225513065874
34 -0.00905957207717826
35 -0.00940539082962418
36 -0.0087197495058093
37 -0.00899756767504055
38 -0.00920200917210697
39 -0.00927365491833914
40 -0.00839629297500068
41 -0.00873387793220247
42 -0.00831364443285179
43 -0.00763672648285978
44 -0.00712920383686818
45 -0.00734263364044377
46 -0.00759756217299969
47 -0.0058788340160006
48 -0.00553032253186638
49 -0.00586759360695808
50 -0.00590021533143329
51 -0.00584621791127603
52 -0.00460061065850472
53 -0.00410064515462041
54 -0.00327272795701728
55 -0.00243133105022055
56 -0.00219173137512552
57 -0.00258538370896211
58 -0.00175310937928945
59 -0.00111103038546092
60 -0.00129940272707037
61 -0.000929817127713595
62 -0.00155759072558095
63 -0.000351095187394642
64 0.000549669538395556
65 0.000218152631275182
66 0.00115739078474502
67 0.000275446744358197
68 0.00102947944289066
69 0.000506152664782313
70 0.00127509757743062
71 0.00234039642996581
72 0.00275203508345367
73 0.00195263060897366
74 0.00240816537722491
75 0.00198856127837707
76 0.00286219206628007
77 0.00195102934094313
78 0.00259008342765722
79 0.00185416393360799
80 0.0026705144518524
81 0.00222776337018425
82 0.00319138392099335
83 0.00333181742176755
84 0.00288491172599502
85 0.00285230680991193
86 0.00183933492612333
87 0.00220570785416022
88 0.00206287301287369
89 0.00161940622780924
};
\addplot [black, opacity=0.2]
table {%
0 0.00152310923163537
1 6.0541173692419e-05
2 0.00103149713690536
3 2.39096979019543e-05
4 0.000306139327861727
5 -9.90820302155102e-05
6 -0.00047752802662656
7 -0.000610397905261317
8 -0.0010236083967635
9 -0.00180404717708172
10 -0.00214001186189824
11 -0.00283711683007604
12 -0.00266112626634966
13 -0.00340832317314738
14 -0.00359236964158648
15 -0.00389646561930076
16 -0.00424634140876863
17 -0.00537750992542196
18 -0.00538394172949959
19 -0.00542266491178984
20 -0.00649786791640833
21 -0.0065044342375273
22 -0.00602526868709941
23 -0.00633021630888517
24 -0.0063447907769149
25 -0.00698108735607666
26 -0.00736459141695534
27 -0.00779145485173311
28 -0.00787994587144161
29 -0.00723451458640653
30 -0.00791103725632365
31 -0.00838574405626014
32 -0.00857177533168602
33 -0.00848568050112005
34 -0.00886910662633765
35 -0.00889523846971647
36 -0.0080496529928884
37 -0.00854473056137248
38 -0.00910643049067603
39 -0.00943480000223879
40 -0.00863628727950955
41 -0.00869945425611064
42 -0.00820419398559259
43 -0.00791445742221508
44 -0.00702176290292308
45 -0.00719259490484002
46 -0.0074873459172836
47 -0.00579911630342497
48 -0.00538947446148708
49 -0.0059993013607663
50 -0.00626768357503544
51 -0.00548281130765374
52 -0.00367726156721768
53 -0.00397113500008336
54 -0.00303893463844662
55 -0.00300707554761103
56 -0.00276836064697138
57 -0.00247332769212516
58 -0.00258625268433005
59 -0.00205809217343543
60 -0.00195888581798761
61 -0.00184436494670859
62 -0.00200756304764436
63 -0.000663514638358262
64 0.000265118847696629
65 -0.00033982532117877
66 0.000479982405960876
67 0.00106208751229163
68 0.00200040007215999
69 0.00199956282764651
70 0.00204165729113663
71 0.00282700906480991
72 0.00210693243928235
73 0.00191417367846282
74 0.0021044776737732
75 0.00203204109037173
76 0.00304440220671141
77 0.00248298733568261
78 0.00245633159670567
79 0.00218631438716673
80 0.00272928755081488
81 0.0018080789617259
82 0.00284243630435254
83 0.00213109964602967
84 0.0032339690116933
85 0.0030806722277734
86 0.00175365604791445
87 0.00207952781112585
88 0.0019292791938374
89 0.00172055853080927
};
\addplot [black, opacity=0.2]
table {%
0 0.000797373419604702
1 4.62111535629007e-05
2 0.000268193427766586
3 -0.000449195819253603
4 8.76429916497695e-05
5 -0.00176912370890131
6 -0.00172224318600842
7 -0.00242123711530251
8 -0.00315958352167137
9 -0.00293103256568576
10 -0.00327649600402971
11 -0.0026766563489767
12 -0.00329727774103818
13 -0.00379018342270627
14 -0.0048800858452712
15 -0.00433124553217282
16 -0.0048500525128795
17 -0.00408046696404476
18 -0.0053020706080754
19 -0.00569424873041102
20 -0.00637414711265641
21 -0.00637136120381161
22 -0.00646755791191357
23 -0.00645649086528419
24 -0.00697687766118509
25 -0.00798453546867068
26 -0.0079109739518824
27 -0.00807216376867281
28 -0.00805699179615849
29 -0.00820304800838694
30 -0.00841932447043969
31 -0.00830716244136094
32 -0.00896331938286273
33 -0.00828093930685582
34 -0.00904398618423087
35 -0.00875420623959236
36 -0.00824648761488762
37 -0.00942680934891232
38 -0.00943443431613199
39 -0.0090250020545586
40 -0.00822204419334188
41 -0.00837200851867841
42 -0.0075808381709476
43 -0.00768244670065344
44 -0.00784880587851642
45 -0.00756389792268121
46 -0.00799496684706486
47 -0.00668823227689077
48 -0.00644101301903153
49 -0.00635962517348886
50 -0.00601667880303438
51 -0.00615851497760795
52 -0.00551330597442563
53 -0.0048028048967738
54 -0.00419955911104413
55 -0.00355429216725023
56 -0.0028084792468353
57 -0.00310309112453803
58 -0.00394276524825557
59 -0.00348157387353373
60 -0.00242277243665696
61 -0.00193346171828394
62 -0.00149253058511288
63 -0.00128779156850808
64 0.000249454642138624
65 0.000396932488530506
66 0.00112345474518126
67 0.000483577528457257
68 0.0013751009535521
69 0.000847340357826986
70 0.0019133763601904
71 0.0023609096571311
72 0.00273800883520226
73 0.00223197483672747
74 0.00208199311993146
75 0.00186527590335118
76 0.0038203901940848
77 0.00289660787542405
78 0.00240952705622751
79 0.0028742745701163
80 0.00323690816834533
81 0.00311873395226709
82 0.00367712863194049
83 0.00338309666496542
84 0.00345876216154481
85 0.00337844713162839
86 0.00247185418151247
87 0.00302704192537976
88 0.00419795595935157
89 0.00393121683373272
};
\addplot [black, opacity=0.2]
table {%
0 -0.000540036799963494
1 0.000351316642166252
2 8.00444142158322e-05
3 -0.000882987577467749
4 -0.00166855369528612
5 -0.00257253110452759
6 -0.00298102173654324
7 -0.00292525310023833
8 -0.00346966229989157
9 -0.00303349850462189
10 -0.00249687113678193
11 -0.00340160113653558
12 -0.0028137304255516
13 -0.00433551577268998
14 -0.00514909939103225
15 -0.00538237650595572
16 -0.00586312201540296
17 -0.00569152594883611
18 -0.00608000080103134
19 -0.00576533761383555
20 -0.00691140027901558
21 -0.00689619649572355
22 -0.00790284474005906
23 -0.00751229332833554
24 -0.00800788272420756
25 -0.00789534550292353
26 -0.00828672991987471
27 -0.0080689654830333
28 -0.0090347016783137
29 -0.0082717571695286
30 -0.00814118369176354
31 -0.00843208870040143
32 -0.00937348541984466
33 -0.0089952165848058
34 -0.00868312460827966
35 -0.00842744636688322
36 -0.00803669292282344
37 -0.00832298786607455
38 -0.00793041400521954
39 -0.00884081475493413
40 -0.00862601924005228
41 -0.0087249400096736
42 -0.00752002406998463
43 -0.00736902913472683
44 -0.00667028681998448
45 -0.00713680686327856
46 -0.00719475060281316
47 -0.00535055934350944
48 -0.0051600520719817
49 -0.00492388480728156
50 -0.00514843281408368
51 -0.00428546540904772
52 -0.00334817620636327
53 -0.00283253336944015
54 -0.00273767127251824
55 -0.0012085476450861
56 -0.00149183463934564
57 -0.00168404809371918
58 -0.00114742713986662
59 -0.000558188207629559
60 -0.000125252027839236
61 -0.000365079087107217
62 -0.000440503545692422
63 0.000345538884603182
64 0.000967178067858605
65 0.00145046264171709
66 0.0022514444950471
67 0.00176108182119382
68 0.0023129921998919
69 0.00271487183142044
70 0.00325104169269287
71 0.00381123798783702
72 0.00367856199678798
73 0.00353551604767431
74 0.00415913697023013
75 0.00396413909816774
76 0.0046421552869814
77 0.00396480111614636
78 0.00464344499674363
79 0.00429552145548632
80 0.00485651734503635
81 0.0043139883152141
82 0.00511214787875951
83 0.00467788087047679
84 0.00448361052564014
85 0.00408152066857172
86 0.00412976622629601
87 0.00391601177321133
88 0.00394388019952342
89 0.00372833116184928
};
\addplot [black, opacity=0.2]
table {%
0 -0.00125086909447349
1 -0.002386837952458
2 -0.000958153107397212
3 -0.00227392578205871
4 -0.0021418044409085
5 -0.00333328313195997
6 -0.00347812941125822
7 -0.00435361637493326
8 -0.00450850355800565
9 -0.00446933806779727
10 -0.0046614238354801
11 -0.00537067506960909
12 -0.00512001506755862
13 -0.00614967292881561
14 -0.00663374172904
15 -0.00625868551516819
16 -0.00646086652214316
17 -0.00676592198119939
18 -0.00768147406024103
19 -0.00751221099722598
20 -0.00767560009596625
21 -0.0083504985619527
22 -0.00779530286963943
23 -0.00791038456929578
24 -0.00786058874237995
25 -0.00914068018203929
26 -0.00933704900230279
27 -0.00930805767140027
28 -0.00890224468212212
29 -0.00883318465470639
30 -0.0085568217799539
31 -0.00862203538024474
32 -0.00908930070661378
33 -0.00936313680594071
34 -0.00862775881379735
35 -0.00848743084558755
36 -0.0082246727542912
37 -0.008236733720159
38 -0.0079989224453994
39 -0.00803081188672962
40 -0.00761547236247423
41 -0.00816452593148407
42 -0.00736821407914796
43 -0.00677622492447815
44 -0.00601355636090997
45 -0.0059998775497999
46 -0.00625162772650271
47 -0.00437056597593908
48 -0.00470727974532785
49 -0.00484545405571333
50 -0.00462627293508919
51 -0.00449619542006337
52 -0.0036940309610329
53 -0.00301263531276503
54 -0.00277220507798092
55 -0.00185919483161598
56 -0.00150926940125964
57 -0.00156129314288821
58 -0.00116230671347679
59 -0.00028044956036444
60 5.87415546028427e-05
61 -0.000332376209524571
62 -0.00107402338459794
63 0.000712020621900251
64 0.00194774492572676
65 0.00174941065842643
66 0.00221987340521184
67 0.0014006638701862
68 0.00268351927768325
69 0.00233100230748254
70 0.00286680685732537
71 0.00370605366139988
72 0.00345064433933139
73 0.0026528563283076
74 0.00381889430907738
75 0.00369154693611459
76 0.00454513891339156
77 0.00409840271921825
78 0.00414326345390982
79 0.00360262063001676
80 0.00385838302368105
81 0.00374507166159255
82 0.0043298382824074
83 0.00396302021333126
84 0.00396146486011695
85 0.0041844856071851
86 0.0035383832127716
87 0.00379670409739194
88 0.00335575116041168
89 0.0026538758354578
};
\addplot [black, opacity=0.2]
table {%
0 -0.000803374855220896
1 -0.00106648839075223
2 -0.000666079194317807
3 -0.00164438389452862
4 -0.00180961780578326
5 -0.00244944915841871
6 -0.0024006512321043
7 -0.00310868776396497
8 -0.00337888714731579
9 -0.00319340645851348
10 -0.003616164105066
11 -0.00379154938207154
12 -0.00420037153666698
13 -0.00567411610839821
14 -0.00632618854302858
15 -0.00501962100896695
16 -0.00594659345538218
17 -0.00548225019995958
18 -0.00666627737194726
19 -0.00578245744302477
20 -0.0071202743584245
21 -0.00769016854287846
22 -0.00737094901307864
23 -0.00738801296922003
24 -0.0074883773152286
25 -0.0077061704615309
26 -0.00817272909482587
27 -0.00837262576611521
28 -0.00819390016445214
29 -0.00812798617187449
30 -0.00811831659977971
31 -0.00800321305164953
32 -0.008501032587521
33 -0.00864228652097611
34 -0.00865597150094241
35 -0.00846393611862355
36 -0.00841482119474849
37 -0.00913311903976853
38 -0.00885106368870799
39 -0.00936118312343913
40 -0.00875712587834566
41 -0.00925370216738912
42 -0.00773354910410461
43 -0.00774412289293197
44 -0.0068515224994803
45 -0.00715661370007665
46 -0.0075886639455994
47 -0.0062709156425916
48 -0.00621245000431637
49 -0.00601498374759897
50 -0.00668866173154195
51 -0.00676397694455268
52 -0.00534360505212168
53 -0.00462984061700136
54 -0.00370323875465929
55 -0.00314511965326698
56 -0.00268472758093444
57 -0.00342314779818054
58 -0.0037055855445709
59 -0.00304196897068338
60 -0.00209703405198851
61 -0.00205519039844409
62 -0.00233584888996339
63 -0.00166062694808989
64 -0.000404220631221221
65 -0.000351286088751392
66 0.000519552793645501
67 -6.63504358082568e-05
68 0.000530085482824078
69 0.000703883729600591
70 0.0017331638235126
71 0.00231977271144749
72 0.00214364955417284
73 0.00172204249327092
74 0.00213071911186175
75 0.00161355926099823
76 0.00319097230319486
77 0.00290221975459117
78 0.00204707999974557
79 0.00209827503316252
80 0.00261766136331311
81 0.00277939301487153
82 0.00319422988222259
83 0.0035427194807091
84 0.00285043839760198
85 0.0034384833575673
86 0.00202556413717064
87 0.00271389165760092
88 0.00225805861936628
89 0.00261743476511855
};
\addplot [black, opacity=0.2]
table {%
0 0.000147941421310515
1 0.000542035743963705
2 0.000753811142379259
3 -0.000323014691319195
4 -0.00107228793188685
5 -0.00212031510893312
6 -0.00234223573458571
7 -0.00263504655982419
8 -0.00319804919875591
9 -0.00292177702977531
10 -0.00232559960550548
11 -0.00354159885826582
12 -0.00284822307736126
13 -0.0045343865195586
14 -0.00521779886645709
15 -0.00526689513301368
16 -0.00550717646634321
17 -0.00569420954940839
18 -0.00633478918281512
19 -0.00591959473217602
20 -0.00727224195964259
21 -0.00719914259720409
22 -0.00804354268448048
23 -0.00778904624179257
24 -0.00823719062343056
25 -0.00854136041192515
26 -0.00879683648359719
27 -0.00878840601851933
28 -0.00935347492664329
29 -0.00887246754056247
30 -0.00889646283502939
31 -0.00911812529684136
32 -0.00928794106370358
33 -0.00886830155900742
34 -0.00896009675519177
35 -0.00886617679238956
36 -0.00856982454607872
37 -0.00885519535684887
38 -0.00859936495687769
39 -0.00883384259345629
40 -0.00856831415175973
41 -0.00909117617579818
42 -0.00807594793853074
43 -0.00773824314122654
44 -0.00742996995635385
45 -0.00749062246624073
46 -0.0078789997740721
47 -0.00614482553935459
48 -0.00583756385307338
49 -0.0055400366386469
50 -0.00552886825976638
51 -0.00503157995127095
52 -0.00461462875120806
53 -0.0037408603979114
54 -0.00336344332456019
55 -0.00208588523022736
56 -0.00198466945643091
57 -0.00255941939127346
58 -0.00210495399258234
59 -0.00165155884026963
60 -0.00105740304310279
61 -0.00117156839739041
62 -0.00145974778451293
63 -0.00104501542310202
64 3.3657310101316e-05
65 0.000417944731907556
66 0.00110711905334365
67 6.58672045264471e-05
68 0.00137880512461594
69 0.00104139977445168
70 0.00195818437592484
71 0.00315293088546145
72 0.00262006230463261
73 0.00240780959163846
74 0.00244602245596661
75 0.00246284874074639
76 0.00352982456054393
77 0.0022957966665526
78 0.00318184777847705
79 0.00262614816787795
80 0.00331579423732487
81 0.0026300040832241
82 0.00386269581866469
83 0.0034230824745184
84 0.00357477812323773
85 0.00299351034524688
86 0.00228044438937182
87 0.00251836741836876
88 0.00266318187382731
89 0.00267848374039362
};
\addplot [black, opacity=0.2]
table {%
0 0.00088011361806462
1 0.000234283592938547
2 0.000481334867205332
3 -0.000501778522108253
4 6.59155281947533e-05
5 -0.00169801881291718
6 -0.00156038081718788
7 -0.00242059236018641
8 -0.00309918621677051
9 -0.00284250271970393
10 -0.00311195700376918
11 -0.00275746861479417
12 -0.00322725166039904
13 -0.00365148277039675
14 -0.00465063744110083
15 -0.00421954215496995
16 -0.0048931554750819
17 -0.00424896296182905
18 -0.00531236935710174
19 -0.0056413183748593
20 -0.00642568859738072
21 -0.00638655218726822
22 -0.00660595000210811
23 -0.00661124998549496
24 -0.00709474528097716
25 -0.00803102347500371
26 -0.00791988611874777
27 -0.00806160649859651
28 -0.00814604307052556
29 -0.00822159787847988
30 -0.008380043214317
31 -0.00829706613873006
32 -0.00891977634418699
33 -0.00811698970488776
34 -0.00897772429973856
35 -0.00862471135464874
36 -0.00821963385341394
37 -0.00933079872643062
38 -0.00930132798354669
39 -0.00911116703492089
40 -0.00823880062497584
41 -0.00826709425579815
42 -0.00755403264952429
43 -0.00751081472631223
44 -0.00780100454760665
45 -0.00740629854222232
46 -0.00790428664346246
47 -0.0066612734584464
48 -0.0063687203596857
49 -0.0062396184035164
50 -0.00600221980022923
51 -0.00593661750523095
52 -0.00541123637156682
53 -0.00461580750920888
54 -0.00405487906826028
55 -0.0033540248811026
56 -0.00275655202587484
57 -0.00314770906008582
58 -0.00376268826063338
59 -0.00325096085678713
60 -0.00217373276419121
61 -0.00188703940011495
62 -0.00138169124682787
63 -0.00109226194948304
64 0.000441248660829886
65 0.00059768877265772
66 0.00112938657349354
67 0.000554714889565405
68 0.00151115518678596
69 0.00100480664891277
70 0.00207868625506363
71 0.00247661027513242
72 0.00279962094681996
73 0.00246595128920565
74 0.00218989003872286
75 0.00210510797548305
76 0.00384797744375399
77 0.00289152765775283
78 0.00254247889014086
79 0.0031339064888797
80 0.00334089248945719
81 0.00312308887736643
82 0.00385900776445713
83 0.00338134633132879
84 0.00365330179712094
85 0.00347482982431214
86 0.00268023670862047
87 0.0031775731068157
88 0.00418715938587798
89 0.00391315796494575
};
\addplot [black, opacity=0.2]
table {%
0 0.000100648533658019
1 -0.000692219914574265
2 0.000344628974177742
3 -0.00102472970661685
4 -0.00116098907995938
5 -0.0018168191750781
6 -0.00226519230022241
7 -0.00200217761215014
8 -0.00286945973620102
9 -0.00267121387787587
10 -0.00288630956912783
11 -0.00378177508695193
12 -0.00322449112454128
13 -0.00476547262475938
14 -0.00600799293121898
15 -0.00583035037806831
16 -0.00582122298235193
17 -0.00622347938968949
18 -0.00695634456965536
19 -0.00702713361848508
20 -0.00766069351988144
21 -0.00779178775002639
22 -0.00772800745174603
23 -0.00779953557168843
24 -0.00809340214221492
25 -0.00838505961100354
26 -0.0087663995373174
27 -0.00925895777099148
28 -0.00909092340782214
29 -0.00904594187729815
30 -0.00846738211063692
31 -0.00853039757129232
32 -0.00906112968277162
33 -0.00925956275532563
34 -0.0093134965422357
35 -0.008865141115853
36 -0.00822607959304821
37 -0.00851465994741201
38 -0.00897955838915613
39 -0.00915212664914163
40 -0.00860417082474547
41 -0.00903803974401822
42 -0.00832099221606769
43 -0.00800943219957544
44 -0.00720062307283843
45 -0.00720401205406273
46 -0.00764537693459582
47 -0.00549848595677584
48 -0.00590088129551407
49 -0.00566564766454334
50 -0.00542545174818768
51 -0.00556395876127868
52 -0.00457318315145136
53 -0.00380199159786498
54 -0.00343892905429676
55 -0.002721979390461
56 -0.00233871397999496
57 -0.00264591941436959
58 -0.00143045766780887
59 -0.000961552141572022
60 -0.00107029134617864
61 -0.000968756464986381
62 -0.0015752333524572
63 7.76733088651566e-05
64 0.00120550565769594
65 0.00100322537781781
66 0.00172499997109895
67 0.00110363562174132
68 0.00185966612532763
69 0.001876068511397
70 0.00236480459844287
71 0.00356522849248737
72 0.00334074922368358
73 0.00270239732274648
74 0.00348578640348023
75 0.00373536746148198
76 0.00431394254568003
77 0.00369400538532468
78 0.00390089415469115
79 0.00356534039293713
80 0.00361038824421118
81 0.00343306441542864
82 0.00416892784295034
83 0.00402210076432094
84 0.00392032279247565
85 0.00412230944449384
86 0.00303998544082355
87 0.0038137051834153
88 0.00281073273845193
89 0.00300487612686508
};
\addplot [black, opacity=0.2]
table {%
0 0.00174668207372653
1 0.000981787893514009
2 0.00192970088971068
3 0.000566890115103621
4 0.00106034874860115
5 0.00045717681314955
6 0.000512854427265542
7 -0.00056262662898176
8 -0.000447001963916759
9 -0.00116714778777378
10 -0.00107766237306592
11 -0.00215880761553051
12 -0.00232606531486538
13 -0.00261963920300094
14 -0.00288595597559197
15 -0.00351302823859532
16 -0.00405186073550659
17 -0.00428603093775792
18 -0.00500535110370857
19 -0.0045169415028146
20 -0.00575196960223207
21 -0.00611841235986912
22 -0.00605429463863399
23 -0.00656760583883681
24 -0.00580657895421878
25 -0.00685404154991155
26 -0.00662647135249606
27 -0.00787133019048251
28 -0.00738601830288591
29 -0.00719278314732888
30 -0.00760918203052139
31 -0.00817963598073888
32 -0.00867129380155457
33 -0.00827529265604923
34 -0.00806624674541192
35 -0.00787711538109021
36 -0.00742328262221316
37 -0.00840616419571221
38 -0.00856655557041668
39 -0.00930835622033995
40 -0.00845476130537844
41 -0.00870328563973004
42 -0.00801617128169102
43 -0.00702635349434241
44 -0.00702459688196301
45 -0.00750546391036272
46 -0.00810203060587131
47 -0.00645742271312416
48 -0.0054671180036174
49 -0.00589119572715795
50 -0.00636644236069162
51 -0.00595669422255304
52 -0.00427215246724458
53 -0.00456459953113311
54 -0.00405823928067614
55 -0.00386448442739796
56 -0.00340859285400622
57 -0.00329196270622602
58 -0.00220456140332429
59 -0.00197192371231838
60 -0.00176412012063589
61 -0.00182786953062517
62 -0.00189208441948637
63 -0.00120469936101239
64 9.98619030726138e-05
65 -0.000291643937652495
66 0.000556762610133202
67 0.000704479888435758
68 0.00132227654427768
69 0.00131557898442209
70 0.00155342224003219
71 0.00168012054595536
72 0.00176755861920117
73 0.00202292496603416
74 0.00203363805984119
75 0.00190627350445339
76 0.00198167738229428
77 0.00178753103819002
78 0.00206988697279395
79 0.0022579395876029
80 0.00271340345420527
81 0.00213512971109626
82 0.00293292465536084
83 0.00246978765269317
84 0.00354446021017456
85 0.00318885434415043
86 0.00224145162041059
87 0.00236815510071412
88 0.00184516692722646
89 0.0020544751973987
};
\addplot [black, opacity=0.2]
table {%
0 -0.000120707440755506
1 -0.000432789543850864
2 -0.00014104456712978
3 -0.000897008582778801
4 -0.000644098769329344
5 -0.0016676030118567
6 -0.00115272150143
7 -0.002124704905564
8 -0.00284802200510997
9 -0.00235399961391997
10 -0.0027135254545553
11 -0.00320110650540691
12 -0.00375796688874388
13 -0.00417798982505979
14 -0.00504295501708562
15 -0.00435197992407578
16 -0.00526990877727791
17 -0.0047429199148868
18 -0.00570565052159167
19 -0.00493705604634692
20 -0.00605963068608029
21 -0.00671560255548464
22 -0.00618751635787596
23 -0.00633148488857493
24 -0.00654326199813516
25 -0.00698824840132187
26 -0.0068790012006
27 -0.00795891037033831
28 -0.00786289570737517
29 -0.00704240827677513
30 -0.00715484361164487
31 -0.00683132544036272
32 -0.00779116511536609
33 -0.00769731126675165
34 -0.00859493320747788
35 -0.00768939770976964
36 -0.00725979951469105
37 -0.00859035797796153
38 -0.00840309585714855
39 -0.00930023379343348
40 -0.00812248268649685
41 -0.0083375158793766
42 -0.00689350102705344
43 -0.00675575187756924
44 -0.00679001218737879
45 -0.00683170706075117
46 -0.00732962217751228
47 -0.00553223214385796
48 -0.00550688532113099
49 -0.00546287992503195
50 -0.00585592375497456
51 -0.00612848706301073
52 -0.00436002733190411
53 -0.00348648892702371
54 -0.003078208736934
55 -0.00255670934073213
56 -0.00213996561512907
57 -0.00262637528995843
58 -0.0026459123291884
59 -0.00185265578960997
60 -0.00172163447985999
61 -0.00142628830051102
62 -0.00123803632351644
63 -0.000470235033895765
64 0.00093819775590345
65 0.000988461920658353
66 0.000960079812151889
67 0.00132338430950881
68 0.0018050682258044
69 0.00227999769275465
70 0.00264200276060807
71 0.00308692706630971
72 0.00364152193808507
73 0.00282324224056754
74 0.00329211461949146
75 0.00283600774926916
76 0.00432557991628216
77 0.0031944144156624
78 0.0025982408314677
79 0.00383445431656574
80 0.00356637247756047
81 0.00369343717700309
82 0.0041853239941877
83 0.00394540501196143
84 0.00447131612869353
85 0.00442686851302299
86 0.00298192097607409
87 0.00326813554290569
88 0.00339234832798009
89 0.00345137187457913
};
\addplot [black, opacity=0.2]
table {%
0 -0.00060151010408623
1 -0.000186506544919219
2 -8.57676246645888e-05
3 -0.000873991828581244
4 -0.00176200587562323
5 -0.00263576019956786
6 -0.00278691772077481
7 -0.00276026317012429
8 -0.00365917993515291
9 -0.00310983903353921
10 -0.00278771952521847
11 -0.00307177455543575
12 -0.00328873457603695
13 -0.0048606394304288
14 -0.00583359804451618
15 -0.00542724294189517
16 -0.00566698473011207
17 -0.00545362472466235
18 -0.00598939785275928
19 -0.00622115418084576
20 -0.00721155540903271
21 -0.00667472668591096
22 -0.00759550172691476
23 -0.00701350416955505
24 -0.00772266431530037
25 -0.00820148806984658
26 -0.00876495772495832
27 -0.00865507628257583
28 -0.00867760913542669
29 -0.00808764300354832
30 -0.00798590417836131
31 -0.00810712840681209
32 -0.00915119232584968
33 -0.00928415355048374
34 -0.00897547367990312
35 -0.00873277536146542
36 -0.00823124173204354
37 -0.00834954817152652
38 -0.00839964999013449
39 -0.00839241289014533
40 -0.00824191222486547
41 -0.00844230522449273
42 -0.00767859812007258
43 -0.00730658591435578
44 -0.00688562243544602
45 -0.00704996585014124
46 -0.00733265923915602
47 -0.00553722577699809
48 -0.00563135288810255
49 -0.00527096742785192
50 -0.00523577956946417
51 -0.0047081881316457
52 -0.00409655081970729
53 -0.00342120007689813
54 -0.00296305999293408
55 -0.00193377100617725
56 -0.00226313332571162
57 -0.00266930553122034
58 -0.00199148977653535
59 -0.00142497142851788
60 -0.00120772846823346
61 -0.00108891887443743
62 -0.00138478848228374
63 -0.000581929220898858
64 0.000150568456130141
65 0.000665810571304193
66 0.00115649340834481
67 0.000333787432556295
68 0.00119517856641222
69 0.0010780678043849
70 0.00207881926005837
71 0.00302101398768579
72 0.00256567948471016
73 0.00207646342954098
74 0.00313800930139605
75 0.00279534556438533
76 0.00348609010459715
77 0.00311261401982484
78 0.00361885810585633
79 0.0029521336418025
80 0.00344616405762131
81 0.00312703902824396
82 0.00377785281464704
83 0.00365246408974002
84 0.00310327444778336
85 0.00294680983146601
86 0.002747505294961
87 0.00292981217202714
88 0.00317689595679864
89 0.0027693234402385
};
\addplot [black, opacity=0.2]
table {%
0 0.00115184322742758
1 0.000130843190789745
2 0.00133214646715438
3 0.000240667615638181
4 -0.000345315449714978
5 -0.0011166010431124
6 -0.00058137402280322
7 -0.00108427745143939
8 -0.00134014505854434
9 -0.00202887403725422
10 -0.0017889132577663
11 -0.00236548723988435
12 -0.00285642174325488
13 -0.00326110193154206
14 -0.00381264275102644
15 -0.00403539869075912
16 -0.00395348824377816
17 -0.00467569449591047
18 -0.00526464453922676
19 -0.00504215168539108
20 -0.00582886294512356
21 -0.00646135612948305
22 -0.00586907193639162
23 -0.00682018149038755
24 -0.00676207168318729
25 -0.0076585286318961
26 -0.00801633914671152
27 -0.00845061654857753
28 -0.00762270204972334
29 -0.00750781451446274
30 -0.00742521240436208
31 -0.00834564337873489
32 -0.00866039617150954
33 -0.0085703802025297
34 -0.00873369862860504
35 -0.00878555919942703
36 -0.00799796138693438
37 -0.00859614544570875
38 -0.00860060143491393
39 -0.00924156881960039
40 -0.00867038091166158
41 -0.00897838107785819
42 -0.00815006648871997
43 -0.00761494294887204
44 -0.00723065310790777
45 -0.00739835324594194
46 -0.00790053575466603
47 -0.00602349799076332
48 -0.00536600209921007
49 -0.00619328701149527
50 -0.00703730313133067
51 -0.0060608493736132
52 -0.00437115902102159
53 -0.00468266298457914
54 -0.00325882770810592
55 -0.00360599728084524
56 -0.00269493767182315
57 -0.00260812624115477
58 -0.00243700068011984
59 -0.00194774435339135
60 -0.00174340231972281
61 -0.00149385837505593
62 -0.00155978868815766
63 -0.000161994039490274
64 0.000745434540472882
65 0.000406800736945141
66 0.00102130612605872
67 0.00106025226898761
68 0.00221108963858506
69 0.00262952871760449
70 0.00247940041359649
71 0.00293330962899748
72 0.00256988274343756
73 0.0027128595011057
74 0.00299850238903016
75 0.00282448166298477
76 0.00326649656653872
77 0.00341929172873193
78 0.00340594343944065
79 0.00314970776853168
80 0.00334942378411948
81 0.00299278580719421
82 0.00405990075012478
83 0.00347779277760441
84 0.00417909791596271
85 0.00418231242322072
86 0.00274505251488619
87 0.00285487407748357
88 0.00272913263794525
89 0.00260430762550127
};
\addplot [black, opacity=0.2]
table {%
0 -0.000627174413558932
1 -0.000582012451750138
2 -0.000883838071006296
3 -0.00154098442918852
4 -0.00162221597262257
5 -0.00235666313190418
6 -0.0030464072444944
7 -0.00331340491766821
8 -0.00358717384964408
9 -0.00342585911775222
10 -0.0043055631551414
11 -0.00399419199831059
12 -0.00309874221652671
13 -0.00520736679001129
14 -0.00627401178651722
15 -0.00497459864207813
16 -0.00601370731867221
17 -0.00602195512905546
18 -0.00713443282147707
19 -0.00693078569831338
20 -0.00762140247773977
21 -0.00750725916734318
22 -0.00734886857965801
23 -0.00726471625586027
24 -0.00785787159833328
25 -0.00844178395794582
26 -0.00912514659912211
27 -0.00863662873589481
28 -0.00895900807763936
29 -0.00832850386883098
30 -0.00911677603932548
31 -0.00856554405558273
32 -0.00917151738289389
33 -0.00894976222972227
34 -0.00881257472423042
35 -0.0092131143631534
36 -0.00896806834734887
37 -0.00916544020183349
38 -0.00900394574686957
39 -0.00862946615276149
40 -0.00835059470389056
41 -0.00881475621332405
42 -0.00779570621594966
43 -0.00709848740456397
44 -0.00695570292885677
45 -0.00670778659407698
46 -0.00692381734891779
47 -0.00612851473711469
48 -0.00608949768337459
49 -0.00548078747652468
50 -0.0057425466610235
51 -0.00568694733399604
52 -0.00542868180123123
53 -0.00420632072303646
54 -0.00329119208146027
55 -0.00228158014160423
56 -0.00210417133053783
57 -0.00230574711228567
58 -0.0031584941911432
59 -0.00235205898228641
60 -0.0012188569106986
61 -0.000698469586828933
62 -0.000822678967014811
63 -0.000731565204110046
64 -0.000385017738280609
65 0.000441206874004761
66 0.000952014022008674
67 0.000185887328854853
68 0.00127090259606599
69 0.000606800053934041
70 0.00163563095486339
71 0.00237313342508237
72 0.00253086540000888
73 0.002249621283584
74 0.00148893173775047
75 0.00119214798608394
76 0.00287098731411605
77 0.00272463826579371
78 0.00215272911927976
79 0.00124592728738006
80 0.00239903965378963
81 0.0027709166788593
82 0.00273150613244754
83 0.00316825615773411
84 0.00219839591591471
85 0.00239762360628455
86 0.00170993775472963
87 0.00226810458133128
88 0.00173677630426892
89 0.00174777264264982
};
\addplot [black, opacity=0.2]
table {%
0 -0.0005984938187853
1 -0.000215017931042708
2 -5.3674860514071e-05
3 -0.000932233426992005
4 -0.00185191198677958
5 -0.00259240577903952
6 -0.00266566665876814
7 -0.00261629440012636
8 -0.00358118272828009
9 -0.00300795276342519
10 -0.00270444717503664
11 -0.00301489055536777
12 -0.00337280092726766
13 -0.00471934489873236
14 -0.00576073014106742
15 -0.00537138952152989
16 -0.00575045647827005
17 -0.0055095778214367
18 -0.00583776952818824
19 -0.00617085229540242
20 -0.00713994877593983
21 -0.00652856646302896
22 -0.007433688240556
23 -0.00685644577444794
24 -0.007587958131683
25 -0.00809636030203322
26 -0.00858704772447407
27 -0.0085595039055532
28 -0.00850784943360122
29 -0.0078753598838286
30 -0.00778852635162501
31 -0.00787230823269873
32 -0.00894029908334263
33 -0.00920674829388027
34 -0.00888349364717698
35 -0.00849020499129566
36 -0.0080469038151477
37 -0.00813078629182644
38 -0.0083877947824286
39 -0.00837551606780801
40 -0.00807924801787763
41 -0.00813549685911063
42 -0.0075611517078437
43 -0.00704208038788021
44 -0.00673304634446495
45 -0.00690682337130261
46 -0.00716453996962434
47 -0.00548832386340996
48 -0.00552174448017156
49 -0.00517783762299829
50 -0.00514734741387431
51 -0.00451556864178541
52 -0.00390664023600115
53 -0.00326643227763769
54 -0.0028545148929591
55 -0.00191037412548464
56 -0.00235513925814811
57 -0.00276637607808886
58 -0.00191749436155134
59 -0.00135699817107521
60 -0.00121558195786703
61 -0.00109296434173525
62 -0.00134449507612469
63 -0.000428556376895957
64 0.000214762011565362
65 0.000622972120367059
66 0.00100162813789983
67 0.000372459234524472
68 0.00116088557899934
69 0.00119673089991756
70 0.00204092690667769
71 0.00290811386727303
72 0.00249325326586524
73 0.00201355792961153
74 0.00325308458300413
75 0.00293886753215816
76 0.00338806368177213
77 0.00305184553992893
78 0.00355611316842858
79 0.00307332039329377
80 0.00335639816218856
81 0.00311232598468311
82 0.00379046897782264
83 0.00351514437593325
84 0.00310483632266614
85 0.00290553306779054
86 0.00284207642849222
87 0.00293325198273373
88 0.00315574336839995
89 0.00269583243767394
};
\addplot [black, opacity=0.2]
table {%
0 -0.000110530625074895
1 -8.58674328745929e-05
2 -0.000199037523275377
3 -0.000313389948925347
4 -0.000631550929525022
5 -0.00228382784737323
6 -0.0022027725190947
7 -0.00262725078737217
8 -0.00346317986186815
9 -0.00299684689747856
10 -0.00287410799742222
11 -0.00318816599479777
12 -0.00289510954820327
13 -0.00404969958211731
14 -0.00501572050265539
15 -0.00508464096189204
16 -0.00471727369683209
17 -0.00464992338194685
18 -0.00575400537831567
19 -0.00563041706985282
20 -0.0065068475186784
21 -0.00649176032616253
22 -0.00687038641066951
23 -0.00668624020989198
24 -0.00717543636421275
25 -0.007788361589566
26 -0.00765347026075382
27 -0.00826814295174374
28 -0.00878705575622399
29 -0.00779909964375537
30 -0.00795827712401104
31 -0.00798564967041124
32 -0.00886907406757086
33 -0.00838122056555749
34 -0.00920500143306201
35 -0.00866516549065065
36 -0.00770640433847977
37 -0.00866732324330016
38 -0.00835142470474651
39 -0.00837006410199239
40 -0.00787716599625481
41 -0.00854122587243745
42 -0.00722329572975462
43 -0.00733578593280681
44 -0.00716188185833396
45 -0.00746692638389353
46 -0.00793943505570887
47 -0.00526723516171343
48 -0.00538628718443498
49 -0.0054275886374621
50 -0.00483046375808551
51 -0.00526196899104903
52 -0.00444101079258748
53 -0.00356648013199483
54 -0.00331534149247081
55 -0.00214560791936556
56 -0.00170163326485609
57 -0.00187073092409587
58 -0.0020454411797199
59 -0.00165603907572457
60 -0.00156941450448679
61 -0.000933861884734836
62 -0.00105625664210517
63 -0.000903063110738
64 0.000617135758001785
65 0.00109136780797917
66 0.00152176934615262
67 0.000913268543776967
68 0.00199745139397721
69 0.00154193755632463
70 0.00248396196438375
71 0.00366030065915647
72 0.00359685011829153
73 0.00268291224661296
74 0.00308922833431867
75 0.00253273909241993
76 0.0046463956571091
77 0.00288168435831607
78 0.00343682068957883
79 0.00359024318531337
80 0.00388900417563123
81 0.00343508987239467
82 0.0043038992250014
83 0.00393207408932276
84 0.0043436450519423
85 0.00373967827152782
86 0.00262176830482301
87 0.00276855222023184
88 0.00385972605537197
89 0.00372295196426707
};
\addplot [black, opacity=0.2]
table {%
0 -0.000509501217407755
1 -0.000375343266394958
2 -0.000663137325839702
3 -0.0015590497859135
4 -0.00159260280658626
5 -0.00226286946345426
6 -0.002888838838325
7 -0.00330195231886077
8 -0.00350147544720159
9 -0.00332669487212105
10 -0.0041272612443956
11 -0.00407241702056058
12 -0.00302539299378169
13 -0.00506804889626243
14 -0.00605012444763312
15 -0.00486606386192351
16 -0.00605313750672073
17 -0.00618830901309812
18 -0.00714884124872537
19 -0.00689160535696506
20 -0.0076771634208353
21 -0.00753106663367609
22 -0.0074876561026981
23 -0.00743458053040271
24 -0.00798356524435239
25 -0.0084924151837571
26 -0.00914124798688505
27 -0.00863351499891508
28 -0.00907265025785372
29 -0.00837501938564952
30 -0.00909261052591018
31 -0.00856722995597853
32 -0.00912598185941695
33 -0.00878687395342698
34 -0.0087612421970565
35 -0.00910721221523886
36 -0.00893804402152537
37 -0.00909626084542975
38 -0.00890356638825591
39 -0.00873817658375217
40 -0.0083931140769338
41 -0.00870554017984147
42 -0.00777094613939219
43 -0.00693794636658931
44 -0.00691456066684498
45 -0.00657094303616151
46 -0.00682973055687611
47 -0.00609572207456133
48 -0.0060082386801313
49 -0.00534158124978434
50 -0.00574468728492672
51 -0.00547103940541407
52 -0.00532650008129593
53 -0.00400192113706946
54 -0.00313515832765487
55 -0.00205564788147937
56 -0.00205782059344042
57 -0.00232051672844065
58 -0.00296632974598094
59 -0.00212909564309505
60 -0.000967574516564819
61 -0.000640575924421485
62 -0.000694730513932048
63 -0.000522941499777079
64 -0.000166594835512213
65 0.000670357516833056
66 0.000974951706191525
67 0.00029152489101669
68 0.00141970709739154
69 0.000788102620165736
70 0.00180487014656255
71 0.00250323437412627
72 0.00260557796720134
73 0.0024854218747471
74 0.00160016153412285
75 0.00142114952010095
76 0.00289830691069436
77 0.00270413591655566
78 0.00227900763241027
79 0.00150132607027305
80 0.00249500717688066
81 0.00275249393186135
82 0.00290400182640363
83 0.00315248729065018
84 0.00237544706989614
85 0.00246826938851701
86 0.00189100351870077
87 0.00237474891860107
88 0.00169459743795214
89 0.00170670250556555
};
\addplot [black, opacity=0.2]
table {%
0 -0.000983022426914774
1 -0.001021547603011
2 -0.0012364261630519
3 -0.00202070541894919
4 -0.00231882926274343
5 -0.00292805377938909
6 -0.00351132965342528
7 -0.00369016714728188
8 -0.004100599633953
9 -0.00361580008524639
10 -0.0045333131636224
11 -0.00384957544737242
12 -0.00348839223258919
13 -0.00536700251264231
14 -0.00660703158647895
15 -0.00524902140566995
16 -0.00639456647671395
17 -0.00634126683735361
18 -0.00701371831786031
19 -0.0071670848947899
20 -0.00788146569606013
21 -0.00717985062083614
22 -0.00743043238973737
23 -0.00696102101438325
24 -0.00777319109604005
25 -0.00805426856869375
26 -0.00913786570019925
27 -0.00845130291531604
28 -0.0086799024048316
29 -0.00797793602294202
30 -0.00836820522620794
31 -0.00795771481096212
32 -0.00895077235547668
33 -0.00902947487352584
34 -0.00871367090893946
35 -0.0088679884442555
36 -0.00865685686984704
37 -0.00869942803746377
38 -0.00859420918991409
39 -0.00823724356543048
40 -0.00808399610101803
41 -0.00799356915768468
42 -0.00720537352575787
43 -0.00655185085422077
44 -0.00616821840426983
45 -0.00605575146188576
46 -0.00621871927994018
47 -0.0053297943556962
48 -0.00537410134264119
49 -0.00484047771250693
50 -0.00516606968024992
51 -0.00482078203041328
52 -0.00456295365799127
53 -0.00362279603911333
54 -0.00273887639791064
55 -0.00170462795496378
56 -0.001938737473641
57 -0.00206169105244608
58 -0.00232249070575203
59 -0.00165366658981832
60 -0.000724012910795833
61 -0.000329048037100329
62 -0.000552664220772511
63 -6.13105286889257e-05
64 0.000102808001015448
65 0.000759597184059264
66 0.00118582626110084
67 0.000455842562437227
68 0.00137352927269314
69 0.00102649217907903
70 0.00188616227229083
71 0.00247373059225048
72 0.00259454311087208
73 0.00228171682092232
74 0.0022185126175881
75 0.00168090969802874
76 0.00271173879255585
77 0.00327610256523084
78 0.00263715927942161
79 0.0017521784270579
80 0.00275304603248489
81 0.00309790140780328
82 0.0029234325211882
83 0.00327482291275821
84 0.00218455695147987
85 0.00247840907859419
86 0.00212934264195319
87 0.00256154320088656
88 0.00202169144829778
89 0.00174416685456514
};
\addplot [black, opacity=0.2]
table {%
0 0.000901681066157855
1 -6.41041499402012e-05
2 0.00102979033789777
3 -4.09671214880249e-05
4 -0.000134317610290382
5 -0.000698904584430974
6 -0.000882033175043938
7 -0.00139589964766918
8 -0.00194507935179373
9 -0.00251837455363992
10 -0.0024200824921213
11 -0.00359257354488172
12 -0.00333383584021891
13 -0.0035635950596919
14 -0.00383742007278423
15 -0.0045783317784347
16 -0.00491689853883934
17 -0.00580657864196031
18 -0.00581629003848692
19 -0.00531318799628757
20 -0.00665513383240169
21 -0.00688838379797474
22 -0.00624117671167178
23 -0.00676267737676546
24 -0.00682948263410742
25 -0.00723472887036575
26 -0.00731802795632628
27 -0.00799034911374841
28 -0.00793049701820014
29 -0.00761957825420125
30 -0.00785396927318131
31 -0.0087111238452397
32 -0.00883730376926332
33 -0.00871968733408186
34 -0.00892937070978919
35 -0.00844319361328658
36 -0.00803368207137028
37 -0.00829935057866328
38 -0.00888030098737094
39 -0.00912469997616146
40 -0.0084701994112296
41 -0.00809687612081059
42 -0.00753817683196256
43 -0.00729821615104146
44 -0.00673941421858595
45 -0.00717901194482172
46 -0.00701443376834634
47 -0.0056636799167071
48 -0.005052525373077
49 -0.00588130419712238
50 -0.00603546453089648
51 -0.00483951434213437
52 -0.00344574484362362
53 -0.00368455771270623
54 -0.00298842232033806
55 -0.00292580582884272
56 -0.0022795092651048
57 -0.0024988072059474
58 -0.00206367020945015
59 -0.00147788969698559
60 -0.00131151172743989
61 -0.00110483686587279
62 -0.000976736954687464
63 0.000196994690124711
64 0.00143868378695106
65 0.000276452085069172
66 0.00164660692279443
67 0.00156673475727298
68 0.00265718622873467
69 0.00289446859600727
70 0.00266844977607497
71 0.00396655174698251
72 0.00311741225325585
73 0.00328228654779251
74 0.00343989822942518
75 0.00324357931122878
76 0.00376610595399383
77 0.00392094972412531
78 0.00401542415881441
79 0.00334351733692729
80 0.00414435654437724
81 0.00335228978335096
82 0.00414898805803923
83 0.00360192240227931
84 0.00438297658841561
85 0.00435461565578955
86 0.00270676843071167
87 0.0031734719773274
88 0.0033208983540149
89 0.00286011390801656
};
\addplot [black, opacity=0.2]
table {%
0 0.000968969201856549
1 0.000713974093180197
2 0.00112338181734219
3 0.000300580372463403
4 0.000378472878042495
5 -0.000312598303935343
6 -0.000324619276859464
7 -0.00119862596169632
8 -0.00158022064128446
9 -0.00152199510098607
10 -0.00274778948029585
11 -0.00255280677709539
12 -0.00283881290713377
13 -0.00338987328249
14 -0.00485843372504567
15 -0.00387974762842896
16 -0.0048993216452986
17 -0.00452754763538986
18 -0.00516572782198965
19 -0.00548228128439964
20 -0.00618620602161603
21 -0.00641851645438409
22 -0.00593157501312913
23 -0.00621947404236183
24 -0.00608503509877707
25 -0.00731692357494337
26 -0.0076682369676354
27 -0.00816181809197819
28 -0.00834386166077283
29 -0.00751547049396231
30 -0.00787730270262686
31 -0.00734335873213562
32 -0.0081203917775216
33 -0.00838101256392892
34 -0.00912397272800444
35 -0.00840365879773073
36 -0.00801067857053998
37 -0.00900920484453866
38 -0.008970534074771
39 -0.00863025241975201
40 -0.00800281709305543
41 -0.00862206608316947
42 -0.00702085720949351
43 -0.00663553031334655
44 -0.00696837996824774
45 -0.00697472072094273
46 -0.00730597398500853
47 -0.00584649695040292
48 -0.00554879667802802
49 -0.00524199067014543
50 -0.0055835113781165
51 -0.00530306600061955
52 -0.00456376731383884
53 -0.00357029065166828
54 -0.0034562217775619
55 -0.00236390477140602
56 -0.00187053700342281
57 -0.00217583228776142
58 -0.00222665935974123
59 -0.00212724562582569
60 -0.00147239844683709
61 -0.000917218979937749
62 -0.000910517632044371
63 -0.000426213724441646
64 0.000666746530505415
65 0.00101869999559951
66 0.00130233289725281
67 0.00139203438349421
68 0.0019941926429592
69 0.00170813421343599
70 0.00192203560121999
71 0.00253080949969199
72 0.0027201582118402
73 0.00216485546795234
74 0.00234319993025011
75 0.00186927337649192
76 0.00368341430574319
77 0.00237743224092571
78 0.00260614136418305
79 0.00363971379246009
80 0.00342521564416752
81 0.00409552597249308
82 0.00380589320254378
83 0.0034430763019694
84 0.00386260499343703
85 0.00385561214667622
86 0.00296286188024787
87 0.00276563071237452
88 0.00280929217519886
89 0.00318771312059967
};
\addplot [black, opacity=0.2]
table {%
0 0.00204891691519907
1 0.000782407545275548
2 0.00177495657720212
3 0.00127077215168305
4 0.0007464887051321
5 -0.000356204930313042
6 -0.000216899479446335
7 -0.000523147241457274
8 -0.000939111628703335
9 -0.00119596561747979
10 -0.00162393792657538
11 -0.00231431245174926
12 -0.00242950876617976
13 -0.00256041926095536
14 -0.00266233824849817
15 -0.00321304590749532
16 -0.00335784146161279
17 -0.00381206135303824
18 -0.0045164004841194
19 -0.00468350516827685
20 -0.00534340558420183
21 -0.00561529997453101
22 -0.0051873274645943
23 -0.00584388288934531
24 -0.00591242001004101
25 -0.00687416906106367
26 -0.0074179975426671
27 -0.00727472501314751
28 -0.00693286899475842
29 -0.00713336596037359
30 -0.00733497548531339
31 -0.0081347264958445
32 -0.00864258172671476
33 -0.0088299682344851
34 -0.00892630128615101
35 -0.00893691526316901
36 -0.00826315894105842
37 -0.00850411915199238
38 -0.0084051096261911
39 -0.00911557092661475
40 -0.00862568921592257
41 -0.00894345093648256
42 -0.00826145754987926
43 -0.00818478544995147
44 -0.007926311497244
45 -0.00833749515673024
46 -0.0076657776354456
47 -0.00660048256727073
48 -0.00606565430193495
49 -0.00679535296459725
50 -0.00703084104880124
51 -0.00631167386652136
52 -0.00526206698716455
53 -0.00524753990964192
54 -0.00389286410042462
55 -0.00448716675367546
56 -0.00393123497177066
57 -0.00375687537248619
58 -0.00375111463512607
59 -0.00382272565799125
60 -0.00300606985575821
61 -0.00189168301521711
62 -0.00257412490575357
63 -0.0014342760725515
64 -0.000941040161756771
65 -0.00106895559365729
66 -7.07822248223856e-05
67 0.000179409699747269
68 0.000888714555605024
69 0.000501061936883338
70 0.0011998047447118
71 0.00176715545309318
72 0.00134505042256954
73 0.00115656960817574
74 0.00156310887269809
75 0.0016486268819314
76 0.002173689374599
77 0.00279393732482826
78 0.00249913544788667
79 0.00189259724149792
80 0.00299219076416362
81 0.00232010788369058
82 0.00347373554611581
83 0.00283705201346239
84 0.00358399495437389
85 0.00349070804361887
86 0.00160573044862892
87 0.00233910988477909
88 0.00212631521583862
89 0.00167056494722926
};
\addplot [black, opacity=0.2]
table {%
0 0.000667704596735181
1 -0.0006477384058694
2 3.56022259337947e-05
3 -0.000692352894450646
4 -0.00115409071829999
5 -0.00187938730219042
6 -0.00188568551639379
7 -0.00209890126687745
8 -0.00289625047721949
9 -0.00301708973326751
10 -0.00349049781361226
11 -0.00385789782409871
12 -0.00368740201297584
13 -0.00457497219764113
14 -0.0056641480380187
15 -0.00495831842714145
16 -0.00537568468819505
17 -0.00580516648149257
18 -0.00680336182436338
19 -0.00672033807026547
20 -0.00719718804616657
21 -0.00741796390189244
22 -0.00667512943698095
23 -0.00709345619861188
24 -0.00726328793536317
25 -0.00769158605073031
26 -0.00837128445004703
27 -0.00875769493668341
28 -0.0085272197055246
29 -0.00746345183332683
30 -0.00786888521051804
31 -0.00815217387307767
32 -0.00911045540981089
33 -0.00878433220744937
34 -0.0090233167367939
35 -0.00886160298578458
36 -0.00785687991886579
37 -0.00727347805089562
38 -0.00843819642274406
39 -0.00882631584531264
40 -0.00759661429175034
41 -0.00807024136524883
42 -0.00737590795591106
43 -0.00723230969366939
44 -0.00627608297055318
45 -0.00667154647594194
46 -0.00715428888105289
47 -0.00498921136797293
48 -0.00507621463754282
49 -0.00520728637036463
50 -0.00610887465187686
51 -0.00464889315567377
52 -0.00291899979215418
53 -0.003131813282128
54 -0.0027327195295037
55 -0.00221298269137997
56 -0.00122880198418764
57 -0.00129756954673697
58 -0.000893888300194447
59 -0.000541974575488956
60 -0.000557682226043366
61 -0.000272561532744921
62 -0.000434497077164087
63 0.00100693189332913
64 0.00204288957800109
65 0.00218099489669565
66 0.00219879388410954
67 0.00241654858468452
68 0.00247458029298946
69 0.00276850598462169
70 0.0027401188544383
71 0.0037809774651646
72 0.00365755307051768
73 0.00340441199138303
74 0.00392328751468777
75 0.00396463503896636
76 0.00475006801831944
77 0.00357233547420479
78 0.00355336442019177
79 0.00409726924434922
80 0.00378084124648427
81 0.00382828231995866
82 0.00443857227589202
83 0.00343373697278994
84 0.00455873728295774
85 0.00440789142026426
86 0.00328041756730905
87 0.00356133903804646
88 0.00300338698627944
89 0.00371448747540061
};
\addplot [black, opacity=0.2]
table {%
0 -0.00103741807988734
1 -0.000458812020915767
2 -0.00110448414760785
3 -0.00192841216996108
4 -0.00203948285565182
5 -0.00259212717802387
6 -0.00337934583197234
7 -0.00351688485310185
8 -0.00370430802446772
9 -0.00333542947344888
10 -0.00412297474730442
11 -0.00384055146918553
12 -0.00297387236198983
13 -0.0048626251514568
14 -0.00592553544238782
15 -0.00489886063055396
16 -0.00624066728297361
17 -0.00606985014816743
18 -0.00679509991031453
19 -0.00669630877944566
20 -0.00732146930826415
21 -0.00714514099899598
22 -0.00731148710443248
23 -0.00708539896928658
24 -0.00769018431231934
25 -0.00784489549439375
26 -0.00863480053941275
27 -0.00787345241109007
28 -0.00870441492332036
29 -0.00779835988407318
30 -0.00828023841027721
31 -0.00787268834288539
32 -0.00908934278013681
33 -0.00875430656788036
34 -0.00839231424089366
35 -0.00858412917634044
36 -0.0082678094261188
37 -0.00845450595810313
38 -0.0081662750874835
39 -0.00852800003794216
40 -0.00822982488788836
41 -0.00815080899145224
42 -0.0071817640438203
43 -0.00647598985731742
44 -0.00620496630145618
45 -0.00614007886936466
46 -0.00609741897280342
47 -0.00530661411140829
48 -0.00536134792287973
49 -0.00469504647924884
50 -0.0052503500034448
51 -0.00465600116499215
52 -0.00422598093135501
53 -0.00314838020845947
54 -0.0024910160702634
55 -0.00119800510052495
56 -0.00155029604412729
57 -0.00158700148377226
58 -0.00208375863249921
59 -0.00121130123471195
60 -0.000171611650379161
61 -2.07342702097566e-05
62 0.000133964920869896
63 0.000608171081213847
64 0.000580880079813487
65 0.00149253774990702
66 0.00188576187901181
67 0.00152744067953807
68 0.00211207578483139
69 0.00203625695885286
70 0.00283194968005828
71 0.00305510610699494
72 0.00336849272798878
73 0.00331473851720727
74 0.00294598897904626
75 0.00263759984078442
76 0.0037234012103665
77 0.00405177865934881
78 0.00351883863742729
79 0.00282075455379894
80 0.00369758243869756
81 0.00406767031048687
82 0.00388103627249521
83 0.00410347534237516
84 0.0030499729601874
85 0.00323884211509417
86 0.00332749548551256
87 0.0035010440618009
88 0.0026952323566868
89 0.00249558144555363
};
\addplot [black, opacity=0.2]
table {%
0 0.000665599941478634
1 -0.000175806922200915
2 0.00125671127056664
3 -0.000435204904667288
4 -0.00037405196475636
5 -0.00155289444215582
6 -0.00117213185573613
7 -0.00173857075098518
8 -0.00215111143698034
9 -0.00191683489619829
10 -0.0021047155140936
11 -0.0031973146553718
12 -0.00319913780918484
13 -0.00447334557498991
14 -0.00491733970370053
15 -0.00478271913622723
16 -0.00501238700032903
17 -0.00547617969720157
18 -0.00603017558447719
19 -0.00574171531864816
20 -0.00568077838638942
21 -0.00731443685505621
22 -0.00627930161343534
23 -0.0072221796767621
24 -0.00702301846714827
25 -0.00795053824323907
26 -0.0074799817585299
27 -0.0082451036001799
28 -0.00831057973995613
29 -0.00807674553515673
30 -0.0077579459304157
31 -0.00830673065411991
32 -0.00861722979566222
33 -0.00877783751269944
34 -0.00839964826760837
35 -0.00854198017586789
36 -0.00774961446760215
37 -0.00826734907366231
38 -0.00865110805489246
39 -0.00905590815122078
40 -0.00836961433280517
41 -0.0087650404031126
42 -0.00772442822683671
43 -0.00828227582234273
44 -0.00737008812516334
45 -0.00743976593899587
46 -0.00748065154699905
47 -0.00598101678596338
48 -0.00561176522514832
49 -0.00603791133264661
50 -0.00679475428372907
51 -0.00547873528124779
52 -0.00450522857328265
53 -0.00448540028670154
54 -0.00443893780342757
55 -0.00415881597676991
56 -0.00279449005016133
57 -0.00291022819476361
58 -0.00202439705262662
59 -0.00122798670010942
60 -0.00177542924209097
61 -0.000960239636586999
62 -0.00163352702521569
63 0.000370068198054162
64 0.0014210406346419
65 0.00103779575379748
66 0.00167458726531433
67 0.0019390665270361
68 0.00215535065044354
69 0.00219528994723117
70 0.00287314285276195
71 0.00345798840407875
72 0.00390169583064443
73 0.00306933139277136
74 0.00366275721472854
75 0.00376889640841787
76 0.00457175570213262
77 0.0034052578145492
78 0.00344490934356743
79 0.00361186709978019
80 0.00374373365081455
81 0.00332447295799061
82 0.00408055906443355
83 0.00366712777670561
84 0.00481337644684619
85 0.0041986967205414
86 0.00303652206150258
87 0.0029588475793849
88 0.00250395611274993
89 0.00291431244042069
};
\addplot [black, opacity=0.2]
table {%
0 -0.00107168487395403
1 -0.000683122418601922
2 -0.00123654960058452
3 -0.00185190327057823
4 -0.0019649695784186
5 -0.0025702868795667
6 -0.00339087812845156
7 -0.0035353712475669
8 -0.00372707549709948
9 -0.00335320337076167
10 -0.00421203377274533
11 -0.00371800725293351
12 -0.0029798799002666
13 -0.00500781762901303
14 -0.00613155123067054
15 -0.00489961843613229
16 -0.00614489278998137
17 -0.00581029759217993
18 -0.00671674762010594
19 -0.00668710880876536
20 -0.00725567999604244
21 -0.00704565166709199
22 -0.00708118743359233
23 -0.00683645034323019
24 -0.00751825839581619
25 -0.00781059337227948
26 -0.00860180497982378
27 -0.00786966522607047
28 -0.00850527515680575
29 -0.00776793051384214
30 -0.00836073696060078
31 -0.00792273654738816
32 -0.00901270890152875
33 -0.0088459471656566
34 -0.00844909912469319
35 -0.0087009368254667
36 -0.00836625850249198
37 -0.00861776625483265
38 -0.00835314087883386
39 -0.00834334597939341
40 -0.00814418805092139
41 -0.00820967160085367
42 -0.00728017188104319
43 -0.0065293477462235
44 -0.0063553317591027
45 -0.00625203849727339
46 -0.00617751200312042
47 -0.00547204104281282
48 -0.00561198899517646
49 -0.00492711058213539
50 -0.00530227395917438
51 -0.0049999533688081
52 -0.00469465098977306
53 -0.00359870395326753
54 -0.00279033126464637
55 -0.00160545634130598
56 -0.00179742943181983
57 -0.00185826404975145
58 -0.00255175187446115
59 -0.00177226281237442
60 -0.000690133993318266
61 -0.000355814568113134
62 -0.000306853785486773
63 -5.67262800763946e-05
64 -2.78382881476195e-05
65 0.000933205506943677
66 0.00143201758560617
67 0.000847133977298266
68 0.00155423473472011
69 0.00115834090667136
70 0.00219146066259189
71 0.00256737104043873
72 0.00280397044266395
73 0.00256258363089781
74 0.00226278352020423
75 0.00184475309328654
76 0.00318808756583633
77 0.00359954989711352
78 0.00296744538149159
79 0.00206423559115825
80 0.00308435046435308
81 0.00358649785550209
82 0.00329123092836511
83 0.00370202433882534
84 0.0024684777949739
85 0.00275245139317035
86 0.00267781577676886
87 0.00303182930789319
88 0.00232725582907007
89 0.00214613524466701
};
\addplot [black, opacity=0.2]
table {%
0 -0.000716756217070801
1 -0.00148559903646868
2 -0.000443272022724337
3 -0.000805060676505133
4 -0.001078805904818
5 -0.0024519833323471
6 -0.00209857433621872
7 -0.00271191840142444
8 -0.00346500791519548
9 -0.00277499461433648
10 -0.00355784730106524
11 -0.00451740409387335
12 -0.00385429544780079
13 -0.00529647776485007
14 -0.00565654441757275
15 -0.00518347822503005
16 -0.00557852540435719
17 -0.00612243221403916
18 -0.00641889001653487
19 -0.00651418449322849
20 -0.00640088970121494
21 -0.00789869634308672
22 -0.00728018927320179
23 -0.00794950008772888
24 -0.00762575084726075
25 -0.00805246746216351
26 -0.00869201670571169
27 -0.00855343507349118
28 -0.00895382427440571
29 -0.00850862320383008
30 -0.00814661814241955
31 -0.00847526232353876
32 -0.0084049452675367
33 -0.0085566854517553
34 -0.00811112791572783
35 -0.00900275645395177
36 -0.00780798607784205
37 -0.00782830766002338
38 -0.00887976781489836
39 -0.00894514888805764
40 -0.00857197888254795
41 -0.00865355156150817
42 -0.0077661793806363
43 -0.00748754599767662
44 -0.00676784829418829
45 -0.00696981601472811
46 -0.00709284392212461
47 -0.00508756458021956
48 -0.00495578832217138
49 -0.00521306950173834
50 -0.00595612944290356
51 -0.00525903509732784
52 -0.00445865186321684
53 -0.00379456447294226
54 -0.00375211158666528
55 -0.00303319167845619
56 -0.00200885865207245
57 -0.00218547278232991
58 -0.00132049950350976
59 -0.000940709336356448
60 -0.00149743443137237
61 -0.000658016707989646
62 -0.0011834509349122
63 3.36965085626259e-05
64 0.00124562718516242
65 0.000975999382213621
66 0.0018148847026757
67 0.00152048691262145
68 0.00179091209176649
69 0.00161546984827684
70 0.00265321628024179
71 0.00273147767412717
72 0.00257534131156764
73 0.00252751770696319
74 0.00331497339189869
75 0.00342312727721683
76 0.00396146548674753
77 0.00328057718952882
78 0.00292506942681932
79 0.00264280133632739
80 0.00289751116997418
81 0.00225076061092233
82 0.00347287404768275
83 0.00339886969869468
84 0.00396094511672087
85 0.00393950185577684
86 0.00267029739319307
87 0.00320711508834391
88 0.0022542638493037
89 0.0025032591948625
};
\addplot [black, opacity=0.2]
table {%
0 -0.000784877524468925
1 -0.00128612417010749
2 -0.000793409155500748
3 -0.00157682285814924
4 -0.00214874710765694
5 -0.00246262530649988
6 -0.00285695726067341
7 -0.00321296847755149
8 -0.00337362854066677
9 -0.00336305656029129
10 -0.00393174174465227
11 -0.00344824759005392
12 -0.00394934553462792
13 -0.00517180881148065
14 -0.00649327879356947
15 -0.00477010116314304
16 -0.00555448579116563
17 -0.00523459688045629
18 -0.00633416612058342
19 -0.0062870019359822
20 -0.00698142266423769
21 -0.00670440499865648
22 -0.00709453979859909
23 -0.0066927364924356
24 -0.00742021201702179
25 -0.00739089043089565
26 -0.00851528026065473
27 -0.00798965358763075
28 -0.00782871193154119
29 -0.00779882110851215
30 -0.00801704488616157
31 -0.00804320446742751
32 -0.00848813143411114
33 -0.00891950998238335
34 -0.00866889114724325
35 -0.00899569127285103
36 -0.00854370835563634
37 -0.00879436174200337
38 -0.00861489729298793
39 -0.00860314999589329
40 -0.00861211687589634
41 -0.00896236701619807
42 -0.0077878597371086
43 -0.00768653700202386
44 -0.00683782583687673
45 -0.0070002786949105
46 -0.00713323666374981
47 -0.00601679337029162
48 -0.00641560195925437
49 -0.0061548458720598
50 -0.00681163137130455
51 -0.00658298703635423
52 -0.00581037265310192
53 -0.00466215147983721
54 -0.00405580196123323
55 -0.00354517648660628
56 -0.0033297146526771
57 -0.00400419648096355
58 -0.00380265112171281
59 -0.00356827280396182
60 -0.00234024296499533
61 -0.00211158746160958
62 -0.00262499319952735
63 -0.00199174385401404
64 -0.00159307534836983
65 -0.000812703543970676
66 -0.000191273786164803
67 -0.00114942436760137
68 -0.000239583415945672
69 -0.000581126898960163
70 0.000288194883035188
71 0.00115123151208372
72 0.00092321813320214
73 0.000566493447069328
74 0.00094886896139215
75 0.000308873267871989
76 0.00168531792907839
77 0.00167923524015344
78 0.000683852388841074
79 0.000668819440343819
80 0.00186343894165316
81 0.00166279519025949
82 0.00180591869905246
83 0.00269500348129948
84 0.00150417762052826
85 0.00185693914127231
86 0.00135339067047976
87 0.0017843934188803
88 0.00163495688309878
89 0.00170034490317461
};
\addplot [black, opacity=0.2]
table {%
0 0.0013119730111095
1 0.000313861458997954
2 0.000664025844373828
3 0.000120201221078933
4 -0.000369907277442951
5 -0.00066980450865282
6 -0.000807607430557745
7 -0.00183349483211188
8 -0.00172567973845427
9 -0.00207046047673769
10 -0.00267882393491869
11 -0.00325096507405087
12 -0.00308721953001969
13 -0.00495371015419034
14 -0.0049675946561878
15 -0.00452720199940053
16 -0.00531597933343426
17 -0.00557428325198244
18 -0.00662914368268155
19 -0.00592947924923512
20 -0.00683654227137516
21 -0.00745998976791899
22 -0.00692677994833838
23 -0.00668671298950546
24 -0.00690279615234268
25 -0.00793423645961751
26 -0.00850337679444172
27 -0.00870393411966088
28 -0.00773001268240205
29 -0.00747461310128749
30 -0.00819726939314428
31 -0.00818593963120458
32 -0.00862128941622955
33 -0.00825992229853341
34 -0.00813569502136961
35 -0.0079936361569391
36 -0.00782972574311402
37 -0.00837979227731859
38 -0.00827724324474901
39 -0.00899423120832491
40 -0.007629125648668
41 -0.00866856098259659
42 -0.00715170224199627
43 -0.00648121058080603
44 -0.006051723952121
45 -0.00609665132017685
46 -0.00629954392537235
47 -0.00494704259711825
48 -0.00473139719901083
49 -0.00499348413501751
50 -0.00527588140597121
51 -0.0051852586651934
52 -0.00399618574555868
53 -0.00390729929649823
54 -0.00299898303366856
55 -0.00184213133651799
56 -0.00181082006190904
57 -0.0018108849448495
58 -0.00138715205641073
59 -0.00100351315413469
60 -0.000605346808365765
61 -0.00102762926444754
62 -0.00123684392702201
63 -0.000555545756692712
64 0.000333039014420267
65 0.00017257424403862
66 0.00139559767928896
67 0.000545754290152935
68 0.00210291587588425
69 0.00125946964734851
70 0.00164882808487803
71 0.00238201619912547
72 0.00247533900475082
73 0.00233979615837749
74 0.0024578522849793
75 0.00170842321313218
76 0.00272174530535805
77 0.00263781127826902
78 0.00290939388983024
79 0.00219364265419022
80 0.00266693324446184
81 0.00277621883326004
82 0.00336069691148701
83 0.00300064094184464
84 0.00286296206931986
85 0.00255459160375503
86 0.00146460525891703
87 0.00194467916257714
88 0.00123439249918872
89 0.00171001683683431
};
\addplot [black, opacity=0.2]
table {%
0 -0.000219335223828727
1 -0.000271216431464903
2 -0.000923450583707407
3 -0.00105860354067609
4 -0.000577084082120853
5 -0.00185065698782378
6 -0.00202610483046312
7 -0.00273243057572077
8 -0.00333175999657778
9 -0.00274501608319391
10 -0.00380280019746762
11 -0.00348131034900497
12 -0.00281972161335233
13 -0.00407998078609269
14 -0.0053300909200961
15 -0.00437805229900856
16 -0.00513875891919845
17 -0.00491479080724642
18 -0.00616588368953202
19 -0.00604586083709446
20 -0.00658979141198646
21 -0.00651779026709522
22 -0.00615484414086158
23 -0.00609840653627294
24 -0.00686151354044436
25 -0.0076326036434037
26 -0.00780703523455527
27 -0.00804859854988946
28 -0.00844084824777881
29 -0.00721830783000669
30 -0.00826602905554353
31 -0.00743280680277608
32 -0.00865350806910633
33 -0.00817662208398674
34 -0.00899124980947848
35 -0.00878158489421656
36 -0.00805744224667151
37 -0.00894267219407254
38 -0.00881056942632597
39 -0.00865836347204597
40 -0.00793957425132025
41 -0.00815611548137825
42 -0.0071140770235491
43 -0.00642419132640127
44 -0.00695993971068409
45 -0.00663161160687599
46 -0.00686447089077282
47 -0.00552469628799932
48 -0.00588927473396673
49 -0.00547506008111399
50 -0.00524926947070554
51 -0.00569854499049948
52 -0.00518358810492465
53 -0.00388612172830174
54 -0.00310196527122389
55 -0.00206933726949203
56 -0.0019121855879394
57 -0.00190739533492365
58 -0.00281818766137839
59 -0.0020694088398507
60 -0.00145305633751912
61 -0.000552244891347582
62 -0.000275151502940584
63 -0.000313594136861216
64 0.000332100251873521
65 0.00131181546409888
66 0.000965199585126767
67 0.000780380646628646
68 0.00178681160310715
69 0.00102921427051711
70 0.00196041187436508
71 0.00265925925881843
72 0.00355431967992322
73 0.00262016430137846
74 0.00207849231196615
75 0.00157000645520022
76 0.00369463045063174
77 0.0029286865196605
78 0.00234936195220724
79 0.00252240458066296
80 0.00293371675048206
81 0.00355497938303152
82 0.00335592864924347
83 0.0034812532458709
84 0.00324862401728543
85 0.00311285159661625
86 0.0021837569247964
87 0.00259043855205465
88 0.00269760540475689
89 0.00261942291179559
};
\addplot [black, opacity=0.2]
table {%
0 0.000430016245570162
1 -0.000307697906892069
2 0.000859719080691966
3 -0.00115414672711106
4 -0.000893874800830751
5 -0.00170508695255539
6 -0.000971593815494241
7 -0.00264644717591804
8 -0.00239328501113526
9 -0.00239926296999764
10 -0.00257864195846928
11 -0.00299869369361929
12 -0.00302268156534234
13 -0.00413939371291377
14 -0.00481037281787672
15 -0.0048631031043329
16 -0.00521286909323525
17 -0.00486734715143505
18 -0.00622942818106869
19 -0.00624884958391676
20 -0.00686163823197459
21 -0.00721538269067914
22 -0.00726838186512519
23 -0.0071231645688613
24 -0.00687331891791141
25 -0.0081766825745103
26 -0.00826179521217222
27 -0.0081789560237592
28 -0.00754490022311847
29 -0.00763992004019895
30 -0.00829599294742764
31 -0.00898856830704842
32 -0.0088095334391999
33 -0.00818786767559516
34 -0.0087062536975724
35 -0.0084554897749238
36 -0.00838820661300412
37 -0.00831434034334225
38 -0.00855544354582743
39 -0.00861680612243216
40 -0.00838811438519236
41 -0.0086049888140652
42 -0.00809226879995556
43 -0.0071851053442433
44 -0.0069207817592898
45 -0.00727265751780777
46 -0.00749323526288281
47 -0.00633056936316607
48 -0.00614095384163152
49 -0.00601910037821317
50 -0.00644883023435307
51 -0.00562919901761816
52 -0.00484657075226554
53 -0.0053258281100256
54 -0.00441240099359203
55 -0.00345167846997448
56 -0.00322658676542691
57 -0.0037163174271259
58 -0.00274788069737951
59 -0.00308193754350991
60 -0.0024321245005321
61 -0.00167401910869284
62 -0.00171759599176158
63 -0.000981399788624082
64 -0.000209906065813269
65 -0.000798938604225715
66 0.000323774562130737
67 -0.0006039621700522
68 0.000879531123151635
69 0.000196478876364525
70 0.00111919103524764
71 0.00161089093125556
72 0.00159502345505618
73 0.00145883955431082
74 0.00128313235315203
75 0.00060516159129373
76 0.00205983121888268
77 0.00229551391486398
78 0.00172482030246165
79 0.0012652494773129
80 0.00216896681368403
81 0.00244331407834451
82 0.00247625925335188
83 0.00261712281244993
84 0.0029809353663147
85 0.00224999645018044
86 0.0014142485859152
87 0.00175544104122779
88 0.00141162866132088
89 0.00145688875255645
};
\end{axis}

\end{tikzpicture}


==> img/networks/2mlp_1relu_2relu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505683in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505683in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210230in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210230in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914777in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914777in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619324in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619324in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323871in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323871in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.966517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=4.918292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{5.530183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=5.481958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{6.093849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=6.045624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{6.657515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=6.609290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{7.221181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=7.172956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{7.784847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=7.736621in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.831364in}}{\pgfqpoint{3.875000in}{3.088636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{0.802609in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.801355in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.802686in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.804187in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.802729in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.804194in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.804434in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.804215in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.805730in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.807203in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.806026in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.807273in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.809281in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.810338in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.811021in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.811881in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{0.813255in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.813431in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.814241in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{0.816517in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.816545in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.817221in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.818088in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.818193in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.819638in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.819645in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.821026in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.821188in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.821526in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.822703in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.823957in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.824246in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.825774in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.825817in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.827303in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{0.828839in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.827444in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.828846in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.829875in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.831862in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.830558in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.831890in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.833383in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.831918in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.833398in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{0.833496in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.836202in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.836512in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.837942in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.838062in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.838639in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{0.839612in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{0.841141in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.841176in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{0.842726in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.844269in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.844360in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.845819in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{0.847362in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.845847in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.847369in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.848404in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{0.847383in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.848912in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{0.850448in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.849828in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.850462in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.850990in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{0.850539in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.852012in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{0.852688in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.853562in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.853928in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.855112in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.856570in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.856253in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{0.856634in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.857895in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.856669in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.859712in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.860149in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.861255in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.861262in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.862798in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.861291in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.862805in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.862812in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.864334in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.862862in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.864362in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.865898in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.867047in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.867448in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{0.868991in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.867956in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.870379in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.869055in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.870569in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.871972in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.872042in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.872225in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.872127in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.875135in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.873867in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.875177in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.875198in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.876713in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.876720in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.878073in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.877446in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.878249in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.879404in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.879785in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.881293in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{0.881300in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.881553in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.882850in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.884350in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.883674in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.884386in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{0.885717in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.885922in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.887401in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.886189in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.887472in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.888035in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.889014in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.890529in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.890557in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.892072in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.890628in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.892086in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.892974in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.892192in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.893636in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.895123in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.894038in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{0.895179in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.895285in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.896715in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.897018in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.898237in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{0.898681in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.898272in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.900238in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.899801in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.901309in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.901929in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.902838in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.903761in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.902880in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.904381in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.905804in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.905924in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.906360in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.906001in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{0.908995in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{0.909002in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.909770in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.909207in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.910545in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.912081in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.911518in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.912088in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{0.912159in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.912138in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.913624in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.915153in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.915174in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.915329in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{0.915400in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.916710in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{0.918084in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.917309in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.918246in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.919458in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{0.918338in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.919782in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{0.921325in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.920959in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.921332in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.922523in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.921410in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.922868in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.924383in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.923587in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{0.924411in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.925538in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{0.924488in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.925961in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.927448in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.927490in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{0.928046in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.927504in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.929019in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.930512in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.929265in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.930519in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.931668in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.930548in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.932055in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.933584in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.932379in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.933605in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.934458in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.933669in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.935148in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.936649in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.935176in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.936684in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{0.938171in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.937205in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{0.938255in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.939749in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.941193in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{0.941292in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.942173in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{0.941320in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.942835in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.942842in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.943624in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.942898in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.944378in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.944385in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.945075in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.944462in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.945935in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{0.945963in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{0.947485in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.948605in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.949035in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.950430in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.950536in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{0.951592in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.950564in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.952043in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.953516in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.953424in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{0.953586in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.953875in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{0.953628in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.955136in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.955728in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.957750in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.958229in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.959779in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.961238in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.961322in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.962724in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.962872in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.964394in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.962900in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{0.964401in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.965049in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.964598in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.965937in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.965944in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.967473in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.967494in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{0.967649in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{0.969044in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.970502in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.970587in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.971468in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.972137in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.973130in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{0.972172in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.973680in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.975216in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.973912in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.975230in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.975237in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{0.975998in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.975279in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.978259in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.978302in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.979063in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.978393in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.979845in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.981374in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.980338in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.981381in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{0.981994in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.981543in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.982895in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.983255in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{0.984438in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{0.984509in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.985974in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.987503in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.987066in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.987510in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.987517in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{0.987630in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{0.989060in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.990603in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{0.992111in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.991589in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{0.992153in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.993379in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{0.992188in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{0.994830in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{0.993759in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.995239in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{0.996740in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.996275in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{0.996768in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{0.997071in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{0.996867in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.998304in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{0.999783in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.999840in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.001249in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{0.999854in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.001354in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.002848in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.002432in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.002897in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.003292in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.002968in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.004440in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.005913in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.005976in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.005983in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.007378in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.007533in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.008893in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.008442in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.009069in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.009823in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.009182in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.010612in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.011697in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.012155in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.013184in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.012240in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.014417in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.015255in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.015925in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.015312in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.016805in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.018306in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.017193in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.018327in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.018383in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.019856in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.020441in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.022667in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.022935in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.024330in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.023083in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.025985in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.026014in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.026021in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.027528in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.027535in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.028606in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.029078in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.029868in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.030664in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.032157in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.033651in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.033101in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.033700in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.035074in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.034947in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.035271in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.036610in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.035412in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.036814in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.036821in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.038329in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.037949in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.038364in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.038611in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.038456in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.039893in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.040140in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.041429in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.042563in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.041493in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.042965in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.044459in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.043825in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.044508in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.045036in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.044522in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.046016in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.047453in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.046044in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.047953in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.047629in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.049080in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.049517in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.050616in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.051786in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.052815in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.053702in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.054090in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.053731in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.055238in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.056788in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.058303in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.057711in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.058324in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.059557in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.058416in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.061375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.060720in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.061417in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.061424in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.061445in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.063186in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.064489in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.065602in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.064510in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.066032in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.066039in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.066765in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.067582in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.069090in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.069132in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.070034in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.070682in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.071513in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.072232in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.073718in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.073733in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.075135in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.073754in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.075966in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.078333in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.079820in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.078622in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.079841in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.079869in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.081377in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.081447in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.084421in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.084463in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.084900in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.085999in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.086703in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.087542in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.087612in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.089085in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.089641in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.090628in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.091410in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.090649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.093692in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.093706in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.094784in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.095242in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.095538in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.095327in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.098258in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.097194in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.098321in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.098843in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.098349in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.099864in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.100534in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.101414in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.101421in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.102246in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.102964in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.104521in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.106043in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.106128in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.107600in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.109080in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.108770in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.109136in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.110362in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.110679in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.110686in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.112201in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.112208in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.113849in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.115294in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.115322in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.118359in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.117936in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.118401in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.119895in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.118415in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.119944in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.119951in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.119972in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.120028in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.121473in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.121480in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.123037in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.124502in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.124354in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.124587in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.125827in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.126087in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.127588in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.126348in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.127630in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.128532in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.127694in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.129173in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.130054in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.130716in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.132189in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.131090in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.132231in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.133309in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.133767in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.135240in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.133985in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.135289in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.136423in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.135345in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.136818in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.138354in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.137395in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.138847in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.138403in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.141425in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.140185in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.141454in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.142144in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.142990in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.143011in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.143948in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.143046in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.144554in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.146019in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.145477in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.146026in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.147005in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.146061in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.147562in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.149056in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.148591in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.149112in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.150260in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.149133in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.150655in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.152198in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.152353in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.153748in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.155206in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.155291in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.156672in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.155305in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.156841in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.157158in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.158630in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.159920in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.160265in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.163006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.164549in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.165415in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.164605in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.166099in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.167592in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.167642in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.168086in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.167670in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.169185in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.170713in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.169805in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.170735in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.172278in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.171651in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.172285in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.172623in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.172299in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.173842in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.174441in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.176603in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.176928in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.176935in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.177773in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.176970in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.178478in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.179985in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.179175in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.180021in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.180035in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.181458in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.180105in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.181578in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.183128in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.183135in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.184671in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.185854in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.184699in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.186213in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.187306in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.186242in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.187749in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.189215in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.188278in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.189250in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.190730in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.189271in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.190793in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.192308in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.191498in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.192336in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.193830in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.193668in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.193844in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.193858in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.193928in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.195387in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.196901in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.196944in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.197134in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.198480in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.199854in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.199050in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.199987in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.201432in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.202954in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.202975in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.204496in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.203073in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.204518in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.206039in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.206025in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.207061in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.206082in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.207582in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.208534in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.209125in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.209999in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.210668in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.211648in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.210682in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.212225in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.212444in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.213768in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.214917in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.215318in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.216826in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.216467in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.216868in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.217009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.218411in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.218418in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.219877in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.218524in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.219968in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.220891in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.221525in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.222723in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.221589in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.224590in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.223639in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{1.224618in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.225985in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.226161in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.227014in}{5.371204in}}%
\pgfpathlineto{\pgfqpoint{1.226704in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.227683in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{1.229120in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{1.229233in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.230459in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.229282in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.230776in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.232220in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.230861in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.232319in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.233150in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{1.233862in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.234581in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.233911in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.235405in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.236652in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.235518in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.236941in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.236948in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.237434in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.237011in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.238491in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.238674in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.240027in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.241422in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.240062in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.241563in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.241788in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{1.243106in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.243275in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.244649in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.246156in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.244719in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.246206in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.246227in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.246269in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.247742in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.249207in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.247904in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.250398in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.250757in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.250764in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.253174in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.253829in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.254252in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.253871in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.255379in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.256915in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.256936in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.257366in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.257147in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.258479in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.259818in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.259324in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.260008in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.261036in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.262629in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.263002in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.264341in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.264545in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.265447in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.264700in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.266088in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.267497in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.266222in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.267617in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.267666in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.269160in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.270625in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.270696in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.272232in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.271006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.272239in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.273627in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.272323in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.273789in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.275198in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.274113in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.275247in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.276297in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.275268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.276797in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.278199in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.278178in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.278340in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.279707in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.278411in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.279876in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.281384in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.280926in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.281419in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.282906in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.281954in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.283061in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.283187in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.285963in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.285604in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.286773in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.286041in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.287556in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.287689in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.289084in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.289479in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{1.290627in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.291931in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.292029in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.292170in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.292720in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{1.293629in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.295031in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.293692in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.296693in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.296701in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.297321in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.296750in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.299547in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.299660in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.299751in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.300308in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.301301in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.302795in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.301724in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.302844in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.303612in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.302908in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.304387in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.305578in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.304436in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.305937in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.307226in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.306043in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.307480in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.308946in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.309016in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.310432in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.309143in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.310559in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.310799in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.310996in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.312067in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.313546in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.313574in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.313610in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.314335in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.313842in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.316625in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.315258in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.316646in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.318182in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.318943in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.318217in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.319725in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.320965in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.321233in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.321268in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.322191in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.322811in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.323607in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.322846in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.324347in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.324713in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.325897in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.327031in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.327468in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.327475in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.328934in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.327644in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.329018in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.329525in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.329124in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.330561in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.332012in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.331498in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.332104in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.333196in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.332196in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.333640in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.335056in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.334619in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.335183in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.336564in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.336127in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.336698in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.337733in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.336712in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.338241in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.339741in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.338473in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.339762in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.340854in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{1.339791in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.341312in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.342679in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.341954in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.342862in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.343954in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.343017in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.344405in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.344870in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.344448in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.345941in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.347491in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.347252in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.347498in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.348083in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.347703in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.349041in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.350570in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.351845in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.350641in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.352599in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.353656in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.355129in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.354981in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.355199in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.355699in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{1.355544in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.356749in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.358264in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.356862in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.358306in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.359835in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.359750in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.359849in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.360716in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.359948in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.361392in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.362688in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.361441in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.362949in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.364443in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.364499in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.364830in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.364513in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.366028in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.367028in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.367571in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.368557in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.369184in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.370657in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.371545in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.370720in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.372193in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.373630in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.373313in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.373672in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.374067in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.373729in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.375215in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.376744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.376751in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.377364in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.376765in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.378294in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.379781in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.379731in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.381211in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.381373in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.381768in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.381528in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.382909in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.384233in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.383783in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.384445in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.385713in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.384713in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.385981in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.387432in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.387460in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.387495in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.389003in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.390405in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.390553in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.391871in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.390631in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.392103in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.393562in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.392420in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.393646in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.393653in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.395168in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.394999in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.395175in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.395732in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{1.395584in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.398134in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.398057in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.398268in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.399473in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.399797in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.401283in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.402368in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.401551in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.402883in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.404440in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.402996in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.405743in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.404510in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.405997in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.407371in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.406356in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.407540in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.407716in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.407589in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.409083in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.410527in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.410281in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.410626in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.410689in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.412141in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.413662in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.413683in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.414247in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.413705in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.415219in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.415283in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.416798in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.418045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.418341in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.419855in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.419862in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.419926in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.421405in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.422617in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.421434in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.422927in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.423202in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.424477in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.426006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.427246in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.426203in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.427556in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.428838in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.428740in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.429029in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.429515in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.429050in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.430564in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.430586in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.430635in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.432100in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.433538in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.433601in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.434073in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.433643in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.435144in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.436567in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.436687in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.437117in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.436828in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.438244in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.439738in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.439745in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.440118in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.439921in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.441281in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.442795in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.441922in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.443768in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.442852in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.444367in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.445895in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.444522in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.445980in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.448044in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.448988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.450003in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.450538in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.452060in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.451017in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.453490in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.455153in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.454801in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.455167in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.455907in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.455195in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.458225in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.457253in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.458253in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.459028in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.458267in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.459789in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.460952in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.459852in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.461346in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.462325in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.461374in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.462854in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.464263in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.462988in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.464312in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.465700in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.464347in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.465848in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.467384in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.466553in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.467391in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.467983in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.468913in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.470216in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.470463in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.471978in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.470914in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.472386in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.472105in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.473556in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.474218in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.475099in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.476585in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.475190in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.476614in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.477515in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.476649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.478150in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.478565in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.479707in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.479939in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.481250in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.481390in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.482792in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.484279in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.483053in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.484335in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.484554in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.485878in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.486682in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.487428in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.488718in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.488978in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.489472in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.490514in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.491825in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.492057in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.492959in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.493600in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.494615in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.495143in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.496637in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.496256in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.496679in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.496693in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.498222in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.498328in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.499716in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.499723in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.501259in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.502125in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.502809in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.503788in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.504373in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.505909in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.505634in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.505916in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.507106in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.506021in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.509002in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.507670in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.509023in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.510305in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.509051in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.510573in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.512081in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.512045in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.512116in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.512123in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.513588in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.513525in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.513666in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.513673in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.514976in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.515223in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.516766in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.516428in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.516773in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.516864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.518316in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.518654in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.518365in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.519859in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.521373in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.520866in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.521388in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.521402in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.522839in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.521761in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.523614in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.522966in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.524473in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.525981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.525460in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.525995in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.526023in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.527531in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.527834in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.529081in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.530631in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.532146in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.531139in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.532181in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.533886in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.533661in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.535183in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.535887in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.536726in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.537740in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.538269in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.539649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.538480in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.539797in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.540671in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.541340in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.542848in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.541735in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.542876in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.544046in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.542911in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.544419in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.545906in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.545955in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.547350in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.545983in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.547477in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.549013in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.549816in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.549027in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.550535in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.552078in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.551866in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.552092in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.552190in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.553635in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.555093in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.555748in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.555269in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.558165in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.557122in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.558249in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.558264in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.559792in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.561335in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.560321in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.561342in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.562709in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.561871in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.564393in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.565168in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.565936in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.567479in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.568733in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.567634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.569022in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.570523in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.570029in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.570551in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.571403in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.570600in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.572087in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.573616in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.572587in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.573630in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.574997in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.574433in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.575123in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.575130in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.575194in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.576659in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.577258in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.578209in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.579562in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.579752in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.581211in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.579928in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.581281in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.582704in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.582817in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.584360in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.585903in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.587439in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.586192in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.587446in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.587502in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.588989in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.590391in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.589038in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.591497in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.592237in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.592138in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.593618in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.593625in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.595104in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.594872in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.595147in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.595203in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.596697in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.598190in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.598240in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.599797in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.598282in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.599804in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.599945in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.599832in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.601347in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.602826in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.601953in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.602868in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.603059in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.602981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.604411in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.605919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.605102in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.605954in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.606363in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.607497in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.608695in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.609047in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.609054in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.610485in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.610358in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.610597in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.611830in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.610640in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.612140in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.613444in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.613338in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.613648in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.614810in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.613690in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.615191in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.616614in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.616079in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.616720in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.618235in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.616734in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.618256in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.619799in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.619270in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.619806in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.619813in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.621039in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.621363in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.622906in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.621553in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.623786in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.622934in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.624463in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.624470in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.624808in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.626111in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.627549in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.629056in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.627788in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.629099in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.629113in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.630635in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.632058in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.630733in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.632192in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.633396in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.633735in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.635186in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.635165in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.636806in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.635426in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.636842in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.636997in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.638392in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.638843in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.639921in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.639928in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.641456in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.640294in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.641471in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.641527in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.643021in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.643042in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.644564in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.644888in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.646114in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.647523in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.647664in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.647671in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.648030in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.649214in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.650756in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.650778in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.651299in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.650911in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.652321in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.652891in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.653864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.654420in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.655406in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.656949in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.658366in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.658499in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.661564in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{1.661592in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{1.661691in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.663142in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.664650in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.664685in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.666165in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.664728in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.667623in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.667215in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.667715in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.667976in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.667736in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.670737in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.670815in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.670822in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.672309in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.672316in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.672386in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.673852in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.675148in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.675402in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.676162in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.676944in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.676994in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.678988in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.680023in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.680037in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.681538in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.680404in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.681545in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.681587in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.681637in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.683088in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.684617in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.684145in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.684624in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.684666in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.686167in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.686174in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.687266in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.686188in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.689013in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.688182in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.689253in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.690014in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.689274in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.690789in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.692304in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.691796in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.692332in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.695347in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.695354in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.696277in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.696897in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.698426in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.697341in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.698433in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.699835in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.698504in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.699969in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.701505in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.702541in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.701590in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.703048in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.703245in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.703104in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.704570in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.706106in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.705436in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.707444in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.706176in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.707642in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.707670in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.709177in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.709473in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.709347in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.712242in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.711277in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.712256in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.713482in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.712306in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.713806in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.715230in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.715328in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.716702in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.715370in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.716829in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.716836in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.717512in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.718386in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.719851in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.718661in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.720112in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.719950in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.721451in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.722768in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.723635in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.723071in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.724537in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.725164in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.724565in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.726080in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.727510in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.727108in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{1.727623in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.727721in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.727693in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.729165in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.729539in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.729377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.730687in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.732216in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.731526in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.733618in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{1.732273in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.733780in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{1.734316in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.733823in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{1.735323in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.735366in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{1.736937in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.738106in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.738480in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.740001in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.739001in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.740016in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.740065in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.740030in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.741551in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.742552in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.742813in}{6.214484in}}%
\pgfpathlineto{\pgfqpoint{1.742876in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{1.743355in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{5.792844in}}%
\pgfpathlineto{\pgfqpoint{1.745511in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.745638in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.746575in}{6.968998in}}%
\pgfpathlineto{\pgfqpoint{1.746018in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.747448in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.748484in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{1.748991in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.750189in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.749492in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{1.750422in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.751972in}{7.146530in}}%
\pgfpathlineto{\pgfqpoint{1.750851in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.751979in}{6.547358in}}%
\pgfpathlineto{\pgfqpoint{1.752169in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{7.568170in}}%
\pgfpathlineto{\pgfqpoint{1.753529in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{1.754290in}{7.568170in}}%
\pgfpathlineto{\pgfqpoint{1.754557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.755072in}{7.079956in}}%
\pgfpathlineto{\pgfqpoint{1.756248in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.755678in}{7.479404in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{1.757763in}{7.390638in}}%
\pgfpathlineto{\pgfqpoint{1.756734in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.758165in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{1.758679in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.758270in}{7.324063in}}%
\pgfpathlineto{\pgfqpoint{1.759701in}{7.057764in}}%
\pgfpathlineto{\pgfqpoint{1.759947in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.760208in}{7.368446in}}%
\pgfpathlineto{\pgfqpoint{1.761251in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{1.761878in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.761751in}{7.047286in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{1.764181in}{7.491117in}}%
\pgfpathlineto{\pgfqpoint{1.764012in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.764252in}{6.902423in}}%
\pgfpathlineto{\pgfqpoint{1.764745in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.765760in}{7.213105in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{1.767204in}{7.047286in}}%
\pgfpathlineto{\pgfqpoint{1.765915in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{6.670029in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.768162in}{7.180435in}}%
\pgfpathlineto{\pgfqpoint{1.768888in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.769282in}{6.991189in}}%
\pgfpathlineto{\pgfqpoint{1.769001in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.770431in}{5.948185in}}%
\pgfpathlineto{\pgfqpoint{1.771290in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.771051in}{6.670029in}}%
\pgfpathlineto{\pgfqpoint{1.771974in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{1.772277in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.773087in}{7.168722in}}%
\pgfpathlineto{\pgfqpoint{1.773150in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{1.773157in}{7.424542in}}%
\pgfpathlineto{\pgfqpoint{1.773376in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{6.880231in}}%
\pgfpathlineto{\pgfqpoint{1.775898in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.775194in}{7.035572in}}%
\pgfpathlineto{\pgfqpoint{1.776243in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.776962in}{7.446734in}}%
\pgfpathlineto{\pgfqpoint{1.776631in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.777793in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{1.779287in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.778568in}{6.603454in}}%
\pgfpathlineto{\pgfqpoint{1.779343in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.779900in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{1.779364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.780830in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.781077in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.781506in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{1.781542in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{6.914136in}}%
\pgfpathlineto{\pgfqpoint{1.781675in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.783077in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.783888in}{6.958519in}}%
\pgfpathlineto{\pgfqpoint{1.784430in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.784944in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{1.784634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.786163in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.787629in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.786642in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{1.787763in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.789306in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{1.787840in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.789355in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{1.790461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.790743in}{7.390638in}}%
\pgfpathlineto{\pgfqpoint{1.790856in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{7.279680in}}%
\pgfpathlineto{\pgfqpoint{1.790919in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.792399in}{7.013381in}}%
\pgfpathlineto{\pgfqpoint{1.793216in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.792490in}{7.168722in}}%
\pgfpathlineto{\pgfqpoint{1.793949in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.794350in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{1.794040in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.795492in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.795499in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.796351in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.796365in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{1.797049in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.798521in}{6.603454in}}%
\pgfpathlineto{\pgfqpoint{1.797091in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{1.799268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.799507in}{6.991189in}}%
\pgfpathlineto{\pgfqpoint{1.800127in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{1.801220in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.800311in}{6.825370in}}%
\pgfpathlineto{\pgfqpoint{1.801656in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.802516in}{6.869753in}}%
\pgfpathlineto{\pgfqpoint{1.803009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.803199in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{1.803939in}{6.670029in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.804742in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{1.806264in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.805313in}{6.714412in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.807744in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{1.806356in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.807842in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{1.807870in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.809075in}{7.002902in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{7.079956in}}%
\pgfpathlineto{\pgfqpoint{1.809406in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.810928in}{5.859419in}}%
\pgfpathlineto{\pgfqpoint{1.811999in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.811464in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{1.812506in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.812563in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{1.812711in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.814042in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.814430in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.814085in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.815578in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.817100in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{1.815712in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{1.817431in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.818453in}{7.545979in}}%
\pgfpathlineto{\pgfqpoint{1.818692in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.818727in}{7.479404in}}%
\pgfpathlineto{\pgfqpoint{1.820242in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.820411in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{1.820263in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.822814in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.823222in}{6.647837in}}%
\pgfpathlineto{\pgfqpoint{1.823279in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.823772in}{7.180435in}}%
\pgfpathlineto{\pgfqpoint{1.824244in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{6.559071in}}%
\pgfpathlineto{\pgfqpoint{1.825111in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.826238in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.826365in}{6.014760in}}%
\pgfpathlineto{\pgfqpoint{1.827760in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.827865in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.827908in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{1.828887in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.828316in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.829423in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{1.829521in}{7.646458in}}%
\pgfpathlineto{\pgfqpoint{1.830409in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.830958in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{1.832368in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{7.491117in}}%
\pgfpathlineto{\pgfqpoint{1.832459in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.832973in}{7.535500in}}%
\pgfpathlineto{\pgfqpoint{1.832988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{7.257488in}}%
\pgfpathlineto{\pgfqpoint{1.834305in}{7.735224in}}%
\pgfpathlineto{\pgfqpoint{1.835559in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.837109in}{6.936328in}}%
\pgfpathlineto{\pgfqpoint{1.838377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.838652in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.840125in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.839498in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.840195in}{7.190914in}}%
\pgfpathlineto{\pgfqpoint{1.840822in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.840216in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.841738in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.843661in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.844831in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.846296in}{7.624266in}}%
\pgfpathlineto{\pgfqpoint{1.845331in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.846374in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{1.846747in}{7.602075in}}%
\pgfpathlineto{\pgfqpoint{1.846987in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.847924in}{6.758795in}}%
\pgfpathlineto{\pgfqpoint{1.848072in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.849248in}{7.557692in}}%
\pgfpathlineto{\pgfqpoint{1.849467in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{1.850545in}{7.668650in}}%
\pgfpathlineto{\pgfqpoint{1.850791in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.851010in}{7.069477in}}%
\pgfpathlineto{\pgfqpoint{1.851743in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.852553in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.853095in}{7.224818in}}%
\pgfpathlineto{\pgfqpoint{1.853271in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.854096in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{1.854237in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.855329in}{7.457212in}}%
\pgfpathlineto{\pgfqpoint{1.855625in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{1.855998in}{7.424542in}}%
\pgfpathlineto{\pgfqpoint{1.855942in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.857168in}{7.146530in}}%
\pgfpathlineto{\pgfqpoint{1.858055in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{1.859577in}{7.158244in}}%
\pgfpathlineto{\pgfqpoint{1.859478in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.860268in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{1.860761in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{7.113860in}}%
\pgfpathlineto{\pgfqpoint{1.861811in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{1.863353in}{7.057764in}}%
\pgfpathlineto{\pgfqpoint{1.861994in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.863361in}{6.236676in}}%
\pgfpathlineto{\pgfqpoint{1.864467in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.864431in}{7.202627in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{6.170101in}}%
\pgfpathlineto{\pgfqpoint{1.865664in}{7.069477in}}%
\pgfpathlineto{\pgfqpoint{1.865404in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.866425in}{5.948185in}}%
\pgfpathlineto{\pgfqpoint{1.867764in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{6.714412in}}%
\pgfpathlineto{\pgfqpoint{1.867968in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.869518in}{6.736603in}}%
\pgfpathlineto{\pgfqpoint{1.870836in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.871068in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{1.871900in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.872611in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{1.873703in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.873647in}{6.758795in}}%
\pgfpathlineto{\pgfqpoint{1.874161in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.875591in}{7.257488in}}%
\pgfpathlineto{\pgfqpoint{1.874894in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.875711in}{6.736603in}}%
\pgfpathlineto{\pgfqpoint{1.876479in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.876923in}{7.435021in}}%
\pgfpathlineto{\pgfqpoint{1.877261in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{1.877360in}{7.113860in}}%
\pgfpathlineto{\pgfqpoint{1.877304in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.878804in}{6.547358in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.879882in}{7.357968in}}%
\pgfpathlineto{\pgfqpoint{1.880340in}{6.670029in}}%
\pgfpathlineto{\pgfqpoint{1.881545in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.881601in}{7.346254in}}%
\pgfpathlineto{\pgfqpoint{1.881869in}{5.659695in}}%
\pgfpathlineto{\pgfqpoint{1.882792in}{7.324063in}}%
\pgfpathlineto{\pgfqpoint{1.883243in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.883412in}{6.647837in}}%
\pgfpathlineto{\pgfqpoint{1.883849in}{7.190914in}}%
\pgfpathlineto{\pgfqpoint{1.883701in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.884913in}{6.214484in}}%
\pgfpathlineto{\pgfqpoint{1.885307in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.885913in}{7.346254in}}%
\pgfpathlineto{\pgfqpoint{1.886456in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{1.887083in}{7.313584in}}%
\pgfpathlineto{\pgfqpoint{1.887808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.887999in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{1.889076in}{7.213105in}}%
\pgfpathlineto{\pgfqpoint{1.889253in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.889520in}{6.581263in}}%
\pgfpathlineto{\pgfqpoint{1.890767in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.889950in}{7.213105in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{1.891627in}{7.247010in}}%
\pgfpathlineto{\pgfqpoint{1.891225in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.892613in}{6.813657in}}%
\pgfpathlineto{\pgfqpoint{1.894093in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.893438in}{7.257488in}}%
\pgfpathlineto{\pgfqpoint{1.894163in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{1.894262in}{7.213105in}}%
\pgfpathlineto{\pgfqpoint{1.894276in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.895706in}{6.914136in}}%
\pgfpathlineto{\pgfqpoint{1.895904in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{7.146530in}}%
\pgfpathlineto{\pgfqpoint{1.897263in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{1.898278in}{7.247010in}}%
\pgfpathlineto{\pgfqpoint{1.898038in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.898799in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{1.899483in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.899609in}{7.047286in}}%
\pgfpathlineto{\pgfqpoint{1.900335in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{1.901737in}{7.457212in}}%
\pgfpathlineto{\pgfqpoint{1.900469in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.901878in}{7.079956in}}%
\pgfpathlineto{\pgfqpoint{1.903287in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.901920in}{7.301871in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{5.504354in}}%
\pgfpathlineto{\pgfqpoint{1.903506in}{6.869753in}}%
\pgfpathlineto{\pgfqpoint{1.904633in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.904964in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{1.906465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.906091in}{6.869753in}}%
\pgfpathlineto{\pgfqpoint{1.906507in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{1.907846in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.906592in}{6.625646in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{5.405109in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{5.871132in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.909600in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{1.910396in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.910016in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{1.911143in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.911587in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{1.911368in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.912679in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.914074in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{1.914236in}{5.459971in}}%
\pgfpathlineto{\pgfqpoint{1.915694in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.914736in}{6.591741in}}%
\pgfpathlineto{\pgfqpoint{1.915779in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.917216in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.915955in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.917322in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.917561in}{5.405109in}}%
\pgfpathlineto{\pgfqpoint{1.917456in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.918858in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.920351in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.919034in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.920401in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.921930in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.920443in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.921944in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.923367in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.922331in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.923409in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.924769in}{5.459971in}}%
\pgfpathlineto{\pgfqpoint{1.923508in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.924952in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{1.925114in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{1.925008in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.926453in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.927989in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.927270in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.927996in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.928531in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.929546in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.931018in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.930201in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.931025in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{1.931307in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{1.931152in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.932561in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.932772in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{1.934111in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.935661in}{5.449492in}}%
\pgfpathlineto{\pgfqpoint{1.935689in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{1.937225in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.935774in}{5.792844in}}%
\pgfpathlineto{\pgfqpoint{1.937232in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{1.937725in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{1.937275in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.940135in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.938846in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.940325in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.941840in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.941579in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.941875in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.943094in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{1.941903in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{1.943693in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{1.944989in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.945158in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.946532in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.947265in}{5.405109in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.949534in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.948146in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.949632in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.950753in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{1.949815in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.951175in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.952718in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.955755in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.955713in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.955790in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.955804in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.955924in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.957326in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.958460in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.958883in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.960405in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.959341in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.960412in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.960813in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.960447in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.961920in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.963336in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.963456in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{1.964696in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{1.963498in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.964998in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.965618in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{1.966450in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.966809in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{1.967993in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.968204in}{5.504354in}}%
\pgfpathlineto{\pgfqpoint{1.968148in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{1.970621in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.970135in}{5.371204in}}%
\pgfpathlineto{\pgfqpoint{1.971072in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{1.971304in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{1.971086in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.972608in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.974129in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.973735in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{1.974158in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{1.974369in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.975708in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.977251in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.976257in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.977258in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.978786in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.978582in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{1.978793in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.979745in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.978991in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.980336in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{1.981844in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.980618in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.981879in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{1.983422in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.982887in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{1.983436in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.984705in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{1.983458in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.984979in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.986452in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.986001in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.986529in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.987974in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.986854in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.988023in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.989531in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.991003in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.989996in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.991060in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{1.991102in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{1.994075in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.992891in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{1.994117in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{1.994667in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.994146in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.996590in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.997196in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{1.997901in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{1.997267in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.998725in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.000198in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.999528in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.000205in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.001346in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.000247in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.001748in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.002811in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.001797in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.003269in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.004770in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.003791in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.004819in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.005616in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.004834in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.007229in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{2.006412in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.007898in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.009378in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.008215in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.009434in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.010717in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.009568in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.010977in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.012365in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.011978in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.012527in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.014014in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.012555in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.014063in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.014725in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.016487in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.017163in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.018178in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.018727in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.020249in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.020270in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.021806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.020425in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.023039in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.023349in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.024892in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.026407in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.026428in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.027633in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.026541in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.027971in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.029274in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.028084in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.029514in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.031050in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.030888in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.031064in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.031444in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.031127in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.032607in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.034115in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.033156in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.034143in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.034664in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.034178in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.035686in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.035693in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.036397in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.035812in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.037243in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.038504in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.038786in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.039145in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.040329in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.041738in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.040674in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.041872in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.043415in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.044950in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.043682in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.044965in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.046338in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.046120in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.046423in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.046592in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.047959in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.048565in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.049495in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.051017in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.050523in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.051038in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.052524in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.052581in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.054011in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.052616in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.054110in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.055554in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.055117in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.055645in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.056646in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{2.055885in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.057181in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.058626in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.057590in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.058633in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.059697in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.058703in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.060176in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.061655in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.061190in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.061676in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.062818in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.061705in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.064720in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.063642in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.064741in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.065890in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.066284in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.066777in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.067841in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.069335in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.068327in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.069370in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.070631in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.069398in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.072266in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.070969in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.072421in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.074372in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.075486in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.076662in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.077036in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.078564in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.077162in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.078571in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.078910in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.078663in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.081657in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.080812in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.081671in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.082017in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.081693in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.083644in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.084743in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.085131in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.087787in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.087280in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.087829in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.089238in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.087850in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.089400in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.090901in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.089605in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.091007in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.092472in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.093592in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.092550in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.095079in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.095565in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.096432in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.095628in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.097094in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.098341in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.097883in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.098595in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.099651in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.098637in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.100124in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.101561in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.101568in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.101582in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{2.101638in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.103104in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.103541in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.103188in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.104661in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.106140in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.106176in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.106204in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.106211in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.106739in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.109304in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.109318in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.110769in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{2.109381in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.111791in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.112242in}{5.615312in}}%
\pgfpathlineto{\pgfqpoint{2.112369in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.113799in}{5.970377in}}%
\pgfpathlineto{\pgfqpoint{2.113172in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.113911in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.115292in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{2.114144in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.115433in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.116060in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.115771in}{6.547358in}}%
\pgfpathlineto{\pgfqpoint{2.116976in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.117744in}{7.324063in}}%
\pgfpathlineto{\pgfqpoint{2.118442in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.118512in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.119555in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{2.118625in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.120069in}{5.449492in}}%
\pgfpathlineto{\pgfqpoint{2.121612in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.121619in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.123014in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{2.123035in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.124142in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.123557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.124578in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.125677in}{7.213105in}}%
\pgfpathlineto{\pgfqpoint{2.126128in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.126206in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{2.126149in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.127671in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.128862in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.128742in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.129200in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.129848in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.130729in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.130736in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.131751in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.130863in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.132272in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.133258in}{5.726270in}}%
\pgfpathlineto{\pgfqpoint{2.133688in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.133836in}{5.848941in}}%
\pgfpathlineto{\pgfqpoint{2.135231in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.136654in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.135323in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{2.136774in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.138084in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.136844in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.138310in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.139726in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.141403in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.142791in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.142953in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.144313in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.143214in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.144447in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{2.144468in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.147525in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.146356in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{2.147540in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.148462in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{2.147603in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.149082in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.150569in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.149104in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.151577in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{2.150640in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.152175in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.153627in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.153592in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{2.153676in}{5.405109in}}%
\pgfpathlineto{\pgfqpoint{2.153683in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{2.153965in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.155212in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.155332in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.156734in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.158277in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.159235in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.158340in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.159813in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.161264in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.161313in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.161616in}{5.405109in}}%
\pgfpathlineto{\pgfqpoint{2.161701in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.162870in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.163970in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.163660in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{2.164294in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.165611in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{2.164385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.165837in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.167365in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.166161in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.167380in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.168866in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.167443in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.168915in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.168923in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.170127in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.168986in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.170458in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.171846in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.172008in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.173474in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.172030in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.173551in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.173883in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.173573in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.175073in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.175101in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.176630in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.176947in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.178173in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.179618in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.179653in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.180294in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.181196in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.181301in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.182696in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.184141in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.183380in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.184225in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.185353in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.184535in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.185761in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.187079in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.187255in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.187445in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.188791in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.189460in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{2.190327in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.191362in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.190362in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.191863in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.193398in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.192123in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.193406in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.193842in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.194956in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.194963in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.195040in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.196534in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.196541in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.198070in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.197217in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.198084in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.198232in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.199620in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.201015in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.201043in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.201163in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.202100in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.201219in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.202706in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.204213in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.204002in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.204234in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.204692in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.204347in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.205777in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.206595in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{2.207327in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.208109in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.207447in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.208870in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.210301in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.209046in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.210420in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.210470in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.211942in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.212034in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.213492in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.215021in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.214549in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{2.215035in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.216148in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.216571in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.216578in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.218044in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.216853in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.219671in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.219678in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.220298in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.221221in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.222764in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.222771in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.222989in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.222827in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.224321in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.225836in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.227315in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.226075in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.227414in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.227794in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.228957in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.230296in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.230507in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.231810in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.232050in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.233529in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.233339in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.233593in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.233692in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.235136in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.236665in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.235298in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.236679in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.236686in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.238158in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.237743in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.238222in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.239687in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.238257in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.239744in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.241237in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.240166in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.241258in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.242505in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.241272in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.242801in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.243499in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.242829in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.244344in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.244464in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.245894in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.247275in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.247437in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.248952in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.248325in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.248973in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.250432in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.250178in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.250523in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.251664in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.250544in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.252059in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.252721in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.254772in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.255180in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.256610in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.255244in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.256723in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.257160in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.256758in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.258654in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.259809in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.260323in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.261366in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.261592in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.262916in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.262994in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.264466in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.264889in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.266023in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.267552in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.266664in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.267566in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.268785in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.267693in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.269109in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.270638in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.270145in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.270666in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.271089in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.270772in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.272202in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.273731in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.273146in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.273738in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.274111in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.275281in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.276760in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.275527in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.276824in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.277627in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.276838in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.278353in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.279642in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.279896in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.280276in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.282749in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.284461in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.283038in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.284525in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.285983in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.284926in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.286068in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.287350in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.286096in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.287589in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.289090in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.287646in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.289125in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.289231in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.289217in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.290654in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.292134in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.292049in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.292197in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.292289in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{2.295269in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.295297in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.295304in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.296755in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.296833in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.298305in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.297488in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.298376in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.299919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.300609in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.301462in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.302251in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.301490in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.302998in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.304527in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.303731in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.304541in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.306091in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.307563in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.306478in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.307577in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.307648in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.309120in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.310600in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.309663in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.310677in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.311946in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.313714in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.312298in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.313749in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.313756in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.314602in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.313806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.316793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.316377in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.316814in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.317194in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.316842in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.318357in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.319808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.318822in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.319879in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.320463in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.321429in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.322838in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.322309in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.322979in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.324458in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.323000in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.324522in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.324529in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.325099in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{2.324557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.326051in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.327516in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.327594in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.329080in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.328587in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.329129in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.330581in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.329263in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.330637in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.332096in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.330736in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.332180in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.332194in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.333716in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.335132in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.335238in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.335879in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.335273in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.336774in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.338183in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.337964in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{2.338303in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.338909in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{2.338732in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.339846in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.341107in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.341367in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{2.341396in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.342924in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{2.344171in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.343037in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.344573in}{5.459971in}}%
\pgfpathlineto{\pgfqpoint{2.344770in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.347434in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.347546in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.348194in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.347624in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.349089in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.350498in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.350153in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.351661in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.351788in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.352168in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{2.353507in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.353697in}{6.458592in}}%
\pgfpathlineto{\pgfqpoint{2.353711in}{5.504354in}}%
\pgfpathlineto{\pgfqpoint{2.353880in}{6.680507in}}%
\pgfpathlineto{\pgfqpoint{2.354148in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.355247in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{2.356431in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{2.356438in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.356797in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{2.358298in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.357128in}{6.170101in}}%
\pgfpathlineto{\pgfqpoint{2.358347in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.358565in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{2.358481in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.359883in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.361384in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{2.361419in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.362497in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{2.361630in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.362962in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{2.364491in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{2.364512in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.365766in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.364906in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{5.792844in}}%
\pgfpathlineto{\pgfqpoint{2.367203in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.367097in}{6.603454in}}%
\pgfpathlineto{\pgfqpoint{2.367598in}{5.871132in}}%
\pgfpathlineto{\pgfqpoint{2.367851in}{6.502975in}}%
\pgfpathlineto{\pgfqpoint{2.368739in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.369141in}{5.925994in}}%
\pgfpathlineto{\pgfqpoint{2.370550in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.369394in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{2.370684in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{2.371029in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.372227in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.373283in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.373847in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.373854in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.375207in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.375334in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.376806in}{6.714412in}}%
\pgfpathlineto{\pgfqpoint{2.375397in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{6.325442in}}%
\pgfpathlineto{\pgfqpoint{2.377990in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.376989in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{2.378427in}{5.526546in}}%
\pgfpathlineto{\pgfqpoint{2.378525in}{6.347634in}}%
\pgfpathlineto{\pgfqpoint{2.378448in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.379970in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{2.380625in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.381393in}{6.625646in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{2.381977in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.383062in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{2.383788in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.384373in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.384598in}{5.671408in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{2.385232in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.386120in}{5.826749in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.386162in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.387663in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.388318in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.388628in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{2.390326in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.390291in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.390763in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.391299in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.391130in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.392306in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{2.393229in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{2.393236in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.393828in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{2.394821in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.394603in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.395371in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{2.395991in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.396921in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{2.398217in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.396991in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{2.398464in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{2.399936in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.399330in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.400007in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.401303in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.401550in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{2.402550in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.402677in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.403100in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.403734in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.403494in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.404650in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{2.406150in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.405495in}{6.458592in}}%
\pgfpathlineto{\pgfqpoint{2.406193in}{5.415588in}}%
\pgfpathlineto{\pgfqpoint{2.406256in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.406841in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.407708in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{2.409201in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.408088in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.409229in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.410751in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.409546in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.410772in}{5.903802in}}%
\pgfpathlineto{\pgfqpoint{2.412252in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.410934in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.412322in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.412675in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.412435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.413872in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{2.415373in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.414668in}{6.369825in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.416106in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.416155in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{2.416817in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.417698in}{5.970377in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.417818in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.419248in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.420791in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.421897in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{2.422228in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.422334in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{2.423651in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.423137in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.423884in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{2.423997in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.425434in}{5.871132in}}%
\pgfpathlineto{\pgfqpoint{2.426322in}{6.170101in}}%
\pgfpathlineto{\pgfqpoint{2.426977in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.427766in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{2.428520in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.429802in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.430063in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.430669in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.430429in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.431613in}{5.770653in}}%
\pgfpathlineto{\pgfqpoint{2.433015in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.433121in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.433156in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.434093in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{2.433896in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{2.436023in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.437644in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.436897in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.437792in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.438975in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{2.439285in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.439328in}{5.504354in}}%
\pgfpathlineto{\pgfqpoint{2.440434in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.439891in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.440871in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.441913in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.440913in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.442421in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{2.442681in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.442576in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.445344in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.445288in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.445506in}{5.659695in}}%
\pgfpathlineto{\pgfqpoint{2.446246in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.445619in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{2.447049in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.447768in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.447782in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.448599in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{2.449959in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.448733in}{5.937707in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.451347in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.450234in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.451692in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.452390in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.452721in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.453235in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.453961in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.454179in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.454785in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.455518in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{2.456392in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.457878in}{5.770653in}}%
\pgfpathlineto{\pgfqpoint{2.459358in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.458548in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.459428in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.459971in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.459795in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.460971in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.461803in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.462021in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.462514in}{5.859419in}}%
\pgfpathlineto{\pgfqpoint{2.463832in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.464008in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.464057in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.465417in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.464374in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.465600in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.467080in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.465875in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.467143in}{5.925994in}}%
\pgfpathlineto{\pgfqpoint{2.467298in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.467171in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{2.468961in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.469109in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.470222in}{5.615312in}}%
\pgfpathlineto{\pgfqpoint{2.470278in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.471392in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.471765in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{2.472892in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{2.473287in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.474809in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{2.476239in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.476161in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.476337in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{2.476344in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.477754in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.477873in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.477916in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.479423in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{2.480692in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.480656in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.480966in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.482171in}{6.559071in}}%
\pgfpathlineto{\pgfqpoint{2.481537in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.482516in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{2.483397in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.482601in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{2.484059in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{2.485426in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{2.484383in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.485588in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{2.486427in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.486575in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{2.487131in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{2.487448in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{2.489590in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.489372in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{2.490140in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.491112in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.491690in}{5.770653in}}%
\pgfpathlineto{\pgfqpoint{2.492711in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.491711in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.493232in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.493958in}{6.692220in}}%
\pgfpathlineto{\pgfqpoint{2.494775in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{2.495565in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.496318in}{5.970377in}}%
\pgfpathlineto{\pgfqpoint{2.497777in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.497446in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.497868in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.498636in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.498742in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.499418in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{2.500278in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{2.502293in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.501215in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.502504in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{2.503956in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.503195in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{2.504047in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.505301in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.504301in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.505604in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{2.506732in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.506901in}{6.214484in}}%
\pgfpathlineto{\pgfqpoint{2.507147in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.508465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.508690in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{2.509740in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{6.625646in}}%
\pgfpathlineto{\pgfqpoint{2.510219in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.510254in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{2.510888in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.511755in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.511818in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.513284in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.514756in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.514101in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{5.459971in}}%
\pgfpathlineto{\pgfqpoint{2.514904in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.516194in}{6.081335in}}%
\pgfpathlineto{\pgfqpoint{2.516320in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{2.517046in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{2.516574in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.517863in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{2.519089in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.518526in}{6.436400in}}%
\pgfpathlineto{\pgfqpoint{2.519230in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{2.519512in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{2.519843in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.520773in}{6.014760in}}%
\pgfpathlineto{\pgfqpoint{2.522253in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.521210in}{6.559071in}}%
\pgfpathlineto{\pgfqpoint{2.522323in}{5.459971in}}%
\pgfpathlineto{\pgfqpoint{2.522373in}{6.170101in}}%
\pgfpathlineto{\pgfqpoint{2.522661in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.523866in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.525163in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.525310in}{6.214484in}}%
\pgfpathlineto{\pgfqpoint{2.525416in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.526713in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.525620in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.526959in}{6.125718in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.528178in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.528509in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.529827in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.528763in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.530038in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{2.531010in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.530101in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.531581in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.533124in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{2.534047in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.533899in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{5.770653in}}%
\pgfpathlineto{\pgfqpoint{2.534702in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.535378in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.536217in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{2.536478in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.537767in}{5.937707in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.538591in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.539310in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.540353in}{6.147910in}}%
\pgfpathlineto{\pgfqpoint{2.539817in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{5.859419in}}%
\pgfpathlineto{\pgfqpoint{2.542389in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.542170in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.542396in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.543967in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.542671in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.544643in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{2.545461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.545538in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{2.546376in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.546524in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.547067in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.547398in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.548187in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.548610in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{2.549631in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.549646in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{2.551618in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.551238in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.551689in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{2.553049in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.551710in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{2.553232in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{2.554049in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.554563in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.554782in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{2.555965in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.555839in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.556332in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.556423in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{5.837228in}}%
\pgfpathlineto{\pgfqpoint{2.559404in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.558727in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.559425in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{2.560425in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.560277in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.560961in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{2.562201in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.562257in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{2.562482in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{2.563131in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.563553in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.564004in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{2.565505in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.564462in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.565547in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{2.566618in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.566745in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.567097in}{5.970377in}}%
\pgfpathlineto{\pgfqpoint{2.567661in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.568563in}{6.236676in}}%
\pgfpathlineto{\pgfqpoint{2.568633in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.569429in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.569619in}{6.414208in}}%
\pgfpathlineto{\pgfqpoint{2.570183in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.571205in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{2.570366in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.571733in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.571789in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.572966in}{6.059143in}}%
\pgfpathlineto{\pgfqpoint{2.573262in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{2.574410in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.574798in}{5.659695in}}%
\pgfpathlineto{\pgfqpoint{2.575672in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.575369in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.576327in}{5.371204in}}%
\pgfpathlineto{\pgfqpoint{2.577243in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.577870in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{2.578800in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.579300in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{2.579406in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{2.579716in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.579751in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.580927in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.581569in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.582463in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{2.583901in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{2.582484in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.583999in}{5.437779in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.584105in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.585521in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.586423in}{6.414208in}}%
\pgfpathlineto{\pgfqpoint{2.585613in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.587064in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{2.588332in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.587402in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.588565in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{2.589142in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.589769in}{6.125718in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.590890in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.590446in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.591651in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{2.592094in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.592630in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{2.594589in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.594187in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.594701in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.595977in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.595413in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.596251in}{5.871132in}}%
\pgfpathlineto{\pgfqpoint{2.597569in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.596294in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{2.597808in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.598900in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{5.903802in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.599365in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{2.600887in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.602303in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.602430in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.603677in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.602909in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.603980in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.605241in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{2.605523in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.606615in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.605594in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.607073in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{2.607383in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.607094in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{2.608623in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.609504in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.609102in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.610166in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.610709in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.611223in}{6.147910in}}%
\pgfpathlineto{\pgfqpoint{2.611702in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.612118in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.612061in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{2.614217in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.613358in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{2.615514in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{2.615732in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.616324in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{2.617247in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.617733in}{6.170101in}}%
\pgfpathlineto{\pgfqpoint{2.617754in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{2.617994in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.617909in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.619297in}{6.036952in}}%
\pgfpathlineto{\pgfqpoint{2.620319in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.620650in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.620847in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{2.622165in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.621671in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.622397in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.623496in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.623940in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.623954in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.624102in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.625490in}{5.437779in}}%
\pgfpathlineto{\pgfqpoint{2.626237in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.626892in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.627019in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.627533in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.628562in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{2.628963in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.629964in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.630091in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.630239in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.630732in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.631634in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{2.632176in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.632669in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.633170in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{2.634642in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.633783in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.634691in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.635502in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.635008in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.636234in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.637714in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.636671in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.637784in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{2.638094in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.639334in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{2.640856in}{6.081335in}}%
\pgfpathlineto{\pgfqpoint{2.639813in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.640884in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{2.642385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.641892in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{2.642427in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.643632in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.642773in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.643977in}{5.770653in}}%
\pgfpathlineto{\pgfqpoint{2.645478in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.644781in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{2.645527in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.646204in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.645915in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.647070in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.648437in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.648493in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.648599in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{2.650043in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{2.648803in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.650135in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{2.650959in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.650177in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.651671in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{2.653017in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.651918in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.653207in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{2.653291in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.653813in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.654736in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{2.655046in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.655426in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.656279in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{2.657033in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.657202in}{6.458592in}}%
\pgfpathlineto{\pgfqpoint{2.657822in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{2.658977in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.658526in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{2.660316in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.660809in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.660844in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.661196in}{6.502975in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.662394in}{5.925994in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.662507in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{2.663937in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.664247in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{2.664557in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.665480in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{2.666706in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.666762in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{2.668016in}{6.458592in}}%
\pgfpathlineto{\pgfqpoint{2.667256in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.668573in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{2.669271in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.669714in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{2.670102in}{5.671408in}}%
\pgfpathlineto{\pgfqpoint{2.670109in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{2.670370in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.671638in}{5.504354in}}%
\pgfpathlineto{\pgfqpoint{2.672180in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.672420in}{6.103526in}}%
\pgfpathlineto{\pgfqpoint{2.673082in}{5.449492in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.674061in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.674625in}{5.526546in}}%
\pgfpathlineto{\pgfqpoint{2.675689in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.675745in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.676168in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.677697in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.676351in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.677718in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{2.678958in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.679106in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{2.679261in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{2.679966in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.679515in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{2.681107in}{6.369825in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.682340in}{5.671408in}}%
\pgfpathlineto{\pgfqpoint{2.682347in}{5.671408in}}%
\pgfpathlineto{\pgfqpoint{2.683305in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.683728in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{2.685024in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.685151in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.685419in}{5.371204in}}%
\pgfpathlineto{\pgfqpoint{2.685863in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.686285in}{6.436400in}}%
\pgfpathlineto{\pgfqpoint{2.686948in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{2.687265in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.688491in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{2.689111in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.690019in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.690689in}{6.636124in}}%
\pgfpathlineto{\pgfqpoint{2.690407in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.691562in}{6.059143in}}%
\pgfpathlineto{\pgfqpoint{2.692168in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.691767in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.693105in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.693570in}{6.636124in}}%
\pgfpathlineto{\pgfqpoint{2.693197in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.694648in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{2.695874in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.695473in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{6.103526in}}%
\pgfpathlineto{\pgfqpoint{2.696515in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.697741in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{2.698833in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{2.699291in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.700426in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{2.699404in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.700841in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{2.701032in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{2.702384in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.702765in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{2.702617in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.703927in}{5.504354in}}%
\pgfpathlineto{\pgfqpoint{2.704871in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.704082in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.705449in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.705893in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.706752in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.706971in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.707119in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.707062in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.708521in}{5.903802in}}%
\pgfpathlineto{\pgfqpoint{2.709909in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.708817in}{6.559071in}}%
\pgfpathlineto{\pgfqpoint{2.710071in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{2.711480in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.711621in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{2.712396in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.713164in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.714707in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.715883in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{2.715045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.716186in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.717257in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{2.717729in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.718377in}{6.258867in}}%
\pgfpathlineto{\pgfqpoint{2.718166in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{2.720688in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.719780in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.720822in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.721203in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.721238in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.722372in}{5.948185in}}%
\pgfpathlineto{\pgfqpoint{2.723316in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.724690in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.725465in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{2.726867in}{6.036952in}}%
\pgfpathlineto{\pgfqpoint{2.726191in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.727008in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.728347in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.727142in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{2.729573in}{6.414208in}}%
\pgfpathlineto{\pgfqpoint{2.728946in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.730087in}{5.415588in}}%
\pgfpathlineto{\pgfqpoint{2.731102in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.731158in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.731609in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{2.732581in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.731743in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.733152in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{2.733715in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.734343in}{6.636124in}}%
\pgfpathlineto{\pgfqpoint{2.734702in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{2.735949in}{6.392017in}}%
\pgfpathlineto{\pgfqpoint{2.735505in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.736252in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.737802in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{2.738323in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.739345in}{5.526546in}}%
\pgfpathlineto{\pgfqpoint{2.739768in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.740056in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.740881in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{2.742022in}{6.325442in}}%
\pgfpathlineto{\pgfqpoint{2.741177in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.742431in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{2.743382in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{2.743981in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.744988in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{2.744234in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.745524in}{6.125718in}}%
\pgfpathlineto{\pgfqpoint{2.746947in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.747067in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{6.569549in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{2.749990in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.750117in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.750145in}{5.615312in}}%
\pgfpathlineto{\pgfqpoint{2.751393in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.751146in}{6.658316in}}%
\pgfpathlineto{\pgfqpoint{2.751688in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.751815in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.751829in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.753238in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.754556in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.753443in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.756007in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{2.754852in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.756331in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{2.757346in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.757219in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.757874in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.758748in}{6.480783in}}%
\pgfpathlineto{\pgfqpoint{2.759291in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.759417in}{5.937707in}}%
\pgfpathlineto{\pgfqpoint{2.760939in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.760608in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.760967in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{2.762165in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{2.761284in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.762510in}{6.014760in}}%
\pgfpathlineto{\pgfqpoint{2.763898in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.764046in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.764060in}{5.415588in}}%
\pgfpathlineto{\pgfqpoint{2.764504in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{2.764081in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.765603in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{2.766477in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.765984in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.767104in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{2.768302in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.768175in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.768598in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{2.768872in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.770141in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{2.770514in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{2.770662in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.771683in}{5.837228in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.773057in}{6.081335in}}%
\pgfpathlineto{\pgfqpoint{2.773226in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.774262in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.773494in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.774769in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.775425in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.776052in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.776312in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{2.777130in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.777440in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{2.777848in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{2.778588in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.778116in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.779391in}{5.659695in}}%
\pgfpathlineto{\pgfqpoint{2.779722in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.779462in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.780934in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.781773in}{6.325442in}}%
\pgfpathlineto{\pgfqpoint{2.781054in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.782470in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.782519in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.783034in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{2.783992in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.784231in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.784401in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.785535in}{6.014760in}}%
\pgfpathlineto{\pgfqpoint{2.786902in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.786704in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.787071in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.788459in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.788628in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{2.789022in}{6.170101in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.790171in}{5.526546in}}%
\pgfpathlineto{\pgfqpoint{2.791305in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.791016in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.791714in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.793130in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{2.792291in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{5.437779in}}%
\pgfpathlineto{\pgfqpoint{2.794081in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.793313in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{2.794771in}{5.405109in}}%
\pgfpathlineto{\pgfqpoint{2.795258in}{6.369825in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.796314in}{6.147910in}}%
\pgfpathlineto{\pgfqpoint{2.797061in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.796385in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.797864in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.798083in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.797956in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.799407in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{2.799548in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.800929in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{2.802381in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.801937in}{5.671408in}}%
\pgfpathlineto{\pgfqpoint{2.802472in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.802486in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{2.802677in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.804008in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.805474in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.804121in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.805537in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.805755in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.805614in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.807073in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.808567in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.807228in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.808616in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.808630in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.810102in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.809609in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.810159in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.811610in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.810532in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.811723in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.812780in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.811744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.813259in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.813858in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.814802in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.815485in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.816331in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.816951in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.816352in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.817874in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.819318in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.818423in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.819388in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.820248in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.819424in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.820931in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{2.822446in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.821319in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.822481in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.823869in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.822502in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.824031in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.825518in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.825285in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.825553in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.827054in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.825588in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.827089in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.828604in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.827237in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.828632in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.829802in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.828653in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.830175in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.831323in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.830217in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.831704in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.832810in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.833219in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.834585in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.834769in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.835022in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.836312in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.837692in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.837855in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.838087in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.837939in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.839390in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.839496in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.840919in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.842385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.841180in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.842434in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.843350in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.842490in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.843970in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.844111in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.845520in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.845774in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.847063in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.847070in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.848331in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.848613in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.848881in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.848655in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.850184in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.851699in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.850543in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.851720in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.852368in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.851734in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.853242in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.854771in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.854792in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.854799in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.855743in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.856342in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.857518in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.857828in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.859153in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.857871in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.859364in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.860872in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.860907in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.862239in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.861034in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.862457in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.863986in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.863260in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.864007in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.864578in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.864021in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.865564in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.867016in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.866938in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.867107in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.867121in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.868559in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.868707in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.870207in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.871701in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.871454in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.871750in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.871757in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.873138in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.873300in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.874385in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.873385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.874836in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.874843in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.876316in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.875992in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.876351in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.876710in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.876365in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.877894in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.878239in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.879444in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.879472in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.880987in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.882481in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.881064in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.882523in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.883819in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{2.882579in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.884066in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.885503in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.885278in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.885573in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{2.886130in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.885602in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.887109in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.888631in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.887426in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.888638in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.889385in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{2.888652in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.890174in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{2.891421in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{2.891703in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.892365in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{2.893246in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.894754in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.894021in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{2.894789in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.895874in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.894916in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.896332in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.897170in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{2.896409in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.897882in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.899333in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.898805in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{2.899411in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.899890in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.899474in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.900926in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.902292in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.902447in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.903814in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{2.903997in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.905371in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.904110in}{5.859419in}}%
\pgfpathlineto{\pgfqpoint{2.905547in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.906668in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.906358in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.906879in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.908415in}{5.792844in}}%
\pgfpathlineto{\pgfqpoint{2.907013in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{2.908591in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.909472in}{7.435021in}}%
\pgfpathlineto{\pgfqpoint{2.909951in}{5.937707in}}%
\pgfpathlineto{\pgfqpoint{2.910071in}{7.501596in}}%
\pgfpathlineto{\pgfqpoint{2.910472in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.911494in}{7.235297in}}%
\pgfpathlineto{\pgfqpoint{2.912403in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.913051in}{5.504354in}}%
\pgfpathlineto{\pgfqpoint{2.914143in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.913720in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{2.914537in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{2.914728in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{2.916045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.916073in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.916975in}{5.449492in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{2.919152in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.917666in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{2.919166in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{2.920406in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.920646in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{2.920660in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{2.921491in}{7.035572in}}%
\pgfpathlineto{\pgfqpoint{2.920956in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.922189in}{6.347634in}}%
\pgfpathlineto{\pgfqpoint{2.923182in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{6.924615in}}%
\pgfpathlineto{\pgfqpoint{2.923732in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{2.923753in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.925275in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{2.926839in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.925923in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.926860in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.927593in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{2.926930in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.928403in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{2.929939in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.928586in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.929946in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{2.931425in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{2.929981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.931503in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{2.932517in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.932391in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{2.933025in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{2.933173in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{2.934377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.934568in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.936075in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.934687in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.936118in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.936935in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{2.936449in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.937668in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.938133in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.938513in}{6.569549in}}%
\pgfpathlineto{\pgfqpoint{2.939190in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.939535in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.940740in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{2.941014in}{6.670029in}}%
\pgfpathlineto{\pgfqpoint{2.942290in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.943649in}{7.545979in}}%
\pgfpathlineto{\pgfqpoint{2.943410in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.943840in}{6.613933in}}%
\pgfpathlineto{\pgfqpoint{2.945108in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.943924in}{7.390638in}}%
\pgfpathlineto{\pgfqpoint{2.945382in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{2.945439in}{7.346254in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.946925in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.946932in}{6.803178in}}%
\pgfpathlineto{\pgfqpoint{2.947609in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.948461in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.949821in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{2.948482in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.950032in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{2.950476in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.951251in}{6.758795in}}%
\pgfpathlineto{\pgfqpoint{2.951568in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{2.951716in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{2.951611in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.953104in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{2.954316in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.953231in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{2.954633in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.955838in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{2.955253in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.956169in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{2.957684in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.957599in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{2.957705in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.958825in}{7.279680in}}%
\pgfpathlineto{\pgfqpoint{2.958656in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.959248in}{6.436400in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.960580in}{7.368446in}}%
\pgfpathlineto{\pgfqpoint{2.960784in}{6.736603in}}%
\pgfpathlineto{\pgfqpoint{2.960812in}{7.213105in}}%
\pgfpathlineto{\pgfqpoint{2.962087in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.962285in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{2.963835in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{2.964610in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.965385in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{2.966744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.966801in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{2.966928in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{2.967533in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{2.966949in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.968470in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.969865in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{2.970901in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.971535in}{5.659695in}}%
\pgfpathlineto{\pgfqpoint{2.973008in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.971880in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{2.973085in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{2.973853in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{2.973311in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.974635in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{2.976178in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.976235in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.977721in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.978531in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{2.979271in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{2.980124in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.980088in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{2.980265in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{2.981786in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{2.980511in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.981808in}{6.258867in}}%
\pgfpathlineto{\pgfqpoint{2.982301in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{2.984696in}{6.724891in}}%
\pgfpathlineto{\pgfqpoint{2.984527in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.984908in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{2.985260in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.986070in}{7.079956in}}%
\pgfpathlineto{\pgfqpoint{2.986451in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{2.986648in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{2.987071in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{2.988001in}{6.059143in}}%
\pgfpathlineto{\pgfqpoint{2.988839in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.988895in}{6.603454in}}%
\pgfpathlineto{\pgfqpoint{2.989551in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{2.990269in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{2.989917in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.991101in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{2.992643in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.993299in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{2.994193in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{2.995694in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.994215in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{2.995743in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{2.997279in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.996363in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{2.997293in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{2.998632in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{2.997315in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.998843in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.000344in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.999548in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.000393in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.001161in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.000513in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.001936in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.003437in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.002451in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.004304in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.003493in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.005029in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.005036in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.005100in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.006565in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.007601in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.006692in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.008101in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.009517in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.009236in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.009644in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.010722in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.009694in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.011201in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.012737in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.011483in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.012744in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.012751in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.013047in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.012850in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.014287in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.015471in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.017317in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.017373in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.018895in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.017641in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.018909in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.020318in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.018994in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.020452in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.023383in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.022164in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.023552in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.023573in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.025109in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.025609in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.026652in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.028160in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.027216in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.028195in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.029062in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.028251in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.029738in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.031267in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.030978in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.031281in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.032817in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.031443in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.032831in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.033472in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.032901in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.035064in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.034465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.037432in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.036403in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.037875in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.037516in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.039010in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.040426in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.039890in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.040510in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.041440in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.040616in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.042053in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.043004in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.042067in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.043589in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.045027in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.044294in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.045118in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.045978in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.045132in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.046661in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.047859in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{3.046710in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.048204in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.049691in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.048500in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{3.049733in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.051057in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.049782in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.051269in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.052805in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.052185in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.052819in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.054157in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.053361in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.054312in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.054954in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.054397in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.055855in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.057370in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.056652in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.057405in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.058786in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.057455in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.058955in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.060386in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.059258in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.060498in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.061330in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.060618in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.062041in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.063577in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.062351in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.063584in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.064352in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.063612in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.065120in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.066621in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.066078in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.066649in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.067375in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.066748in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.068192in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.069657in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.069735in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.069798in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.069777in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.071271in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.071799in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.072821in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.074371in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.074378in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.074949in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{3.075928in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.077112in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.077478in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.077703in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.079021in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.080543in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{3.079049in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.080571in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.081268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.081621in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{3.082100in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{3.082692in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.083544in}{6.014760in}}%
\pgfpathlineto{\pgfqpoint{3.083565in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{3.085038in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.083903in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{6.236676in}}%
\pgfpathlineto{\pgfqpoint{3.086221in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.085270in}{6.714412in}}%
\pgfpathlineto{\pgfqpoint{3.086658in}{5.526546in}}%
\pgfpathlineto{\pgfqpoint{3.087490in}{7.435021in}}%
\pgfpathlineto{\pgfqpoint{3.087299in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.088194in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.089582in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{3.088744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.089765in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{3.090005in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.091231in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.091308in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.092076in}{7.057764in}}%
\pgfpathlineto{\pgfqpoint{3.091632in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.092865in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{3.092929in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.094408in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.094760in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{3.095951in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.096275in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.097480in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.098910in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.098776in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.099023in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.100439in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.099079in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.100559in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.102067in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.101919in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{3.102088in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.102285in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{3.102137in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.103631in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.103638in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.105167in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.103687in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.105181in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.105794in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{3.105230in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.106710in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.106858in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.108260in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.108894in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{3.109817in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.110726in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{3.111360in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.112903in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.114375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.113114in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.114446in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.115439in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.114488in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.115974in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.115981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.117186in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.117531in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.117538in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.117679in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.119067in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.120575in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.120011in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.120610in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.121195in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.120801in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.122153in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.122301in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.122174in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.123689in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.124647in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.125239in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.126754in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.125754in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.126761in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.126803in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.128304in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.129776in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.128374in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.129847in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.129854in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.130699in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.129910in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.131390in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.132581in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.132616in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.133990in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.132947in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.134469in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.136005in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.135793in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.136012in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.137322in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.136033in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.137548in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.139062in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.138583in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.139084in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.140619in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.139119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.140626in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.142169in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.141246in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.142184in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.142465in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.142212in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.143719in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.143734in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.143762in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.145291in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{3.145579in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.146834in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.147214in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.148377in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.149919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.149962in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.151469in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.152033in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.153019in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.154168in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.154562in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.154577in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.156112in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.154746in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.156119in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.156993in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.157669in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.159198in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.159184in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.159219in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.160403in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.160762in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.163362in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.163862in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.165405in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.164828in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.165412in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.165934in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.165441in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.168125in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.168505in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.169929in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.170062in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.171584in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.170718in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.171605in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.172993in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.172930in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.173113in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.173120in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.173127in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.174649in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.176107in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.174663in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.176206in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.177770in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.177784in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.178954in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.179327in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.180405in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.180426in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.180870in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.180884in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.181476in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.182427in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.182462in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.182477in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.185422in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.184153in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.185795in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.185534in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.187021in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.188444in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.188508in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.188564in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.190022in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.188902in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.190058in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.191438in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.190086in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.191593in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.191600in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.193052in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.192312in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.193108in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.193115in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.194616in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.194348in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.194665in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.196124in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.196201in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.196236in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.197744in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.198547in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.197758in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.199280in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.200809in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.199886in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.200823in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.202239in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.203888in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.202718in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.203895in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.204480in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.203993in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.205431in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.206896in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.205543in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.206974in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.208453in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.207777in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.208467in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.209947in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.208545in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.210010in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.210919in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.211539in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.212927in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.213082in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.213089in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.213899in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.213153in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.214632in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.216091in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.216168in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.216224in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.217711in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.219247in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.219155in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.219254in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.219261in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.220607in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.220790in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.220797in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.220825in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.222319in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.222488in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.223855in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.224094in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.225398in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.225863in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.226955in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.228314in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.228512in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.230019in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.229195in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.230041in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.231513in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.230062in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.231576in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.231689in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.231633in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.234634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.233754in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.234648in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.235205in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.234691in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.236191in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.237671in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.237741in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.238241in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.237939in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.239291in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.240792in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.239770in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.240834in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.242159in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.240855in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.242384in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.243920in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.243180in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.243927in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.245364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.245061in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.245484in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.245844in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.245519in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.247027in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.248232in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.249620in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{3.248690in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.250085in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{3.251557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.251635in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.252600in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.251677in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.253185in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.254425in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{3.254679in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.254826in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{3.255165in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.256222in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.256687in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{3.256285in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.257757in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{3.257814in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.259307in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.259850in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.260850in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.262196in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.262133in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{3.262203in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{3.263387in}{6.125718in}}%
\pgfpathlineto{\pgfqpoint{3.262985in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.263746in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{3.265212in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.264873in}{6.613933in}}%
\pgfpathlineto{\pgfqpoint{3.265282in}{5.415588in}}%
\pgfpathlineto{\pgfqpoint{3.265430in}{6.769274in}}%
\pgfpathlineto{\pgfqpoint{3.265374in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.266818in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.267973in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.267318in}{6.059143in}}%
\pgfpathlineto{\pgfqpoint{3.268361in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.268784in}{6.059143in}}%
\pgfpathlineto{\pgfqpoint{3.268847in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.269911in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{3.270186in}{5.671408in}}%
\pgfpathlineto{\pgfqpoint{3.271461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.272933in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{3.273004in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{3.274138in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.274357in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{3.274533in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{3.274984in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.276069in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{3.276174in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.276689in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.277619in}{5.371204in}}%
\pgfpathlineto{\pgfqpoint{3.278337in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.278098in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.279162in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.280712in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.281064in}{5.992569in}}%
\pgfpathlineto{\pgfqpoint{3.280986in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.282255in}{5.504354in}}%
\pgfpathlineto{\pgfqpoint{3.283776in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.282691in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{3.283805in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.284911in}{6.036952in}}%
\pgfpathlineto{\pgfqpoint{3.284079in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.285355in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.286869in}{5.937707in}}%
\pgfpathlineto{\pgfqpoint{3.286897in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.287968in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.287588in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.288455in}{5.526546in}}%
\pgfpathlineto{\pgfqpoint{3.289976in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.289941in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.289997in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{3.290216in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{3.290160in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.291547in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.292224in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.291681in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.293097in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.293217in}{5.903802in}}%
\pgfpathlineto{\pgfqpoint{3.294288in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.294640in}{5.415588in}}%
\pgfpathlineto{\pgfqpoint{3.295500in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.295951in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{3.296169in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.296409in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{3.297543in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.297712in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{3.298551in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.298241in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{3.299241in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.299340in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{3.299262in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.300784in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{3.301031in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.302095in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.302271in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{6.458592in}}%
\pgfpathlineto{\pgfqpoint{3.302475in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.303814in}{6.125718in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.304349in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.305364in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.306273in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.306308in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.306914in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.307520in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.308464in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.309711in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.308872in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.310007in}{5.837228in}}%
\pgfpathlineto{\pgfqpoint{3.310169in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{3.311557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.312649in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{3.313107in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{3.313966in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.313839in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.314657in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.315051in}{6.147910in}}%
\pgfpathlineto{\pgfqpoint{3.315178in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.316200in}{5.948185in}}%
\pgfpathlineto{\pgfqpoint{3.317270in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.316453in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.317750in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.318384in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.318299in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.319300in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{3.320434in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.319574in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{3.320850in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.321406in}{5.937707in}}%
\pgfpathlineto{\pgfqpoint{3.321512in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.322393in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{3.323414in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.323766in}{6.081335in}}%
\pgfpathlineto{\pgfqpoint{3.323936in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{3.325295in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.324527in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{3.325457in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{3.326317in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.326120in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.326986in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{3.327451in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.327465in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{3.329022in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.328621in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.330079in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{3.330298in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.331629in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{3.332545in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.333165in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.333271in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.334722in}{5.826749in}}%
\pgfpathlineto{\pgfqpoint{3.334983in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.335546in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.336258in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{3.337681in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.336554in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.337709in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{3.338132in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.338808in}{6.547358in}}%
\pgfpathlineto{\pgfqpoint{3.339224in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{3.340591in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{3.339612in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{3.342190in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.341070in}{6.392017in}}%
\pgfpathlineto{\pgfqpoint{3.342303in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.343029in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.342444in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.343839in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{3.344875in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.343994in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.345382in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{3.346608in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.345769in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.346932in}{5.848941in}}%
\pgfpathlineto{\pgfqpoint{3.348059in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.347108in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.348475in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{3.348905in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.350018in}{5.459971in}}%
\pgfpathlineto{\pgfqpoint{3.351216in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.350997in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.351554in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{3.353033in}{6.436400in}}%
\pgfpathlineto{\pgfqpoint{3.351603in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.353083in}{5.948185in}}%
\pgfpathlineto{\pgfqpoint{3.353710in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.354626in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.355534in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.354858in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.356176in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{3.357268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.357690in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.357726in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.358881in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.357747in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.359269in}{5.615312in}}%
\pgfpathlineto{\pgfqpoint{3.360431in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.360262in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{3.360804in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{3.362002in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{3.361530in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{5.615312in}}%
\pgfpathlineto{\pgfqpoint{3.363827in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.362939in}{6.192293in}}%
\pgfpathlineto{\pgfqpoint{3.363919in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.364665in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.364214in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.365461in}{5.792844in}}%
\pgfpathlineto{\pgfqpoint{3.366990in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.366772in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.366997in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{3.368068in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.368195in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.368526in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{3.369294in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.368893in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.370069in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{3.371450in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.370429in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.371591in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{3.372817in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.373057in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.373134in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{3.373698in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.374515in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.374684in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{3.374881in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.375029in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.376234in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.377460in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.376488in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.377777in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{3.379158in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.378136in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.379320in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{3.380292in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.379341in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.380863in}{5.316343in}}%
\pgfpathlineto{\pgfqpoint{3.381131in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.381025in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.382399in}{5.326821in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.383794in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.383921in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{3.384935in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.384280in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.385464in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{3.385569in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.386379in}{6.392017in}}%
\pgfpathlineto{\pgfqpoint{3.386992in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.387472in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.388535in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{3.389515in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.389296in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.390022in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{3.390783in}{6.125718in}}%
\pgfpathlineto{\pgfqpoint{3.390522in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.391565in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{3.392587in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.392277in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.393094in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.394432in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.394489in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.394637in}{5.903802in}}%
\pgfpathlineto{\pgfqpoint{3.394742in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.396039in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.396187in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{3.397645in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.397377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.397737in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{3.398984in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.397779in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.399280in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.400020in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.400816in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{3.401760in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.401774in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.402359in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.403380in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{3.402908in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{5.925994in}}%
\pgfpathlineto{\pgfqpoint{3.405339in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.405212in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.405452in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.406184in}{6.214484in}}%
\pgfpathlineto{\pgfqpoint{3.405656in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.407002in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{3.407875in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.408523in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.409446in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.409341in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{3.410919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.410510in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.411637in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.412828in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{3.412102in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.413180in}{5.570929in}}%
\pgfpathlineto{\pgfqpoint{3.414019in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.413385in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.414716in}{5.826749in}}%
\pgfpathlineto{\pgfqpoint{3.416168in}{6.458592in}}%
\pgfpathlineto{\pgfqpoint{3.415675in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.416259in}{6.081335in}}%
\pgfpathlineto{\pgfqpoint{3.416273in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.416443in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{3.417809in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.418577in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{3.418084in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.419352in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{3.420275in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.419986in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.420888in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{3.422410in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.422431in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.423016in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.422798in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.423974in}{5.538259in}}%
\pgfpathlineto{\pgfqpoint{3.424101in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.424573in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{3.426820in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.425637in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.427053in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{3.427285in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.428561in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.428603in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{3.428835in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.430146in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{3.431668in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.431633in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.431675in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{3.433056in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.432379in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.433211in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{3.433732in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.433880in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.434747in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{3.436128in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{3.434831in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.436268in}{5.826749in}}%
\pgfpathlineto{\pgfqpoint{3.437079in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.437135in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.437811in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.438375in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{3.438523in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.439361in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.440841in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.439749in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.440904in}{5.427301in}}%
\pgfpathlineto{\pgfqpoint{3.441405in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.440933in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.442166in}{5.437779in}}%
\pgfpathlineto{\pgfqpoint{3.443180in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.442321in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.443701in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{3.443962in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.444589in}{6.325442in}}%
\pgfpathlineto{\pgfqpoint{3.445223in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{3.445484in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.446597in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.446773in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{3.446963in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.446999in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.448316in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.448330in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.448753in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.449866in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{3.451254in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.450853in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.451416in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{3.452459in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.452586in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.452945in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{3.454284in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.454065in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{3.454474in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{3.455214in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{3.456024in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.456637in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.457574in}{5.770653in}}%
\pgfpathlineto{\pgfqpoint{3.458271in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.459082in}{6.014760in}}%
\pgfpathlineto{\pgfqpoint{3.459103in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{3.459110in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.459511in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.460646in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{3.462034in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.461590in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.462189in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.463739in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.462492in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.463746in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{3.464394in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.464887in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{3.465289in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.465366in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{3.465564in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.466832in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{3.467917in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.467494in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.468382in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{3.469833in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.469291in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.469925in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.470347in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.470587in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.471468in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{3.472996in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.472827in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.473004in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{3.474201in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{3.473088in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.474546in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.475589in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.475075in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.476075in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{3.476216in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.477287in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.477618in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{3.478957in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.477964in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.479161in}{5.360726in}}%
\pgfpathlineto{\pgfqpoint{3.480472in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.480641in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.480704in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{3.481071in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.481965in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.482233in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{3.482240in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.482592in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.483776in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{3.485185in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.485058in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{3.485305in}{5.992569in}}%
\pgfpathlineto{\pgfqpoint{3.486355in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{3.485439in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.486820in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.487271in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.487419in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.488370in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{3.489363in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.489215in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{3.489870in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{3.490497in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.490371in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{3.492646in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.491829in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.492963in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{3.494387in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.493118in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.494436in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.495084in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.494619in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.495979in}{5.459971in}}%
\pgfpathlineto{\pgfqpoint{3.497268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.496521in}{6.059143in}}%
\pgfpathlineto{\pgfqpoint{3.497522in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{3.498515in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.497634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.499065in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{3.499487in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.500530in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.500615in}{5.405109in}}%
\pgfpathlineto{\pgfqpoint{3.500734in}{6.392017in}}%
\pgfpathlineto{\pgfqpoint{3.501002in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.502158in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{3.502721in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.503285in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.503687in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{3.503694in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.505229in}{5.770653in}}%
\pgfpathlineto{\pgfqpoint{3.506617in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.505525in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.506780in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{3.507407in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{3.506801in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.508330in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{3.509555in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.509703in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.509872in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{3.511401in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.510929in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.511422in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{3.512465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.511831in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{3.512972in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.514382in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.513684in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.514522in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.515932in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.515347in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{3.516065in}{5.371204in}}%
\pgfpathlineto{\pgfqpoint{3.517136in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.516206in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.517615in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{3.518982in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.518693in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.519165in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.520483in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.520081in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.520715in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{3.521455in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.521004in}{6.192293in}}%
\pgfpathlineto{\pgfqpoint{3.522258in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.523555in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{3.525013in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.524520in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.525358in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.526859in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.526436in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.526908in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.528430in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.526972in}{6.325442in}}%
\pgfpathlineto{\pgfqpoint{3.528451in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.528832in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.528797in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.530001in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.530953in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.530163in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.531544in}{5.449492in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.531988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.533073in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{3.534186in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.534602in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.534792in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.534919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.536145in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{3.536392in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.537181in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.537674in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{3.538512in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.538681in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.539217in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{3.539647in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.539816in}{6.147910in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.541817in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.542127in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.542317in}{5.893324in}}%
\pgfpathlineto{\pgfqpoint{3.543705in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.543515in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.543867in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{3.544290in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.544874in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.545410in}{5.770653in}}%
\pgfpathlineto{\pgfqpoint{3.545586in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.546678in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.546946in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{3.548327in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.547763in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.548482in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{3.549884in}{5.982090in}}%
\pgfpathlineto{\pgfqpoint{3.548658in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.549912in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{3.551208in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.551455in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.552018in}{6.170101in}}%
\pgfpathlineto{\pgfqpoint{3.551483in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.552991in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{3.554435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.554012in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.554506in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.554653in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.555027in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.556048in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.556873in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.557225in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.557584in}{5.304630in}}%
\pgfpathlineto{\pgfqpoint{3.557662in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.558155in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.559120in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.560473in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.559303in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{5.848941in}}%
\pgfpathlineto{\pgfqpoint{3.562150in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.561030in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{3.562199in}{5.526546in}}%
\pgfpathlineto{\pgfqpoint{3.562925in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.562728in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.563735in}{5.437779in}}%
\pgfpathlineto{\pgfqpoint{3.564362in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.565179in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.565264in}{5.804557in}}%
\pgfpathlineto{\pgfqpoint{3.565976in}{6.502975in}}%
\pgfpathlineto{\pgfqpoint{3.565278in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.566807in}{6.170101in}}%
\pgfpathlineto{\pgfqpoint{3.568103in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.567518in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.568357in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{3.568434in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.568928in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.569900in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{3.570435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.571316in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.571443in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.571520in}{6.014760in}}%
\pgfpathlineto{\pgfqpoint{3.571718in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.572986in}{5.659695in}}%
\pgfpathlineto{\pgfqpoint{3.573113in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.573514in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.574515in}{5.516067in}}%
\pgfpathlineto{\pgfqpoint{3.575163in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{3.574761in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.576058in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{3.576868in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.576811in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.577601in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{3.577671in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.579151in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.579919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.579172in}{6.236676in}}%
\pgfpathlineto{\pgfqpoint{3.580701in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.581722in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{3.581180in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.582244in}{5.526546in}}%
\pgfpathlineto{\pgfqpoint{3.583702in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.583646in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.583779in}{5.671408in}}%
\pgfpathlineto{\pgfqpoint{3.584519in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.583864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.585301in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{3.586753in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.586168in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.586844in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.587633in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.588084in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.588394in}{5.815036in}}%
\pgfpathlineto{\pgfqpoint{3.588838in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.589923in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.590881in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.591459in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{3.591924in}{6.214484in}}%
\pgfpathlineto{\pgfqpoint{3.591959in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.593009in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{3.593404in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.593234in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.594552in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.594700in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.594665in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.596095in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.596102in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.597532in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.597497in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.597645in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.598667in}{6.192293in}}%
\pgfpathlineto{\pgfqpoint{3.598497in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.599195in}{5.693600in}}%
\pgfpathlineto{\pgfqpoint{3.600379in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.600435in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.600745in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.601168in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.601731in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.602295in}{5.792844in}}%
\pgfpathlineto{\pgfqpoint{3.602647in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.602774in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.603838in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{3.604169in}{6.525166in}}%
\pgfpathlineto{\pgfqpoint{3.604641in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.605388in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.606705in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.606938in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.607086in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.607854in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.608481in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.609777in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.609883in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.610031in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.611327in}{6.458592in}}%
\pgfpathlineto{\pgfqpoint{3.610651in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.611581in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{3.611708in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.612546in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.613131in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.614610in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.613793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.614681in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{3.616203in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.616076in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.616224in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.616858in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.616710in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.617767in}{5.382918in}}%
\pgfpathlineto{\pgfqpoint{3.618464in}{6.514688in}}%
\pgfpathlineto{\pgfqpoint{3.618197in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.619303in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.620846in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.619782in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.620853in}{5.959898in}}%
\pgfpathlineto{\pgfqpoint{3.621846in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.622177in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.622396in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.622727in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.622832in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.623946in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{3.624185in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.624791in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{3.625489in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{3.625573in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.626707in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.627025in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.627454in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{3.628039in}{5.405109in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.628307in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.629582in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{3.630766in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.629758in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.631111in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.632041in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.631639in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{3.632647in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.633535in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.634190in}{5.826749in}}%
\pgfpathlineto{\pgfqpoint{3.634965in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.635070in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.635733in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{3.636268in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.636557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.637240in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{3.638396in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.637557in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{3.638783in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.639967in}{6.303251in}}%
\pgfpathlineto{\pgfqpoint{3.638833in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.640333in}{6.059143in}}%
\pgfpathlineto{\pgfqpoint{3.640693in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.640453in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.641883in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.642468in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{3.642412in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.643426in}{5.471684in}}%
\pgfpathlineto{\pgfqpoint{3.643680in}{6.125718in}}%
\pgfpathlineto{\pgfqpoint{3.643440in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.644941in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{3.645885in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.646357in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.646484in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.647914in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.646688in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.648027in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{3.648703in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.648323in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.649577in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{3.650570in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.649965in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.651127in}{5.760174in}}%
\pgfpathlineto{\pgfqpoint{3.651684in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.652635in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.652670in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.653276in}{6.492496in}}%
\pgfpathlineto{\pgfqpoint{3.652945in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.654213in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{3.655375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.654974in}{6.292772in}}%
\pgfpathlineto{\pgfqpoint{3.655763in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.656439in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{3.656249in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.657588in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.658863in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.660251in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.660406in}{5.593120in}}%
\pgfpathlineto{\pgfqpoint{3.660751in}{6.248389in}}%
\pgfpathlineto{\pgfqpoint{3.661935in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.663048in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{3.662414in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.663478in}{5.726270in}}%
\pgfpathlineto{\pgfqpoint{3.664873in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.664077in}{6.147910in}}%
\pgfpathlineto{\pgfqpoint{3.665014in}{5.582642in}}%
\pgfpathlineto{\pgfqpoint{3.665753in}{6.359347in}}%
\pgfpathlineto{\pgfqpoint{3.665077in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.666557in}{5.615312in}}%
\pgfpathlineto{\pgfqpoint{3.667945in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.667127in}{6.115239in}}%
\pgfpathlineto{\pgfqpoint{3.668107in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.668755in}{6.369825in}}%
\pgfpathlineto{\pgfqpoint{3.668219in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.669650in}{5.560450in}}%
\pgfpathlineto{\pgfqpoint{3.670298in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{3.670009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.671080in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{3.672369in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.671643in}{6.214484in}}%
\pgfpathlineto{\pgfqpoint{3.672623in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.672862in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{3.672806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.674166in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{3.674173in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{3.675561in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.674652in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.675702in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{3.677174in}{6.625646in}}%
\pgfpathlineto{\pgfqpoint{3.675807in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.677245in}{6.103526in}}%
\pgfpathlineto{\pgfqpoint{3.678358in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.678506in}{6.448113in}}%
\pgfpathlineto{\pgfqpoint{3.678795in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{3.679746in}{6.337155in}}%
\pgfpathlineto{\pgfqpoint{3.679548in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.680338in}{5.715791in}}%
\pgfpathlineto{\pgfqpoint{3.681669in}{6.048665in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.681831in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{3.682923in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.682818in}{6.226197in}}%
\pgfpathlineto{\pgfqpoint{3.683381in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.684149in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.684734in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.684931in}{5.604833in}}%
\pgfpathlineto{\pgfqpoint{3.685974in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.685939in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.686474in}{5.349013in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.686897in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.687834in}{5.548737in}}%
\pgfpathlineto{\pgfqpoint{3.689194in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{3.688264in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.689356in}{5.681887in}}%
\pgfpathlineto{\pgfqpoint{3.690652in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.689560in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{5.338534in}}%
\pgfpathlineto{\pgfqpoint{3.691258in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{3.692026in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.692435in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{3.693541in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.693597in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.693816in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.695337in}{6.314964in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.695359in}{5.859419in}}%
\pgfpathlineto{\pgfqpoint{3.695591in}{6.014760in}}%
\pgfpathlineto{\pgfqpoint{3.695697in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{5.393396in}}%
\pgfpathlineto{\pgfqpoint{3.698311in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.697451in}{6.093048in}}%
\pgfpathlineto{\pgfqpoint{3.698360in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.699607in}{6.159623in}}%
\pgfpathlineto{\pgfqpoint{3.699135in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.699903in}{5.859419in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.700706in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.701453in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.702101in}{6.347634in}}%
\pgfpathlineto{\pgfqpoint{3.701728in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.702996in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.704299in}{6.137431in}}%
\pgfpathlineto{\pgfqpoint{3.704151in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.704553in}{5.637503in}}%
\pgfpathlineto{\pgfqpoint{3.705314in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.705828in}{6.502975in}}%
\pgfpathlineto{\pgfqpoint{3.706082in}{5.937707in}}%
\pgfpathlineto{\pgfqpoint{3.706110in}{6.702699in}}%
\pgfpathlineto{\pgfqpoint{3.706124in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.707618in}{5.737983in}}%
\pgfpathlineto{\pgfqpoint{3.708815in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.707759in}{6.403730in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.710626in}{6.270581in}}%
\pgfpathlineto{\pgfqpoint{3.710154in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.710704in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.712007in}{6.536879in}}%
\pgfpathlineto{\pgfqpoint{3.710915in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.712239in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{3.713740in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.712282in}{6.070856in}}%
\pgfpathlineto{\pgfqpoint{3.713782in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.715297in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.714029in}{5.627025in}}%
\pgfpathlineto{\pgfqpoint{3.715332in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.715494in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.715347in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.716875in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.717101in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.717030in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.718418in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.719137in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.719961in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.720060in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.721511in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.722096in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.721659in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.723033in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.724435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.723540in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.724569in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.724809in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.724738in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.726112in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.726795in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{3.726126in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.727641in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.729142in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.728571in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.729149in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.730142in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.729240in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.730692in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.732157in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.731579in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.733397in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.732340in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.733749in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.735151in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.734369in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.735278in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.736370in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.735398in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.736821in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.736835in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.738315in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.737667in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.738385in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.739118in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.738420in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.739921in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.739928in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.741154in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.741485in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.743007in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.741697in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.743035in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.744557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.743888in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.744564in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.744818in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.744656in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.746100in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.746107in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.747565in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.746206in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.747650in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.749165in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.748855in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.749193in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.749411in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.749461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.752194in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.751969in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.753329in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.752455in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.753815in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.755337in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.753970in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.755365in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.756358in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.755400in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.758373in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.758408in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.758451in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.759994in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.758831in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{3.760036in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.760071in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.761579in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.763080in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.761783in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.763108in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.764045in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.763143in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.764644in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.766074in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.765193in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.766187in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.767666in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.766722in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.767730in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.768624in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.767814in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.769258in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.770520in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.771605in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.772344in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.773803in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.772387in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.773894in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.775092in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.773993in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.775437in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.776945in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.776572in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.776966in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.777678in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.776980in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.778509in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.779918in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.779496in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.780052in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.780975in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.780073in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.781595in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.781602in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.783117in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.782807in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.783138in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.783173in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.783223in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.784688in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.786153in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.786048in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.786231in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.787386in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.786252in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.787760in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.789261in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.788161in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.789296in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.790585in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.789317in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.790832in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.791064in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.792375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.792642in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.793925in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.794848in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.795461in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.796996in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.795594in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.797003in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.797011in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.798532in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.797151in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.798561in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.798842in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.800054in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.800406in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.800188in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.801590in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.803091in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.802097in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.803140in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.803704in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.803196in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.804655in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.806120in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.806134in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.807353in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.806177in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.807677in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.809115in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.808333in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.810334in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.809234in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.810756in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.812327in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.813849in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.812969in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.813870in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.815357in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.815385in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.815716in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.815470in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.816928in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.818358in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.818471in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.818478in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.819866in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.818746in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.820972in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.821578in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.822233in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.823135in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{3.824650in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.823565in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.824685in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.824692in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.825143in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.824756in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{3.826806in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.827778in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.828123in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.829328in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.829737in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.829349in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.830871in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.832393in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.832414in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.833823in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.832456in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.833957in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.835437in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.834006in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.835507in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.835747in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.837050in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.837437in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.838600in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.840108in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.839079in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.840150in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.841517in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.840242in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.841665in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.841714in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.841686in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.843208in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.844701in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.843673in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.844737in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.846033in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.844765in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.846287in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.847689in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.847315in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.847830in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.847837in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.849337in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.848386in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.849387in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.850767in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.849492in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.850930in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.850937in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.851796in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.851085in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.852480in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.853980in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.853755in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.854015in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.855016in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.854051in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.855558in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.856996in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.856869in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.857080in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.857841in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.857122in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.860138in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.860067in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.860159in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.860772in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.860286in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.861702in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.863104in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.863175in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.863245in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.864203in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.863266in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.864781in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.865302in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.866331in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.866620in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.867881in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.869339in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.869220in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.869424in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.870882in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{3.869466in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.870960in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.872334in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.872841in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.874053in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.874483in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.876096in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.877146in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.878646in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.877336in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.878696in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.878963in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.878710in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.880239in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.881760in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.880887in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.881775in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.882768in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.881873in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.883325in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.884853in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.883346in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.884868in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.884875in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.886354in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.885671in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.886361in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.886854in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.886375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.887904in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.889405in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.888813in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.889426in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.890152in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.889729in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.890962in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.892470in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.891314in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.892505in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.892512in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.893998in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.893449in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.895126in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.894097in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.895570in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.895901in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.897120in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.897979in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.898677in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.900100in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.899797in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.900184in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.900868in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.900339in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.901720in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.903136in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.901833in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.903270in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.903277in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.903489in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{3.903334in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.904799in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.906215in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.905729in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.906300in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.907575in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.906377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.907843in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.909280in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.908836in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.909386in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.910844in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.910210in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.910865in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.912359in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.910943in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.912401in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.913867in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.912436in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.913958in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.914395in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.914113in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.915501in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.917037in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.916995in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.917044in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.918446in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.917065in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.918594in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.920081in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.918770in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.920137in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.921631in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.921046in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.921680in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.922575in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.921722in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.923202in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.924681in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.924216in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.924724in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.924999in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.924815in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.926260in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.927725in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.927147in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.927796in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.929310in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.928296in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.929381in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.929853in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.929402in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.930924in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{3.932453in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.931410in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.932467in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.933981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.933911in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.934017in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.934024in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.934531in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.934052in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.935560in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.937053in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.936884in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.937060in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.937208in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.937117in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.938617in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.940111in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.938639in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.940118in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.940125in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.941414in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.940146in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.941675in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.943035in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.942788in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.943211in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.944550in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.943239in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{3.944761in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{3.945656in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.946325in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.946353in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.947882in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.948833in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.949425in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.950757in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.950982in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.952469in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.951377in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.952518in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.952715in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.952603in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.954061in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.954674in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.954075in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.955597in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.956999in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.956083in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.957098in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.957105in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.958021in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.958655in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.959268in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.958669in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.960198in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.961720in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.960564in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.961741in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.962325in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.961839in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.963284in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.963298in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.964827in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.966362in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.965066in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.966370in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.967504in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.966665in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.967905in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.968293in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.969448in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.969632in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.970991in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.972492in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.971858in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.972534in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{3.974014in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.973626in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.974028in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.974775in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.974162in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.975571in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.976261in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.975648in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.977107in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.977114in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.978030in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{3.977142in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.978657in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.980115in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.980165in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{3.980200in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{3.980355in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{3.980284in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.982849in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.983293in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.984793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.984307in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.984836in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{3.986231in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.985716in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{3.986372in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{3.987055in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.986505in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.987900in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{3.989422in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.988246in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.989436in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{3.990500in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{3.989514in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.990972in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{3.992515in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.991184in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{3.992529in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{3.993375in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{3.992543in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.994086in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.995608in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.994558in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{3.995629in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.995636in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{3.997095in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.995686in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.997172in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{3.998532in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.997489in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{3.998722in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{3.999075in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.000251in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.000491in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.001794in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.001801in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.003302in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.001850in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.003351in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.003936in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.004901in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.005726in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.007966in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.006761in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.008008in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.009467in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.008058in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.009551in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.011080in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.011094in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.011101in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.011904in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.011115in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.012644in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.014145in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.013067in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.014180in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.015314in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.014222in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.017252in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.016181in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.017259in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.018788in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.018027in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.018795in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.019478in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.018809in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.020338in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{4.021817in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.021881in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.023318in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.022254in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.023424in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.024621in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.023614in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.024974in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.026503in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.025615in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.026524in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.027827in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.026622in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.028081in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{4.029603in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.028109in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{4.029638in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.030025in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.029659in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.031181in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{4.032667in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.032519in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.032724in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.033027in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.032738in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.034260in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.034267in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.035450in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.034281in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.035810in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.036324in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.035859in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.037360in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.038811in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.037951in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.038924in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.038931in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.040305in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.039332in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.040382in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{4.040523in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.040424in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.041897in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.042911in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.044870in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.044997in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.045004in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.045455in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.046547in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.046850in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.048090in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.049464in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.049154in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.049569in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.050570in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.049612in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.052592in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.051556in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.052655in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.052874in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{4.052669in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.054205in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.055734in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.054910in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.055748in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.057221in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.056552in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.057284in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.058834in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.058419in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.058848in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.058869in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.060391in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.060405in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.060997in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.060419in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.061948in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.063364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.062801in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.063491in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{4.065034in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.064252in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.065041in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.065077in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.066591in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{4.068120in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.067549in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.068141in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.069036in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.068155in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.069698in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{4.071192in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.069797in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.071255in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.072545in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.071319in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.072805in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.072812in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.074236in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.073475in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.074362in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.075525in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.074510in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.075905in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.077413in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.076187in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.077441in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.078928in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.077540in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.080372in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.079252in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.080471in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{4.081669in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.080513in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.082000in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.083500in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.082394in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.083543in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.083810in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.083564in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.085086in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.086438in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.085184in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.086530in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.086558in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.086685in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.088045in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.089496in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.088622in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.089538in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.090525in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{4.089588in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.091081in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.092441in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.092476in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.092631in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.093723in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.092645in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.094181in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.095097in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.094280in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.095703in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.097190in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.096210in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.097239in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.098571in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.097303in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.098782in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.100212in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.099310in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.100318in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.100346in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.101861in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.103242in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.103404in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.104799in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.104947in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.106476in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.105658in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.106490in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.106497in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.108026in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.107786in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.108033in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.108082in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.109583in}{5.294151in}}%
\pgfpathlineto{\pgfqpoint{4.111140in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.111323in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.112690in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.114190in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.113204in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.114740in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.114247in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.115755in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.117171in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.116579in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.117276in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.118594in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.117382in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.118812in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.119453in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.120362in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.120729in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.121912in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.123448in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.123406in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.123455in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.123963in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.123653in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.124991in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.126506in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.125365in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.126534in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.127330in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.126548in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.128084in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.129592in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.128366in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.129634in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.131142in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.130550in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.131163in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.131642in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.131283in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.132706in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.133340in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.132833in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.134235in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{4.135707in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.135263in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.135771in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.137011in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.135827in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.137278in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.138814in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.138483in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.138821in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.139815in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.138878in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.140364in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.141844in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.141907in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.142492in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.141943in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.143457in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.144796in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.145000in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.146487in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.146543in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.146600in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{4.146663in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.148072in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.149509in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.149390in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.149566in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{4.150087in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.151095in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.152321in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.152638in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.153983in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.154181in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.155519in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.154251in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.155716in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.155829in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.157266in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.157605in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.158809in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{4.160310in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.158922in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.160352in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.161275in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.160381in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.161874in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.163347in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.162572in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.163417in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.163424in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.164932in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.163910in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{4.164953in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.166383in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.164974in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.166482in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.167877in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.167511in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.167990in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{4.167997in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.168018in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.169526in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.170970in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.170068in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.171026in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{4.172428in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.171125in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.172548in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.173957in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.172703in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.174098in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.174662in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{4.174147in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.175627in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.177163in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.176346in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.177170in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.178269in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.177198in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.178713in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.180178in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.178727in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.180249in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.181616in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.180362in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.181792in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.181813in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.182017in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.183335in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{4.184864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.183849in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.184878in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.186005in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.184969in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.186421in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.187879in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.186562in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.187957in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.188126in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.188161in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.189492in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{4.190958in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.189570in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.192205in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.191071in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.192571in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.192684in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.192614in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.194121in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{4.195601in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.195439in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.195671in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.197214in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.195721in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.197228in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.198778in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.197975in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.198785in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.200187in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.198990in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.200321in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.200427in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.201871in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.203393in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.203421in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.204619in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.204964in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.206099in}{5.138810in}}%
\pgfpathlineto{\pgfqpoint{4.205140in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.206507in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.207973in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.207684in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.208008in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{4.208762in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.208029in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.209530in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.210953in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.210460in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.211777in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.211052in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.212510in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.214011in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.214053in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.214525in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.214095in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.216935in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.216589in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.217118in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.217160in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.218668in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.220204in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.220218in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.220436in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.220246in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.221761in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.223283in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.222782in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.223304in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.223332in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.224854in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.226270in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.224896in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.226411in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.227883in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.226460in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.227961in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.229497in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.228792in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.229511in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.230180in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.229539in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.231054in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.232568in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.232406in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.232590in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.233731in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.232723in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.234126in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.235654in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.235225in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.235676in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.236331in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.237226in}{5.104906in}}%
\pgfpathlineto{\pgfqpoint{4.238712in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.238564in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.238768in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.239304in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.238888in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.240304in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.240748in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.241812in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.242869in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.243355in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.244046in}{5.149289in}}%
\pgfpathlineto{\pgfqpoint{4.244912in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.246237in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{4.244926in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.247963in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.247202in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.247970in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.248970in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.247984in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.249513in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{4.251006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.250499in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.251063in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.251232in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.251126in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.252606in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.254149in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.253479in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.254156in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.255551in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.254205in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.255699in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.256988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.256150in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.257164in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.257242in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{4.257206in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.258700in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.260229in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.259588in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.260243in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.261589in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.260292in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.261779in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.263244in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.263061in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.263308in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.263731in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.263385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.264851in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.266380in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.265753in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.266387in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.267126in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.266422in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.267901in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{4.269430in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.268585in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.269437in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.270071in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.269543in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.270980in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.272404in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.271255in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.272509in}{5.094427in}}%
\pgfpathlineto{\pgfqpoint{4.273883in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.272601in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.274045in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.274158in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.275588in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.276581in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.277131in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.277962in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.278688in}{5.072236in}}%
\pgfpathlineto{\pgfqpoint{4.278935in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.278702in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.280231in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.280344in}{5.171480in}}%
\pgfpathlineto{\pgfqpoint{4.281781in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.282049in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.281887in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.283324in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.284797in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.283387in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.284867in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.285515in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.284909in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.286410in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.286417in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.287206in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.286466in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.287932in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.289376in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.288460in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.289475in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.291004in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.289489in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.291074in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.292603in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.291786in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.292624in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.294047in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.292666in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.294167in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.295597in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.295576in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.295703in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.295809in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.295865in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.297239in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.298528in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.297253in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.298789in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.300254in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.298831in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.300332in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.301480in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.300353in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.301875in}{5.116619in}}%
\pgfpathlineto{\pgfqpoint{4.303319in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.302452in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.303411in}{5.082714in}}%
\pgfpathlineto{\pgfqpoint{4.304763in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.303460in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.304954in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.306405in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.306447in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.306497in}{5.127097in}}%
\pgfpathlineto{\pgfqpoint{4.307321in}{5.215863in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.309385in}{5.205385in}}%
\pgfpathlineto{\pgfqpoint{4.309632in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.309639in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.311090in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.310111in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{4.311111in}{5.016139in}}%
\pgfpathlineto{\pgfqpoint{4.311548in}{5.238055in}}%
\pgfpathlineto{\pgfqpoint{4.311217in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.312654in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{4.314169in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.312845in}{5.260247in}}%
\pgfpathlineto{\pgfqpoint{4.314197in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.315726in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.314338in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.315733in}{5.038331in}}%
\pgfpathlineto{\pgfqpoint{4.316410in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{4.315782in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.317276in}{5.050044in}}%
\pgfpathlineto{\pgfqpoint{4.318699in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.318819in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.320383in}{5.271960in}}%
\pgfpathlineto{\pgfqpoint{4.320390in}{5.183193in}}%
\pgfpathlineto{\pgfqpoint{4.321891in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.320573in}{5.227577in}}%
\pgfpathlineto{\pgfqpoint{4.321940in}{5.005661in}}%
\pgfpathlineto{\pgfqpoint{4.323427in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.322927in}{5.282438in}}%
\pgfpathlineto{\pgfqpoint{4.323476in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{4.323828in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{4.323786in}{4.983469in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{5.027852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.831364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.213636in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.213636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505683in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505683in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210230in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210230in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914777in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914777in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619324in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619324in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323871in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323871in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.260168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=1.211942in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.823828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=1.775603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.387488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=2.339263in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.951148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=2.902923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.514808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=3.466583in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.078469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=4.030243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.125000in}}{\pgfqpoint{3.875000in}{3.088636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{0.802693in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{0.802700in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{0.804180in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.804793in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{0.804349in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.805772in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.806533in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{0.807315in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.808851in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.807717in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{0.808858in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.810345in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{0.809154in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.810394in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.811902in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.811930in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.812733in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{0.812141in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.813473in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{0.814981in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.814375in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.815016in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{0.815868in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.815044in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.817919in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.817172in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{0.818109in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.819645in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.818680in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{0.819652in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.820215in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{0.819694in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.821195in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.822393in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{0.821209in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.822745in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.823365in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{0.824288in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{0.825521in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.824330in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.825824in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.827275in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.827360in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.827367in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.828839in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.828254in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.828888in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{0.828945in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.830417in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.831855in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.831939in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.831960in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.832806in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{0.831996in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.833503in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.833510in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.834067in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.835039in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.835328in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.836596in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.838083in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.837794in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{0.838132in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{0.838139in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{0.838160in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.839668in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.841042in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{0.841211in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.841218in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.842599in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.841288in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.842761in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.842810in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.842775in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.844297in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.845833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.844959in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.845840in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.846622in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.847355in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.847404in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.848898in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.850398in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.849412in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.850441in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.850899in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.850518in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.851991in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.853470in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.852646in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.853477in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{0.854703in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.853548in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.855091in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.856563in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.856605in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.858092in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.859593in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.859297in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.859628in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.860241in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{0.859663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.861178in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{0.862087in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.862742in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.863383in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.864285in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.864292in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.864912in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.865863in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.867392in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.866659in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.867413in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.868322in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.867434in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.868956in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.870245in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.868977in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.870492in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.871979in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.872035in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.872225in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.873578in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{0.875121in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.874917in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.875128in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.875924in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.875269in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.876671in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{0.878207in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.877530in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.878214in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.878221in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.879651in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.878235in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.879764in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.879771in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.881314in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{0.882765in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.881525in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.882857in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.882934in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.885900in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.885964in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.887394in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.886675in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.887408in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{0.887859in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.887486in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.888944in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.890466in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.890487in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.891572in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.890572in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.892037in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.893573in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.892432in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.893587in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.894334in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.895130in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.896666in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.896018in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.896673in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.896948in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.896863in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.898209in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.898765in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.899759in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.900611in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.901316in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.903359in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{0.904423in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.904437in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.905966in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.905508in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.905987in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.906001in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.907354in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.906057in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.907544in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.909038in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.909087in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.910038in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.909108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.910623in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.910630in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.912215in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.913631in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{0.913758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.915301in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.916302in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{0.916858in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.918225in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.918415in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.919803in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{0.919958in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.920141in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.921487in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{0.922826in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.922037in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{0.923030in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{0.924157in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{0.923051in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.924573in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{0.925996in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{0.926067in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{0.926419in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{0.926137in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.927610in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{0.929026in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{0.929124in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{0.929202in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.930660in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{0.931196in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{0.932210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.933626in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.933753in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.935275in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.933803in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.936853in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.937135in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.938417in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{0.939855in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.939094in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{0.939953in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.939960in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.939967in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.941475in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.942102in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.941792in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.944519in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.943546in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.945054in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.944547in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{0.947562in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.946858in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.947612in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.948380in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.947647in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.949155in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.950641in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.949789in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.950655in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.952114in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.952198in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{0.953741in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.952945in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{0.953748in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.954516in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.953783in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.955305in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.956855in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.956905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.958391in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{0.959913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.959533in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.959934in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{0.961329in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.961625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.964415in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.964549in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{0.964556in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.966064in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.964591in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{0.966106in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{0.967466in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.967649in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{0.970664in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.969382in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.970742in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.970876in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.970791in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.972285in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.973800in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.972806in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.973807in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{0.973814in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.973828in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.975343in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.976886in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.976357in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.976893in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.976935in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{0.976914in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.978421in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{0.979873in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.979471in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.979950in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{0.981106in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.979986in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.982219in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.983029in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.983036in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.983558in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.983064in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.984579in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{0.986094in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.984953in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{0.986129in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.986644in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.986150in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.987693in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{0.989229in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.988891in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.989236in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.989356in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.989257in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.990779in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.992287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.992322in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{0.992364in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.993872in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{0.995415in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.995486in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.996951in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{0.998297in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.998057in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.999206in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{0.998494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.999967in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.001495in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.001312in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.001502in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.002806in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.001524in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.003038in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.003130in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.004567in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.005990in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.006124in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.007639in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.009154in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.007766in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.009168in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.009358in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.009196in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.010697in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.012212in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.012254in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.012310in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.013790in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.015255in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.014544in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.015333in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.016037in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.015368in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.016862in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.016869in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.016932in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.016904in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.018419in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.019905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.019947in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.020786in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.020004in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.021497in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.022949in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.022512in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.023033in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.023040in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.024534in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.024583in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.026077in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.024661in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.026126in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.026260in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.027655in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.030410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.029952in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.030748in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.031770in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.030798in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.032291in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.032326in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.033848in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.035363in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.035095in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.035370in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.036441in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.035786in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.036906in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.038435in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.038456in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.038717in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.040006in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.041464in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.040119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.041542in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.043071in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.041577in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.043691in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.043148in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.044635in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.045494in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.044677in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.046178in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.047777in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.049278in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.049778in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.050800in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.052237in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.050828in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.052336in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.053886in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.055351in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.054372in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.055443in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.055499in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.056986in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.058500in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.058528in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.058979in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.058550in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.060064in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.061523in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.060417in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.061558in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.061868in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.064440in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.064017in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.064651in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.065912in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.064672in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.066201in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.067131in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.067751in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.067948in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.069294in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.070830in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.070837in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.071436in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.072380in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.072429in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.073902in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.074923in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.075445in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.076959in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.078516in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.079306in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.080066in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.081560in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.081609in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.081694in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.083152in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.084266in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.084695in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.086238in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.087774in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.087788in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.089268in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.089331in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.090712in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.090874in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.092410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.092417in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.093685in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.093967in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.095355in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.095524in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.096919in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.097074in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.097152in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.100139in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.099279in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.100146in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.101048in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.100160in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.101696in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.101844in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.103232in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.104634in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.104183in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.104775in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.104986in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.106311in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.107558in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.109383in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.108699in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.109411in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.110468in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.109481in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.110947in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.112447in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.112469in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.113990in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.115442in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.114322in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.115547in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.116745in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.115681in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.117090in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.118619in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.118197in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.118633in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.118683in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.120176in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.121663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.121339in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.121684in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.123142in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.121712in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.123234in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.124735in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.124256in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.124777in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.124798in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.126313in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.127144in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.126327in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.127877in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.130907in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.129533in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.132457in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.132125in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.132485in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.132999in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.132527in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.134028in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.134394in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.135571in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.136740in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.137114in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.137121in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.137882in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.137149in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.138657in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.140073in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.140115in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.140171in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.141186in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.140340in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.141700in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.143187in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.142285in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.143504in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.144786in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.145949in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.145061in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{1.146322in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.146463in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{1.146414in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.147858in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.149274in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.148422in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.149401in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.150782in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.150951in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.152487in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.152501in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.152508in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.153649in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.152522in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.154058in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.155509in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.154114in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.155601in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.156792in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.155678in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.157137in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.158426in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.158666in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.159870in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.159250in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.160202in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.161153in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{1.161745in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.163245in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{1.161836in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.163288in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.163295in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.163414in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.163619in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.164823in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.166049in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.166373in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.167931in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.169361in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.169481in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.170890in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.169924in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.170932in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.171009in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.172468in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.172637in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.174011in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.175265in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.174046in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.175547in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.175582in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.177541in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.178611in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.179964in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.180035in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.180140in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.180767in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.181676in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.183099in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.183219in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.183832in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.183564in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.184755in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.184762in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.186150in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.185354in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.186291in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.187834in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.186312in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.187841in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.189363in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.189391in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.190934in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.192470in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.191026in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.192921in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.192639in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.194027in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.195387in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.195577in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.195929in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.195591in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.198656in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.197197in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.198663in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.200142in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.199987in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.201523in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.200340in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.201756in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.201854in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.201812in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.203292in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.204046in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{1.204835in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.204990in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.207906in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.206497in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{1.207921in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.207928in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.209027in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.209478in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.210936in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.212916in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{1.214121in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.214579in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.215664in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.215706in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.218651in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.218524in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.218742in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.218841in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.220285in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.221476in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.220426in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.221828in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.223364in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.222237in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.223414in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.224914in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.224921in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.225894in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.225323in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.226464in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.226471in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.227232in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{1.226845in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.227979in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.229515in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.228613in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.229522in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.231065in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.232375in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.232094in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.232594in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.233143in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.233157in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.234137in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.235574in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.234489in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.235680in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.235715in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.235736in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.237223in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.238674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.237364in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{1.239188in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.240287in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.241837in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.242056in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{1.243387in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.244726in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.243550in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.244937in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.246185in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.246438in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.246445in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{1.246459in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.247953in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.247960in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.249165in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.249503in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.250052in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.249658in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.251060in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.252547in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.252265in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.252603in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.254139in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.254230in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.254252in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.255661in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.256161in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{1.257211in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.258796in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.260015in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{1.260346in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.261889in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.262953in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.261973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.263432in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.264911in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.264291in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.264968in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.265419in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.265003in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.268025in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.267539in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{1.268047in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.268885in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.268117in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.269583in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.270830in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.269604in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.272006in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{1.270999in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.274000in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.274993in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.275543in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.276994in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.276776in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.277065in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.277079in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.277142in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.280045in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.279714in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.280151in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.281701in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.280489in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.281708in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.282898in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.281990in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.283286in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.284758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.283568in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.284829in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.284836in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.285033in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.287908in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.289120in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.289451in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.290839in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.289909in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.290958in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.292480in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.293868in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.292734in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{1.294066in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.295580in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.297060in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.296221in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.298441in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.298455in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.299709in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.298687in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.301576in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.300928in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.301632in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.302421in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.303168in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.303182in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.304711in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.304739in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.306275in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.304782in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.306296in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.307600in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.306346in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.308840in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.309361in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.310312in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.310904in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.312377in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.311010in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.312532in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.314025in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.315575in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.317069in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.315914in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.317090in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.317097in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.317231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.318626in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.320000in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.319669in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.320141in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.320401in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.320162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.323015in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.323170in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.323213in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.324720in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.326221in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.325517in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.326263in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.326270in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.327369in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.326531in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.327757in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.329208in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.329300in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.330674in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.329561in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.330843in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.332146in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.332005in}{1.831918in}}%
\pgfpathlineto{\pgfqpoint{1.332379in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.332463in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.332590in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.333915in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.335429in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.334352in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.335451in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.336120in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.335542in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.338466in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.337663in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.338473in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.338515in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.340016in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.341489in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.341115in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.341566in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.342926in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.342433in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.343109in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.344236in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.343299in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.346160in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.344786in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.346209in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.346251in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.346385in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.347745in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.349274in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.348287in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.349295in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.349830in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.350838in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.352240in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.351965in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.352388in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.353783in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.353931in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.356559in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.355516in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.357017in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.358510in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.357066in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.358553in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.359891in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.358665in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.360096in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.361519in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.360363in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.361617in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.361850in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.361787in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.363189in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.363217in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.364689in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.364872in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.366246in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.367789in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.368635in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.367902in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.369332in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.370086in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.370882in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.372432in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.373010in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.373975in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.374567in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.375518in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.377019in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.376892in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.377047in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.377054in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.378590in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.377470in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.378597in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.380055in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.379351in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.380140in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.380957in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.380210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.381676in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.382063in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.383219in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.383557in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.384762in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.384811in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.386305in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.387805in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.387256in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.387848in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.388848in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.387883in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.389384in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.389405in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.390920in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.392181in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.392470in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.393400in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.394020in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.395083in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.394069in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.395556in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.396979in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.395591in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.397098in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.398416in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.397134in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.398627in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.398641in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.399022in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.400184in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.401720in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.401727in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.401798in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.403263in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.404729in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.403848in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.404771in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.406272in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.404877in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.406314in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.407822in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.406462in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.409365in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.409393in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.410865in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.410915in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.411267in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.413381in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.414008in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.414754in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.414043in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.415882in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.417101in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.418242in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.418658in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.420179in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.421532in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.420588in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.421708in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.422758in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.421751in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.423244in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.424252in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.424752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.425548in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.426295in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.426999in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.426351in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.429374in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.428845in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.429395in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.430374in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.429472in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.430938in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.432178in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.430980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.432481in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.434010in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.432840in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.434024in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.435567in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.434890in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.435581in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.436926in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.435623in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.437117in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.438462in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.438568in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.438660in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.439674in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.440210in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.441668in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.440337in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.443176in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.443479in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.443408in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.444803in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.446318in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.445515in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.446339in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.447798in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.446396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.447875in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.449411in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.448305in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.449418in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.450313in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.449453in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.450954in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.452490in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.451053in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.452497in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.453230in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.452532in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.454047in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.454054in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.455590in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.456576in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.457126in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.457140in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.459134in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.460198in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.460959in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.463291in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.462241in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.463298in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.464150in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.463326in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.464841in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.464848in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.465616in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.464862in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.466384in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.467891in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.467215in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.467912in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.468666in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.467969in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.469420in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.470928in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.470702in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.470956in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.471773in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.470998in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.472492in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.473732in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.472506in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.474035in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.475451in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.475958in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.475648in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.477121in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.478551in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.478593in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.478657in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.478713in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.480200in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.481665in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.481496in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.481743in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.482215in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.481792in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.483300in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.483377in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.484843in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.485435in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.486400in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.487893in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.487020in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.487915in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.489387in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.488055in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.489443in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.489465in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.490986in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.492529in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.494002in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.492973in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.494079in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.495566in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.495615in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.496764in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.495636in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.497158in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.497468in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.498708in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.499110in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.500258in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.501731in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.500582in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.501886in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.503358in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.504887in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.504901in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.504915in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.506444in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.507846in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.507001in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.507917in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.508065in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.507938in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.509453in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.509460in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.509678in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.509509in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.511003in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.512151in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.512553in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.513919in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.515653in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.515406in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.515660in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.516822in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.515674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.517203in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.518612in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.517329in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.518696in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.520042in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.520232in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.521726in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.521712in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.521768in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.522001in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.521796in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.523311in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.524840in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.523529in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.524868in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.525756in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.526418in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.527968in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.529490in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.529518in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.529574in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.531082in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.532597in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.531378in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.532625in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.534154in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.532696in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.534161in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.535331in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.534210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.535697in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.536394in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.537240in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.537987in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.538790in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.538797in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.538881in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.540347in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.541650in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.540410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.541883in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.543419in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.542299in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.543433in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.543440in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.543891in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.543461in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.544976in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.546469in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.546166in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.546505in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.547773in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.548048in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.549541in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.549591in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.550119in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.551782in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.552684in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.553416in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.554234in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.554241in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.555741in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.554255in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.555784in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.555791in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.557115in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.555812in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.557341in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.557622in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.559264in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.559003in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.561385in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.561955in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.561977in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.563505in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.564900in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.564978in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.565048in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.566457in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.565069in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.568085in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.568092in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.568191in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.569635in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.569642in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.570347in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.572693in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.572728in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.574243in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.573799in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.574257in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.575694in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.574271in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.575807in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.577357in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.576067in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.577364in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.578794in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.578724in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.578801in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.579365in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.579076in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.580344in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.581873in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.580894in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.581894in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.582225in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.583409in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.583416in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.584952in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.586079in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.584980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.586488in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.587995in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.586819in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.589285in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.588087in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.589567in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.591025in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.590666in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.591110in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.591145in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.592645in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.594146in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.593604in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.594153in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.595520in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.594470in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.595703in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.597232in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.595717in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.597246in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.598712in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.597310in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.598789in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.600283in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.598895in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.600339in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.601685in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.600353in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.601875in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.601974in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.603418in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.604743in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.603439in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.604954in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.606384in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.605384in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.606462in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.606624in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.606497in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.607998in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.609576in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.611105in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.612655in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.612662in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.614205in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.614296in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.615719in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.617220in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.616473in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.617255in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.618326in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.617290in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.618798in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.618805in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.619827in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.619954in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.620313in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.620320in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.620905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.622997in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.623392in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.624237in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.624956in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.625026in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.626640in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.628035in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.628831in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.631107in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.629824in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.631121in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.632340in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.631276in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.632678in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.634186in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.633396in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{1.634214in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.634911in}{1.831918in}}%
\pgfpathlineto{\pgfqpoint{1.634968in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.635750in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.637194in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.635996in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.637278in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{2.330577in}}%
\pgfpathlineto{\pgfqpoint{1.637335in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.638836in}{1.886750in}}%
\pgfpathlineto{\pgfqpoint{1.639484in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.640047in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.641809in}{2.596873in}}%
\pgfpathlineto{\pgfqpoint{1.641020in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.641921in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{1.642866in}{3.373570in}}%
\pgfpathlineto{\pgfqpoint{1.643295in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.643464in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{1.644507in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.645000in}{1.965066in}}%
\pgfpathlineto{\pgfqpoint{1.645014in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.645599in}{2.320128in}}%
\pgfpathlineto{\pgfqpoint{1.645494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.646557in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.647438in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.647819in}{2.996317in}}%
\pgfpathlineto{\pgfqpoint{1.648037in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.649376in}{3.795206in}}%
\pgfpathlineto{\pgfqpoint{1.648220in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.649580in}{2.808337in}}%
\pgfpathlineto{\pgfqpoint{1.650432in}{3.795206in}}%
\pgfpathlineto{\pgfqpoint{1.649897in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.651123in}{3.351379in}}%
\pgfpathlineto{\pgfqpoint{1.651320in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.651834in}{3.740374in}}%
\pgfpathlineto{\pgfqpoint{1.652673in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.653962in}{3.639867in}}%
\pgfpathlineto{\pgfqpoint{1.652877in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{3.340929in}}%
\pgfpathlineto{\pgfqpoint{1.654941in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.655019in}{3.639867in}}%
\pgfpathlineto{\pgfqpoint{1.655773in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{1.656076in}{3.551101in}}%
\pgfpathlineto{\pgfqpoint{1.656639in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.657316in}{2.463725in}}%
\pgfpathlineto{\pgfqpoint{1.658267in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.657703in}{3.363121in}}%
\pgfpathlineto{\pgfqpoint{1.658866in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{1.660226in}{3.496269in}}%
\pgfpathlineto{\pgfqpoint{1.660148in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.660409in}{2.897103in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.661670in}{3.351379in}}%
\pgfpathlineto{\pgfqpoint{1.661938in}{2.397151in}}%
\pgfpathlineto{\pgfqpoint{1.663438in}{3.474077in}}%
\pgfpathlineto{\pgfqpoint{1.662212in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{2.352768in}}%
\pgfpathlineto{\pgfqpoint{1.663748in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.664650in}{3.528910in}}%
\pgfpathlineto{\pgfqpoint{1.665009in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{1.665045in}{3.229973in}}%
\pgfpathlineto{\pgfqpoint{1.666087in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.666552in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{1.666651in}{2.985868in}}%
\pgfpathlineto{\pgfqpoint{1.667327in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.668095in}{2.330577in}}%
\pgfpathlineto{\pgfqpoint{1.669568in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.669307in}{3.185590in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.671097in}{3.728632in}}%
\pgfpathlineto{\pgfqpoint{1.669709in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{3.573292in}}%
\pgfpathlineto{\pgfqpoint{1.671949in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.672745in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{3.706441in}}%
\pgfpathlineto{\pgfqpoint{1.673788in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.674295in}{1.987257in}}%
\pgfpathlineto{\pgfqpoint{1.675796in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.674401in}{2.996317in}}%
\pgfpathlineto{\pgfqpoint{1.675852in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.677388in}{3.407503in}}%
\pgfpathlineto{\pgfqpoint{1.675895in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.677395in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{1.678804in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.678058in}{3.351379in}}%
\pgfpathlineto{\pgfqpoint{1.678938in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.680242in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{1.679164in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{2.153046in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.680841in}{3.052442in}}%
\pgfpathlineto{\pgfqpoint{1.682052in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.683102in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.683271in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{1.683314in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{1.684293in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.684835in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.685674in}{2.796595in}}%
\pgfpathlineto{\pgfqpoint{1.684955in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.686364in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{1.686463in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.687160in}{3.119016in}}%
\pgfpathlineto{\pgfqpoint{1.687907in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.689175in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{1.688570in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.689450in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{1.690401in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.690824in}{3.252164in}}%
\pgfpathlineto{\pgfqpoint{1.691000in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{2.985868in}}%
\pgfpathlineto{\pgfqpoint{1.691867in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{1.693952in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.693713in}{3.052442in}}%
\pgfpathlineto{\pgfqpoint{1.694086in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{1.694100in}{3.129466in}}%
\pgfpathlineto{\pgfqpoint{1.694389in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.695601in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{1.696362in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.696143in}{3.141207in}}%
\pgfpathlineto{\pgfqpoint{1.697144in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{2.919294in}}%
\pgfpathlineto{\pgfqpoint{1.697968in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.698687in}{2.108664in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.699307in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{1.700216in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.701737in}{3.052442in}}%
\pgfpathlineto{\pgfqpoint{1.700490in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{2.863169in}}%
\pgfpathlineto{\pgfqpoint{1.702576in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{3.595484in}}%
\pgfpathlineto{\pgfqpoint{1.703295in}{3.008059in}}%
\pgfpathlineto{\pgfqpoint{1.704126in}{3.895713in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.704774in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{1.704950in}{3.585034in}}%
\pgfpathlineto{\pgfqpoint{1.706317in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.706395in}{2.707830in}}%
\pgfpathlineto{\pgfqpoint{1.707860in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{3.684249in}}%
\pgfpathlineto{\pgfqpoint{1.709368in}{2.064281in}}%
\pgfpathlineto{\pgfqpoint{1.710594in}{3.762565in}}%
\pgfpathlineto{\pgfqpoint{1.709917in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.710911in}{2.897103in}}%
\pgfpathlineto{\pgfqpoint{1.711601in}{3.806948in}}%
\pgfpathlineto{\pgfqpoint{1.711890in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.712411in}{2.929743in}}%
\pgfpathlineto{\pgfqpoint{1.713863in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.713208in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.713954in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.715103in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.715504in}{3.851330in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.715596in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.717054in}{2.397151in}}%
\pgfpathlineto{\pgfqpoint{1.718055in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.717667in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{2.441534in}}%
\pgfpathlineto{\pgfqpoint{1.719957in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.718611in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.720112in}{2.641256in}}%
\pgfpathlineto{\pgfqpoint{1.721408in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.720154in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{3.252164in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.723198in}{1.987257in}}%
\pgfpathlineto{\pgfqpoint{1.724579in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.724072in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.724741in}{2.974126in}}%
\pgfpathlineto{\pgfqpoint{1.724769in}{4.051052in}}%
\pgfpathlineto{\pgfqpoint{1.725946in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.726270in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{1.727679in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{3.873522in}}%
\pgfpathlineto{\pgfqpoint{1.727820in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.727947in}{3.806948in}}%
\pgfpathlineto{\pgfqpoint{1.728792in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.729363in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.729891in}{3.695991in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.730913in}{3.196040in}}%
\pgfpathlineto{\pgfqpoint{1.731800in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.732308in}{3.873522in}}%
\pgfpathlineto{\pgfqpoint{1.732463in}{2.098214in}}%
\pgfpathlineto{\pgfqpoint{1.733914in}{4.006670in}}%
\pgfpathlineto{\pgfqpoint{1.732963in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.734013in}{3.207781in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.735084in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.735556in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.737007in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.737099in}{3.940096in}}%
\pgfpathlineto{\pgfqpoint{1.737853in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.738022in}{4.051052in}}%
\pgfpathlineto{\pgfqpoint{1.738642in}{3.240422in}}%
\pgfpathlineto{\pgfqpoint{1.739684in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.739283in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.739924in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{1.739952in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.740008in}{3.940096in}}%
\pgfpathlineto{\pgfqpoint{1.741460in}{3.351379in}}%
\pgfpathlineto{\pgfqpoint{1.742735in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.741664in}{3.695991in}}%
\pgfpathlineto{\pgfqpoint{1.743010in}{1.942875in}}%
\pgfpathlineto{\pgfqpoint{1.743869in}{3.518460in}}%
\pgfpathlineto{\pgfqpoint{1.743172in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.744539in}{2.730021in}}%
\pgfpathlineto{\pgfqpoint{1.745532in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{3.385312in}}%
\pgfpathlineto{\pgfqpoint{1.746082in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.747399in}{3.562843in}}%
\pgfpathlineto{\pgfqpoint{1.747230in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.747632in}{3.008059in}}%
\pgfpathlineto{\pgfqpoint{1.748808in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{3.385312in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{1.750422in}{3.340929in}}%
\pgfpathlineto{\pgfqpoint{1.750295in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{1.750760in}{3.506718in}}%
\pgfpathlineto{\pgfqpoint{1.752261in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.753120in}{3.008059in}}%
\pgfpathlineto{\pgfqpoint{1.753811in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{1.754825in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.754057in}{3.196040in}}%
\pgfpathlineto{\pgfqpoint{1.755353in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.756875in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{1.756269in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.756896in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{1.757883in}{3.429695in}}%
\pgfpathlineto{\pgfqpoint{1.756911in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.758461in}{2.241812in}}%
\pgfpathlineto{\pgfqpoint{1.759778in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.758679in}{3.129466in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{3.795206in}}%
\pgfpathlineto{\pgfqpoint{1.760187in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.761546in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{1.762892in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{3.595484in}}%
\pgfpathlineto{\pgfqpoint{1.763082in}{2.364510in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{3.595484in}}%
\pgfpathlineto{\pgfqpoint{1.764167in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.764625in}{2.874911in}}%
\pgfpathlineto{\pgfqpoint{1.765605in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.764780in}{3.595484in}}%
\pgfpathlineto{\pgfqpoint{1.766161in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{3.639867in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.767697in}{2.730021in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.767894in}{3.740374in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.770297in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.770790in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{1.771833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{3.662058in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{1.773080in}{3.629417in}}%
\pgfpathlineto{\pgfqpoint{1.773164in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.773883in}{2.774404in}}%
\pgfpathlineto{\pgfqpoint{1.775313in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.774045in}{3.340929in}}%
\pgfpathlineto{\pgfqpoint{1.775426in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.776899in}{3.417953in}}%
\pgfpathlineto{\pgfqpoint{1.775976in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.776976in}{2.897103in}}%
\pgfpathlineto{\pgfqpoint{1.778491in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.778160in}{3.673800in}}%
\pgfpathlineto{\pgfqpoint{1.778519in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{1.778780in}{3.617675in}}%
\pgfpathlineto{\pgfqpoint{1.779527in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.780062in}{3.395762in}}%
\pgfpathlineto{\pgfqpoint{1.781542in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.781612in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.781689in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{1.781704in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.783155in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{1.784444in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{1.783789in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.784677in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{1.785529in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.785607in}{3.773015in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.786480in}{3.617675in}}%
\pgfpathlineto{\pgfqpoint{1.786494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.787763in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.788911in}{2.863169in}}%
\pgfpathlineto{\pgfqpoint{1.789249in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{1.790701in}{3.417953in}}%
\pgfpathlineto{\pgfqpoint{1.790348in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.790792in}{3.218231in}}%
\pgfpathlineto{\pgfqpoint{1.792229in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.790863in}{3.407503in}}%
\pgfpathlineto{\pgfqpoint{1.792349in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.793159in}{2.364510in}}%
\pgfpathlineto{\pgfqpoint{1.792596in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.793892in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{1.794935in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.794259in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.795682in}{2.120405in}}%
\pgfpathlineto{\pgfqpoint{1.795851in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.796985in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.798331in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.798387in}{3.030251in}}%
\pgfpathlineto{\pgfqpoint{1.798451in}{2.485917in}}%
\pgfpathlineto{\pgfqpoint{1.798592in}{3.129466in}}%
\pgfpathlineto{\pgfqpoint{1.798972in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.799951in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.802903in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.801586in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.803037in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.803685in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.803051in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.804559in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.805989in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.805862in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.806102in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.807363in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.807560in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.807596in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.808434in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{1.807638in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.809139in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.809582in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.809526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.810675in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.811414in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.810738in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.812210in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.813246in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.813697in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.815134in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{1.813718in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.815247in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.815268in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{1.816797in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.817311in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{1.817001in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.819143in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.819601in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{1.819827in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.819855in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{1.820256in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.821355in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.821553in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{1.822116in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.822814in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.824343in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.824350in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.824420in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.824441in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.825886in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.827288in}{1.942875in}}%
\pgfpathlineto{\pgfqpoint{1.827499in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.828873in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.827858in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{1.829042in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.830486in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.829902in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.830585in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.832107in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.831240in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.832128in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.833530in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.832177in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.833664in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.835136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.834685in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.835207in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.836031in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.835418in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.836750in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.837257in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.838293in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.839617in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.839836in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.841343in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.839899in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.841386in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.842851in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.842323in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{1.842929in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.844387in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.844436in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.845944in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.845176in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.845958in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.846628in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.846085in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.847473in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.848981in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.848664in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{1.848995in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.850545in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{1.849058in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.850552in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.851411in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.852243in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{1.852158in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.853645in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.855033in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.854899in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.855167in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.855174in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.856703in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.858189in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.857717in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{1.858246in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.859028in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.858281in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.861268in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.861303in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.861331in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.862600in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.861409in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.862867in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.864368in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.864410in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.864748in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.864488in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.865960in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.867433in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.866087in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.867503in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.867538in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.869046in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.869229in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.870596in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.871554in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.870702in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.873668in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.873196in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.873682in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.873689in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.875176in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.873978in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.876536in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.875289in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.876782in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.878304in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.878332in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.879079in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.878374in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.881383in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.880023in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.881425in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.882137in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.881566in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.882975in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{1.886068in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.886843in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.887632in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.889168in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.889175in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.890711in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.889711in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.890718in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.890760in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.892261in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.893628in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.892381in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.893790in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.893797in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.895100in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.895347in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.896791in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.896756in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.896862in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.896869in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.897017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.898405in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.899609in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.899807in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.899898in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{1.899934in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.901420in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.901709in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.903477in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.904499in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.906028in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.906049in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.906965in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.906169in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.908585in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.909128in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.909339in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.909142in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.910664in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.910678in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.912207in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.911185in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.912221in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.912531in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.913771in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.914299in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.915307in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.915934in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.916850in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.916857in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.917350in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.918400in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.918548in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.918442in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.919936in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.919964in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.921782in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.923015in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.923804in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.923050in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.924557in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.925354in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.926107in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.929102in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.928975in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.929200in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.929919in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.929320in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.930729in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.932188in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.931434in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.932265in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.933752in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.933815in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.933942in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.935365in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.936182in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.936908in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.937993in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.938458in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.940008in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.940818in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.943080in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.942467in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{1.943094in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.944489in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{1.943193in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.944630in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.944637in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.945335in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.944651in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.946187in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.947582in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.947561in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.947730in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.949259in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.947934in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.949280in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{1.949541in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.950147in}{2.064281in}}%
\pgfpathlineto{\pgfqpoint{1.950809in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.951387in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{1.951401in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{1.952732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.953176in}{2.796595in}}%
\pgfpathlineto{\pgfqpoint{1.953881in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.955332in}{3.062892in}}%
\pgfpathlineto{\pgfqpoint{1.953902in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{2.818787in}}%
\pgfpathlineto{\pgfqpoint{1.956903in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.955515in}{2.863169in}}%
\pgfpathlineto{\pgfqpoint{1.956974in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.957763in}{2.818787in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.958524in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{1.960024in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.959989in}{2.874911in}}%
\pgfpathlineto{\pgfqpoint{1.960067in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{1.961194in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.960285in}{2.840978in}}%
\pgfpathlineto{\pgfqpoint{1.961497in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{1.961962in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{1.961560in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.964104in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.963885in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{1.964562in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{1.964745in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.967021in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.967619in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.969134in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{1.969155in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.969275in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.969289in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.970670in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.972100in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.971952in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.972150in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{1.972474in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{1.972192in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.973693in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{1.973700in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.973756in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.975228in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.976680in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.975806in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.978195in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.978300in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.978864in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.979836in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.980816in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.980921in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.981330in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.984331in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.984064in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.984359in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{1.984796in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.984529in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.985902in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.987255in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{1.987375in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{1.988664in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{1.987417in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.988918in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.990348in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.989052in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{1.990468in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.991271in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.992011in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.993533in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.993209in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.993561in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.994329in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.993688in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.995104in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.996619in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.996175in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.996633in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.997689in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.996851in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.998169in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{1.999704in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.998951in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.000909in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{1.999754in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.001254in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.002297in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.002797in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.003699in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.002811in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.004354in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.005764in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.005630in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.005890in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.007321in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.007299in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.007440in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.007447in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.008110in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.008878in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.008913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.010414in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.011752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.011780in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.012534in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.012020in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.013485in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.014993in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.014711in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{2.015000in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.015212in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.015099in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.017952in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.017529in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.018107in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.018192in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.018276in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.019671in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.021130in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.019784in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.021214in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.022757in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.021235in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.024265in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.024202in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.024307in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.024504in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.025850in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.025878in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.027393in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.027647in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.027457in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.028936in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.030352in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.030486in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.032029in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.033530in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.032867in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.033572in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.034488in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.033586in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.035108in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.036559in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.036651in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.038194in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.038736in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.039744in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.040984in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.041287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.042358in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.042830in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.043696in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.042971in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.044380in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.044387in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.044957in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.044422in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.045930in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.047029in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.048445in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.047480in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.049002in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.050460in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.050136in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.050552in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.050805in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.050573in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.053602in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.054103in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.053666in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.055195in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.056660in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.055251in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.056730in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.057823in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.056843in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.058273in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.059809in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.059816in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.059838in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.061352in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.062071in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.062895in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.063663in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.064452in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.065981in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.065995in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.066002in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.067285in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.066101in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.067531in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.069074in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.068271in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.069081in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.069201in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.069166in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.070624in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.072118in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.070652in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.072153in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.073013in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.072167in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.073696in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.075161in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.074767in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.075211in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.075556in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.075267in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.076754in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.077437in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.078297in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.079389in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.081178in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.081397in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.081953in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.082940in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.084158in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.084201in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.084384in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.085856in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.084426in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.085920in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.087470in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.086047in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.087491in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.087505in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.087723in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.089027in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.090563in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.091894in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.092106in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.093296in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.092176in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.093656in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.095171in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.094917in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.095192in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.095579in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.095262in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.096742in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.098235in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.098193in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.098278in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.099666in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.098299in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.099814in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.101011in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.101378in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.101913in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.102914in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.104365in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.103491in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.104442in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.104471in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.105978in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.107296in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.106042in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.107528in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.107535in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.108973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.110600in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.111763in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.111981in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.112108in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.112848in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.112221in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.113630in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.113813in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.115180in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.116723in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.116730in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.117011in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.117646in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{2.118209in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.119041in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.119823in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.122655in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.122648in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.122747in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.124113in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.122768in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.124297in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{2.125297in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.125741in}{2.996317in}}%
\pgfpathlineto{\pgfqpoint{2.125825in}{2.130855in}}%
\pgfpathlineto{\pgfqpoint{2.125832in}{2.951935in}}%
\pgfpathlineto{\pgfqpoint{2.126234in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.127361in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{2.128665in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.128904in}{2.086472in}}%
\pgfpathlineto{\pgfqpoint{2.129397in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.128996in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{2.130454in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{2.130912in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.131997in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.133420in}{1.831918in}}%
\pgfpathlineto{\pgfqpoint{2.132054in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.133540in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.133935in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.134956in}{2.352768in}}%
\pgfpathlineto{\pgfqpoint{2.135069in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{2.136084in}{2.320128in}}%
\pgfpathlineto{\pgfqpoint{2.135175in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.136591in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.137556in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.137091in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.138127in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.139374in}{3.107274in}}%
\pgfpathlineto{\pgfqpoint{2.138507in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.140325in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.139811in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.141227in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.141931in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.141642in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.142770in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.143890in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.143693in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.144313in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.145285in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{2.144376in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.145757in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.146476in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.146898in}{2.840978in}}%
\pgfpathlineto{\pgfqpoint{2.147053in}{1.942875in}}%
\pgfpathlineto{\pgfqpoint{2.147793in}{3.274355in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.148596in}{2.130855in}}%
\pgfpathlineto{\pgfqpoint{2.149301in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.149590in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.150132in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.150752in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{2.151090in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.151675in}{2.130855in}}%
\pgfpathlineto{\pgfqpoint{2.152098in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.153112in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.153218in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.153437in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.153697in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.154761in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.156234in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.156043in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.156304in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.157826in}{2.120405in}}%
\pgfpathlineto{\pgfqpoint{2.156783in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.157847in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{2.158777in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.158192in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{2.159397in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{2.320128in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.160947in}{1.942875in}}%
\pgfpathlineto{\pgfqpoint{2.162469in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.161955in}{2.808337in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.163807in}{2.929743in}}%
\pgfpathlineto{\pgfqpoint{2.162652in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.163955in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{2.165336in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.164110in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.165498in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.166541in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.165703in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.167048in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{2.167697in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.168303in}{2.707830in}}%
\pgfpathlineto{\pgfqpoint{2.168591in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.168789in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.168683in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.170141in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.170487in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{2.171952in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.171896in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{2.173890in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{2.685639in}}%
\pgfpathlineto{\pgfqpoint{2.174742in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.176172in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.175313in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.176285in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{2.177011in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.177525in}{2.463725in}}%
\pgfpathlineto{\pgfqpoint{2.177814in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.177962in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.178547in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.179357in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{2.179364in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{2.180385in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.180026in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.180907in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.182415in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.182457in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{2.183478in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.182689in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.184007in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.184098in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.185550in}{2.219620in}}%
\pgfpathlineto{\pgfqpoint{2.186945in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.185712in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.187100in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.188558in}{2.786146in}}%
\pgfpathlineto{\pgfqpoint{2.188269in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.188650in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.188833in}{2.897103in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.190855in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.191743in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{2.193088in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.192321in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.193279in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.194512in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.195752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.195258in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.196343in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.196956in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.196872in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{2.198457in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.199338in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.199436in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.199704in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.200958in}{1.975516in}}%
\pgfpathlineto{\pgfqpoint{2.201860in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.201621in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.202487in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{2.203868in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.203558in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.204016in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.205474in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.204065in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.206038in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.205749in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.207130in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.208462in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.207193in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.208666in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{2.208814in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.209913in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.210202in}{2.330577in}}%
\pgfpathlineto{\pgfqpoint{2.211724in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.210498in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.211731in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.212217in}{2.796595in}}%
\pgfpathlineto{\pgfqpoint{2.212231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.213246in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.214479in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.213584in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.214781in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.214979in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.214922in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.216324in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.217853in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{2.219030in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.218241in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.219333in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{2.219685in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.220777in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.220862in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{2.221926in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.221017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.222405in}{1.931133in}}%
\pgfpathlineto{\pgfqpoint{2.222553in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.223891in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.223934in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.224532in}{2.808337in}}%
\pgfpathlineto{\pgfqpoint{2.225434in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.225469in}{2.219620in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.226590in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.227019in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.227689in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.227358in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.228541in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{2.228915in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.229936in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.230084in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.230274in}{2.508108in}}%
\pgfpathlineto{\pgfqpoint{2.230746in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.231627in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.232733in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.233149in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.234671in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.233283in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.234692in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.235530in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.235242in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.236242in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{2.237123in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.237271in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.237771in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{2.237841in}{2.596873in}}%
\pgfpathlineto{\pgfqpoint{2.238201in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.239314in}{2.108664in}}%
\pgfpathlineto{\pgfqpoint{2.240061in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.240300in}{2.874911in}}%
\pgfpathlineto{\pgfqpoint{2.240864in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{2.241160in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.242414in}{2.209171in}}%
\pgfpathlineto{\pgfqpoint{2.243865in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.243372in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.243957in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.244887in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{2.244189in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.245507in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.247014in}{2.508108in}}%
\pgfpathlineto{\pgfqpoint{2.247036in}{1.942875in}}%
\pgfpathlineto{\pgfqpoint{2.248529in}{2.619065in}}%
\pgfpathlineto{\pgfqpoint{2.247078in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.248579in}{2.485917in}}%
\pgfpathlineto{\pgfqpoint{2.249600in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.248741in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.250129in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.250298in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{2.251044in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.251679in}{2.320128in}}%
\pgfpathlineto{\pgfqpoint{2.251770in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.253877in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.253454in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.254772in}{2.153046in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.254842in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{2.256322in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.257456in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.256526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.257872in}{2.098214in}}%
\pgfpathlineto{\pgfqpoint{2.259119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.258189in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.259415in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.259429in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.260471in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.260957in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{2.261493in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{2.262374in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.262458in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{2.262810in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.263557in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.264001in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.265164in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.265551in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{2.266594in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.267101in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.268510in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.267834in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.268651in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.269187in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.269567in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.270194in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.270990in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.271744in}{1.931133in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.272456in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.273287in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{2.274760in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.274583in}{2.685639in}}%
\pgfpathlineto{\pgfqpoint{2.274809in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.274816in}{2.774404in}}%
\pgfpathlineto{\pgfqpoint{2.275105in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.276331in}{2.241812in}}%
\pgfpathlineto{\pgfqpoint{2.277535in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.276584in}{2.786146in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.278099in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.279431in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{2.279438in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.280318in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.280974in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.282404in}{2.786146in}}%
\pgfpathlineto{\pgfqpoint{2.281044in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{2.283411in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.282587in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.284067in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.285631in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{2.287075in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.285722in}{3.207781in}}%
\pgfpathlineto{\pgfqpoint{2.287174in}{2.330577in}}%
\pgfpathlineto{\pgfqpoint{2.288562in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.287899in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.288731in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.289372in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.290267in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.291225in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.291795in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{2.292056in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.293324in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.294311in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.294853in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.296178in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.296410in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{2.752213in}}%
\pgfpathlineto{\pgfqpoint{2.297869in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.297953in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{2.299264in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.299228in}{2.596873in}}%
\pgfpathlineto{\pgfqpoint{2.299496in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{2.299574in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.301039in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.301229in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.301673in}{2.852720in}}%
\pgfpathlineto{\pgfqpoint{2.302582in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.303280in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{2.302970in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.304125in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{2.304942in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.305365in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.305654in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.307155in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{2.306112in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.307204in}{2.197429in}}%
\pgfpathlineto{\pgfqpoint{2.308381in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.307591in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{2.308747in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.308867in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.310297in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.310536in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.311213in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.311847in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.312749in}{2.508108in}}%
\pgfpathlineto{\pgfqpoint{2.313038in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.313390in}{2.197429in}}%
\pgfpathlineto{\pgfqpoint{2.314573in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.314468in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.314940in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.315799in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.315010in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{2.317624in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.317363in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.318040in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.318667in}{2.552491in}}%
\pgfpathlineto{\pgfqpoint{2.319343in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.319583in}{2.219620in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.321133in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.322500in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.321253in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.322683in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{2.324141in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.323831in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.324353in}{2.463725in}}%
\pgfpathlineto{\pgfqpoint{2.324508in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.325776in}{2.286194in}}%
\pgfpathlineto{\pgfqpoint{2.327051in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.326121in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.327312in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{2.328129in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.328784in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.330059in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.329841in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.330820in}{2.619065in}}%
\pgfpathlineto{\pgfqpoint{2.330905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.331877in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{2.333131in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.333188in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.333406in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.334244in}{2.364510in}}%
\pgfpathlineto{\pgfqpoint{2.334230in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.334949in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{2.334956in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{2.335125in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.335315in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{2.337774in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.337485in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.338007in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{2.338084in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.338345in}{2.508108in}}%
\pgfpathlineto{\pgfqpoint{2.339550in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.340296in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.341811in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.342643in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{2.343749in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.343692in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{2.344186in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.345433in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.345729in}{2.241812in}}%
\pgfpathlineto{\pgfqpoint{2.346659in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.346764in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.347279in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{2.348406in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{2.349287in}{2.897103in}}%
\pgfpathlineto{\pgfqpoint{2.350379in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.350801in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{2.353267in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.353450in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.354930in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.354049in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.354993in}{2.241812in}}%
\pgfpathlineto{\pgfqpoint{2.356508in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.355705in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.356550in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.357833in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.357072in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.358107in}{2.231362in}}%
\pgfpathlineto{\pgfqpoint{2.358643in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.359552in}{2.752213in}}%
\pgfpathlineto{\pgfqpoint{2.359643in}{2.219620in}}%
\pgfpathlineto{\pgfqpoint{2.361109in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.360172in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.361137in}{2.130855in}}%
\pgfpathlineto{\pgfqpoint{2.362490in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.361250in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{2.362680in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{2.363011in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.363504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.364216in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.365667in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.365082in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.366231in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.365991in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.367259in}{1.931133in}}%
\pgfpathlineto{\pgfqpoint{2.367295in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.368295in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.368788in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.370085in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.369134in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.370331in}{2.286194in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.370768in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.371881in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{2.372184in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.372607in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.373396in}{2.153046in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.374939in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{2.375390in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.375651in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.376475in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.377032in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.377546in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.377997in}{2.120405in}}%
\pgfpathlineto{\pgfqpoint{2.379195in}{2.852720in}}%
\pgfpathlineto{\pgfqpoint{2.378772in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.379540in}{2.397151in}}%
\pgfpathlineto{\pgfqpoint{2.380949in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.381090in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.381224in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.382640in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.384183in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.384972in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.384549in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.385733in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{2.386339in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.386945in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.387262in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.387910in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.388128in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.388762in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{2.389826in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.389100in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.390305in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.390982in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.391855in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.392694in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.393405in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.394688in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.394948in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{2.395308in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.396442in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.396484in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.397957in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{2.396498in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.398006in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.399112in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.398048in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.399549in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.399880in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.401064in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.401099in}{2.086472in}}%
\pgfpathlineto{\pgfqpoint{2.402120in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{2.431084in}}%
\pgfpathlineto{\pgfqpoint{2.402642in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.404058in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{2.403586in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.405559in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.404537in}{2.441534in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.406855in}{2.364510in}}%
\pgfpathlineto{\pgfqpoint{2.405995in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.407243in}{2.064281in}}%
\pgfpathlineto{\pgfqpoint{2.408518in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.408736in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.408778in}{2.209171in}}%
\pgfpathlineto{\pgfqpoint{2.409138in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.408828in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.410307in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.411674in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.410674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.411850in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{2.413140in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.412118in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.413351in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.414239in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.414894in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.415613in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.416317in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.416444in}{2.120405in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{2.808337in}}%
\pgfpathlineto{\pgfqpoint{2.417987in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.418600in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.418311in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.419537in}{2.064281in}}%
\pgfpathlineto{\pgfqpoint{2.419917in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.420706in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.421087in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.422313in}{2.808337in}}%
\pgfpathlineto{\pgfqpoint{2.421982in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.422637in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.422700in}{2.552491in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.424891in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.424243in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.425702in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{2.426350in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.426244in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.427245in}{1.886750in}}%
\pgfpathlineto{\pgfqpoint{2.428421in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.428231in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.429703in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.428992in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.430338in}{2.108664in}}%
\pgfpathlineto{\pgfqpoint{2.430394in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.431380in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.431881in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{2.433297in}{3.119016in}}%
\pgfpathlineto{\pgfqpoint{2.432036in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.433395in}{2.098214in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.433762in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{2.434938in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{2.435474in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.435812in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.436474in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{2.437749in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{2.438024in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.439299in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.439173in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.439581in}{2.320128in}}%
\pgfpathlineto{\pgfqpoint{2.440758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.441124in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.442512in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.441265in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.442674in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{2.442914in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{2.596873in}}%
\pgfpathlineto{\pgfqpoint{2.444217in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.444330in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.445760in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.447211in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{2.951935in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.447817in}{2.808337in}}%
\pgfpathlineto{\pgfqpoint{2.447831in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.448853in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.449825in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.450361in}{2.397151in}}%
\pgfpathlineto{\pgfqpoint{2.450382in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{2.451488in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.450833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.451904in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.452129in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.453447in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.454990in}{2.397151in}}%
\pgfpathlineto{\pgfqpoint{2.454997in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{2.456244in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.456025in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.456540in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.456702in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.458076in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.458491in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.459097in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.459597in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{2.459921in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.459661in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.461140in}{2.219620in}}%
\pgfpathlineto{\pgfqpoint{2.462183in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.461436in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.462690in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.463226in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.463536in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.464240in}{2.231362in}}%
\pgfpathlineto{\pgfqpoint{2.465509in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.465614in}{2.786146in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.465889in}{2.963677in}}%
\pgfpathlineto{\pgfqpoint{2.465924in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.467333in}{2.419342in}}%
\pgfpathlineto{\pgfqpoint{2.468538in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.467404in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.468883in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.469785in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.470236in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.120405in}}%
\pgfpathlineto{\pgfqpoint{2.471244in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.471575in}{2.786146in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.472322in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.473526in}{2.352768in}}%
\pgfpathlineto{\pgfqpoint{2.473766in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.474513in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.475076in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.476070in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.475464in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.476619in}{2.120405in}}%
\pgfpathlineto{\pgfqpoint{2.477620in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.477084in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.478148in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.479008in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.478789in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.480741in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.481234in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{2.481474in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.482333in}{2.441534in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.482819in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.483446in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.484306in}{2.197429in}}%
\pgfpathlineto{\pgfqpoint{2.484912in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.485017in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.485856in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{2.487357in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{2.486081in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.487385in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{2.488125in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.488364in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.488928in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.490386in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.489062in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.490478in}{2.142597in}}%
\pgfpathlineto{\pgfqpoint{2.491175in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.492021in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.492908in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{2.492873in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.493578in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.493838in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.494303in}{2.619065in}}%
\pgfpathlineto{\pgfqpoint{2.495107in}{1.965066in}}%
\pgfpathlineto{\pgfqpoint{2.495522in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.495233in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.496466in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{2.497277in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.496579in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.498009in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.498249in}{2.463725in}}%
\pgfpathlineto{\pgfqpoint{2.498101in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.499552in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{2.500109in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.501088in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.502159in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.502399in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{2.502483in}{2.098214in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{2.552491in}}%
\pgfpathlineto{\pgfqpoint{2.503632in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.504012in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.504900in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.505231in}{2.596873in}}%
\pgfpathlineto{\pgfqpoint{2.505477in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{2.506083in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.505661in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.507020in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.507894in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{2.507464in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{2.286194in}}%
\pgfpathlineto{\pgfqpoint{2.509226in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.510106in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.511269in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.510219in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.511656in}{2.419342in}}%
\pgfpathlineto{\pgfqpoint{2.512910in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.513108in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.513206in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.513383in}{2.830528in}}%
\pgfpathlineto{\pgfqpoint{2.513460in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.514756in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{2.516180in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.516659in}{2.707830in}}%
\pgfpathlineto{\pgfqpoint{2.517849in}{2.153046in}}%
\pgfpathlineto{\pgfqpoint{2.518596in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.518512in}{2.852720in}}%
\pgfpathlineto{\pgfqpoint{2.519392in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.519540in}{2.752213in}}%
\pgfpathlineto{\pgfqpoint{2.519942in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.520935in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{2.521957in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.520985in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.523204in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{2.524247in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.525571in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.525585in}{2.241812in}}%
\pgfpathlineto{\pgfqpoint{2.526720in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.527100in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.528270in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{2.528650in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.529601in}{2.852720in}}%
\pgfpathlineto{\pgfqpoint{2.528904in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.531172in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.531299in}{2.897103in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{2.531898in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{2.532271in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.533293in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{2.533948in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.534646in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.534829in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.536146in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.534970in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.537858in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.536795in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.537950in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.539268in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.538105in}{2.508108in}}%
\pgfpathlineto{\pgfqpoint{2.539500in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.540811in}{2.796595in}}%
\pgfpathlineto{\pgfqpoint{2.539542in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.541050in}{2.286194in}}%
\pgfpathlineto{\pgfqpoint{2.542501in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.541346in}{3.052442in}}%
\pgfpathlineto{\pgfqpoint{2.542593in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.542628in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.543121in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.544326in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.544199in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.545679in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{2.546905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.547032in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.547222in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.548215in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.547306in}{2.808337in}}%
\pgfpathlineto{\pgfqpoint{2.548744in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.548821in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.549568in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.550287in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{2.550843in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.551308in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.551787in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.552252in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.552450in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.553218in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{2.553683in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.554042in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.554761in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{2.556149in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.555888in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.556311in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.557741in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{2.556980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.557882in}{1.886750in}}%
\pgfpathlineto{\pgfqpoint{2.559016in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.559347in}{2.441534in}}%
\pgfpathlineto{\pgfqpoint{2.559418in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.560573in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.559530in}{2.796595in}}%
\pgfpathlineto{\pgfqpoint{2.560968in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.561757in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.561721in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.562511in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{2.563856in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.564004in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.564046in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{2.565491in}{2.929743in}}%
\pgfpathlineto{\pgfqpoint{2.565026in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.565589in}{2.441534in}}%
\pgfpathlineto{\pgfqpoint{2.566724in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.566526in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.567139in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{2.519850in}}%
\pgfpathlineto{\pgfqpoint{2.567252in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.568668in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{2.569105in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.570035in}{2.463725in}}%
\pgfpathlineto{\pgfqpoint{2.570204in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.719572in}}%
\pgfpathlineto{\pgfqpoint{2.570944in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.571740in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.572163in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.573199in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{2.573452in}{2.320128in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.574770in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.576186in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.574784in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{2.576320in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.577771in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.577264in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.577849in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.579392in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.578715in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.580082in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.579476in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.580977in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.580984in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.582527in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.582012in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{2.582534in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.583668in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.582576in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.584042in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.585310in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.585577in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.586972in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.587127in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.588628in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.587599in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.588649in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.589178in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.588973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.590164in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.590904in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.591707in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.593257in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.593264in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.594772in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.594610in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.594814in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.595216in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.594913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.596357in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.597830in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.596582in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.597886in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.599422in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.598407in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.599429in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.599443in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.600979in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.602494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.601881in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.602529in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.603262in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.602557in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.604086in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{2.605601in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.604790in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.605629in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.605636in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.607130in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.606164in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.607165in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.607855in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.607200in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.608694in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.610215in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.608863in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{2.610244in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.611329in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.611787in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.612808in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.611843in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.613337in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.614809in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.613470in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.614880in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.615422in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.614901in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.616430in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.617965in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.617698in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.617972in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.619438in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.618895in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.619501in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.620882in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.620685in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.621051in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.621073in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.622559in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.623898in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.623243in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.624102in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.624109in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.625638in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.624342in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.627181in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.627188in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.628696in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.627885in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.628724in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.628921in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.628745in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.630274in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.631521in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.631760in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.631817in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.633360in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.631852in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.633367in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.634226in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{2.633543in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.634910in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.636143in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.635051in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.636453in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.638003in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.639010in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.639560in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.641060in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.640391in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.641103in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.641998in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.641124in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.642646in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.644168in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.642674in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.644189in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.645351in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.644210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.645732in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.646605in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.646028in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.647282in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.648782in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.647761in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.648789in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.649903in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.648846in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.650318in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.651784in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.651805in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.651854in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.653277in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.651925in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.653404in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.654447in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.654961in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.656497in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{2.656511in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.656539in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.658061in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.658568in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.661147in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.661232in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.661366in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.662697in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.663979in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.664191in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.664233in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.665593in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.665649in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.665818in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.666445in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.665959in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.667354in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.668855in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.669729in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.671934in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.670609in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.671969in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.673096in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.672075in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.674632in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.674555in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.675055in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.675872in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{2.675139in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.678113in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.679634in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.678254in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.679649in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.681114in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.679832in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{2.681191in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.681255in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.682734in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.684129in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.683101in}{1.886750in}}%
\pgfpathlineto{\pgfqpoint{2.684277in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.685778in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.684778in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{2.685820in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.686342in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.687391in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.688533in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.688878in}{1.931133in}}%
\pgfpathlineto{\pgfqpoint{2.688899in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.689322in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{2.689174in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.690442in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.691844in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.691865in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{2.691887in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.692260in}{2.098214in}}%
\pgfpathlineto{\pgfqpoint{2.692133in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.693422in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.694331in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.694846in}{3.883971in}}%
\pgfpathlineto{\pgfqpoint{2.694888in}{3.040700in}}%
\pgfpathlineto{\pgfqpoint{2.695120in}{3.906163in}}%
\pgfpathlineto{\pgfqpoint{2.696029in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.696410in}{3.218231in}}%
\pgfpathlineto{\pgfqpoint{2.697178in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.696544in}{3.551101in}}%
\pgfpathlineto{\pgfqpoint{2.697960in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{2.463725in}}%
\pgfpathlineto{\pgfqpoint{2.698072in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.699510in}{1.965066in}}%
\pgfpathlineto{\pgfqpoint{2.700757in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.700947in}{2.330577in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.701292in}{2.098214in}}%
\pgfpathlineto{\pgfqpoint{2.701278in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.702596in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.703871in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.704153in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.705667in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.704287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.705703in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{2.706992in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{2.919294in}}%
\pgfpathlineto{\pgfqpoint{2.707224in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.707598in}{3.240422in}}%
\pgfpathlineto{\pgfqpoint{2.707682in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.708767in}{2.320128in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{2.951935in}}%
\pgfpathlineto{\pgfqpoint{2.708922in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.710261in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.711776in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.710381in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.713227in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.713291in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{2.713361in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.714897in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.714904in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.716172in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.716200in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{2.716454in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.717307in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{2.717920in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.718363in}{2.209171in}}%
\pgfpathlineto{\pgfqpoint{2.717948in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.719462in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.719744in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{2.719568in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.720998in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.722358in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.721287in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.722541in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.724091in}{2.929743in}}%
\pgfpathlineto{\pgfqpoint{2.722612in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.724098in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{2.725268in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.725021in}{3.173848in}}%
\pgfpathlineto{\pgfqpoint{2.725641in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.726783in}{3.218231in}}%
\pgfpathlineto{\pgfqpoint{2.726867in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.727184in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.728713in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.727318in}{3.008059in}}%
\pgfpathlineto{\pgfqpoint{2.728720in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{2.728896in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.730101in}{3.750823in}}%
\pgfpathlineto{\pgfqpoint{2.730256in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{2.730376in}{3.773015in}}%
\pgfpathlineto{\pgfqpoint{2.730806in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.731799in}{2.619065in}}%
\pgfpathlineto{\pgfqpoint{2.732482in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.732623in}{3.329188in}}%
\pgfpathlineto{\pgfqpoint{2.733194in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.733201in}{3.185590in}}%
\pgfpathlineto{\pgfqpoint{2.733835in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.734737in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{2.736040in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{2.735568in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.736160in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.737175in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.737640in}{3.229973in}}%
\pgfpathlineto{\pgfqpoint{2.737682in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{2.737689in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{2.738683in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.739204in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{2.740183in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.740571in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.740627in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.740662in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.741726in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.742170in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.743459in}{2.941485in}}%
\pgfpathlineto{\pgfqpoint{2.742508in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.743713in}{2.530299in}}%
\pgfpathlineto{\pgfqpoint{2.745143in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.743981in}{3.284805in}}%
\pgfpathlineto{\pgfqpoint{2.745256in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.745629in}{3.506718in}}%
\pgfpathlineto{\pgfqpoint{2.745672in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.746806in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{2.748123in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{2.786146in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.749286in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{2.748652in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.749899in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.750188in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.750610in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{2.751449in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.752633in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{2.751703in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.752999in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.753598in}{2.320128in}}%
\pgfpathlineto{\pgfqpoint{2.754556in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.755430in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{2.754570in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.756099in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.757621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.756303in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{2.757628in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{2.142597in}}%
\pgfpathlineto{\pgfqpoint{2.758353in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.759164in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.760157in}{1.942875in}}%
\pgfpathlineto{\pgfqpoint{2.760721in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.761397in}{1.987257in}}%
\pgfpathlineto{\pgfqpoint{2.761249in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.762250in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.763652in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.763067in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.763694in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.764145in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.763722in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.765251in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{2.766787in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.765526in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{2.766801in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.768020in}{3.462336in}}%
\pgfpathlineto{\pgfqpoint{2.766864in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{2.397151in}}%
\pgfpathlineto{\pgfqpoint{2.768837in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.768964in}{3.074633in}}%
\pgfpathlineto{\pgfqpoint{2.769936in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.770021in}{3.008059in}}%
\pgfpathlineto{\pgfqpoint{2.770422in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.771486in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{2.772966in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.772726in}{3.141207in}}%
\pgfpathlineto{\pgfqpoint{2.773036in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.773156in}{2.552491in}}%
\pgfpathlineto{\pgfqpoint{2.773128in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.774586in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{2.775946in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.776073in}{2.630806in}}%
\pgfpathlineto{\pgfqpoint{2.776129in}{1.831918in}}%
\pgfpathlineto{\pgfqpoint{2.777348in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.777038in}{2.985868in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.778074in}{2.552491in}}%
\pgfpathlineto{\pgfqpoint{2.778546in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.779208in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.779969in}{2.130855in}}%
\pgfpathlineto{\pgfqpoint{2.779307in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.780645in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.782167in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.780779in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.782181in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.783407in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.782238in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.783731in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.784943in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.785267in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.785641in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.786831in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.788050in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.786874in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.788381in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.789530in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{2.788424in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.789945in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.791439in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.791502in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.792397in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.791622in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.793045in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.793052in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.794546in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.794567in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.795997in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.794779in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.796089in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.797216in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.796688in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.797625in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.797632in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.797794in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{2.797857in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.799168in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.800542in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.799266in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.801944in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.802240in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.803127in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.802472in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.803776in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.805185in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.804452in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.806171in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.805389in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.806862in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.806869in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.807911in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.806946in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.808412in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.808616in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{2.808454in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.809947in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.810053in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.811490in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.812103in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.811547in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.813033in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.813062in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.814541in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.816014in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.814759in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{2.816084in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.816112in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.817599in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.819092in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.818036in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.820184in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.819163in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.822228in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.821579in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.822235in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.822524in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.822362in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.823771in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.824975in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.825307in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.825314in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.826828in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.826779in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.826850in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.827307in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.826976in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.829802in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.828949in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.829978in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.831478in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.831514in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.832923in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.832338in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.833014in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.834254in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.833085in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.834550in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.836065in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.835072in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.836093in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.836410in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.836178in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.837643in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.839123in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.839137in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.839186in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.839686in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.839292in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.840729in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.842159in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.842272in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.843787in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.843815in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.845238in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.844005in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.845372in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.845379in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.846563in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.845485in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.846922in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.848388in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.847345in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.848437in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.848986in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.848543in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.849980in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.851459in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.851311in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.852573in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.851593in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.853059in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.854595in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.853270in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.854602in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.855074in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.854700in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.856152in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.857335in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.857321in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.858991in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{2.857744in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.859238in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.860759in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.860576in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{2.860788in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.860795in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.862387in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.860837in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.862394in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.863620in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.862965in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{2.863937in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.864444in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.864705in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{2.865459in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.865924in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.866283in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.867002in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.867932in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.867918in}{3.062892in}}%
\pgfpathlineto{\pgfqpoint{2.868481in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{3.506718in}}%
\pgfpathlineto{\pgfqpoint{2.869305in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.870031in}{2.885361in}}%
\pgfpathlineto{\pgfqpoint{2.870292in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{3.484527in}}%
\pgfpathlineto{\pgfqpoint{2.871581in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.871976in}{2.763954in}}%
\pgfpathlineto{\pgfqpoint{2.872561in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.873124in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{2.873448in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.874505in}{3.551101in}}%
\pgfpathlineto{\pgfqpoint{2.874660in}{3.052442in}}%
\pgfpathlineto{\pgfqpoint{2.876013in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.874843in}{3.229973in}}%
\pgfpathlineto{\pgfqpoint{2.876245in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.876485in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.876471in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.877781in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.878521in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{2.879338in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.879740in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.880881in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.881452in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.881022in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.882431in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.882495in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{2.883953in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.884122in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{2.884735in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.885489in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.886997in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.885778in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.887025in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{2.887208in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.888568in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.888575in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.890033in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.889160in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.890125in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.890829in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.890160in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.891668in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.892767in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.893035in}{1.765344in}}%
\pgfpathlineto{\pgfqpoint{2.893176in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.893852in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.893225in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.894711in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.894726in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.895310in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.894754in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.896269in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.896339in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.898833in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.899369in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.900785in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.902447in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.902095in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.902454in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.903476in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.902469in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.903997in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.905491in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.905322in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.905498in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.906801in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.905526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.907041in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.908499in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.907464in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.908549in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.909704in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.908626in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.910071in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{2.911592in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.910853in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.911614in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.911931in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.911677in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.913164in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.914227in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.914714in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.915925in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.916264in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.917757in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.916588in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.917799in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.918434in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.919335in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.920871in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.920498in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.920878in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.921639in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.920907in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.922414in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.923936in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.922633in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.923957in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.924267in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.925493in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.927029in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.925676in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.927036in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.927522in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.928586in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.929262in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.930129in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.931108in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.930164in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.931672in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.933116in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.932292in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.933130in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.933856in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.933173in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.934652in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.934659in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.934673in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.936202in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.937421in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.937738in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.938894in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.939295in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.940718in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.940838in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.942015in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.942388in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.943924in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.943276in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.943931in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.944812in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.944128in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.945474in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.946954in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.946587in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.946968in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.948454in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{2.947059in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.948497in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.950032in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.949314in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.950047in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.950054in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.950779in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.950145in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.952999in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.952097in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.953154in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.953717in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.953182in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.954690in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.954753in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.957719in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.956648in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.957761in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.958783in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.959297in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.959459in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.960840in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.961073in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.962390in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.963891in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.962834in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.963940in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.965441in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.965089in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.965483in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.966434in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.965511in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.967033in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.967540in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.968576in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.970119in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.970126in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.971563in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.970626in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.971683in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.972289in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.971697in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.973233in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.974776in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.974036in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{2.974783in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.975586in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.974840in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.976319in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.977862in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.978919in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.977940in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.979405in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.980913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.980159in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.980934in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.982033in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.981117in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{2.983999in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.984027in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.984034in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{2.985521in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.985196in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.985577in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.985859in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.985591in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.987113in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.988606in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{2.989713in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.988754in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.990227in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{2.990854in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.991784in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.993327in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{2.993517in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{2.993426in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.994870in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.996145in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.995335in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.996399in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{2.996420in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.996490in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.997935in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.998900in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{2.999478in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.000978in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{2.999534in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.001021in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.001028in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.001549in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.001168in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.002563in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.003458in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.004113in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.005656in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.006192in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.005671in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.007214in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.008742in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.008756in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.009757in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.010299in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.010306in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.011786in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.011807in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.012427in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.011913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.013357in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.014794in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.014928in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.016471in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.017296in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.018014in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.018881in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.019578in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.021016in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.020551in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.021121in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.022213in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.021185in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.022657in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.022664in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.024172in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.024228in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.024538in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.025778in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.026997in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.027328in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.028857in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.027659in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.028878in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.030217in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.029026in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.030421in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.031971in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.032063in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.033514in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.034853in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.035057in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.035064in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.036262in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.036600in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.038136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.037974in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.038143in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.038848in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.038249in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.040109in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.041208in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.041271in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.042751in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.044287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.043110in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.044308in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.044385in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.044364in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.045851in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.047098in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.046097in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.047380in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.047387in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.047718in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.047457in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.049338in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.050459in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.051995in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.051727in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.052002in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.052044in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.053552in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.055052in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.054348in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.055102in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.056116in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.055116in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.056637in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.058173in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.057293in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.058180in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.059646in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.058202in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.059730in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.061147in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.060280in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.061266in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.061337in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.062802in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.064324in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.063655in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.064345in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.065620in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.064395in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.065888in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.067396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.066290in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.067424in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.068439in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.067480in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.068967in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.070503in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.069101in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.070510in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.071975in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.070841in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.072018in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.072610in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.072053in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.073540in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.075047in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.074526in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.075090in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.075470in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.076625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.076837in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.078190in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.078204in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.078478in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.079747in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.081290in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.081304in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.081952in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.082847in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.082924in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.084390in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.085862in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.085933in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.085940in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.086524in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.085968in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.087475in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.087891in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.089018in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.090547in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.090568in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.092104in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.091562in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.092111in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.093147in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.092154in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.093654in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.095106in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.094197in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.095197in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.096698in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.095571in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.096726in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.097797in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.096740in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.098276in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.099798in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.099488in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.099805in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.100932in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.099897in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.101334in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.101341in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.102468in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.102877in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.103574in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.104427in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.105899in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.105970in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.106005in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.107506in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.108957in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.108830in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.109049in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.109056in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.109859in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.109084in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.110592in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.112050in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.110726in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.112135in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.112374in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.113678in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.115228in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.116735in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.115939in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.116763in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.116989in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.116778in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.118292in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.118299in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.119687in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.119624in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.119786in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.120498in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.119955in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.121336in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.121343in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.122872in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.122569in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.122893in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.123288in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.125746in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.125986in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.126226in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.127529in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.128389in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.130566in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.130615in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.130629in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.130721in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.132151in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.133623in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.133659in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.134814in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.133694in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.135201in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.136723in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.136744in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.136751in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.138259in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.137125in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.138280in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.139006in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.138344in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.139823in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.141106in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.140746in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.141683in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.141416in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.142902in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.144361in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.143600in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.144417in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.144530in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.144466in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.145960in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.146869in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.147510in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.148933in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.149053in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.149490in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.150589in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.152125in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.150617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.152132in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.153647in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.152167in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.153675in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.154837in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.153823in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.155211in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.155267in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.156761in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.158170in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.158311in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.158754in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.159854in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.161101in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.160128in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.161397in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.162904in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.162439in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.162954in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.163285in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.162968in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.164489in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.165870in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.166032in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.167547in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.166406in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.167561in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.168019in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.167639in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.169090in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.169104in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.169985in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.169231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.170647in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.172063in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.172176in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.172197in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.173712in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.174374in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.175262in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.175748in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.176812in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.178277in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.178108in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.178341in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.179447in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.178531in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.179884in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.181321in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.181230in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.181420in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.182681in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.181462in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.182963in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.184372in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.183808in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.184506in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.185830in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.185901in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{3.185950in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{3.185957in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{3.186006in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.187465in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.188994in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.188233in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.189001in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.190156in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.189036in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.190537in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.192051in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.191143in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.192080in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.193601in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.192108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.193623in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.195081in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.195095in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.195165in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.195574in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.195180in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.196715in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.198181in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.197638in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.198258in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.199611in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.198287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.199801in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.200675in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.201337in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.201542in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.201450in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.202873in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.204332in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.204416in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.204761in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.204430in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.205945in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.207432in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.206720in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.207481in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.208841in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.207615in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.209010in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.209024in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.210560in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.212089in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.210673in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.212103in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.212110in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.212913in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.212152in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.213653in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.215175in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.213737in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.216281in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.215203in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.216725in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.218134in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.217577in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.218275in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.219768in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.219860in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.221396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.220924in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.221403in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.222368in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.221459in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.222939in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.223967in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.224482in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.225743in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.226025in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.227448in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.227363in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.227568in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.227617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.229118in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.230611in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.229153in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.230661in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.230668in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.231640in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.232203in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.233725in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.233563in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.233732in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.233746in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.234536in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.233789in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.235289in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.236804in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.235395in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.236832in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.238382in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.239052in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.238404in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.241454in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.239954in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.241468in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.241990in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.243011in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.244463in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.244554in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.246041in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.245090in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.246083in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.246449in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.246118in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.247619in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.247626in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.248070in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.249099in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.250599in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.250649in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.252163in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.250874in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.252213in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.253157in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.252403in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.253763in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.254946in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.255299in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.256842in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.257264in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.256884in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.258377in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.259885in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.259392in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.259892in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.260667in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.259991in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.261435in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.261442in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.261520in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.261661in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.262971in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.264317in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.264218in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.264486in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.265310in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.264507in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.266036in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.267339in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.267621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.268537in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.269171in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.270700in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.270446in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.270707in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.271454in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.270721in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.272243in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.272250in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.273272in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.273793in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.274166in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.275343in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.276491in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.276893in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.278436in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.277555in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.278443in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.278830in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.278457in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.279979in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.280662in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.281529in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.282557in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.283079in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.284608in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.283431in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.284615in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.286165in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.285517in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.286179in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.287708in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.286200in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.287729in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.289208in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.288053in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.289272in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.289850in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.290808in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.292266in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.291681in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.292351in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.292358in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.293887in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.292830in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.293901in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.293908in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.294979in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.293999in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.295444in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.296162in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.296994in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.297987in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.298544in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.299974in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.298621in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.300087in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.301630in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.301101in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.301637in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.301989in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.301679in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.303187in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.304645in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.303814in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.304730in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.304772in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.306265in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.307710in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.306745in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.307801in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.309105in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.307907in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.309344in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.310577in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.310866in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.311141in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.312409in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.313853in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.312522in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.313952in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.315115in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.314100in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.315488in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.315735in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.317017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.318496in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.318567in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.320068in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.319518in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.320110in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.320124in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.321568in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.320673in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.322674in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.321836in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.323203in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.324647in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.324732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.326141in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.326289in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.327832in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.326817in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.327839in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.327846in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.329170in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.328776in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.329339in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.330424in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.329445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.330875in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.331770in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.332411in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.332975in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.333954in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.335370in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.335391in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.335434in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.335455in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.335638in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.336970in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.337364in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.337047in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.338506in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.339436in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.340048in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.341126in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.341591in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.341824in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.343134in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.344621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.344649in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.344663in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.344938in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.344811in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.346171in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.347651in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.347700in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.348271in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.347735in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.349243in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.350152in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.350751in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.350772in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.351025in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.352286in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.352512in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.353836in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.354245in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.355379in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.356866in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.356042in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.356922in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.358289in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.357106in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.358472in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.358930in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.360022in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.360036in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.361453in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.361579in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.362284in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.363122in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.363855in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.364679in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.366138in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.365074in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.366194in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.366969in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.366314in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.367737in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.369139in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.367772in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.369280in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.369365in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.370823in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.372310in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.371817in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.372359in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.372563in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.372401in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.373902in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.375431in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.375445in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.376939in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.376417in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.376974in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.378411in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.376995in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.378503in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.380003in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.379700in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.380053in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.380652in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.380109in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.381596in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.383026in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.382857in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.383153in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.383794in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.383167in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.384696in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.386098in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.385478in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.386210in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.386668in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.386246in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.387753in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.389275in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.389064in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.389296in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.389303in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.390663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.390339in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.390839in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.392185in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.390874in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.392375in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.393855in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.393876in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.393911in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.394348in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.394052in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.395447in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.396849in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.395595in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.396990in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.398385in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.397039in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.398526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.398533in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.399604in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.400076in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.401619in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.401640in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.402190in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.403190in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.403197in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.404275in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.404754in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.404761in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.406269in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.405811in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.406297in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.407452in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.406346in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.407840in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.408340in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.409390in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.410947in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.412455in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.412511in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.412997in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.414068in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.415604in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.415660in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.416217in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.417182in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.418690in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.418732in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.420226in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.419768in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.420254in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.421212in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{3.420423in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.421790in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.423185in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.423079in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{3.423277in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.424129in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{3.423368in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.426243in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.426313in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.426341in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.426355in}{1.886750in}}%
\pgfpathlineto{\pgfqpoint{3.426891in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.427870in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.429040in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{3.428004in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.429441in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.429470in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.431013in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.432112in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.434014in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.433056in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.434098in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.434296in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.434268in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.435634in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.435860in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.437184in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.438424in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.438678in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{3.438720in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.438882in}{1.831918in}}%
\pgfpathlineto{\pgfqpoint{3.438763in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.440242in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.440482in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.441785in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.442800in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.443335in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.444829in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.444843in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.446210in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.444885in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.446386in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.447140in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.447936in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.448443in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.449486in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.450430in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.451050in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.452494in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.452607in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.454058in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.454157in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.454615in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.455700in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.456137in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.457243in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.458758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.460258in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.460223in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.460294in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.461400in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.460434in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.461829in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.463260in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.461949in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.463372in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.463471in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.463394in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.466465in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.465782in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.466472in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.467804in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.466698in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.468029in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.469417in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.468438in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.469572in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{3.469608in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.471158in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.472539in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.471186in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.472694in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.473680in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.472736in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.474229in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.475681in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.475758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.477062in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.477301in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.478640in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.477372in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.478816in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.479070in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.478915in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.480352in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.481691in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.481289in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.481895in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.482430in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.482057in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.483438in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.484544in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.484981in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.485650in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.486538in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.488039in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.486714in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.488081in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.488356in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.488116in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.489617in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.490991in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.491167in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.492717in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.492724in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.493196in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.492921in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.494189in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.495683in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.495218in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{3.495725in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.496437in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.495760in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.497261in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.498741in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.497451in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.498790in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.499854in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.498867in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.501044in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.500340in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.501848in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.503123in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.503398in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.503412in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.504011in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.506533in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.505427in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.506547in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.506554in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.507695in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.506603in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.508097in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.508449in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.509640in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.510929in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.509767in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.511190in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.512691in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.512057in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.512733in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.514248in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.513022in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.514269in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.515530in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.514290in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.515812in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.517298in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.516390in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.517341in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.518686in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.518884in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.519194in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.520412in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.521800in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.521955in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.523442in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.522498in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.523477in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.523759in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.524048in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.525020in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.526133in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.526465in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.526542in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.527634in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.526831in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.528071in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.529529in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.528191in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.529586in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.530255in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.529621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.531122in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.532235in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{3.532672in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.533912in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.532982in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.534200in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.535722in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.534229in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.535736in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.537251in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.537272in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.538604in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.538484in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.538836in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.539766in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.540365in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.540372in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.540703in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.541929in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.542944in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.542634in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.543472in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.544268in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.543789in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.545015in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.545177in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.545058in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.546551in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.547974in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.547678in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{3.548087in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.548094in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.549609in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{3.549651in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.550962in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{3.549792in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.551201in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.552660in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.552300in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.552737in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.552801in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.552998in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.554252in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.555738in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.555365in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.555788in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.557288in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.556499in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{3.557352in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.558479in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{3.557535in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.560445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.558965in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.560952in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.560480in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.561995in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.563453in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.563538in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.565038in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.564630in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.566588in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.565391in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.566603in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.567934in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.567230in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.568153in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.569653in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.569040in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.569660in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.570865in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.569843in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.571196in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.572676in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.571584in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.572690in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.572697in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.574219in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.574254in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.574261in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.575621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.574712in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.575649in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.575804in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.575726in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.577185in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.578714in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.577572in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.578728in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.579552in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{3.578749in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.580250in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.581708in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.581264in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.581793in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.581821in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.582434in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.584526in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.583350in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.584879in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.586259in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.585752in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.586421in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.586527in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.586450in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.587964in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.589359in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.588084in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.589507in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.589923in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.589641in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.591071in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.592579in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.591966in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.592614in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.594066in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.594179in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.594608in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.595721in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.595729in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.597279in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.597286in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.598779in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.598504in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.598829in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.599301in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.598913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.600364in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.600766in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.600456in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.601914in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.603422in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.603295in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.603450in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.604486in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{3.603507in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.604993in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.606353in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.605346in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.606508in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.606621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.608037in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.609552in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.608706in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.609601in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.609742in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.609672in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.611165in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.612652in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.612377in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.612715in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.613349in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.614265in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.614970in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.615808in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.616019in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.617344in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.617372in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.617471in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.620289in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.619993in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.620381in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.621621in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.620515in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.621917in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.623410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.622727in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.623460in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.624530in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.623516in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.625010in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.625756in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.626560in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.626595in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.628110in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.629610in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.629652in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.631012in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.629730in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.631195in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.632597in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.631343in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.633422in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.634274in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.635796in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.635817in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.637325in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.635951in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.637353in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.638720in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.638875in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.638882in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.640284in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.639396in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.640432in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.640989in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.640545in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.641975in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.643483in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.644969in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.644413in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.645026in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.645533in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.645061in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.646555in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.648020in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.647590in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.648098in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.649633in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.648999in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.649655in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.649732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.651205in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.651212in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.652733in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.651536in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{3.652740in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.653663in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.652910in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.654290in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.654333in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.655840in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.657306in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.657193in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.657362in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.657651in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.657433in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.658877in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.660385in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.659469in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.660413in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.661716in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.660617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.661956in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.663435in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.662660in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.663492in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.664225in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.663569in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.665035in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.665042in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.666585in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.666592in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.668128in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{3.666627in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.668149in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.669452in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.668339in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.669692in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.671171in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.669741in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.671242in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.672792in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.672404in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.672799in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.673341in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{3.672834in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.674342in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.675850in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.675758in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.675885in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.676040in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.676265in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.677428in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.678837in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.677449in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.678943in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.680464in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.679950in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.680486in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.681324in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.680514in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.683501in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.683480in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.683586in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.683677in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.683790in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.685128in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.686601in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.685347in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.686671in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.686819in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.688221in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.688271in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.689764in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.691223in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.689884in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.691293in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.692315in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.691314in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.692794in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.694210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.694245in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.694562in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.694281in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.695690in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.697204in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.696789in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.697233in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.697240in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.698705in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.697578in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.698783in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.699551in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.698952in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.700319in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.701840in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.701728in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.701854in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.702784in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.701988in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.703383in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.704905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.703806in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.704933in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.704940in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.705976in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.705011in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.706483in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.707956in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.707258in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.708005in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.709358in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.708047in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.709548in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.710929in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.710217in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.712049in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.712254in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{3.712627in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.714057in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.712697in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.714156in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.715685in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.714966in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.715692in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.715699in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.717122in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.716277in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.717235in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.717256in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{3.717418in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.719736in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.718820in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.720321in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.721751in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.721187in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.721864in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.721927in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.722019in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.723399in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.724802in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.724639in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.724921in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.725605in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.726464in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.727880in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.727077in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.728613in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.728106in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.729536in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.730973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.730804in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.731072in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.731086in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.731283in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.732608in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.734080in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.734052in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.734087in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.734919in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.734137in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.735630in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.735637in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.737138in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.735778in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.737173in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.737399in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.737378in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.738723in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.740210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.739724in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.740266in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.741062in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.740309in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.741809in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.741816in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.743331in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.742239in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.743352in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.744226in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.743387in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.744902in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.746473in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.745797in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.746487in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.747587in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.746502in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.748030in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.749489in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.749277in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.749538in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.750151in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.749559in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.751074in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.752617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.751109in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.752624in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.754026in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.752850in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.754047in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{3.754435in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.755583in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.755590in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.757013in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.757119in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.758528in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.758260in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{3.758620in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.760156in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.758641in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.760163in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.761670in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.761332in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{3.761706in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.761720in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.763143in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.762699in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.763566in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.763291in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.764792in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.766180in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.765228in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.766243in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.767159in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.766475in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.768427in}{1.720961in}}%
\pgfpathlineto{\pgfqpoint{3.767878in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.769301in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.770660in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.770738in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.770773in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.772218in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.770815in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.772281in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.773627in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.773098in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{3.773831in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.775134in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.773901in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.775374in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.776903in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.775437in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.776924in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.776931in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.777790in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.776959in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.778481in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.780017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.779143in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{3.780031in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.781475in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{3.780496in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.781574in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.783117in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.782201in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.783124in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.783131in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.784554in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.783201in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.784674in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.784709in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.784695in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.786210in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.787703in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.786252in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.787725in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.788556in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.787746in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.789268in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.790789in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.789380in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.790796in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.792290in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.790923in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{3.792339in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.792635in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.792389in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.793875in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.795277in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.794678in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{3.795404in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.796348in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.795531in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.796933in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.797391in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{3.796947in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.798497in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.799991in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.798793in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.800040in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.800244in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.800103in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.801597in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.803070in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.802485in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.803147in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.803732in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.803196in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.804697in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.806205in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.805613in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.806226in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.806233in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.806388in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.807755in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.807762in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.809094in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.807854in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.809298in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.810791in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.809396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.810841in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.812341in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.812285in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.812384in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.812708in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.813941in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.815117in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.815484in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.815498in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.816942in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.815977in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.817006in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.817428in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{3.817337in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.818541in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.820077in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.821381in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.821627in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.823044in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{3.821691in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.823184in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.824657in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.823227in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.824734in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.824749in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.826151in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.826094in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{3.826256in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.827341in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.826355in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.827820in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.829229in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.828208in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.829370in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.829377in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.830653in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.829497in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.830913in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.832231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.831822in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.832456in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.832879in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.832499in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.833978in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.835451in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.834929in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.835465in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.836543in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.835493in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.836994in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.837212in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.838544in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.840101in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.841587in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.841651in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.841756in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.841686in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.843208in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.844708in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.843764in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{3.844751in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.846209in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.844807in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.846301in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.847717in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.846378in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.847844in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.849098in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.847872in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.849380in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.850718in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.849943in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.850922in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.851789in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.850965in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.852465in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.853973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.853008in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.854008in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.855389in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.854234in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.855551in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.857017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.856073in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.857447in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.857108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.860046in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.858968in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{3.860145in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.860159in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.860180in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.861688in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.862139in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.864605in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.863802in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.864696in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.865563in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.864858in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.867726in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.866979in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.867782in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.868733in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.867796in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.869325in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.870868in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.869769in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{3.870875in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.872270in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.872249in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{3.872355in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.873369in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{3.872489in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.873841in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.875265in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.874461in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{3.875363in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.875370in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.876892in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.877773in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.876913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.878442in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.879900in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.879978in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.880098in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{3.881542in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.884325in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.884635in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.886157in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.885586in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.886178in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.887679in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.886354in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.887721in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.888757in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.887946in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.889264in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.890765in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.889687in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.890807in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.892301in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.891709in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.892336in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.893160in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.892399in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.893872in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.893879in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.893956in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.895422in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.896781in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.896359in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.896929in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.897042in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.896951in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.898451in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.899917in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.899656in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.900445in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.899987in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.901509in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.901939in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.903059in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.904066in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.904637in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.906110in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.905194in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.906152in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.906215in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.907681in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.909153in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.909203in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.909210in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.909231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.910738in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.910774in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.912281in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.912288in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.912986in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.912317in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.913824in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.915297in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.914261in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.915367in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.915445in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.916903in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.917481in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.918446in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.919898in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.918770in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.919933in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.919940in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.921462in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.920334in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.921483in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.922152in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.921504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.923019in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.924414in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.923449in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.924498in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.924512in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.926041in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{3.927570in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.926746in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.927584in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.928197in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.927662in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.929127in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.930642in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.930043in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.930670in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.932192in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.930684in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.932213in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.933531in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.933763in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.934637in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.935320in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.936849in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.936595in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.936877in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.938314in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.936926in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.938413in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.939759in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.939554in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.939949in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.941457in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.939998in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.941492in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.942986in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.941584in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.942993in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.944310in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.944106in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.944529in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.945346in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.944613in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.946050in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.946762in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.947593in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.949052in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.947734in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{3.949101in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.949319in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.949115in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.950644in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.950799in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.952187in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.952828in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.953730in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.955125in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.954477in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.955266in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.955914in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.955287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.956802in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.958324in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.956886in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{3.958345in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.958922in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.958359in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.959895in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.961339in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.960656in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.961431in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.962776in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.961508in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.962981in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.963706in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.964517in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.964967in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.966060in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.967560in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.966341in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{3.967602in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.968624in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{3.967652in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.969131in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.969152in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.970674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.969286in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.970688in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.970738in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.970717in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.972231in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{3.973704in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.973788in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.973901in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.973810in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.975338in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.976762in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.975677in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.976881in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.976888in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.977727in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.976945in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.978431in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.979249in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.978474in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.979967in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.980390in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.981503in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.981510in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.982828in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.981574in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.983046in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{3.984505in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.983335in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.984589in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.985096in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.984695in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.986132in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.987605in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.986146in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.987675in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.988020in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.989218in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.990014in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.989260in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.990761in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.990768in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{3.992205in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{3.990845in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.993847in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.992360in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{3.993854in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{3.995207in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.994981in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.995355in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.996799in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.995383in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.996890in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{3.997658in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.998462in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.998469in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.999110in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.000012in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{4.000519in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.001569in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.002330in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.003133in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.003140in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.003196in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.003203in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.005345in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.004718in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.006198in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.007649in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.006881in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.007741in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.008917in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.009269in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.010749in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.010051in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.010770in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.011975in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.010833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.012299in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.013764in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.013158in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.013835in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.013969in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.013926in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.015371in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.015378in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.016019in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.015512in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.016921in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.018443in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.017752in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.018464in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.019986in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.019549in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.020014in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.021240in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.020126in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.021564in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{4.023107in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.021606in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.023114in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.024558in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.023593in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.024636in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.025093in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.024692in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.026171in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.027686in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.026214in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.027707in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.027841in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.027750in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.029250in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.029257in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.030758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.029532in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.030765in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.031646in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.030821in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.032308in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.033759in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.033449in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{4.033837in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.033921in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.035366in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.036852in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.036430in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.036916in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.038191in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.037092in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.038480in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.039938in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.039220in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.040023in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.041509in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.040889in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.041524in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.041784in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.041742in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.043066in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.044518in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.043996in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.044616in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.045293in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.044666in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.046152in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.047251in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.047702in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.047709in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.048196in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.049259in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.050760in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.049858in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.050802in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.051274in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.050845in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.052352in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.053818in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.053902in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.053909in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.055467in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.056488in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.056988in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.058369in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.060067in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.059595in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.060074in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.061237in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.060117in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.061610in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.061617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.062533in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.063167in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.064604in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.064710in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.064724in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.064774in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.066246in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.067719in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.067359in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.067782in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.068022in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.068064in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.069325in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.069339in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.070579in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.069374in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.072369in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.071086in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.072418in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.073045in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.072524in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.073961in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.075483in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.075440in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{4.075497in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.075757in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.077033in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{4.078392in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.078082in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.078576in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.079400in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{4.078632in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.080126in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{4.081669in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.081161in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.081676in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.082148in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.081732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.083219in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.084762in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.083620in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.084769in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.085847in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.084804in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.086319in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.087742in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.087108in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.087855in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.088932in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.087897in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.089390in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.090659in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.089468in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{4.090905in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{4.092321in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.090962in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.092434in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.092540in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.092512in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.093984in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.095351in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.095189in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.095513in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.096668in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.095576in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.097049in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.098535in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.097091in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.098599in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.100071in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.098627in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.100093in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.100269in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.100205in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.101628in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.103136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.101974in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.103157in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.104031in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.103178in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.104686in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.105461in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.104707in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.106236in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.107744in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.106758in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.107779in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.108160in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.107800in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.109322in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.109329in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.110837in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.110597in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.110858in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{4.111858in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.110957in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.112373in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.113782in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.112436in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.113902in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.114775in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{4.114021in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.115438in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.116973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.115867in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.116980in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.116995in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.117044in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.118523in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.120031in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.118967in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.120073in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.120560in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.120257in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.121588in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.121595in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.123145in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.124653in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.124005in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.124681in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.124688in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.124709in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.126224in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.127746in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.127302in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.127760in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.128775in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.127774in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.129296in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.130494in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.130839in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.130923in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{4.132389in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.133876in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.133601in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.133932in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.135038in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.133981in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.135482in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.136919in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.135876in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.137032in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.138448in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.138117in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.138490in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{4.138624in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.138765in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.139998in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.141520in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.141238in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.141541in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.141604in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{4.141569in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.143091in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{4.143725in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.144641in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.145536in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.146198in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.147649in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.147748in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.147854in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.150771in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.150003in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.150841in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.152384in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.150954in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.152391in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.152793in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.153948in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.154068in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.155498in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{4.155808in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.157069in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.157576in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.158612in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.159028in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.158669in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.160148in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.161536in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.161670in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.162283in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{4.161740in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.163199in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.164044in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.164721in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.165735in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.166264in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.167109in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.166299in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.167807in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.169152in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.168596in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.169349in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.169857in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.169399in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.172330in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.171379in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.172358in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.172407in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.173901in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.174007in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.175444in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.176564in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.177008in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.178544in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.177917in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.178551in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.178572in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.180094in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.181602in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.180108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.181609in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.183137in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.181792in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.183152in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.183948in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.183201in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.184687in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.185047in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.186230in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.186526in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.187773in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.187928in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.189337in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.189507in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.190880in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.191832in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.192430in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.193170in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.193980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.194354in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.195523in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.197073in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.198081in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.198623in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.200145in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.199356in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.200173in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.201702in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.201019in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.201709in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.202512in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.201730in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.203252in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.204640in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.204471in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.204795in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.205366in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.206345in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.207402in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.207895in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.207902in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.209340in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.209142in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.209445in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.210403in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.209523in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.212482in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.211101in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.212531in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.213975in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.213151in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.214074in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.215511in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.214123in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.215617in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{4.217125in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.216667in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.217160in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.218076in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.217181in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.218710in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.220239in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.219570in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.220253in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.221415in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.220281in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.221782in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.222515in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.223332in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.224713in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.224875in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.226333in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.226432in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.227947in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.227608in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.227961in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.229313in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.228024in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.229504in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.231040in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.229976in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.231054in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.232420in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.231075in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.232611in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.234161in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.235619in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.235704in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.235711in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.236486in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.237254in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.238247in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.237296in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.238797in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.240326in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.239396in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.240333in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.240769in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.240361in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.241876in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.242143in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.243418in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.243989in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.244968in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.245095in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.246518in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.246526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.246969in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{4.248076in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.248738in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.250224in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.251176in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.252070in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.252711in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.253050in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.254261in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.255755in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.255177in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.255804in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.255840in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.257333in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.257756in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.258869in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.260306in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.260412in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.261920in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{4.261969in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{4.262709in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.263512in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.264900in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.265062in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.266535in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.266006in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.266584in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.266640in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.266690in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.268120in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.268331in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.269663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{4.272699in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.272129in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.272763in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.274320in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{4.272777in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.274327in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.275870in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.274454in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.275877in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.277004in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.277364in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.277709in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.277427in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.278907in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.280414in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.279745in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.280449in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.281274in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.280471in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.281999in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.282007in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.283542in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.283549in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.283986in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.283669in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.285092in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{4.286537in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.285515in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.286635in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.287777in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.287474in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.288171in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.288841in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.289707in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.291187in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.291095in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.292532in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.291285in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.292807in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.294146in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.294350in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.295477in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.294414in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.295893in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{4.296739in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.297464in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.298190in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{4.299021in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.299219in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.300571in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.301410in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.302114in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.302121in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.303291in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.303678in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.303756in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.305193in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.306659in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.306003in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.306715in}{1.321517in}}%
\pgfpathlineto{\pgfqpoint{4.306933in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{4.306785in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.308251in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.309787in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.308385in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.309794in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.310266in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.309843in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.311337in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.311640in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.312880in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.314197in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.314430in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{4.315881in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.315909in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.315973in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.317459in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.316050in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.317509in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{4.318967in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.318833in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{4.319009in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.319023in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{4.319087in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.320545in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.320552in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{4.321060in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{4.320566in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.322088in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.323617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.322398in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{4.323631in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{4.323772in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.323659in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.354158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.213636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.213636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.213636in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.213636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=8.820000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2-layer MLP with two and one relu activations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.090000in,,bottom]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time (\(\displaystyle \mu s\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215740in, y=4.121512in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Amplitude}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/3mlp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505683in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505683in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210230in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210230in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914777in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914777in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619324in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619324in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323871in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323871in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (\(\displaystyle \mu s\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.789280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=0.741055in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.478568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=1.430343in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.167856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=2.119631in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.857144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=2.808919in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.546432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=3.498207in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.235720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=4.187495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294753in,y=2.512500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.646593in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.646593in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.210230in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.210230in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.527276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.527276in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.090914in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.090914in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.372732in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.372732in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{0.802581in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.802595in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{0.802679in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.803757in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{0.802722in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.804215in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{0.805681in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.805716in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.806082in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.805878in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.807308in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.808562in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.808717in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{0.808823in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.808830in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{0.808865in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.810359in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.811810in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{0.811895in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{0.812092in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{0.812008in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.813431in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.813558in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.815002in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.815178in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.816552in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.816672in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{0.818116in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.819370in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.819603in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{0.821033in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{0.819624in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.821124in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.822611in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{0.822667in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.822674in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.823485in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{0.824196in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.824675in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{0.824288in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.825690in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.825697in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.825852in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{0.825746in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.827247in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{0.828719in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.828022in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{0.828790in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.830326in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{0.828811in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{0.831805in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.831002in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{0.831883in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{0.833158in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{0.831925in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.833412in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.833440in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.834948in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{0.834990in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.836498in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.836793in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{0.838055in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.839309in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{0.839598in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.840929in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.839858in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.841148in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.841965in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.841169in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.842698in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.842719in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.844248in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.845960in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.847601in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.847700in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.848862in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.850215in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.850398in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.851533in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.850448in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.851948in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{0.853428in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.852012in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.853498in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.854900in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.854999in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.855006in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.856521in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.855133in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.858014in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.857014in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{0.858050in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.858811in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.859593in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.859839in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.859607in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{0.862622in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.861368in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.862671in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.864193in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.862707in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.864672in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.865715in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.866497in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.865807in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.867251in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.868343in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.867286in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.868773in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.868780in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.870323in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.871605in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.871859in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.872542in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.873402in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.873409in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.874959in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.876495in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.876502in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.877995in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.876516in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.878045in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.878052in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.878214in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.879588in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{0.881131in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.881004in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{0.881138in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.881391in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{0.881159in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.882688in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{0.884174in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.883752in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.884224in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{0.885309in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.884329in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.885759in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.887239in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.885781in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.887302in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.888733in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.888528in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.888838in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{0.888852in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.890388in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.891833in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{0.891931in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.893235in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.893108in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.893474in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.894940in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.895623in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.896511in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.898047in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.898061in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{0.898068in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.899618in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.901062in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.900083in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.901154in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.902647in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.902690in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.903528in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{0.904233in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.905170in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.906318in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.908883in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.909918in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.908918in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.910426in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.911926in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.911215in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.912011in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.913505in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.914942in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.914984in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.915569in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.915040in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.916520in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.917528in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.918070in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{0.919578in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.918148in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.919606in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{0.920198in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{0.919627in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.921128in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.922516in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.922678in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.924185in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.925693in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.924425in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.925714in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.927257in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.927440in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.930139in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.930343in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.931879in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.931823in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{0.931886in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.931893in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.932379in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{0.931914in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.933436in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.933725in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.934979in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.934986in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.936529in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.938030in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.937734in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.938079in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.938086in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.939080in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.938114in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.940397in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.939650in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.941158in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.942666in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.942053in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.942701in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.942722in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.944237in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.945745in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.945244in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.945759in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.946886in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.945815in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.947302in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.947309in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.948809in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.947858in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.948852in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.949894in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{0.948929in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.951909in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.952642in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{0.951980in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.954974in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.954580in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.954981in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.954995in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{0.957884in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.956552in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.958067in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{0.959342in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.958913in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.960441in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.961174in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.962590in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.962717in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.964006in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{0.964260in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.965740in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.964859in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.965768in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.966430in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.965824in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.967311in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.967459in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.968854in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{0.970390in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.968896in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.970404in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.970411in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.971834in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.970446in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.971954in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.972708in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.973497in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{0.974807in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.974307in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.975040in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.975131in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.975089in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.977942in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.977280in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{0.978069in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{0.978731in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.978104in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.979605in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.980077in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.981155in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.981557in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.982698in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{0.984149in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.983086in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.984234in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{0.984241in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.985678in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.985791in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{0.987010in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.985883in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.987334in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.987419in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{0.989828in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.989018in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.990427in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{0.991892in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.990772in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{0.991977in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.991984in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.993302in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.991998in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.993520in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.995042in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.994767in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{0.996176in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{0.995169in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.996599in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{0.997515in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{0.998149in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{0.999156in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.001136in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.002771in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.001383in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.002799in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.004222in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.005878in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.005159in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.005885in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.007237in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.008879in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.007392in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.009069in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.010464in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.011577in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.012007in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.013445in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.012909in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.013522in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.014360in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.013592in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.016587in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.015382in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.016622in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.017291in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.016636in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.018165in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.019680in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.018552in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.019715in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.019898in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.019743in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.021251in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.022695in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.021540in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.022794in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.022850in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.024323in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.024330in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.025091in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.024435in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.025880in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.026831in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.027423in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.028790in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.030459in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.030509in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.030896in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.030607in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.032059in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.033602in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.035011in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.035567in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.035159in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.036645in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.037209in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.038188in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.039724in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.041105in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.040809in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.041267in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.041915in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.041295in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.042782in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.044198in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.044106in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.044311in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.045403in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.044409in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.045847in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.046072in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.047397in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.048524in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.048940in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.050447in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.050165in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.050468in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.051821in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.050567in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.052018in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.053526in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.052188in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.053561in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.053688in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.055069in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.056471in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.055612in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.056612in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.057972in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.056647in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.058155in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.060255in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.061361in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.062777in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.064334in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.065546in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.064454in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.065891in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.067378in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.066441in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.067413in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.068456in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.067638in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.068949in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.070463in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.070478in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.071887in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.071873in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.072028in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.072450in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{1.072077in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.073571in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.075085in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.074508in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.075114in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.076206in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.075177in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.076649in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.077523in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.078192in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.078474in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.081088in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.080440in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.081243in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.082272in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.081292in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.082786in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.084209in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.082969in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.085393in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.087380in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.085886in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.087415in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.088951in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.090170in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.088965in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.090508in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.092044in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.092734in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.092227in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.093594in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.095080in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.094622in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.095144in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.095306in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.095186in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.096687in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.098180in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.096962in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.098793in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.098286in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.099766in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.100012in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.102415in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.101457in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.102844in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.104380in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.103387in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.104387in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.105860in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.105029in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.105930in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.106529in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.107466in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.108361in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.109390in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.110559in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.111630in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.110573in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.112109in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.112927in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.113645in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.114787in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.113687in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.115195in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.116724in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.116048in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.116738in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.118006in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.118514in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.119761in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.120987in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.119782in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.121325in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.121409in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.122854in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.123424in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.124390in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.125932in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.125961in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.125968in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.129018in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.129293in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.129173in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.130554in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.132076in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.131217in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.132083in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.132915in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.133527in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.133535in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.133866in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.135063in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.136550in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.135092in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.136571in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.136599in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.138107in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.139509in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.139650in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.140432in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{1.140284in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.142623in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.141531in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{1.142764in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.143539in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.144314in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.145153in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.144420in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.147372in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.146498in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.147407in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.147745in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.147442in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.148950in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.149838in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{1.150394in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{1.151543in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{1.151169in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.151916in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{1.151994in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{1.154114in}{3.428911in}}%
\pgfpathlineto{\pgfqpoint{1.154819in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.154981in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.156489in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.156432in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{1.156517in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.157073in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{1.156651in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.158060in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.159377in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.159476in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{1.159518in}{2.587654in}}%
\pgfpathlineto{\pgfqpoint{1.160350in}{3.917383in}}%
\pgfpathlineto{\pgfqpoint{1.160159in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.161047in}{2.804753in}}%
\pgfpathlineto{\pgfqpoint{1.162224in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.161864in}{3.890246in}}%
\pgfpathlineto{\pgfqpoint{1.162590in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{3.902761in}}%
\pgfpathlineto{\pgfqpoint{1.162773in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.164140in}{3.468564in}}%
\pgfpathlineto{\pgfqpoint{1.165570in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.165190in}{3.685663in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{1.166451in}{3.673147in}}%
\pgfpathlineto{\pgfqpoint{1.165916in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.167233in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{1.168163in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.167508in}{3.591735in}}%
\pgfpathlineto{\pgfqpoint{1.168783in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{3.468564in}}%
\pgfpathlineto{\pgfqpoint{1.168825in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.170333in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{1.171855in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.171066in}{3.360015in}}%
\pgfpathlineto{\pgfqpoint{1.171876in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{1.173377in}{3.700284in}}%
\pgfpathlineto{\pgfqpoint{1.172108in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.173433in}{2.804753in}}%
\pgfpathlineto{\pgfqpoint{1.174448in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.173447in}{3.712800in}}%
\pgfpathlineto{\pgfqpoint{1.174976in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.175349in}{3.456048in}}%
\pgfpathlineto{\pgfqpoint{1.175709in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{1.177498in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.177576in}{3.332878in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.178266in}{3.332878in}}%
\pgfpathlineto{\pgfqpoint{1.178393in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.179619in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{1.180824in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.180901in}{3.130400in}}%
\pgfpathlineto{\pgfqpoint{1.181155in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{1.181740in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.182092in}{3.483186in}}%
\pgfpathlineto{\pgfqpoint{1.182684in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{1.182782in}{3.564598in}}%
\pgfpathlineto{\pgfqpoint{1.182796in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{3.170053in}}%
\pgfpathlineto{\pgfqpoint{1.184607in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.185213in}{3.673147in}}%
\pgfpathlineto{\pgfqpoint{1.185784in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.186721in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.188482in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{1.188531in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{1.188665in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.190074in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.191533in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{1.191561in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{1.191751in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{1.192864in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.193097in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.194414in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{1.193231in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.194626in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.196119in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.194964in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.197712in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.196211in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{1.198134in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.199234in}{3.564598in}}%
\pgfpathlineto{\pgfqpoint{1.199276in}{2.506242in}}%
\pgfpathlineto{\pgfqpoint{1.199938in}{3.305740in}}%
\pgfpathlineto{\pgfqpoint{1.200290in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{1.201939in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.201326in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{1.202355in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.202369in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{1.202946in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.203898in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{1.204814in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.205194in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.205419in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{3.048989in}}%
\pgfpathlineto{\pgfqpoint{1.205666in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.206969in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{1.208040in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.207040in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.208505in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.209245in}{3.224328in}}%
\pgfpathlineto{\pgfqpoint{1.208548in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.210027in}{2.817268in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.211493in}{3.224328in}}%
\pgfpathlineto{\pgfqpoint{1.211577in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{3.142916in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{1.213451in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.213937in}{2.723341in}}%
\pgfpathlineto{\pgfqpoint{1.214663in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{1.215199in}{3.305740in}}%
\pgfpathlineto{\pgfqpoint{1.216171in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.216206in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.217066in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.217122in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{1.217756in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{1.218094in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.219292in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.220807in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.219503in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.221730in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.220877in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.222392in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.223695in}{3.700284in}}%
\pgfpathlineto{\pgfqpoint{1.223780in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{1.224548in}{3.902761in}}%
\pgfpathlineto{\pgfqpoint{1.224217in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.225323in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.225379in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.226147in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.226859in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.228204in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.227761in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.229776in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{1.228571in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.229938in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{1.231375in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.231248in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{1.231424in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{1.232805in}{3.848487in}}%
\pgfpathlineto{\pgfqpoint{1.232108in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.232974in}{2.533379in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.234412in}{4.038448in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{1.235835in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{1.235504in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{3.848487in}}%
\pgfpathlineto{\pgfqpoint{1.237448in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.236201in}{4.146997in}}%
\pgfpathlineto{\pgfqpoint{1.237610in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{1.239062in}{3.700284in}}%
\pgfpathlineto{\pgfqpoint{1.239146in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.239160in}{2.994714in}}%
\pgfpathlineto{\pgfqpoint{1.239879in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.240097in}{4.065585in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{3.658525in}}%
\pgfpathlineto{\pgfqpoint{1.241852in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.242253in}{3.414289in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.242986in}{3.875624in}}%
\pgfpathlineto{\pgfqpoint{1.243803in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.243902in}{3.522839in}}%
\pgfpathlineto{\pgfqpoint{1.245346in}{2.126320in}}%
\pgfpathlineto{\pgfqpoint{1.245656in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.246290in}{3.251466in}}%
\pgfpathlineto{\pgfqpoint{1.246875in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.247206in}{3.767075in}}%
\pgfpathlineto{\pgfqpoint{1.247171in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.248425in}{3.103263in}}%
\pgfpathlineto{\pgfqpoint{1.248756in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.249179in}{3.821349in}}%
\pgfpathlineto{\pgfqpoint{1.249975in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{1.251335in}{3.821349in}}%
\pgfpathlineto{\pgfqpoint{1.250179in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.251518in}{3.549976in}}%
\pgfpathlineto{\pgfqpoint{1.251969in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.252990in}{4.201272in}}%
\pgfpathlineto{\pgfqpoint{1.253054in}{2.044908in}}%
\pgfpathlineto{\pgfqpoint{1.254005in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{1.253075in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.254590in}{2.831890in}}%
\pgfpathlineto{\pgfqpoint{1.255724in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.255344in}{4.038448in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{2.681582in}}%
\pgfpathlineto{\pgfqpoint{1.256231in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.257105in}{3.875624in}}%
\pgfpathlineto{\pgfqpoint{1.257683in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.258465in}{4.065585in}}%
\pgfpathlineto{\pgfqpoint{1.258549in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.259233in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{1.260430in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.259719in}{4.092723in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{3.767075in}}%
\pgfpathlineto{\pgfqpoint{1.261086in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.262326in}{1.936358in}}%
\pgfpathlineto{\pgfqpoint{1.262615in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.263707in}{4.092723in}}%
\pgfpathlineto{\pgfqpoint{1.263862in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.265306in}{4.146997in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.265405in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.265679in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{1.266940in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.267201in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{1.267420in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.268483in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{1.270012in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.269491in}{4.011310in}}%
\pgfpathlineto{\pgfqpoint{1.270026in}{2.397693in}}%
\pgfpathlineto{\pgfqpoint{1.270083in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.271062in}{3.794212in}}%
\pgfpathlineto{\pgfqpoint{1.271562in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271619in}{3.658525in}}%
\pgfpathlineto{\pgfqpoint{1.271654in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.273105in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.273500in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.273923in}{3.739937in}}%
\pgfpathlineto{\pgfqpoint{1.274627in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{3.604251in}}%
\pgfpathlineto{\pgfqpoint{1.275613in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.276177in}{3.278603in}}%
\pgfpathlineto{\pgfqpoint{1.276691in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.276219in}{3.522839in}}%
\pgfpathlineto{\pgfqpoint{1.277727in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{1.278122in}{3.537460in}}%
\pgfpathlineto{\pgfqpoint{1.279122in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.279270in}{2.044908in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.280256in}{3.170053in}}%
\pgfpathlineto{\pgfqpoint{1.280813in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{1.280848in}{2.708719in}}%
\pgfpathlineto{\pgfqpoint{1.280954in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.282342in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{1.283765in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.283363in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.284829in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.284977in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{1.285505in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.286865in}{3.238950in}}%
\pgfpathlineto{\pgfqpoint{1.286950in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{1.288331in}{3.591735in}}%
\pgfpathlineto{\pgfqpoint{1.287041in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.288493in}{3.142916in}}%
\pgfpathlineto{\pgfqpoint{1.288760in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.289204in}{3.700284in}}%
\pgfpathlineto{\pgfqpoint{1.290021in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{1.290120in}{3.754559in}}%
\pgfpathlineto{\pgfqpoint{1.291191in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.291564in}{3.170053in}}%
\pgfpathlineto{\pgfqpoint{1.291853in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.292318in}{3.808834in}}%
\pgfpathlineto{\pgfqpoint{1.293107in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{3.835971in}}%
\pgfpathlineto{\pgfqpoint{1.294235in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.295052in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.295911in}{3.591735in}}%
\pgfpathlineto{\pgfqpoint{1.296207in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{3.712800in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.297750in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.298476in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.298716in}{3.685663in}}%
\pgfpathlineto{\pgfqpoint{1.299286in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.299850in}{3.510323in}}%
\pgfpathlineto{\pgfqpoint{1.300695in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{1.301639in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{3.794212in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{1.303528in}{3.727422in}}%
\pgfpathlineto{\pgfqpoint{1.303337in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.303873in}{3.468564in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.305275in}{3.483186in}}%
\pgfpathlineto{\pgfqpoint{1.305430in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{1.305620in}{3.414289in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.306973in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{1.307100in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.307656in}{3.483186in}}%
\pgfpathlineto{\pgfqpoint{1.308516in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{3.658525in}}%
\pgfpathlineto{\pgfqpoint{1.308791in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.310059in}{3.495701in}}%
\pgfpathlineto{\pgfqpoint{1.310481in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.310925in}{3.685663in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{1.311616in}{2.762994in}}%
\pgfpathlineto{\pgfqpoint{1.311743in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.313145in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{1.314497in}{3.549976in}}%
\pgfpathlineto{\pgfqpoint{1.313208in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.314716in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{3.767075in}}%
\pgfpathlineto{\pgfqpoint{1.316259in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{3.224328in}}%
\pgfpathlineto{\pgfqpoint{1.316442in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.317802in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{1.317809in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{1.317978in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.318859in}{3.170053in}}%
\pgfpathlineto{\pgfqpoint{1.319352in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.320211in}{2.967577in}}%
\pgfpathlineto{\pgfqpoint{1.320775in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.320895in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{1.321050in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.321339in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.322466in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.323720in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{1.323184in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.324023in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{1.324946in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.325052in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{1.325552in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{1.325911in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.326566in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{1.326764in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{1.326792in}{3.441427in}}%
\pgfpathlineto{\pgfqpoint{1.327081in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.328285in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.329596in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{1.329835in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.330004in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.331378in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.332407in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.332928in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.334464in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.334013in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.335930in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.334619in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.336021in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.336613in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.337564in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.337811in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.339121in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.339417in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.340671in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.342165in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.340721in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.342214in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.343419in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{1.342313in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.343750in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.345202in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.344870in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.345293in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.345603in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.346829in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.348210in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.347942in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{1.348302in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.348675in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{1.348781in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{1.351359in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{1.351402in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.352937in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.352141in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.352945in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.352980in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.354459in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.355798in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.355974in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{1.356002in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{1.356101in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.357531in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.358990in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.358172in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{1.359039in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.359504in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.359215in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.360575in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.363477in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.362963in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.363640in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.365147in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{1.363668in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.365175in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.366711in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.365436in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.366718in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.368149in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.367719in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.368247in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.369198in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.368318in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.371270in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.370622in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.371333in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.372686in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.371446in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.372876in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.373052in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.375701in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.374433in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.375969in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.377484in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.377223in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.377505in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.377815in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.377561in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.379048in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.380422in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.380584in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.381923in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.381662in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{1.382113in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.382233in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.382641in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.383656in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{1.385199in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.386108in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.386742in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.387178in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{1.386854in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.388285in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.389595in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.389813in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.389891in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.391356in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.392843in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.391814in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.392885in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.394428in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.392963in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.394442in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.395844in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.394879in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.395999in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.396972in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.396063in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.397507in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.398902in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.399050in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.399832in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.399092in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.400586in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.402016in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.401474in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.402122in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.402129in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.403637in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.403679in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.404658in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.403707in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.405236in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.406737in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.405764in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.408146in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.406828in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.408336in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.409597in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.409872in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.410591in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.409921in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.411415in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.412958in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.414325in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.412972in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.414515in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.416065in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.417446in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.417608in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.418975in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.419158in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.420116in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.420701in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.421722in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.422244in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.422962in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.422258in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.423794in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.425132in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{1.425337in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.425717in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{1.425506in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.428239in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.428303in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.428366in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.429599in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.428634in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.429902in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.431290in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.430149in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.432981in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.431523in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.432995in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.434348in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.433030in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.434538in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.436060in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.436081in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.436969in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.437624in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.437913in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.439167in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.440203in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.440703in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.442253in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.443789in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.442443in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.443796in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.444655in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.443831in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.445339in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.445346in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.446142in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.446875in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.447593in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.448418in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.448995in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.449961in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.450714in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.451504in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.452772in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.454533in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.456013in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.455970in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.456076in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.456168in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.457619in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.458493in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.459169in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.459176in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.460247in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.460733in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.460740in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.462220in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.462008in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.462396in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.462311in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.463749in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.463925in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.465285in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.466842in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.466849in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.468385in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.467067in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.468399in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.468842in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.468448in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.470710in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.471492in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.473035in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.473063in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{1.473077in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.474620in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.474655in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{1.476170in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.476240in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.477713in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.477720in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.479192in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.479235in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.479883in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.479305in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.480777in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.482320in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.483863in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.485364in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.483969in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.485399in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.485850in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{1.485428in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.488154in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.487985in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{1.488485in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.489225in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.489514in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{1.490472in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{2.681582in}}%
\pgfpathlineto{\pgfqpoint{1.491571in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{1.493051in}{3.754559in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.493128in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.494601in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.493325in}{3.347499in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.495460in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{1.495291in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.496242in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.497694in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.496566in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.499046in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.499194in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.499215in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{1.500526in}{3.781696in}}%
\pgfpathlineto{\pgfqpoint{1.500265in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{2.533379in}}%
\pgfpathlineto{\pgfqpoint{1.502238in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.500801in}{3.048989in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.502344in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{1.502330in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.503844in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.505204in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.503880in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.505387in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.506937in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.507783in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{1.507022in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.508480in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.509925in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.508501in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{1.510023in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.510030in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.511439in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.510115in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.511566in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.512947in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.512116in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.513102in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.513941in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.513144in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.514638in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.514807in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.516188in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.517682in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.516244in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.517731in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.519253in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.517865in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{1.519274in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.519288in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.519492in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.521754in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{1.520824in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.523755in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.523846in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.524318in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.523889in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.525389in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.526735in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.526333in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.526932in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.527080in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.528433in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.529983in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.531512in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.530342in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.531519in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.533062in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.534485in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.533809in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.534584in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.535225in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.534795in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.536127in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.537324in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.537677in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.537684in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.539220in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.538121in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{1.539234in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.540234in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.539431in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.542320in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.541305in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.542327in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.543391in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.542672in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.543870in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.543877in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.544863in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.544032in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.545413in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.546927in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.546166in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.546956in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.546970in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.548506in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.548872in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.550049in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.553099in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.552571in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.553120in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.553170in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.554649in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.556171in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.554762in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.556185in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.557066in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.556249in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.557728in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.559222in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{1.559278in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.560786in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.560821in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.562336in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.562350in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.563414in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.563886in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.565365in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.564957in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.565429in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.565436in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.566126in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.565654in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.567394in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.568508in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.569494in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.568522in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.570051in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.571460in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.571530in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.571650in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.573059in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.574602in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.577688in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.577216in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{1.577695in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.579125in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.577730in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.579252in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.580732in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.580795in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.581788in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.582331in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.582422in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.583867in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.585353in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.585156in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{1.585403in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.585755in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.585586in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.586946in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.586974in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.588496in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.589017in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.588566in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.590652in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.590130in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.591582in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.592977in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.593075in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.593477in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.593294in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.594611in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.594618in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.594738in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.596161in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.596168in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.596232in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.597718in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.599134in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.598303in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.599254in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.600374in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.600797in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.602079in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.603862in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.602354in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.603869in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.605398in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.605158in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.605419in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.605489in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.606962in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.608385in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.608138in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.608512in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.609991in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.609068in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.610013in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.611393in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.611555in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.613098in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.613718in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.613127in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.614655in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.616093in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.617382in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.616191in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.619052in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.618678in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.619143in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.620496in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.620686in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.622145in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.621194in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.622236in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.623540in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.622321in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.623779in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.623786in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.625259in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.624836in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.625315in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.626640in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.625562in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.626865in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.627218in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.628401in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.629944in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.630282in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.631494in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.631698in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.633044in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.633340in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.634601in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.636081in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.636144in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.636201in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.639174in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.638046in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.640724in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.639928in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.640766in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.640984in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.640808in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.642316in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.642323in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.643493in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.643873in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.645416in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.646952in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.646431in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.646959in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.646966in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.648199in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.646980in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.648495in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.650003in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.650031in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.650707in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.650122in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.651560in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.652532in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.653110in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.653962in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.654702in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.655674in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.656252in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.657640in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.657936in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.657865in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.660775in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.660282in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.660846in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.661987in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{1.661001in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.662381in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.663917in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.663924in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.664925in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.665460in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.666933in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.668405in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.666954in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.668638in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.670012in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.671456in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.671555in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.673069in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.672111in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.674190in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.673140in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.674619in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.674627in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.674711in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.676162in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.677684in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.677339in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{1.677691in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.677797in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.677748in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.679234in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.680340in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.681313in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.682341in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.683694in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.683905in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.684082in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.685455in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.686963in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.687132in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.688492in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.689042in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.690035in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.690613in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.691564in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.692783in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.692797in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.693107in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.693114in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{1.693184in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.694650in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.696228in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.697757in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{1.697764in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.699095in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.697778in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.699300in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.700815in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.700328in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.700850in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.701780in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.702379in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.703893in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.702407in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{1.704232in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.705704in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{1.707036in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.707050in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.708445in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.709812in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{1.710157in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{1.711636in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.710319in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{1.711707in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.712313in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{1.711749in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.713250in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.713264in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.714800in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.713792in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.714807in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.714863in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.715011in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.716350in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.717815in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{1.717829in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.719281in}{2.126320in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{1.719985in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.720338in}{2.723341in}}%
\pgfpathlineto{\pgfqpoint{1.720908in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{1.721028in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{1.721246in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.722444in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{1.723318in}{2.207732in}}%
\pgfpathlineto{\pgfqpoint{1.722599in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.723987in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{1.725509in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.724811in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{1.725530in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{1.726199in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.728454in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{1.727108in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.728644in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.729271in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{1.730187in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.731483in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{1.730603in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.731737in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.732153in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{1.733287in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.587654in}}%
\pgfpathlineto{\pgfqpoint{1.734020in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.734830in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.736380in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.736753in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{1.736789in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.737923in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.738296in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.738282in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{1.739431in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.739558in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.739896in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.740974in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{1.741171in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.741876in}{2.708719in}}%
\pgfpathlineto{\pgfqpoint{1.742517in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.742728in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{1.742813in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{1.745194in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{1.744172in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.745610in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{1.747131in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{1.747160in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.747829in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{1.748625in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.748703in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{1.749745in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.750189in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.750203in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{1.750210in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.751739in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.753071in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.751774in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.753275in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{1.754501in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.754353in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.754818in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.756185in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.755579in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.756354in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.757460in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.756622in}{2.614791in}}%
\pgfpathlineto{\pgfqpoint{1.757876in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{1.759123in}{2.708719in}}%
\pgfpathlineto{\pgfqpoint{1.758101in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.759419in}{2.397693in}}%
\pgfpathlineto{\pgfqpoint{1.760074in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.760039in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.762195in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.762321in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.764062in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.764294in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.765612in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{1.766816in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.767155in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.768529in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.767570in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.768691in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{1.770093in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.770234in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.770748in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{1.770966in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.771776in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.772883in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.773052in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.773319in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{1.773925in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.773799in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.774862in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.776321in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.775419in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.776412in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{1.777779in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.776525in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{1.777962in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.778914in}{2.533379in}}%
\pgfpathlineto{\pgfqpoint{1.778237in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.779512in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{1.780027in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.779858in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.781041in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{1.782422in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.781267in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.782584in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.783972in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{1.784705in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.785663in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{1.787206in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{1.788397in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.788749in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.790074in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.790271in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{1.791102in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.790405in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.791814in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.792377in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.793237in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.793364in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{1.793857in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.793617in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{1.794914in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.796140in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.794935in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.796464in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{1.797824in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.798112in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.798444in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.799557in}{2.044908in}}%
\pgfpathlineto{\pgfqpoint{1.800762in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.799578in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{1.801100in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.802241in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.801403in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.802650in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{1.803101in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.804200in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.804947in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.805257in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.805750in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{1.806264in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.806645in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{1.807293in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{1.808004in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.808110in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.808829in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.810146in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.809773in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.810372in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.811457in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{1.811922in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.811999in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{1.812196in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.813465in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{1.814423in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.814204in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{1.816226in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.815085in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.816628in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{1.816459in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.817910in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.819178in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.818023in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.819460in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{1.820799in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.819777in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{1.821003in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.822074in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.822553in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{1.823215in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.824096in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.825364in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.825639in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{1.825766in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.826830in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{1.827189in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.827231in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.828732in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.830212in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.830275in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.830395in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.831825in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{1.833234in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{1.833375in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.834164in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{1.834220in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.834918in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{1.836447in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.836454in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{1.837468in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{1.837180in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.837955in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.838659in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.839476in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{1.839519in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.841019in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{1.842548in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.842569in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.842696in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.843373in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.844119in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{1.844979in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.845634in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{1.845662in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{1.846423in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.845726in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.847093in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{1.847100in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{1.847410in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.850038in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.850164in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.850404in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{1.851468in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.851707in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{1.852961in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.852193in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.853257in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.854300in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.854152in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.854807in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{1.855829in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.855216in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.856357in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.856400in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.857900in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{1.858393in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.859394in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.859429in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.859760in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.860437in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.860972in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.861458in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.862508in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{1.863889in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.863945in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.864030in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.865221in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.866369in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.865918in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.867123in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{1.868602in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.867651in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.868666in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{1.869483in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.868990in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.870202in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{1.871033in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.870998in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{1.871745in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.871836in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.873295in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.873992in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.874838in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.875126in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{1.875711in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.876388in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{1.877501in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.877191in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.877916in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.878198in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.878029in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.879459in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{1.880805in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.880770in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.880995in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{1.882433in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.881918in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.882552in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{1.883201in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.883623in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.884095in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{1.884469in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.884659in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.885638in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{1.886505in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.885885in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.887188in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{2.750478in}}%
\pgfpathlineto{\pgfqpoint{1.888456in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.888731in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.889372in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.889316in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.890281in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{1.891401in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.891803in}{2.723341in}}%
\pgfpathlineto{\pgfqpoint{1.891817in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.892014in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{1.892578in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.893360in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.894403in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{1.894854in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.894910in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.895291in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.897024in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{1.897355in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.898412in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.898672in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{1.899553in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.900046in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.899694in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.901096in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{1.902505in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.901878in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.902554in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{1.902562in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.903238in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.904097in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{1.905436in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.905584in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.905640in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.907007in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{1.906606in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.908621in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.907282in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.908740in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.909896in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.909952in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.910283in}{1.936358in}}%
\pgfpathlineto{\pgfqpoint{1.910960in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.910833in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{1.911833in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.912601in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{1.914905in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.914208in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.915814in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.915272in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.916476in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.917681in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.916589in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{1.918012in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{1.918019in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{1.919013in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.919485in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{1.919562in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{1.921042in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.919583in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.921112in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.921718in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.922099in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{1.923980in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.923233in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.924191in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.925170in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.925734in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.926833in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.927284in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{1.928531in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{2.614791in}}%
\pgfpathlineto{\pgfqpoint{1.928827in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.929482in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{1.930159in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.930377in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{1.930891in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.930490in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{1.931927in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{1.932152in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.933477in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.934886in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.933702in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.935020in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.935034in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.936126in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.936570in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{1.936880in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.937740in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.938120in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.938585in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{1.938691in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.939663in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{1.940043in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.940628in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.941234in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.942143in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.942728in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{1.943186in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.943700in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{1.944334in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.944757in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.944792in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.945877in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.946272in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.947413in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{1.948885in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{1.947977in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.948914in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{1.949632in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.949435in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.951077in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.952007in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{1.952958in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.953557in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.955078in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{1.954930in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.955107in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.955374in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{1.956650in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.957453in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.958200in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{1.959263in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.958242in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{1.959750in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.960123in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.959792in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{1.961828in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{1.962836in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.963526in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{1.964378in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{1.965153in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.964632in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{1.965921in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{1.966556in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{1.966591in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.967464in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.968895in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.969000in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{1.970064in}{2.641929in}}%
\pgfpathlineto{\pgfqpoint{1.969021in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.970536in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.971790in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{1.970860in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{1.973361in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.973263in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{1.973545in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{1.974545in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.975095in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.976011in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.976638in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.977152in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.976750in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{1.979266in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.978934in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.979723in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.981041in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{1.979998in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.981717in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.981316in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{1.982816in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{1.982943in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.984366in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{1.985522in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.985719in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{1.985909in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.985994in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{1.986212in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.987445in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.988685in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.988699in}{2.681582in}}%
\pgfpathlineto{\pgfqpoint{1.988876in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{1.988883in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{1.989101in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.990419in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{1.991327in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.991271in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{1.991954in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{1.993342in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.992067in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{1.993511in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{1.994068in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.993871in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.995054in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{1.996372in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.995534in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{1.998056in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{1.996900in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.998126in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{1.999261in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.998288in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{1.999676in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.001085in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{1.999789in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.001226in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.002748in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.001269in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.002769in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.003608in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.002840in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.005122in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.005454in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.005862in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{2.006715in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.007405in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.007919in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.007934in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.008948in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{2.010385in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.009801in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.010498in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.010900in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.010590in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.012041in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.013471in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.012196in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.013584in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.015078in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.015120in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.016578in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.016177in}{2.708719in}}%
\pgfpathlineto{\pgfqpoint{2.016677in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.018171in}{2.587654in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.018220in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{2.019263in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.018748in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.019770in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.020580in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.021313in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.022278in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.021764in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{2.024011in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.024251in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.024307in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.024948in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.025857in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{2.027407in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{2.027647in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.028436in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.028950in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.030352in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.031592in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{2.033438in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.033424in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.033572in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.033607in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.034100in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.035115in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{2.035848in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.036130in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.036644in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{2.038102in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.037475in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.038187in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.038743in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.038941in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{2.039955in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{2.039737in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.041237in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{2.042358in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.042773in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.044309in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.043238in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.044316in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.045331in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.827809in}}%
\pgfpathlineto{\pgfqpoint{2.045859in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.045965in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{2.047395in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.048762in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.047557in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.048945in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.050171in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.049770in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.050488in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.051235in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{2.050559in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{2.052778in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.053292in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.053560in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{2.054391in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.054885in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.055096in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{2.055434in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.056547in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.056632in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{2.057090in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.056829in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.058175in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{2.059605in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.058562in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.059718in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.061268in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.061303in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.062811in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.063100in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{2.062860in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.064368in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{2.064579in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.065897in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.065911in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.066862in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.066735in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.067630in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.068975in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{2.069257in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.069433in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.070518in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.070589in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.072068in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.073090in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.072597in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.073604in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.074168in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.073837in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.075161in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.075556in}{2.207732in}}%
\pgfpathlineto{\pgfqpoint{2.076641in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.076704in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.078240in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.079431in}{2.681582in}}%
\pgfpathlineto{\pgfqpoint{2.078571in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.079797in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{2.080291in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.081129in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.082594in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.082890in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{2.083708in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.084440in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.084983in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.084694in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.085990in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{2.087308in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.086498in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.087963in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.088914in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.089083in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{2.090267in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.090443in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.090619in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.091775in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.092162in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.093134in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.092479in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{2.093712in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.093938in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.095262in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{2.096805in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.097644in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{2.097355in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.098355in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{2.099398in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.098926in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.099898in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{2.101011in}{2.044908in}}%
\pgfpathlineto{\pgfqpoint{2.100039in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.101434in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.102230in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.101850in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.102991in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{2.104330in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.103329in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.104534in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{2.104661in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.104809in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.106077in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.107366in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.106211in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.107599in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.107930in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.109142in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.110304in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.109466in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.110692in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{2.111474in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.111594in}{2.397693in}}%
\pgfpathlineto{\pgfqpoint{2.112221in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{2.113066in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.112650in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.113756in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.114940in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{2.115299in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{2.116518in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.116666in}{2.762994in}}%
\pgfpathlineto{\pgfqpoint{2.116842in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.117040in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{2.118139in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.118385in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.119661in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.118752in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.121281in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.120464in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{1.827809in}}%
\pgfpathlineto{\pgfqpoint{2.122415in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.123021in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.123987in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{2.123035in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.124543in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{2.125741in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.125410in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.126086in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.127502in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.127629in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.127890in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.128038in}{2.126320in}}%
\pgfpathlineto{\pgfqpoint{2.129172in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.130644in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{2.129193in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.130722in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.131208in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.131222in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{2.132265in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.132920in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.133547in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{2.135062in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.134294in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.136034in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.136436in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.136908in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{2.137556in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.138373in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.138451in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.138697in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{2.138979in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.139994in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.141170in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{2.140198in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.141537in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{2.142812in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.141678in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{2.143087in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.143805in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{2.144144in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{2.146046in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.145348in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.146180in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.146927in}{2.587654in}}%
\pgfpathlineto{\pgfqpoint{2.146229in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.147716in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{2.149097in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.149174in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{2.149245in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.149942in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.149752in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.150802in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{2.151619in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.151950in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.152267in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{2.153303in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{2.152514in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.153810in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{2.155311in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.154247in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.155353in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{2.156727in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.155381in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.156889in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.158284in}{2.871543in}}%
\pgfpathlineto{\pgfqpoint{2.158390in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.158418in}{2.817268in}}%
\pgfpathlineto{\pgfqpoint{2.159418in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.161447in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.160059in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.163018in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.164427in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.163638in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.164568in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{2.165632in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.164843in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.166111in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.167147in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.167647in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.169141in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.168253in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{2.169190in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.170303in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.169211in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.170726in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.172262in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.172065in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.172269in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.173086in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.172424in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.173805in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.175059in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.174777in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.175263in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.176757in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.175292in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.176799in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.178293in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.178920in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.178314in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.179836in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.180724in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.182915in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.181499in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.182922in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.184465in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.184472in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.185416in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.186022in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.186029in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.187036in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.187572in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.189101in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.187910in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.189502in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.189157in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.190658in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.192180in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.192201in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.193666in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.192250in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.193744in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.195188in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.194631in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.195266in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.195273in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.195322in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.196794in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.196992in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.196808in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.198337in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.200169in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.201508in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.201451in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.203579in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.204523in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.204537in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.206066in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.206799in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.206108in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.207609in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.208011in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.209152in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.209814in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.210674in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.211548in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.212210in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.213133in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.212266in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.213760in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.215275in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.214486in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.215303in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.215902in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.215345in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.216853in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.218311in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.217177in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.218389in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.219502in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.218424in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.221404in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.220474in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.222961in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.221728in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.223011in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.224208in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.224554in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.226096in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.224906in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.226104in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.227379in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.226273in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.227639in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.229133in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.228992in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.229182in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.229211in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.230697in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.232184in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.231860in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.232226in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.233692in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.232254in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.233769in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.233931in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.235319in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.235340in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.236862in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.238130in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.237447in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.238405in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.238454in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.239941in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.241470in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.241216in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.241477in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.243013in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.241533in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.243027in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.244577in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.243710in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.244591in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.245908in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.245183in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{2.246120in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.246268in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.247663in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.249156in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.249213in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.250685in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.249255in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.250763in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.252158in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.252292in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{2.252299in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.252327in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.253827in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.254504in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.253842in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.255384in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.256857in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.255990in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.256942in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.257174in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.258485in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.259915in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.260027in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.260035in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.261155in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.261592in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.261599in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.263120in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.262782in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.263142in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.263149in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.264614in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.263388in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.264685in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.265713in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.264741in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.266227in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.267052in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.267777in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.268644in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.269320in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.270307in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.270870in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.271948in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.270885in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.272392in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.273879in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.272597in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.273900in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.273985in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.273956in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.275450in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.276887in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.276366in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.276993in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.277817in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{2.278543in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.278557in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.280086in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.280685in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.280213in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.281608in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.283038in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.283024in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.283066in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.284243in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.283193in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.284637in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.286011in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.284673in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{2.286180in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.286187in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.287716in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.286814in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{2.287723in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.289238in}{3.522839in}}%
\pgfpathlineto{\pgfqpoint{2.287780in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.289287in}{3.115779in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.290450in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{2.290830in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{2.291662in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.291281in}{3.673147in}}%
\pgfpathlineto{\pgfqpoint{2.292373in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.292380in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{2.292627in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.293916in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.293923in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.295100in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.295184in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.296706in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.295389in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.296727in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.297220in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{2.297115in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.298277in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.299813in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.298827in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.301279in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{2.299863in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.301469in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{2.302808in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.301553in}{3.266087in}}%
\pgfpathlineto{\pgfqpoint{2.302998in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.303096in}{2.735856in}}%
\pgfpathlineto{\pgfqpoint{2.303406in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.304520in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{2.306056in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{2.306063in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.306119in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{2.306091in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.307606in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.308712in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.309141in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.310466in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.310452in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.310515in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.311995in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{2.313587in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.312291in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{2.313608in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.314151in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{2.313770in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.315144in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.315292in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.315348in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.316680in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.317850in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.318138in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.318174in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.318921in}{2.898680in}}%
\pgfpathlineto{\pgfqpoint{2.318265in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.319724in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{2.320308in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.320865in}{2.967577in}}%
\pgfpathlineto{\pgfqpoint{2.321253in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{2.321351in}{2.681582in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.322796in}{2.017770in}}%
\pgfpathlineto{\pgfqpoint{2.324021in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.323986in}{3.754559in}}%
\pgfpathlineto{\pgfqpoint{2.324324in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.324719in}{3.700284in}}%
\pgfpathlineto{\pgfqpoint{2.325353in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{3.456048in}}%
\pgfpathlineto{\pgfqpoint{2.327255in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{3.618872in}}%
\pgfpathlineto{\pgfqpoint{2.327417in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.327453in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.328009in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.328953in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.329031in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.330010in}{2.099182in}}%
\pgfpathlineto{\pgfqpoint{2.330496in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{2.331602in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.330856in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.333371in}{3.808834in}}%
\pgfpathlineto{\pgfqpoint{2.333293in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.333568in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{2.333674in}{3.631388in}}%
\pgfpathlineto{\pgfqpoint{2.334385in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.335090in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.335618in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{2.336633in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.337380in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.338014in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.338183in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.339437in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.338965in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.339740in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{2.341262in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{2.341283in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.342784in}{3.360015in}}%
\pgfpathlineto{\pgfqpoint{2.341353in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.342833in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.344101in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.342896in}{3.320362in}}%
\pgfpathlineto{\pgfqpoint{2.344376in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.344890in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.345700in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.345919in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{2.346433in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.347088in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.348047in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{2.347807in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.349012in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.350350in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.350294in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{2.350562in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.350844in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.351062in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.353091in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{2.352443in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.353641in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.355092in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{2.355184in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.356670in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{2.355212in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.356719in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{2.358171in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{2.358262in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.358551in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{2.358305in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.359812in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.361200in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.362081in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{2.361384in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.362842in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.363518in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.363962in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.364138in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{2.364145in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.364385in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.365681in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{2.366886in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.366992in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.367231in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.368690in}{2.980092in}}%
\pgfpathlineto{\pgfqpoint{2.367485in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.368781in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.369845in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.369535in}{2.723341in}}%
\pgfpathlineto{\pgfqpoint{2.370324in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.371452in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.370451in}{2.913302in}}%
\pgfpathlineto{\pgfqpoint{2.371755in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{2.372973in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{2.371980in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.373297in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{2.374319in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.373340in}{2.397693in}}%
\pgfpathlineto{\pgfqpoint{2.374847in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.375615in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.375235in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.376397in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{2.377666in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.377940in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.377955in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.378243in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.379483in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{2.379526in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.380984in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.381139in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.382527in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.383098in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.382562in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.384070in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.385620in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.384415in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.385627in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.387008in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.387170in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.388628in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.387748in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.388706in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.388713in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.390242in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.389044in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.390256in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.391728in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.390305in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.391792in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.393053in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.391841in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.394850in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.393793in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.394878in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.395019in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.396421in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.397935in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.396731in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.397971in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.398577in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.398154in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.399535in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.401000in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.400218in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.401078in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.402557in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.401874in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.402593in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.403205in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.402740in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.404135in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.405474in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.405678in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.407193in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.407228in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.408687in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.408109in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.408771in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.409673in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.408828in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.410307in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.411843in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.410448in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.411850in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.413259in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.412520in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.413379in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.413393in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.414922in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.415775in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.416472in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.418022in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.419488in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.419396in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.419565in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.419706in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.421094in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.421643in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.422637in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.423475in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.422792in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.424173in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.425561in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.424997in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{2.425610in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{2.425828in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.427139in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.428675in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.427378in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.428682in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.430204in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.428696in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.431676in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.431324in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.432268in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.431859in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.433247in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.434727in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.434058in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.435812in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.436347in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.436911in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.437897in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.438334in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.439440in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.440955in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.439609in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.440983in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.441321in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.442561in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.442590in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.444069in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.444076in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.445514in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.444598in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.445549in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.445570in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.447078in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{2.448621in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.447190in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.448635in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.450178in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.451685in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.451721in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.451763in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.451749in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.453271in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.454701in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.454715in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.454799in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.456180in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.454877in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.456349in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.457420in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{2.457892in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.458350in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.457906in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.459421in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.460929in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.460964in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.461218in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.462514in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.463902in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.464008in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.465509in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.464896in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.465530in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.466164in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.466932in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.467073in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.468137in}{2.871543in}}%
\pgfpathlineto{\pgfqpoint{2.467390in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.469292in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.470081in}{3.646010in}}%
\pgfpathlineto{\pgfqpoint{2.470166in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.470292in}{3.088642in}}%
\pgfpathlineto{\pgfqpoint{2.470779in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.471709in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{2.472526in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.472124in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{2.473146in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.474668in}{3.347499in}}%
\pgfpathlineto{\pgfqpoint{2.473970in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.474696in}{3.061504in}}%
\pgfpathlineto{\pgfqpoint{2.475830in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{3.510323in}}%
\pgfpathlineto{\pgfqpoint{2.476239in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.477549in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.476366in}{2.207732in}}%
\pgfpathlineto{\pgfqpoint{2.477669in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{2.477676in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{2.478374in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.480706in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.479233in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.480741in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.482143in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.481227in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.482164in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.482242in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.482206in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.483658in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.484588in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.484785in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.486025in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.485419in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.486730in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.488103in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.488153in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{2.488174in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.488181in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{2.488188in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.489682in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.491070in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.491232in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.492817in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.494353in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.493085in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{2.494367in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.495128in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.494381in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.495910in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.495945in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.497453in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.498876in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.497805in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.500151in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.499059in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.500567in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.501292in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.502117in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.503596in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.502476in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.503660in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.504780in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.503688in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.506668in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.506584in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.506753in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.507922in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.506781in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.508282in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.509810in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.509705in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.509825in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.510571in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.509860in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.511368in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.512882in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.512918in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.513009in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.514446in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.515243in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.515989in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.517448in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.516173in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.517532in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.517539in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.518730in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.517568in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.519082in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.520604in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.519871in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.520632in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.520639in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.521985in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.521090in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.522154in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.524810in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.525261in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.525282in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.526297in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.525303in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.526818in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.528291in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.528389in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.531412in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.532264in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.533025in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.533032in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.534519in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.534301in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.534526in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.535160in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.534547in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.536062in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.536724in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.537612in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.538345in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.539162in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.540472in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.539662in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.540705in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.541797in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.542255in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.542804in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.542276in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.543791in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.545291in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.544622in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.545334in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.546771in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.545362in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.546884in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.548356in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.547631in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.548420in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.549434in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.548546in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.549963in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.551463in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.550857in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.551499in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.552929in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.551611in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.553041in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{2.554479in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.553683in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.554584in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.554676in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.554754in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.556127in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.557663in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.557290in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.557684in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.558121in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.557720in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.559227in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.560700in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.560749in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.561876in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.560777in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.562292in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.563821in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.562363in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.563828in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.564575in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.563976in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.565371in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.566836in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.566710in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.566921in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.568386in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.567034in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.568415in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{2.568851in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.568520in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.569951in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.571486in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.570444in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.571494in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.572085in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.571557in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.573022in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.574551in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.574509in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.574565in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.576038in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{2.574826in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.576115in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.577475in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.577052in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{2.577665in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.578976in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{2.577679in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.579208in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{2.579215in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{2.580399in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.580632in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.581111in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.580843in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.582196in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.582738in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{2.583739in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.584049in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.583922in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.585796in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.585310in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.586796in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.588297in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.587677in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.588318in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.589826in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.588360in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.589854in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.591101in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.591179in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{2.591383in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.592369in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{2.591489in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.592905in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.594081in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.595194in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.595138in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.595998in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{2.596695in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.596019in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{2.597548in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.597675in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{2.597752in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.599084in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.600584in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.600422in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.600598in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.601958in}{2.017770in}}%
\pgfpathlineto{\pgfqpoint{2.600725in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.602148in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{2.602867in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.603565in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{2.603677in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.604142in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.603762in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.605086in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{2.606284in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.606087in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{2.606629in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.606939in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.606996in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.608172in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{2.609046in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.608440in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.609694in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{2.610342in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.609736in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{2.611237in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.611350in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.612787in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{2.613210in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.613928in}{2.234869in}}%
\pgfpathlineto{\pgfqpoint{2.614316in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{2.615394in}{2.967577in}}%
\pgfpathlineto{\pgfqpoint{2.614725in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.615859in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{2.615986in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.615972in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{2.617409in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.618452in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.617543in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.618952in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{2.620319in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.619276in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.620509in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{2.621707in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{2.621192in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.622038in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.623313in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.622108in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.623433in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.624194in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.624708in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{2.624955in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{2.625018in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.626498in}{2.044908in}}%
\pgfpathlineto{\pgfqpoint{2.627568in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.626772in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{2.628048in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.628682in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.628393in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.629598in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.629745in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.631140in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{2.632148in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.631521in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{2.632676in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.634107in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{2.633127in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.634205in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{2.635600in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.634705in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.635748in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{2.636657in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.636044in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.637242in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.637925in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{2.639567in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.639482in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.640328in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{2.641230in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.641673in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.641871in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.642181in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.642054in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.643421in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.644759in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.643463in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.644971in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{2.646260in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.645288in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.646507in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{2.647937in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.647768in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.648036in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{2.649050in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.649571in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.650332in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.651079in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.652277in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{2.651100in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{2.653348in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.653080in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.654172in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.654412in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{2.654264in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.655715in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{2.656990in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.657251in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{2.658723in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.657448in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.658787in}{2.099182in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.658815in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.660337in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.660421in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.660478in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.661880in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.662620in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.662634in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.663423in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{2.664261in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.664776in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.664973in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.665283in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.665776in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.666516in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{2.668009in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.668038in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{2.668390in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.669588in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{2.670947in}{1.936358in}}%
\pgfpathlineto{\pgfqpoint{2.670201in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{2.672335in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.671476in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.672666in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{2.674125in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.674224in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{2.533379in}}%
\pgfpathlineto{\pgfqpoint{2.674238in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.675745in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.676647in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.676450in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{2.677288in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.677302in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.678528in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.678831in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{2.678965in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.681509in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.680853in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{2.681924in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.682579in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.682840in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.683467in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{2.684996in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.684686in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.685003in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.686018in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.686349in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.686504in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.687589in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.687391in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.688026in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.688632in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.688138in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{2.690315in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.690809in}{2.234869in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.691936in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.691668in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.693401in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.695698in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.695247in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.695740in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{2.697199in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{2.697269in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.698770in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.697290in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.698812in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.699925in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.698862in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.700369in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.701017in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.701877in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.701912in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{2.703089in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.703124in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.703455in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{2.704456in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{2.704054in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.704942in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.706372in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.705139in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.707450in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.707302in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.707999in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{2.709000in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.708274in}{2.735856in}}%
\pgfpathlineto{\pgfqpoint{2.709542in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.710036in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.711092in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.712213in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.711184in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.712635in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{2.712847in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.714164in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{2.714192in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.715263in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.715693in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{2.717215in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.715940in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.717236in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.717363in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.717673in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.718779in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{2.719857in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{2.719575in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.720322in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{2.720808in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.721576in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.721865in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.722739in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{2.721950in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.723408in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.724916in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.724951in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.725148in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.726494in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{2.727403in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.726614in}{2.735856in}}%
\pgfpathlineto{\pgfqpoint{2.728072in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.728220in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.728410in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{2.730637in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.729960in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.731144in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.731242in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{2.733983in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.732849in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.734223in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.735752in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.735096in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.735780in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{2.737252in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.736118in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.737323in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{2.738457in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.738168in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.738866in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.740416in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.741599in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.741289in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{2.741966in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.742755in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.743410in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.743509in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.745002in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.745045in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{2.745552in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.745129in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.746975in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.748130in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.749547in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.749603in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.749666in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.750589in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.750096in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.751209in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.752252in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.751484in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.752759in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{2.754168in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.753950in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.754302in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{2.755408in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.755824in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{2.756127in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{2.757128in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.757367in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{2.758663in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.758910in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{2.759502in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.760453in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.760650in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.761996in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{2.762588in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.762348in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{2.764962in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.763891in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.765082in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.766371in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.766061in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.766576in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.766942in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.769626in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.769668in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.770923in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.770542in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.771204in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{2.772515in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.772747in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.773769in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.773868in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.774290in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{2.775312in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.775826in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{2.776566in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.776186in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.777207in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{2.778088in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.777686in}{2.397693in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.779455in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.778778in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.780300in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.781308in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.780596in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.781850in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.782949in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.781942in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.783393in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.783442in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.784936in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.785619in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.785232in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{2.786479in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.787691in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{2.786500in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.788022in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{2.788719in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.789008in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.789565in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.790248in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.791108in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.792637in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.791157in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{2.792764in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.794011in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{2.794208in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.794215in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{2.794779in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.795751in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{2.797111in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.796343in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.797294in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.798816in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.797477in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.798844in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{2.799421in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.800373in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.801599in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.801930in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{2.802402in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.802662in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{2.803480in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.804959in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{2.804029in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.805023in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{2.805565in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.805276in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.806559in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.806791in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.808017in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.808080in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{2.809370in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.808397in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.809623in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.810920in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.811173in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{2.812378in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.811194in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.812716in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{2.813992in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.812744in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.814245in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{2.815563in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.815689in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.815788in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.816782in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.815964in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.817331in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.818078in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.817352in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.818881in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{2.819691in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.818994in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.820424in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.820600in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.820516in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.821960in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.823087in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.822298in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.823454in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.824074in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.825004in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.826434in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.826554in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.827758in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.827949in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.828097in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{2.829231in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.828259in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.829647in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.830830in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.829717in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.831197in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.832352in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{2.832747in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.833261in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.832880in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{2.834762in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{2.834867in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.835825in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.836643in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.836333in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.837382in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{2.837664in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.838157in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.838925in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{2.839003in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.839313in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.840468in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.841152in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.840955in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.842004in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.843477in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.843491in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.843526in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.845048in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.844830in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.845069in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{2.845287in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.845140in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.846619in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.847528in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.847697in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.849212in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.848810in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{2.850276in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.850128in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.851262in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{2.852192in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.851931in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.854130in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.852974in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.854362in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{2.855813in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.855687in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.855905in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.855961in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.856560in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.857455in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.858364in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.858998in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{2.860456in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{2.860168in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.860513in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{2.861675in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.860809in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.862049in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.862450in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{2.862929in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.863592in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{2.864634in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.863725in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.865128in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{2.865853in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.865888in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{2.866663in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{2.868094in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.867276in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.868206in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{2.869503in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.869010in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.869749in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.871011in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.871025in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.871292in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{2.872737in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{2.871701in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.872835in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{2.874216in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.874364in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.874378in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.875097in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{2.874695in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.875921in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.876323in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.877436in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.877464in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.877753in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.878338in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.878993in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{2.880367in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.880536in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.881790in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.881043in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.881910in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{2.882741in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.882382in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.883432in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.883643in}{2.804753in}}%
\pgfpathlineto{\pgfqpoint{2.884481in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{2.885721in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.885137in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{2.886525in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.886616in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.888075in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.889413in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.888258in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.889625in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.890984in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.891168in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{2.891823in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.892386in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.893873in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{2.892880in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.894268in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{2.895677in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.895811in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{2.896191in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.895951in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.897361in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{2.898037in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.898164in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.898889in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.899516in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{2.899897in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.900432in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.901524in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.900961in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.901982in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{2.902292in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.904392in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.904956in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.905082in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.905963in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.905583in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.906625in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.906971in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.908175in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.909422in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{2.909725in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.910493in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.910824in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.911275in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.912663in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.911684in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.912818in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{2.914347in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.913530in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.914354in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.915319in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{2.915651in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{2.916961in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.917419in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.918899in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.918497in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.918969in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{2.919779in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.918990in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.920512in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{2.920843in}{2.587654in}}%
\pgfpathlineto{\pgfqpoint{2.920561in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.922062in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.923119in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.923612in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.924908in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{2.923704in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.925162in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.925507in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.926705in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{2.927889in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.927487in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.928241in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{2.928819in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.929150in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{2.929763in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{2.930502in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{2.930122in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.931299in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.932708in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.931679in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.932827in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{2.934314in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.933680in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.934377in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{2.934420in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.934892in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.935906in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{2.937421in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.936505in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.937449in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{2.937527in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.938161in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.938957in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{2.939359in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.940197in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{2.940507in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.941895in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{2.942022in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.942057in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.942712in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{2.943600in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{2.944417in}{2.681582in}}%
\pgfpathlineto{\pgfqpoint{2.943720in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.945108in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{2.946601in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.945974in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{2.946651in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.948187in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{2.946672in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.948194in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{2.949441in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.948856in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.949744in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.950505in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.949899in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.951265in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{2.952534in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.951653in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.952808in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.953760in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.953633in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.954358in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{2.955859in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.954605in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{2.955901in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{2.956007in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{2.956338in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.957451in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{2.958656in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.958255in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.959001in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{2.959628in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.959502in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.960551in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{2.961362in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.961143in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.962094in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{2.963623in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{2.962144in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.963644in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.963884in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.965089in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{2.966695in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.965582in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.966723in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{2.968013in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.966829in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.968266in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{2.968393in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.968287in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.969809in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{2.970042in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.971042in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.971310in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{2.972529in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.972106in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.972832in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{2.234869in}}%
\pgfpathlineto{\pgfqpoint{2.972853in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.975812in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.975227in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.975925in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.977242in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.976361in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.977475in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.978933in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.977566in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.979025in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.979630in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.979208in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.980568in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{2.980673in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.982096in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.983484in}{2.735856in}}%
\pgfpathlineto{\pgfqpoint{2.982188in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.983639in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{2.984527in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.985091in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.985196in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{2.985295in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{2.986225in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.986739in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{2.987831in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.988254in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.988289in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.988945in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.988860in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.989832in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{2.991361in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{2.991368in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{2.991925in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.991728in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.992911in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{2.994341in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.994377in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{2.994454in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{2.994680in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{2.995145in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.995941in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{2.997209in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.996279in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{2.997484in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{2.998759in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.997991in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{2.999252in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{2.999604in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{3.000584in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.001605in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.001591in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.002127in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{3.002394in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.002979in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.003522in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{3.004860in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.004022in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.005065in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{3.006220in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.005135in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.006608in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.007319in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.006629in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.008158in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{3.009031in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.009686in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.009701in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{3.010194in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{3.010299in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.011236in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.012617in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.012237in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.012758in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{3.012794in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{3.012829in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.014301in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{3.015295in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.014414in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.015844in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{3.016894in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.015872in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.017380in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{3.018190in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.018409in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.018923in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.019895in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{3.019289in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.020473in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{3.021009in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.021523in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.022016in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.022502in}{2.207732in}}%
\pgfpathlineto{\pgfqpoint{3.022037in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.023559in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{3.024898in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.023721in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.025102in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.026603in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.025814in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.026645in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{3.026715in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{3.027300in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{3.029343in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.028251in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.029682in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{3.030865in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{3.030259in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.031239in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{3.031795in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.032655in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.032838in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.033148in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.034324in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{3.035452in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.034867in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.035755in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.037206in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.036325in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.037284in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.037551in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.038805in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.039066in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.038897in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{3.040348in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.040454in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.041891in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.043350in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.042596in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.044047in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.043469in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.044984in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.044991in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.046527in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.045689in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.046534in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.047168in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.048070in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.049465in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.048641in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.049613in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.050092in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.051135in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.052128in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.052678in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.053580in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.054235in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.055066in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.055785in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.055799in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.057257in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.057342in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.058554in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.057405in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.058885in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.060252in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.059815in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.061372in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.060449in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.061929in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.062704in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.063479in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.063486in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.063732in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.065029in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.066360in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.065339in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.066529in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.067424in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.066565in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.068065in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.068072in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.068086in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.068129in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.069615in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.070834in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.071158in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.072130in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.072708in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.073610in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.074258in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.077224in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.076203in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.077351in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.077527in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.078894in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.080388in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.080043in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.080423in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.080458in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.080437in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.081959in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.083255in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{3.083509in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.083516in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.083995in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.085038in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.086193in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.085094in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.086574in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.088004in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.087165in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.088117in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.089631in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.089490in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.089638in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.090230in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.089660in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.091181in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.091576in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.091217in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.092703in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.094239in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.093767in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.094246in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.095690in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.094281in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.095789in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.097128in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.097022in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.097332in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.098361in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.097374in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.098882in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.100418in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.100186in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.100425in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.100474in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.101989in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.102743in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.103532in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.105082in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.106526in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.106421in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.106618in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.107900in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.106639in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.108140in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.109302in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.109408in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.109542in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.109549in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.109641in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.111071in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.112557in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.111282in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.112621in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.113375in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.112642in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.114164in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.114171in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.115678in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.114763in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.115714in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.115876in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.115791in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.117250in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.118546in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.118800in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.120378in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{3.120385in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.121864in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.121385in}{2.126320in}}%
\pgfpathlineto{\pgfqpoint{3.121928in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.123147in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.123407in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.123753in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{3.123901in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.124964in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.125944in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.126204in}{3.646010in}}%
\pgfpathlineto{\pgfqpoint{3.126451in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{3.127304in}{3.890246in}}%
\pgfpathlineto{\pgfqpoint{3.126585in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.127994in}{3.238950in}}%
\pgfpathlineto{\pgfqpoint{3.128262in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.128086in}{3.700284in}}%
\pgfpathlineto{\pgfqpoint{3.129551in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{3.130312in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.131080in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.131961in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.132623in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.134131in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.132651in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{3.134180in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{3.134222in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.135730in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.136998in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.137146in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{3.137252in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.138020in}{3.088642in}}%
\pgfpathlineto{\pgfqpoint{3.137273in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.138802in}{2.735856in}}%
\pgfpathlineto{\pgfqpoint{3.139936in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{3.293225in}}%
\pgfpathlineto{\pgfqpoint{3.140352in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.140408in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{3.141035in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.141888in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{3.141972in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.143431in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.144882in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.144974in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.146432in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.145023in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.146509in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.147883in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{3.148052in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.148771in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{3.149602in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.151138in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.150356in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{3.151145in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.152512in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.151174in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.152681in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.153971in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.153477in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.154020in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.155570in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{3.156817in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.157057in}{2.871543in}}%
\pgfpathlineto{\pgfqpoint{3.157099in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.157331in}{3.224328in}}%
\pgfpathlineto{\pgfqpoint{3.157113in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.158621in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{3.158663in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.160164in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.161685in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{3.161714in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{3.162503in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.162531in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{3.163257in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{2.207732in}}%
\pgfpathlineto{\pgfqpoint{3.163834in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.164785in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{3.166216in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.165081in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{3.166335in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.167737in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{3.166364in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.167878in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.168935in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.169351in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.169386in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{3.170725in}{3.387152in}}%
\pgfpathlineto{\pgfqpoint{3.169428in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.170936in}{1.936358in}}%
\pgfpathlineto{\pgfqpoint{3.172275in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.171338in}{3.130400in}}%
\pgfpathlineto{\pgfqpoint{3.172479in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.172838in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{3.173170in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.173987in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{3.175163in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.174276in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.175530in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.176643in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{3.176150in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.177073in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.177214in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{3.178623in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.181413in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{3.180278in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.181716in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.182681in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.183174in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{3.183252in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.184576in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.184752in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.184992in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.184865in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.186295in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{3.186746in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.187422in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{3.187803in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.188064in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.188698in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.189346in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.190530in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.190727in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{3.190896in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.192284in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{3.192136in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.192446in}{1.827809in}}%
\pgfpathlineto{\pgfqpoint{3.193531in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.193017in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.193989in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.194771in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.194186in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{3.195560in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{3.196955in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.197103in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{3.198639in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.198653in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.200147in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.199449in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.200182in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.200379in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.200238in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.201725in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.203275in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.204416in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.203324in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.204811in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.205318in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.206361in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.207720in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.207904in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.208827in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.209433in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.209714in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.210976in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.212441in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.212103in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.212518in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.213998in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.213589in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.214061in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.215231in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.214223in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.215597in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.216887in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.217147in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.217154in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.217443in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.218704in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.220240in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.219902in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.220254in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.220283in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.221790in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.222227in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.223326in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.224763in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.224869in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.224876in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.225947in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.224897in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.226426in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.227955in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.226609in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.227969in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.228096in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.227990in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.229519in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.231048in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.230414in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.232175in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.231111in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.232591in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.234042in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.234120in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.234127in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.234726in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.234169in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.235656in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.237192in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.236741in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.237199in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.237784in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.237213in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.238735in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.238890in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.240285in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.240419in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.241835in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.243356in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.242567in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.243378in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.244547in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.243392in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.244935in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.246456in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.245548in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.246485in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.247239in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.246626in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.248028in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.249387in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.248056in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.249578in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.250543in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.251128in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.252607in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.252671in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.253579in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.252699in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.254228in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.255757in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.255242in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.255771in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.256884in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.255813in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.257314in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.258842in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.258857in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.260371in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.260449in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.263380in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.262048in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.263521in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.263528in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.264986in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.264852in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.265071in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.266607in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.265134in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.266614in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.266628in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.268107in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.267515in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.268157in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.268340in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.269707in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.271249in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.272771in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.271278in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.274328in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.273159in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.274342in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.274688in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.274603in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.275878in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.276139in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.275921in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.277435in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.278950in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.278175in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.280324in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.279000in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.280521in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.282043in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.282064in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.283304in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.282121in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.283600in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.285115in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.284220in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.285129in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.286566in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.286672in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.288194in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.287074in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.288208in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.289363in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.288229in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.289758in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.289765in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.291280in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.290279in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.291322in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.292809in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{3.291414in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.292858in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.293739in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.294302in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.294387in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{3.295711in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.295768in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{3.295824in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.297325in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.296176in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.297374in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.298713in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.297832in}{2.708719in}}%
\pgfpathlineto{\pgfqpoint{3.298924in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.299685in}{3.754559in}}%
\pgfpathlineto{\pgfqpoint{3.300298in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.300467in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.301510in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.301869in}{2.735856in}}%
\pgfpathlineto{\pgfqpoint{3.301954in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{3.302116in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{3.302179in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.303497in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{3.303645in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.304363in}{3.320362in}}%
\pgfpathlineto{\pgfqpoint{3.305040in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.305054in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{3.305180in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.306575in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{3.306808in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.306597in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{3.308118in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.308288in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{3.308161in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.309654in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.311134in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.309746in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.311705in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.311211in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.312726in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.314114in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.314128in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.314234in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{3.314325in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.315770in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.315897in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.317320in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.318038in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{3.317418in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.318856in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.320314in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.319257in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.320385in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.320392in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.321216in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.320420in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.321913in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.323323in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.322710in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.323442in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.324041in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.323534in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.324957in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.326401in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.326331in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.326430in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.326514in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.327973in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.329487in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.328888in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.329501in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.330453in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.331044in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.332517in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.332594in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.333806in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.332672in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.334137in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.335617in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.334835in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.335680in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.337096in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.335751in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.337223in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.337646in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.337266in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.338766in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.340077in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.338787in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.340316in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.341838in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.341859in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.342056in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.341901in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.343395in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.344924in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.344522in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.344931in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.346403in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.344945in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.347911in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.347460in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.348010in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.348080in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.348031in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.349546in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.351046in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.350997in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.351089in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.351258in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.351152in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.352653in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.354146in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.353097in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.354196in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.354569in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.354210in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.355739in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.357204in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.356824in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.357239in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.357613in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.358775in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.359762in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.360318in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.360988in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.361868in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.363320in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.363172in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.363418in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.364313in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.363454in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.364961in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.366455in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.365053in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.366497in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.367653in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.366589in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.368033in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.369069in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.369576in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.369773in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.371126in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.372549in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.372521in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.372676in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.374078in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.372803in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.374226in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.375755in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.375649in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.375769in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.377101in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.375825in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.377305in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.378763in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.378355in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.378827in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.379094in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.380426in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.380821in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.381969in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.383005in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.382054in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.383512in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.384033in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.383554in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.385055in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.386577in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.385139in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.386584in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.386732in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.386675in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.388120in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.389663in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.388261in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.389670in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.389754in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.391213in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.392051in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.392756in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.394764in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.395842in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.397610in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.398935in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.400463in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.399759in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.400485in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.401288in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.400499in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.402027in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.403570in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.402655in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.403577in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.404296in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.405085in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.406290in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.406635in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.407917in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{3.408185in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.409524in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.408453in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.409728in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.411194in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.410968in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{3.411278in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.412758in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{3.411306in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.412849in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{3.414258in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.412983in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.414399in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.414470in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.415935in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.417443in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.416767in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{3.417591in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.419049in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{3.419902in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.420487in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.420592in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{3.421240in}{2.533379in}}%
\pgfpathlineto{\pgfqpoint{3.421670in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.422135in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{3.423058in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{3.423551in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.423678in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{3.424650in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.423812in}{2.017770in}}%
\pgfpathlineto{\pgfqpoint{3.425221in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.425278in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{3.426532in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.426764in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.426771in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{3.426905in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.428300in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.429892in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{3.431118in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.430738in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{3.431435in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.432633in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.432506in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{3.432915in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{3.433239in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.433894in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.434437in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{3.434789in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.434479in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{3.435980in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.436910in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.437220in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.437530in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{3.438593in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.437551in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{3.439073in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{3.440313in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.440432in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{3.441863in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{3.440911in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.441975in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{3.442631in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{3.443525in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.443765in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{3.443892in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.445075in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{3.446484in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.445442in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.446625in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{3.447436in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{3.447837in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.448168in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.449556in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.448288in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{3.449718in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{3.449739in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.451268in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.451585in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{3.452811in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.454220in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{3.453755in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.454361in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{3.455369in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.455651in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{3.455904in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{3.456559in}{2.681582in}}%
\pgfpathlineto{\pgfqpoint{3.456869in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.457440in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.457891in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.457581in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.458983in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{3.459018in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.459673in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.460519in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{3.461188in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.462069in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.463485in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{3.463612in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.463760in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.463654in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.465155in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{3.465535in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{3.466663in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{3.466832in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{3.467325in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.468206in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{3.469199in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.469530in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.469749in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.470904in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.470023in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.471291in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{3.471785in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.471841in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{3.472841in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{3.473102in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.473321in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.474384in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{3.475885in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.474568in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.475934in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.476907in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{3.476160in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.477477in}{2.017770in}}%
\pgfpathlineto{\pgfqpoint{3.477971in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.478485in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{3.479027in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.480303in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.479739in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.480577in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.481366in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.482127in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{3.482134in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.483227in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{3.484234in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.484016in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.485199in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.485460in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{3.485587in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.486742in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{3.487764in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.487869in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.488292in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.489201in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.488912in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.489842in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{3.490173in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.490807in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.491392in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{3.492639in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.492935in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{3.493774in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.493604in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.494471in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{3.494704in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.494577in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.496437in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.499065in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{3.497768in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.499086in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{3.500474in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.500439in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.500629in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{3.500713in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.500749in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.502165in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{3.502538in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.503285in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.503687in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.505117in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{3.504419in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.505229in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{3.506688in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.506124in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.506780in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.507230in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.507308in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.508322in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.508971in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.508548in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.509865in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.511275in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.510211in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.511408in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{3.512423in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.512705in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{3.512930in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{3.513008in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.513776in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.514431in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{3.515586in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.514614in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.515974in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.517087in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{3.516044in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.517531in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{3.518637in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.518419in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{3.519074in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.519863in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{3.520173in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.520624in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{3.520885in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.521906in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.522167in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{3.523188in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.522216in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.523717in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{3.525034in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.523879in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.525267in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.525344in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.525654in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.526810in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{3.527282in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.527726in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{3.528360in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{3.528367in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{3.529233in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.529177in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.529910in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.531368in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.530030in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.531460in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.532376in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.532777in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{3.533003in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.534102in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.533165in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.535800in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.534567in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.536089in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{3.536814in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.537237in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.537639in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.538435in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{3.539160in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.539259in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.539224in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.540703in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{3.542141in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.541140in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.542239in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{3.542789in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{3.542415in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.543733in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{3.545177in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.544071in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.545269in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.545353in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.546438in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.546819in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.547368in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.548362in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.549750in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.549623in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.549912in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{3.550173in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.551236in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{3.551441in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{3.551539in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.552878in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.552977in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{3.553886in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.554287in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.554463in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{3.555252in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.554689in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.556006in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{3.556478in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.556831in}{2.777615in}}%
\pgfpathlineto{\pgfqpoint{3.557542in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.557591in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{3.557993in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.559043in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.559437in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.559289in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.560565in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.562086in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.560811in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.562108in}{1.827809in}}%
\pgfpathlineto{\pgfqpoint{3.563587in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.562178in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.563643in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{3.564919in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.563784in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.566673in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.565539in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.566743in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{3.567349in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.568005in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{3.568286in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{3.568371in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.568794in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.569569in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{3.571020in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.570485in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.571112in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.571858in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.571802in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.572655in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.573521in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.573740in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.574141in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{3.575621in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{3.574529in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.575684in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{3.576847in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.577234in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.577960in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.577305in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{3.579461in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.578925in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.580334in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.580757in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.581877in}{1.936358in}}%
\pgfpathlineto{\pgfqpoint{3.582603in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.581905in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.583413in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.583420in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.583476in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.584935in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{3.586295in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.586126in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.586478in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.587866in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.587281in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.588028in}{2.044908in}}%
\pgfpathlineto{\pgfqpoint{3.589324in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.588190in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.589578in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.590437in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.589986in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.591121in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{3.592121in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.591353in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.592678in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{3.593051in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.592833in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.594214in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{3.595630in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.595771in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.597222in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.595813in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.597342in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{3.598864in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.597405in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.598885in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.599287in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.599068in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.600435in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{3.601478in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.601971in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.602062in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{3.602077in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.603528in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{3.603944in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.603612in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{3.605071in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.605902in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.605916in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.606621in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.607692in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.607149in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.608157in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.608495in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.608410in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.609700in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{3.610707in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.610996in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.611243in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{3.612384in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.611912in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{3.612786in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{3.612962in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.613892in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.614181in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.614230in}{2.533379in}}%
\pgfpathlineto{\pgfqpoint{3.614223in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.615709in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{3.615900in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.615956in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.617238in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.617245in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.618647in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.617471in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.618788in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{3.619366in}{2.533379in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.620324in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.620719in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{3.621853in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.623234in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.623382in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.623396in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{3.624206in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.624566in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.624925in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.625545in}{2.587654in}}%
\pgfpathlineto{\pgfqpoint{3.626271in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.626468in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{3.627074in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.627454in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.628011in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{3.629469in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{3.629068in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.629568in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{3.630054in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.629652in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.631111in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.631625in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.631977in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.632654in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.633140in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.634204in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.635542in}{2.533379in}}%
\pgfpathlineto{\pgfqpoint{3.634457in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.635754in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{3.636536in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.637304in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.638093in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.638847in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{3.639425in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.640397in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.640890in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.641947in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{3.643356in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.642038in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.643497in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.643983in}{2.316281in}}%
\pgfpathlineto{\pgfqpoint{3.644251in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{3.646273in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.645293in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.646590in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.647773in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.647992in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.648140in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.648633in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.648231in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.649690in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.650937in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.649986in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.651233in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{3.652325in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.652564in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{3.652783in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.652790in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.654326in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{3.655432in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.654918in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.655869in}{1.827809in}}%
\pgfpathlineto{\pgfqpoint{3.657165in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.656489in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.657419in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.657623in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.658969in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.660378in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.659194in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.660512in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{3.660913in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{3.660744in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.662062in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{3.662407in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{3.663612in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.664563in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.665056in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.665162in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{3.666592in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.665894in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.666705in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.668001in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{3.667670in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.668255in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{3.669276in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.669192in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.669783in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{3.670432in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.670467in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.671326in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{3.672714in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.672130in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.672869in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{3.674067in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.673370in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.674412in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.674610in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{3.674504in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.675955in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{3.676061in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.676646in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{3.677491in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{3.677773in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.677900in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.679027in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{3.679739in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.679823in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.680577in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.680690in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.682120in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.683205in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{3.683656in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.683762in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.683705in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.685199in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.686319in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.686404in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{3.686735in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.687235in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.687313in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.688271in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.689264in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.689666in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{3.689814in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{3.689962in}{2.506242in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.691300in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.692731in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.691413in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.692843in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.692879in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.693280in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.694386in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.695633in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.694407in}{2.126320in}}%
\pgfpathlineto{\pgfqpoint{3.695936in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.697226in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{3.696324in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.697479in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{3.698564in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.698966in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.699022in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.699790in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.699642in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.700572in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{3.701291in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.701396in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.702115in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{3.703616in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{3.702806in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.703665in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{3.704454in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.704102in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.705215in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{3.705842in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.705603in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.706758in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{3.708181in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.706772in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.708301in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.709132in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.709788in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.709844in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.709879in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.710260in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.711387in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.712423in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{3.711542in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.712930in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{3.713698in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.713888in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{3.714459in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{3.714607in}{2.573032in}}%
\pgfpathlineto{\pgfqpoint{3.714867in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.716002in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{3.717115in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.717037in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.717552in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.719052in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.717918in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.719102in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.719778in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.719348in}{2.479105in}}%
\pgfpathlineto{\pgfqpoint{3.720645in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.721807in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.722195in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{3.723033in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.722357in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{3.723745in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.724196in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.725189in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.725295in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.726542in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.726760in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.726845in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.728042in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.726887in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.728388in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{3.729592in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.728507in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{3.729938in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.730797in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.730670in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.731481in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.732862in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.731565in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.733024in}{2.126320in}}%
\pgfpathlineto{\pgfqpoint{3.734433in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.734567in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.735172in}{2.587654in}}%
\pgfpathlineto{\pgfqpoint{3.735257in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.736117in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.736899in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.737667in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.739097in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.738033in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.739210in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{3.740006in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.740767in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.741852in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.741246in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.742317in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.743768in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.743690in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.743860in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{3.744240in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.744409in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.745402in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{3.746938in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.747791in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{3.747805in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.748481in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{3.749728in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.748735in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.750031in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{3.750292in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.750236in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.751574in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.752962in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.752723in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.753082in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{3.754414in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.754625in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.754639in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{3.754808in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.756161in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{3.757056in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.756499in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.757704in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.759240in}{2.234869in}}%
\pgfpathlineto{\pgfqpoint{3.758049in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.759247in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{3.760416in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.759268in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.760790in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.761628in}{2.708719in}}%
\pgfpathlineto{\pgfqpoint{3.760945in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.762333in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{3.762939in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{3.763735in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.763869in}{1.502161in}}%
\pgfpathlineto{\pgfqpoint{3.764538in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.764390in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.765412in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{3.766109in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{3.766306in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.766955in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.768293in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.767018in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.768498in}{1.800672in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.768610in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.770048in}{2.234869in}}%
\pgfpathlineto{\pgfqpoint{3.770245in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.771583in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.772464in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.773133in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{3.774099in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.773331in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.774676in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{3.776015in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.775726in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{3.776219in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.776346in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.776290in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.777769in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.778411in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.779319in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.780841in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.779383in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.780862in}{2.099182in}}%
\pgfpathlineto{\pgfqpoint{3.781024in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{3.782412in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.782631in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.783962in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{3.785188in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.784005in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.785505in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.786943in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.786379in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.787055in}{2.099182in}}%
\pgfpathlineto{\pgfqpoint{3.787548in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.787309in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.788605in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.789648in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.789683in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.790155in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{3.791586in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.790796in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.791698in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{3.793213in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.793241in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{3.793995in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.794721in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{3.795989in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.795059in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.796264in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.796531in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.797137in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.797814in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{3.799223in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.797948in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.799364in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.800660in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.800005in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.800907in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{3.801900in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.802457in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.803316in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.802710in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.804007in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{3.805345in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.804923in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.805550in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.806987in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.805782in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.807100in}{1.936358in}}%
\pgfpathlineto{\pgfqpoint{3.808466in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.807283in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{3.808650in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.809509in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{3.809199in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.810193in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.810707in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.810439in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.811736in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{3.812412in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.812172in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{3.813271in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.814258in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{3.813765in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.814631in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{3.815921in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.816174in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.816576in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.816632in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.817717in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{3.819049in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.817731in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.819239in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{3.820507in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.820521in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{3.820782in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.821733in}{2.370556in}}%
\pgfpathlineto{\pgfqpoint{3.821564in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.822332in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{3.823537in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.823501in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{3.823882in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.825291in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.824960in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.825425in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{3.826334in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.825474in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.826954in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.827052in}{2.234869in}}%
\pgfpathlineto{\pgfqpoint{3.827961in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.828497in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.829532in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.829046in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.830033in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.831512in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{3.830054in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.831583in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.832421in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.832456in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.833140in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.834450in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{3.833281in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.834683in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{3.836155in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.835796in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.836226in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{3.836902in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{3.836522in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.837762in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{3.839100in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.838008in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.839304in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.839847in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.839974in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.840840in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.841270in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.842376in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{3.843377in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{3.842567in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.843771in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.844899in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.844384in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.845307in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.845709in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.845631in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{3.848238in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.846900in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.848400in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.848872in}{2.410209in}}%
\pgfpathlineto{\pgfqpoint{3.848583in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.849943in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{3.850324in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.850563in}{2.165973in}}%
\pgfpathlineto{\pgfqpoint{3.851493in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.851528in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.852754in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.853036in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{3.854276in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{3.853212in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.854530in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{3.855918in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.855565in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.856080in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.857214in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{3.856538in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.857630in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{3.858785in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.858546in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.859173in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.859243in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.859645in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{3.860328in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{3.860885in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{3.861561in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.861871in}{1.827809in}}%
\pgfpathlineto{\pgfqpoint{3.863372in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.862308in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{3.863421in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{3.863640in}{2.301659in}}%
\pgfpathlineto{\pgfqpoint{3.863809in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.864964in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.866352in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.865471in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.866472in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.867810in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{3.867134in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.868015in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{3.869198in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.868085in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{3.869565in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.870608in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{3.869678in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.871108in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.871115in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.872630in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.872658in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.874102in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.872693in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.874194in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.875398in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.875751in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.875948in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.877294in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.877301in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.877956in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.877357in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.878844in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.880380in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.879626in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.880387in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.880394in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.881901in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.881042in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.881944in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.883303in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.883480in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.884565in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.885030in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.885114in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.886573in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.888080in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.886812in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.888101in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.889158in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.888123in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.889637in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.889954in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.891173in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.892272in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.891342in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.892702in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.894210in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.893012in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.894224in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.895548in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.894337in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.895774in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.897310in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.896457in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.897324in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.898860in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.897606in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.898874in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.899945in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.898916in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.900417in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.901396in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.900558in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.901953in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.903446in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.901995in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.903496in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.904144in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.903566in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.905046in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.906575in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.906222in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.906596in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.906962in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.906659in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.908146in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.908413in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.909689in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.910816in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.911232in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.912648in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.912112in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.912761in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.914071in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.912817in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.915783in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.915156in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.915854in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.916685in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.915882in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.918869in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.918326in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.918939in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.919017in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.920475in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.920482in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.921581in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.922025in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.923174in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.923575in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.924371in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.925118in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.925125in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.926217in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{3.926675in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.928148in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.929472in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{3.929761in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.931262in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.931044in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.931297in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.932453in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.931396in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.932833in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.934341in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.933904in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.934376in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.935785in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.934397in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.935919in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.937236in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.938089in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.939012in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.939984in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.940562in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.942063in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.942105in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.943613in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.942175in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.943641in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.943655in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.944289in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.945198in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.945318in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.945240in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.946748in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.948291in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.949150in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.949834in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.950919in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.951370in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.951898in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.952913in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.953554in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.954449in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.955118in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.955992in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.957471in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.956302in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.957534in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.958528in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{3.957570in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.959084in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{3.960613in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.959867in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.960635in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.962086in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.960677in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.962163in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.963100in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.962241in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.963706in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.964890in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.963777in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.965249in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.966736in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.966215in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{3.966792in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.967694in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.966827in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.968328in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.969815in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.969512in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.969871in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.971315in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.969998in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.971414in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.972936in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.972767in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.972943in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.972950in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.974296in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.972964in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.974486in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.974803in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.976001in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.977417in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.977551in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{3.978777in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.979101in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.979664in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.980644in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.980749in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.982180in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.983730in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{3.984018in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{3.985273in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.986167in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.986815in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.986823in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{3.987316in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.986851in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.988358in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{3.989880in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.988957in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.989908in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.991360in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{3.989951in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.991458in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.992395in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{3.992994in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.994058in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.993051in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.994523in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.996066in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.996672in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.997616in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.997933in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.997637in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{3.999131in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.999138in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.000406in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{3.999258in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.000681in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.002210in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.001456in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.002224in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.002231in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.003767in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.003274in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.003774in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.003781in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.003823in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.005310in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.006846in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.006205in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.006853in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.006860in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.008058in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.006937in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.008403in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.009819in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.008945in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.009946in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.011320in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.011066in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.011475in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.012440in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.011489in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.013032in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.014575in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.014723in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.016125in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.017590in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.016146in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.017668in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.019175in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.018407in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.019218in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.019753in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.019380in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.020768in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.022311in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.021268in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.022318in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.022529in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.022339in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.023861in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.025333in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.024008in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.025403in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.025685in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.025432in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.026946in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{4.027609in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.028489in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.028588in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.030039in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.031449in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.030434in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.032604in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.031604in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.034633in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.033548in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.034654in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.034668in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.036197in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.036669in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.037747in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.039304in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.040720in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.040847in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.040854in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.041707in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.040889in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.042376in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.043221in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.043926in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.044560in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.045476in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.046998in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.047012in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.047935in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.047040in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.048541in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.049901in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.050077in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.051197in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.051627in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.053120in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.052507in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.053163in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.053170in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.053184in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.054670in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.056079in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.054980in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.056192in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.057594in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.056298in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.057728in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.057806in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.059271in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.060708in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{4.060814in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.062329in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.062160in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.062357in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.063111in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.062420in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.063900in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.065408in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.064083in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.065436in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.066944in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.065464in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.066965in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.067704in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.071551in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.070051in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.071572in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.072354in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.071594in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.073108in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.074567in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.073573in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.074651in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.075208in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.074750in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.076201in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.077061in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.076307in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.077730in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{4.079259in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.078829in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.079273in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.080358in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.079372in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.080816in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.082331in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.081767in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.082366in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{4.082408in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.083902in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.083909in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.084557in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.085459in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.086932in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.086382in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.087009in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.088552in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.087030in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.088559in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{4.090088in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.088622in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.090102in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.090109in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.090116in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.090137in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.091645in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.093160in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.091997in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.093188in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.093202in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.094611in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.094738in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.095745in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.096274in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.097577in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.096323in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.097810in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.099205in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.099043in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.099353in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.099395in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.100889in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.102403in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.101396in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.102432in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.103171in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.102467in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.103975in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.105447in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.105440in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.105475in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.105482in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.105503in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.107011in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{4.108547in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.107124in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.108561in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.109949in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.108582in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.110118in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.110611in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.111668in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.112084in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.113211in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.113218in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.113676in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.113239in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.114754in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.116241in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.115015in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.116692in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.116325in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.117819in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.119334in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.119355in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.119362in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.120468in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.120926in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.122103in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.122483in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.122490in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.123843in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.122511in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.124033in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.125506in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.124738in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.125562in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.126224in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.125632in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.127105in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.127112in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.128183in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.128655in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.128662in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.130156in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.129867in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.130170in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.131163in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{4.130275in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.131698in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.132636in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.133234in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.134284in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.134784in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.136285in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.136334in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.136454in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.137877in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.139413in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.138138in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.139427in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.140886in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{4.139484in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.140963in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.142478in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.141393in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{4.142492in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.142844in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.142513in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.144035in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.144042in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.145465in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.145479in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.145550in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.145987in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.145599in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.147093in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.148622in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.147819in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.149524in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.148692in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.150186in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{4.151722in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.150228in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.151729in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.151750in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.153279in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.154815in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.153906in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.154822in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.154906in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.154871in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.156365in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.157161in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.157894in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.158535in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.159436in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.160944in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.160352in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.160979in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.161437in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.161022in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.162522in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.163474in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.162551in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.164072in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.165545in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.164735in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.165615in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.167032in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.165651in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.167158in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.168694in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.167940in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.168701in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.169519in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.168751in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.170237in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.171766in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.171477in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.171773in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.171780in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.173196in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.171815in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.173309in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.174281in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.174859in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.174894in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.176416in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.177825in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.177769in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.177966in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.179432in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.179502in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.179904in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.181045in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.182532in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.181101in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.182588in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.183194in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.182609in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.184117in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.185639in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.184370in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.185653in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.187118in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.185674in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.187196in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.188710in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.187513in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.188732in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{4.190246in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.188851in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.190282in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.190732in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.190331in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.191825in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.193304in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.193227in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.193360in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.194600in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.193410in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.194896in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.196418in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.195707in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.197426in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.196453in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.197975in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{4.199441in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.199117in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.199518in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.200300in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.199560in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.201061in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.202174in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.201089in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.202618in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.204070in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.203767in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.204161in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.204365in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.204175in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.205704in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.206169in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{4.207254in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.208170in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.208804in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.210326in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.210291in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.210347in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.210354in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.211531in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.213095in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.213454in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.214948in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.213510in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.215934in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.215025in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.218069in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.218872in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.219612in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.221021in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.220612in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{4.221155in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.222360in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{4.221423in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.222684in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{4.224198in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.222705in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.224227in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.224360in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.225770in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.227277in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.226404in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.227313in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.227778in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.227383in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.228863in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{4.229652in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.230405in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.231110in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.231955in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.232590in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.233513in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.234118in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.235063in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.236542in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.235647in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.236606in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.238148in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.236753in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.238156in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.239621in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.239057in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.239677in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.240657in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.239741in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.241227in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.241692in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.242749in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.243764in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.244292in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.244947in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.245849in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{4.246378in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.247399in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.248731in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.248942in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.250457in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.249492in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.250464in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.251338in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.250513in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.252000in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.253162in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.253522in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.254536in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.253571in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.255058in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.256544in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.255875in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.256594in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.257573in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.256713in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.258136in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{4.259658in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.258890in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.259679in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{4.260116in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.259701in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.261222in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.262709in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.261680in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.262758in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{4.264026in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.262857in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.264287in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.264294in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.265724in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.265478in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.265830in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.266309in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.265851in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.267373in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.268831in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.268775in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.268902in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.269099in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.269050in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.270438in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{4.270797in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.271988in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.272079in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.273538in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{4.275010in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.275757in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.276666in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{4.278195in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.277201in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.278209in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.278216in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.278392in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.279752in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.280351in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.281295in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.282197in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.281337in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.282831in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.284332in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.283359in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.284360in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{4.284374in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.285896in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.286107in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.287446in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.288488in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.288989in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.288996in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.290229in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.290539in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{4.292032in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.290560in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.292089in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.293610in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.292899in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.293639in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.293653in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.295189in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.296654in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.296337in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.296732in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.297647in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.296851in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.298296in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.299768in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.299049in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.299839in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.301276in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{4.299881in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.301375in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{4.302896in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.302925in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.304369in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.303037in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.304467in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.305989in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.305165in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.306017in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.306771in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.306039in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.307560in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.308772in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.307575in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.309117in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.310167in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.310660in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.310801in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.312217in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.313704in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.312260in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.313767in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{4.315085in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{4.313810in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.315325in}{0.905140in}}%
\pgfpathlineto{\pgfqpoint{4.316762in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.315627in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{4.316860in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{4.317340in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.316924in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.318389in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{4.319235in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{4.319932in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.321398in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.321475in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.322285in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.323018in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{4.323786in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{4.323032in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.890519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=4.900000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3-layer MLP with three relu activations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/3mlp_2relu_3relu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505683in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505683in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210230in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210230in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914777in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914777in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619324in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619324in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323871in}{4.831364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323871in,y=4.734141in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.966385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=4.918159in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{5.530104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=5.481878in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{6.093822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=6.045597in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{6.657541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=6.609316in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{7.221260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=7.173035in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{7.784979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=7.736754in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.831364in}}{\pgfqpoint{3.875000in}{3.088636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{0.802538in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{0.801150in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.802665in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{0.804166in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.803940in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{0.804208in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.805286in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{0.804300in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.805751in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{0.807266in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.807245in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{0.807294in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{0.807456in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.808830in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.810281in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.810183in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{0.810359in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{0.810732in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{0.810387in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.811895in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.812487in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.813445in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.814720in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{0.816467in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.815777in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.817975in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.816601in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{0.818088in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.818137in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.819631in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{0.821153in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.821145in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.821174in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.821984in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.821279in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.822724in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{0.824020in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.823083in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{0.824288in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.825803in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.827183in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.826571in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{0.827296in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.828043in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{0.827367in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.828839in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{0.830150in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{0.828860in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.830368in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.831897in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.830516in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{0.831911in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.832749in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{0.834884in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.833637in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.834997in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.836498in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.835060in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.836547in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.837413in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.838104in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.838111in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.839062in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{0.838139in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.839640in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{0.841190in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{0.842733in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.844184in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.842761in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{0.844262in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.845326in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.844297in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.845805in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.845812in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.847348in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.848862in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.848334in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.850434in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.850441in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.850807in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.853442in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.852110in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.853519in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{0.855055in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.853625in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{0.855069in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.855379in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.856605in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.858099in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.857148in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.858134in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.859395in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.859656in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.861107in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.859783in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.861178in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.861192in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.861417in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{0.864200in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.863221in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{0.864264in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.865743in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{0.864447in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.865807in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.867314in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.866018in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{0.867329in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{0.867392in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.868864in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.870323in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.869506in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{0.870414in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.870492in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{0.873465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.872930in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.874994in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.873641in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.876495in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.875100in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.876586in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.878038in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{0.876629in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.878136in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.879574in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{0.879679in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.879686in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.879757in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.881201in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.882589in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.881434in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.882744in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.882779in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.884280in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.885774in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.885823in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.887274in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{0.887359in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.888585in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.888874in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.888881in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.890332in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{0.888930in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.890424in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.891952in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.890494in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{0.891981in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.892375in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.892051in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.893517in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.893728in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.895060in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.896525in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.895496in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.896532in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.896546in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.896574in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.898068in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.899470in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.898984in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.899618in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.900407in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.899759in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.901161in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.902211in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{0.902704in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.903155in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{0.904247in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{0.905790in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{0.907297in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.907333in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.907396in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.908897in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.909390in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.908918in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.910440in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{0.910996in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.911990in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.911997in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.912800in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{0.913540in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{0.915040in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.915090in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.916541in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.915921in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.916583in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.917880in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.916626in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.918119in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.919648in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.919035in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.919655in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.920994in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.919768in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.921198in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.922389in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.922734in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.922847in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.922819in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.924277in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{0.925778in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.925531in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{0.925820in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.925947in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.925883in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.927356in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.928695in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.928547in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.928892in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{0.929843in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.928913in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.930435in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{0.931971in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.931259in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.931978in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{0.931992in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{0.933535in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.933154in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.933542in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.934972in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.933648in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{0.935691in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.936740in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.938164in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.939199in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.939721in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.941214in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.941236in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{0.941243in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{0.942701in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.941686in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.942793in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.942800in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.943088in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.942983in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{0.945864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.945280in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.947337in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.946498in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.947436in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.947471in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.948978in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.949986in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.949000in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.950514in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.951332in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.953156in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.953593in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{0.956411in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.956693in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.957384in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.959159in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.958293in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.961294in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.961061in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{0.962323in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.964197in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.964246in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.964253in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.964316in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.965782in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.967311in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{0.965796in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.967339in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{0.968868in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.967980in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{0.968875in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{0.970122in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.968917in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.970418in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{0.970552in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.971975in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.973532in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{0.973539in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{0.975096in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.976280in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.976653in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.977097in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.978196in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.979168in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.978323in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.979739in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.980035in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.981282in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.981726in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.982783in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{0.984326in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{0.984706in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{0.984347in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.985862in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{0.987313in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.987059in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{0.987390in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.987397in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.988912in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.987637in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.988940in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.990434in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.989490in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.990490in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.991639in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{0.990526in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.992033in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.993421in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.993294in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{0.993513in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{0.995014in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.995056in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{0.995915in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{0.996571in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{0.997916in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{0.998114in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.998121in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{0.999480in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{0.999671in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.001221in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.001326in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.003997in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.004285in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.005716in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.004307in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.005828in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.007280in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.007357in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.007597in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.007428in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.008893in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.010211in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.010408in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.011084in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.010443in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.011958in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.013452in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.012247in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.013501in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.014995in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.013529in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.015037in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.016580in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.015312in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.016587in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.017862in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.016692in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.019673in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.018250in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.019680in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.020335in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.019863in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.021737in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.022780in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.023308in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.022808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.024323in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.025718in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.024485in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.025859in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.027387in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.026014in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.027402in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.027437in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.028952in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.030473in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.029501in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.030495in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.030572in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.032030in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.033447in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.032777in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.034151in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.033588in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.035074in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.036518in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.035814in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.037751in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.036709in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.038118in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.039414in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.039661in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.041183in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.041225in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.041239in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.042754in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.041950in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.042782in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.043987in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.042796in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.044318in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.045170in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.045861in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.046910in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.047404in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.047411in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.047481in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.048947in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.050461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.050497in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.052004in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.052018in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.052547in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.052033in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.055069in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.055111in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.056344in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.055245in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.056647in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.058014in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.056690in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.058493in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.058211in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.059705in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.061220in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.061008in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.062347in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.061248in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.062777in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.064179in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.062904in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.064327in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.064334in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.065849in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.065031in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.065870in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.066180in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.066088in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.067413in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.067420in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.068293in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.067441in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.068935in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.070365in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.070400in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.071309in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.070435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.071943in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.073113in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.071971in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.073458in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.075001in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.076093in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.076544in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.076642in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.078087in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.079531in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.080954in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.079644in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.081180in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.082659in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.082469in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.083258in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.082744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.084259in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.085745in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.085794in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.085801in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.087225in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.087344in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.088887in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.088894in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.088923in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.090430in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.091868in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.090599in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.091945in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.091966in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.093481in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.093530in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.095003in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.095172in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.096539in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.097786in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.098096in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.099604in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.098793in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.099632in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.099921in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.099723in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.101161in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.102682in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.101640in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.102697in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.102816in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.105698in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.104895in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.105768in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.105782in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.107262in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.107234in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.107332in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.108805in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.108150in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.108840in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.109573in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.110376in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.111884in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.111827in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.113441in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.113462in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.114942in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.113483in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.114998in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.115273in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.116548in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.118063in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.118091in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.119218in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.119634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.122600in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.121205in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.122692in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.124192in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.124213in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.125538in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.125756in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.126841in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.125834in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.127292in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.128793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.127785in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.128828in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.130167in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.128856in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.130371in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.130392in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.131273in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.130427in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.131928in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.131935in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.133380in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.134204in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.133647in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.136508in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.135183in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.136536in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.137325in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.136557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.138079in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.138086in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.138671in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.140996in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.139657in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.141151in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.142630in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.141609in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.142694in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.144138in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.143440in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.144244in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.144251in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.145780in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.145787in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.145963in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.148865in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.148873in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.148880in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.149803in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.150437in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.151980in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.153480in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.155044in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.154234in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.155094in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.156080in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.155157in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.156658in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.158018in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.158264in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.159772in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.160730in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.162858in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.163280in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.162886in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.164401in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.164520in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.164429in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.165951in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.168607in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.170488in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.169093in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.170601in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.172087in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.171355in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.172792in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.172137in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.173651in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.175103in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.175166in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.175180in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.175828in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.175617in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.176716in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.176885in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.176829in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.178245in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.179718in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.181232in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.181035in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.181338in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.182754in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{1.181352in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.184375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.183029in}{5.637566in}}%
\pgfpathlineto{\pgfqpoint{1.184445in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.184741in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.185974in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.186671in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.187489in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.188743in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.187580in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{1.189877in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.189891in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.190575in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{1.191138in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.192019in}{6.902604in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{6.791636in}}%
\pgfpathlineto{\pgfqpoint{1.193273in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.193562in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{1.194626in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.194978in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{1.195084in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{1.195725in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{1.198071in}{7.590608in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{6.458731in}}%
\pgfpathlineto{\pgfqpoint{1.198156in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.198853in}{7.457446in}}%
\pgfpathlineto{\pgfqpoint{1.199670in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{7.446703in}}%
\pgfpathlineto{\pgfqpoint{1.200037in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.201213in}{6.803086in}}%
\pgfpathlineto{\pgfqpoint{1.202249in}{7.413059in}}%
\pgfpathlineto{\pgfqpoint{1.201622in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.202714in}{6.392150in}}%
\pgfpathlineto{\pgfqpoint{1.203982in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.203256in}{7.368671in}}%
\pgfpathlineto{\pgfqpoint{1.204257in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{7.047217in}}%
\pgfpathlineto{\pgfqpoint{1.204806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.205807in}{6.847474in}}%
\pgfpathlineto{\pgfqpoint{1.206962in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.205941in}{7.402315in}}%
\pgfpathlineto{\pgfqpoint{1.207350in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.207427in}{6.902604in}}%
\pgfpathlineto{\pgfqpoint{1.208371in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.208893in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.210168in}{7.446703in}}%
\pgfpathlineto{\pgfqpoint{1.209774in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.210443in}{7.025023in}}%
\pgfpathlineto{\pgfqpoint{1.211958in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{7.346478in}}%
\pgfpathlineto{\pgfqpoint{1.212007in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{1.212733in}{7.235509in}}%
\pgfpathlineto{\pgfqpoint{1.212909in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.213550in}{6.891861in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{7.257703in}}%
\pgfpathlineto{\pgfqpoint{1.215093in}{6.503119in}}%
\pgfpathlineto{\pgfqpoint{1.216079in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.215537in}{6.780893in}}%
\pgfpathlineto{\pgfqpoint{1.216636in}{5.804372in}}%
\pgfpathlineto{\pgfqpoint{1.217192in}{7.069410in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.218179in}{6.836023in}}%
\pgfpathlineto{\pgfqpoint{1.218284in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.219074in}{7.269153in}}%
\pgfpathlineto{\pgfqpoint{1.219729in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.221208in}{6.813830in}}%
\pgfpathlineto{\pgfqpoint{1.220856in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.221279in}{6.647731in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.222286in}{7.313541in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{1.223244in}{7.135991in}}%
\pgfpathlineto{\pgfqpoint{1.223717in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.224365in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.225548in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.224618in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{1.225922in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{6.969185in}}%
\pgfpathlineto{\pgfqpoint{1.226020in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.227507in}{6.581150in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.227549in}{6.914055in}}%
\pgfpathlineto{\pgfqpoint{1.229050in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{7.047217in}}%
\pgfpathlineto{\pgfqpoint{1.229783in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.230593in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.232136in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{1.230699in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.232143in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.233270in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.232960in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{1.233665in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{6.558956in}}%
\pgfpathlineto{\pgfqpoint{1.233707in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.235208in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.236032in}{6.669925in}}%
\pgfpathlineto{\pgfqpoint{1.236758in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.237547in}{6.803086in}}%
\pgfpathlineto{\pgfqpoint{1.237695in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.238301in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{1.238590in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.239794in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.239851in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.240548in}{6.858217in}}%
\pgfpathlineto{\pgfqpoint{1.240745in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.242831in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{1.242944in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{1.244198in}{6.758699in}}%
\pgfpathlineto{\pgfqpoint{1.243867in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.244409in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{1.245607in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{7.069410in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.246903in}{6.803086in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{6.603344in}}%
\pgfpathlineto{\pgfqpoint{1.247601in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.247636in}{6.869668in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.249658in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{1.249094in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.250595in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{1.251842in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.250757in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{1.252145in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.253646in}{6.514569in}}%
\pgfpathlineto{\pgfqpoint{1.252258in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.253695in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.254850in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.254998in}{7.501833in}}%
\pgfpathlineto{\pgfqpoint{1.255238in}{6.281182in}}%
\pgfpathlineto{\pgfqpoint{1.256527in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.255252in}{7.380122in}}%
\pgfpathlineto{\pgfqpoint{1.256901in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.256999in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.259599in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.259930in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{1.259944in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.261121in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.261494in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{1.262079in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.262868in}{7.047217in}}%
\pgfpathlineto{\pgfqpoint{1.263016in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.264150in}{7.646446in}}%
\pgfpathlineto{\pgfqpoint{1.263291in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.264566in}{7.535477in}}%
\pgfpathlineto{\pgfqpoint{1.265750in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.265390in}{7.668639in}}%
\pgfpathlineto{\pgfqpoint{1.266116in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{1.266173in}{7.646446in}}%
\pgfpathlineto{\pgfqpoint{1.267166in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.267659in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{7.713026in}}%
\pgfpathlineto{\pgfqpoint{1.269096in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{6.702862in}}%
\pgfpathlineto{\pgfqpoint{1.269280in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.270294in}{7.735220in}}%
\pgfpathlineto{\pgfqpoint{1.270738in}{7.302090in}}%
\pgfpathlineto{\pgfqpoint{1.272189in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.271280in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.272288in}{6.369957in}}%
\pgfpathlineto{\pgfqpoint{1.272316in}{7.757414in}}%
\pgfpathlineto{\pgfqpoint{1.273725in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.273831in}{7.180379in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{7.668639in}}%
\pgfpathlineto{\pgfqpoint{1.275381in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.276846in}{7.535477in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{6.614087in}}%
\pgfpathlineto{\pgfqpoint{1.277347in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.278467in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.278544in}{7.646446in}}%
\pgfpathlineto{\pgfqpoint{1.278946in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.280010in}{6.936249in}}%
\pgfpathlineto{\pgfqpoint{1.280566in}{7.535477in}}%
\pgfpathlineto{\pgfqpoint{1.281574in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.282138in}{7.446703in}}%
\pgfpathlineto{\pgfqpoint{1.283117in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{1.283998in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.284399in}{7.713026in}}%
\pgfpathlineto{\pgfqpoint{1.284653in}{7.213316in}}%
\pgfpathlineto{\pgfqpoint{1.285378in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.285181in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.286203in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.287443in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.287753in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.288958in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.289296in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{1.289493in}{7.357928in}}%
\pgfpathlineto{\pgfqpoint{1.290719in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.290825in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.292022in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{6.625537in}}%
\pgfpathlineto{\pgfqpoint{1.292368in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{1.293354in}{7.413059in}}%
\pgfpathlineto{\pgfqpoint{1.292614in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.293911in}{6.569700in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.294798in}{7.624252in}}%
\pgfpathlineto{\pgfqpoint{1.295453in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{1.296771in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.296736in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.296996in}{7.224766in}}%
\pgfpathlineto{\pgfqpoint{1.298272in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.297595in}{7.779607in}}%
\pgfpathlineto{\pgfqpoint{1.298546in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.298828in}{7.513284in}}%
\pgfpathlineto{\pgfqpoint{1.299321in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.300096in}{7.002829in}}%
\pgfpathlineto{\pgfqpoint{1.300237in}{7.424509in}}%
\pgfpathlineto{\pgfqpoint{1.300745in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.301611in}{5.992664in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.302851in}{7.368671in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.304542in}{7.357928in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.304662in}{6.924798in}}%
\pgfpathlineto{\pgfqpoint{1.305472in}{7.513284in}}%
\pgfpathlineto{\pgfqpoint{1.306205in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.306353in}{7.424509in}}%
\pgfpathlineto{\pgfqpoint{1.307635in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.307748in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.307783in}{6.914055in}}%
\pgfpathlineto{\pgfqpoint{1.308185in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.309284in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{1.309798in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.310770in}{7.002829in}}%
\pgfpathlineto{\pgfqpoint{1.310813in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{6.936249in}}%
\pgfpathlineto{\pgfqpoint{1.311242in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.312356in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{1.313377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.312792in}{6.914055in}}%
\pgfpathlineto{\pgfqpoint{1.313906in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{1.315399in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{1.314610in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.315449in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{1.315892in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{6.758699in}}%
\pgfpathlineto{\pgfqpoint{1.316991in}{5.626823in}}%
\pgfpathlineto{\pgfqpoint{1.317111in}{7.124541in}}%
\pgfpathlineto{\pgfqpoint{1.318020in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.318534in}{6.569700in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.319014in}{7.424509in}}%
\pgfpathlineto{\pgfqpoint{1.320077in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.321557in}{7.213316in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{7.113798in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.323022in}{7.368671in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{1.323847in}{7.279897in}}%
\pgfpathlineto{\pgfqpoint{1.324002in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.324720in}{7.057960in}}%
\pgfpathlineto{\pgfqpoint{1.324826in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.324995in}{7.346478in}}%
\pgfpathlineto{\pgfqpoint{1.326270in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.327517in}{7.302090in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.327813in}{6.669925in}}%
\pgfpathlineto{\pgfqpoint{1.328433in}{7.302090in}}%
\pgfpathlineto{\pgfqpoint{1.328955in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.329335in}{6.958442in}}%
\pgfpathlineto{\pgfqpoint{1.330744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.330730in}{7.368671in}}%
\pgfpathlineto{\pgfqpoint{1.330878in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{1.331385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{7.424509in}}%
\pgfpathlineto{\pgfqpoint{1.332189in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.332773in}{7.091604in}}%
\pgfpathlineto{\pgfqpoint{1.332900in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.333732in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{1.334239in}{7.025023in}}%
\pgfpathlineto{\pgfqpoint{1.334619in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.335274in}{6.591893in}}%
\pgfpathlineto{\pgfqpoint{1.336662in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{7.091604in}}%
\pgfpathlineto{\pgfqpoint{1.336824in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{7.035766in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{6.780893in}}%
\pgfpathlineto{\pgfqpoint{1.339734in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.341031in}{6.714312in}}%
\pgfpathlineto{\pgfqpoint{1.339988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.341467in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.342609in}{7.390865in}}%
\pgfpathlineto{\pgfqpoint{1.342996in}{6.714312in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{7.424509in}}%
\pgfpathlineto{\pgfqpoint{1.343518in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.344525in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{1.345011in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.344884in}{7.224766in}}%
\pgfpathlineto{\pgfqpoint{1.345977in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.345984in}{7.291347in}}%
\pgfpathlineto{\pgfqpoint{1.346618in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.347520in}{6.414344in}}%
\pgfpathlineto{\pgfqpoint{1.348450in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.348985in}{7.302090in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{6.869668in}}%
\pgfpathlineto{\pgfqpoint{1.350514in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.349351in}{7.146735in}}%
\pgfpathlineto{\pgfqpoint{1.350634in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{1.351303in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.350697in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.352184in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{1.353565in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.352592in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.354790in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{1.356615in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.356397in}{6.669925in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{1.356855in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{1.356918in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.359194in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{1.359877in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.360230in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.361420in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.362808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.362702in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.364337in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{1.362935in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.364400in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.365908in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.364513in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{1.365922in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.366655in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{1.365936in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.368924in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.369057in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.370551in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.371890in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.372038in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{1.372080in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.373334in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{1.372193in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.374715in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{1.375159in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.375356in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.376702in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.378280in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.379774in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.379626in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{1.379802in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.379809in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{1.379865in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.381338in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.382867in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.381979in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{1.382888in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.384290in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{1.382930in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.384431in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.385953in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.385713in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{1.385974in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.387453in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.386904in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{1.387495in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.387911in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.387510in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.389038in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.390567in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.391490in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.392131in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.393477in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.393815in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.395217in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.396739in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.395253in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.396767in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.397289in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.396852in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.398310in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.399726in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.399790in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.399853in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.400339in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.399931in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.401396in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.402763in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.402791in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{1.402939in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.402974in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.403066in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.404482in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.404489in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.406011in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.405067in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.406018in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.406469in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.406088in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.407561in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.409083in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.409090in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.409217in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{1.409252in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.410640in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.412119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.412225in}{5.582435in}}%
\pgfpathlineto{\pgfqpoint{1.412239in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.413705in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.414698in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.415255in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.416791in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.415755in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{1.416798in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.418298in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{1.416981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.418326in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.419799in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.419538in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.419869in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.421314in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.419926in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.421412in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.422603in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.421434in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.423399in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.424505in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.424512in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.425583in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.424604in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.426091in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.427598in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.427894in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.429148in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.430677in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.430092in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.430691in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.430776in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.432241in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.433763in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.433044in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.433770in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.435010in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.435306in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.436842in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.436278in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.436856in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.437272in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.438385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.441478in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.442880in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.441675in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.443021in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.444507in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.443225in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.444550in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.446086in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.444599in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.446170in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.447636in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.449164in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.447819in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.449179in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.449855in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.449319in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.450722in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.452257in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.452314in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.455336in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.454033in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.455343in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.455724in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.456893in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.457013in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.458443in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.458464in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.459655in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.458479in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.460007in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.460014in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.460543in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.460036in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.461550in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.462981in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.463058in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.463115in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.465158in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.466137in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.466179in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.467673in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.468046in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.469216in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.470745in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.470759in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.470984in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.470815in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.472302in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.473852in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.475402in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.476388in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.476931in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.478474in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.479981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.479657in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.481517in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.480200in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.481567in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.482947in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.482856in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.483103in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.483258in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.483201in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.484638in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.484737in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.486188in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.487330in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.487745in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.488901in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.489295in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.489303in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.490388in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.490824in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.491318in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.492360in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.492973in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.493896in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.494904in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.495439in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.498497in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.498102in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.498504in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.499145in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.498567in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.500047in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.500730in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.500068in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.501576in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.503098in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.502625in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.503112in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.504077in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.504655in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.504676in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.506162in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.505049in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.506205in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.507226in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.506268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.507741in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.509269in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.508565in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.509283in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.510700in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.510066in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.511848in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.512313in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{1.513518in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.513053in}{5.992664in}}%
\pgfpathlineto{\pgfqpoint{1.513842in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{1.515026in}{6.736506in}}%
\pgfpathlineto{\pgfqpoint{1.515314in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{1.515681in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.516709in}{7.302090in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{1.517125in}{7.435252in}}%
\pgfpathlineto{\pgfqpoint{1.518069in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.518450in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{1.519781in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{1.521331in}{6.836023in}}%
\pgfpathlineto{\pgfqpoint{1.521507in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{1.522959in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.521838in}{7.146735in}}%
\pgfpathlineto{\pgfqpoint{1.523071in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.523656in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{1.523163in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.524614in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{1.524741in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.526157in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.527679in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.526658in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.527764in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.527778in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.529236in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.530758in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.529271in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.530765in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.531329in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.530836in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.532308in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.533844in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{1.532329in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.533851in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.535260in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.534055in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{1.535380in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{1.536930in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.536972in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.537536in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{1.537339in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.538508in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.539988in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{1.540206in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.542869in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.542538in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{1.543095in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.543778in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.544687in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.546209in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.547639in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.547625in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.547646in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.548315in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{1.547695in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.549189in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.550098in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.551091in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{1.551225in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.553762in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.553776in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.553839in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.555319in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.556784in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.556798in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.558341in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.556883in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.558348in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.559560in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.559891in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.559926in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.560039in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.561455in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.562878in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.562752in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.563414in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{1.563097in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.564534in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.566014in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.565112in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.566077in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.567620in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{1.569170in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.570516in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.570727in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.572221in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.572270in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.573827in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.574116in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.575377in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.576180in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.575462in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.576899in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.578421in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.579372in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.581380in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.580950in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.581471in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.582472in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.583014in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.584550in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.584297in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.584712in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{1.584585in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.586107in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.587636in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.587002in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.587657in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.588080in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.587671in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.589214in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.590687in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.590102in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.590715in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.592251in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.590736in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.592258in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.593794in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.594963in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.593843in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.596838in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.598296in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.596894in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.598416in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.599945in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.598620in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{1.599980in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.600135in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.601523in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.601530in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.603059in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.602868in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.603073in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.603559in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.604609in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.606102in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.606152in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.606490in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.606187in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.607688in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.609195in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.609230in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.610780in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.611386in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.610795in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.613754in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.613775in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.613845in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.613923in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.615388in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.616769in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.616896in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.617854in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.616945in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.618474in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.619947in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.619073in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.620003in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.620679in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.620066in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.622906in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.622631in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.623054in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.624554in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.623068in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.624583in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.624590in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.625196in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.626118in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.626915in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.627661in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.628683in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.629204in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.630747in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.630585in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.630754in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.632171in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.632304in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.633819in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.632417in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.633847in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.634862in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.635397in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.636637in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.636940in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.638039in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.638497in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.640026in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.638779in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.641020in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.641576in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.643077in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.642675in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.643119in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.644620in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.645804in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.644676in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.646198in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.647741in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.646734in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.647748in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.647755in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{1.647776in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.649298in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.649312in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{1.650876in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.651362in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.652419in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{1.653849in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.653864in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.653962in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.654695in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.655456in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.656935in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.656999in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.657450in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.658549in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.659218in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.659986in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{1.660071in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.660289in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{1.660092in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.661599in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{1.663142in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.663269in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.664692in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.665045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.665975in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{1.667342in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.667602in}{6.236795in}}%
\pgfpathlineto{\pgfqpoint{1.667673in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.669152in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.668427in}{6.725055in}}%
\pgfpathlineto{\pgfqpoint{1.669223in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{1.670646in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.670766in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{1.672132in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.670928in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{1.672386in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.673837in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.675204in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.675331in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{1.675373in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.676663in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.676916in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.677522in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.677212in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.678445in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{1.679784in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.679678in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{6.059245in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.680150in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.681538in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.682722in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.682433in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.683088in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{1.683736in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.683222in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.684631in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{1.685991in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.684758in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.686153in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.686266in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{1.687696in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{1.689140in}{6.325569in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.689239in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{1.690317in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.689697in}{6.969185in}}%
\pgfpathlineto{\pgfqpoint{1.690782in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.690838in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.691472in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.692318in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.693706in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.692360in}{6.603344in}}%
\pgfpathlineto{\pgfqpoint{1.693861in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{1.695199in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.694544in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{1.695390in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{1.695530in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{1.695545in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.696911in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{1.698285in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.698454in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.698560in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.699997in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{1.701244in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.701301in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.701540in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.703041in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.703090in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.703259in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.704506in}{6.603344in}}%
\pgfpathlineto{\pgfqpoint{1.704633in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{6.514569in}}%
\pgfpathlineto{\pgfqpoint{1.704746in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.706183in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.706521in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{1.708057in}{6.281182in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.709255in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{1.710742in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.710798in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.712165in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{1.713806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.713891in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.714595in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{1.713919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{1.716695in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.716293in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{1.716991in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{1.718964in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.718682in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.720091in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.721387in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.720366in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.721634in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{1.722705in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.723170in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{1.723219in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.724515in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.724692in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{1.725798in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.725650in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{1.726235in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{6.258988in}}%
\pgfpathlineto{\pgfqpoint{1.726467in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.727785in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{1.729173in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.728102in}{6.458731in}}%
\pgfpathlineto{\pgfqpoint{1.729335in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.729356in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.730885in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{1.731948in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.731434in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.732428in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.732716in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.732864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.733978in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{1.735316in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.734457in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{1.735528in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.736542in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{1.736852in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.737078in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{1.737381in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.738543in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.738621in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.739551in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{1.738987in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.740171in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{1.741375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{1.741713in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.742404in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.743242in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{1.744468in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.744320in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{1.744778in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{1.745687in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.745652in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.746328in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.746568in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.747019in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.747871in}{5.948277in}}%
\pgfpathlineto{\pgfqpoint{1.748942in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{1.749421in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.750076in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.750957in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.751662in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.751901in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{1.752761in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.752451in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.753444in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{1.754593in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.753966in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.754987in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{1.756375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.755790in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.756530in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{1.757397in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{1.757199in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{1.758094in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.758679in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.759602in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{1.759961in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.759996in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.761124in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{1.761356in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.761913in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.764196in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.762850in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.764224in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{1.765111in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.764336in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{1.765767in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{1.765865in}{6.647731in}}%
\pgfpathlineto{\pgfqpoint{1.766711in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.767303in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{1.768817in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{1.770057in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.768965in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.770381in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.771924in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{1.773453in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.772869in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{1.773474in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{1.774475in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.774876in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.775024in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.776293in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.775799in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{1.776567in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.777631in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.776589in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{1.779541in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.778498in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.779639in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.781161in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{1.781992in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.782162in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.782704in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.782796in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.784247in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{1.784952in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.784642in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{1.785776in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{1.785832in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.785980in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.787319in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{1.787516in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.788354in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{1.788855in}{5.582435in}}%
\pgfpathlineto{\pgfqpoint{1.789658in}{6.392150in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.790398in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.791659in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{1.791941in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{1.793413in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.792208in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{1.793462in}{5.637566in}}%
\pgfpathlineto{\pgfqpoint{1.794639in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.794259in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{1.795041in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.795329in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{1.797471in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.797027in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{1.799409in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.799543in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{1.800740in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.799832in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.801064in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.802607in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.802671in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.802678in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.804157in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{1.805454in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.805602in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{1.805707in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.806701in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.806003in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{1.807257in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{1.807427in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.808173in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.808800in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.809272in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{1.808871in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.810350in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{1.811555in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.810830in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.811900in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.813126in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.813450in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{1.814444in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.814867in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{1.814993in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.815191in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{1.815867in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.816543in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{1.817931in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.816705in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.818086in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{1.819538in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.819594in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.819608in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.819728in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.819812in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.821151in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{1.822518in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.822116in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{1.822659in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{1.823723in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.822793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.824202in}{5.926083in}}%
\pgfpathlineto{\pgfqpoint{1.825223in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.824913in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.825752in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.826245in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.825843in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{1.828352in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.828817in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.829627in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.829091in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.830360in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.831106in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.830958in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.831910in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{1.832769in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.832255in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.833460in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.833903in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{1.834812in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.835010in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{1.836531in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.836292in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.836553in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.837349in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.837518in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.838103in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{1.839145in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.839645in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{1.840921in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.840153in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.841195in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{1.842731in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{1.842745in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.843218in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{1.844288in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{1.844535in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.844683in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.845824in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{1.846747in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.845867in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.847367in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{1.848227in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.848537in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{1.848917in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.849086in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{1.850178in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{1.851003in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.852003in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{1.852954in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.852574in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{1.853546in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{1.854455in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.854765in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.855054in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{1.856555in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.856174in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{1.856597in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.858034in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.856942in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.858147in}{6.014858in}}%
\pgfpathlineto{\pgfqpoint{1.858548in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.858309in}{6.558956in}}%
\pgfpathlineto{\pgfqpoint{1.859697in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.860317in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.861247in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{1.861346in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.861289in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{1.863896in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.862987in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.864262in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.865418in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.865087in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.865805in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{1.866897in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.866263in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.867848in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.867538in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.868905in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{1.869948in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.870455in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.871998in}{6.325569in}}%
\pgfpathlineto{\pgfqpoint{1.872400in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.873548in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{1.873858in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{1.874006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.875098in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.876430in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{1.878114in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.877712in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.878163in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{1.879410in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{1.878318in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.879706in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{1.880685in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.881038in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{1.881256in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.881707in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.881376in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.882799in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{1.884152in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.883659in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.884342in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{1.885800in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.884426in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.885850in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{1.886315in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.886075in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{1.887393in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{1.888421in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.887829in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{1.888936in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{1.890239in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.889069in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.890471in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{1.891726in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.891761in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{1.892014in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{1.892487in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.893508in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{1.895009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.893691in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.895199in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{1.896488in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{1.896636in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{1.899828in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.898905in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{1.901350in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.900032in}{6.392150in}}%
\pgfpathlineto{\pgfqpoint{1.901378in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{1.901843in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{1.901420in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.902921in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{1.903344in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.903034in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{1.904464in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{1.905415in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.904788in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.906014in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{1.907352in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.907296in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.907564in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{1.907662in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.908064in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.909107in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{1.910403in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.909931in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{1.910650in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{1.911389in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.911101in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.912193in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.912975in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.913743in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{1.914349in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.913764in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{1.915286in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.916469in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{1.916251in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{1.918132in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{6.281182in}}%
\pgfpathlineto{\pgfqpoint{1.918386in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{1.918675in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.918844in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{1.920690in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.919992in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.922845in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{1.922888in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{1.923078in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.923775in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{1.924783in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.925276in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.925981in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{1.926699in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{1.926756in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.927524in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{1.928440in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{1.929074in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.930278in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{1.931687in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.931702in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.932167in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{1.932892in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.933385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.933717in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{1.934259in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.934224in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.935274in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{1.935323in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.936810in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{1.937789in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.937570in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.938345in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{1.938994in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.939853in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.939881in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{1.939945in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.941009in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{1.941417in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{1.942523in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{1.941918in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.942960in}{5.859503in}}%
\pgfpathlineto{\pgfqpoint{1.943158in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.943327in}{6.414344in}}%
\pgfpathlineto{\pgfqpoint{1.944510in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{1.945828in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{1.945884in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.946060in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{1.946870in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.946194in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.947603in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{1.948350in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.947674in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.949153in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{1.949808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.950435in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{1.950696in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{1.951182in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.950710in}{6.059245in}}%
\pgfpathlineto{\pgfqpoint{1.952239in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.953141in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.953782in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{1.955057in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.954585in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.955332in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{1.956607in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.955860in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.956882in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.957671in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{1.958798in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{1.958897in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.959975in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{1.961201in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{1.960384in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.961525in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{1.961870in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.963068in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{1.963519in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.963392in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.964611in}{5.637566in}}%
\pgfpathlineto{\pgfqpoint{1.965611in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{1.965252in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{1.967669in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.967197in}{6.503119in}}%
\pgfpathlineto{\pgfqpoint{1.967676in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{1.967774in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.968268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{1.970494in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.970071in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.971537in}{6.558956in}}%
\pgfpathlineto{\pgfqpoint{1.971389in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.972312in}{5.804372in}}%
\pgfpathlineto{\pgfqpoint{1.972544in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.973805in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{1.975095in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.974235in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.975348in}{5.637566in}}%
\pgfpathlineto{\pgfqpoint{1.976821in}{6.281182in}}%
\pgfpathlineto{\pgfqpoint{1.976011in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.976877in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.978357in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.978448in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.979033in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.979956in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{1.979963in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{1.981302in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.980646in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{1.981506in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.982943in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.982380in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.983056in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{1.984557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.983768in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{1.984606in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{1.985508in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{1.984627in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.986149in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{1.986346in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{1.987678in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{1.987847in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{1.988319in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.989228in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{1.989397in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.989453in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{1.990968in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{1.992321in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{1.993871in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.995280in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{1.995421in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{1.996647in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.996611in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{1.996964in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{1.996978in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{1.998274in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{1.998507in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{1.999979in}{6.303376in}}%
\pgfpathlineto{\pgfqpoint{1.998641in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.000007in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.001163in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.000205in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{2.001550in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.002981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.003086in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.003995in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.004629in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.006151in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{2.004996in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.006179in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{2.007264in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.008272in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.009265in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.010463in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.009307in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.010808in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{2.012217in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.011104in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.012351in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{2.013253in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.012823in}{6.503119in}}%
\pgfpathlineto{\pgfqpoint{2.013873in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{2.014042in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.014077in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.015402in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.015888in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.016839in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.016895in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.017043in}{6.436538in}}%
\pgfpathlineto{\pgfqpoint{2.017931in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.018438in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.019227in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{2.018960in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.019981in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{2.022954in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.022482in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.023053in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{2.024138in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.023208in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.024533in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.026040in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.027597in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{2.028372in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.028654in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{2.029133in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{2.030606in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.030655in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{2.032114in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.031332in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.032191in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.033495in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.032825in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{2.033706in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.034875in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.035214in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.036362in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.035305in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.036757in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{2.037067in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.036778in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.038300in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{2.039342in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.039842in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{2.041181in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.040300in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.041385in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.041653in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{2.041688in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.042900in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.043788in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{2.044443in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{2.045120in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.044901in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.045986in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.047536in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{2.048980in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{2.047712in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.049079in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{2.050552in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.050622in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.051179in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{2.050826in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.052165in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.053553in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.052214in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.053715in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.053863in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.054723in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.055258in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{2.056512in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.056568in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.056808in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.058125in}{6.581150in}}%
\pgfpathlineto{\pgfqpoint{2.057083in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.058358in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{2.059823in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.058421in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{2.059901in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.059908in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.061388in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.060267in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.061451in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.062867in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.061979in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{2.064431in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.063163in}{6.503119in}}%
\pgfpathlineto{\pgfqpoint{2.064551in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{2.065115in}{6.436538in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{2.067045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.067588in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.067623in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.069011in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{2.068405in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.069173in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{2.070575in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{2.070723in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.072273in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{2.072970in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.072456in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.073823in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.075204in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.075366in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{2.076655in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.075478in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.076909in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{2.077902in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.078071in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.078452in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.079220in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.079459in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.079995in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.081066in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.081418in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.081545in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.081798in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.083095in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.084321in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.084123in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.084645in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.085751in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.085236in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.086188in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.087731in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{2.088963in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.088724in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.089266in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{2.090394in}{6.480925in}}%
\pgfpathlineto{\pgfqpoint{2.090041in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{2.091739in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.091908in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{2.093353in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.093895in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.095375in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{2.096622in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.095466in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.097594in}{6.414344in}}%
\pgfpathlineto{\pgfqpoint{2.097383in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.098538in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.099997in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.098721in}{6.581150in}}%
\pgfpathlineto{\pgfqpoint{2.100088in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.100652in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.101279in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.101631in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{2.103069in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.103181in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.103238in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{2.103851in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.105429in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.106014in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.106260in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{2.106267in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{2.107655in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.107789in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{2.108205in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.109332in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{2.110213in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{2.110177in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.111276in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.111107in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{2.112425in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.113630in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.112608in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.113975in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.114454in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.115518in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.115602in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{2.115729in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.117054in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.117117in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{2.118597in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.120062in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.120069in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.120133in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.120154in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.121662in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.121767in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.123190in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.124656in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.123416in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.124769in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.126227in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.124909in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.126312in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.127587in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.127869in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.129151in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.127988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.129390in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.129397in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.130334in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.129496in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.130933in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.130997in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.132476in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.133470in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.135083in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.135576in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.136323in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.138557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.137514in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.139169in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.138641in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.141614in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.140811in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.141657in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.142805in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.141685in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.143192in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.144686in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.144334in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.144742in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.144757in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.146292in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.147687in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.147631in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.147842in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.148716in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.149590in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.150921in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.152063in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.152464in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.153951in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.153986in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.154874in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.154050in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.155529in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.157058in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.155902in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.157079in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.157241in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.158636in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.158728in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.160179in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.161701in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.161630in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.161722in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.162441in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.161785in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.163272in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.164730in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.164519in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.166302in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.164794in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.166316in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.167802in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.167232in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.167859in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.169352in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.168162in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.169402in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.169409in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.169500in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.170952in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.172502in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.173918in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.172713in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.175348in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.174101in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.177152in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.177201in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.178695in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.180111in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.179153in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.180442in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.180364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.181773in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.183260in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.182506in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.183316in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.184733in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.184810in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.186212in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.184888in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.186339in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.187417in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.187882in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.189425in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.188756in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.189432in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.189446in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.189531in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.189481in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.190996in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.192461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.192011in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.192539in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.192546in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.193307in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.192588in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.194075in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.195583in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.194603in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.195604in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.197140in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.195618in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.197154in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.198668in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.197252in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.198711in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.200162in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.199401in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.200169in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.201261in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.200211in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.201691in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.203206in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.202987in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.203234in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.204713in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.204777in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.205545in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.206341in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.207835in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.206595in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.209046in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{2.207933in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.210970in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.209610in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.210977in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.211836in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{2.211181in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.212520in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.214056in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.212809in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.214161in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.215620in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.217029in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.217114in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.217149in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.218537in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.217395in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.218699in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.220122in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.218720in}{5.626823in}}%
\pgfpathlineto{\pgfqpoint{2.220249in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.220756in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.220474in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.221771in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.222214in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.222912in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.224060in}{7.346478in}}%
\pgfpathlineto{\pgfqpoint{2.223821in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.224589in}{6.847474in}}%
\pgfpathlineto{\pgfqpoint{2.224793in}{7.346478in}}%
\pgfpathlineto{\pgfqpoint{2.226139in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.226308in}{6.636280in}}%
\pgfpathlineto{\pgfqpoint{2.226392in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.227682in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{2.229119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.227893in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{2.229232in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.229450in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.229485in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.230775in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.230923in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{2.230937in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.232318in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.233818in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.233628in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{2.233847in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.234819in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{2.234023in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{2.236460in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{6.281182in}}%
\pgfpathlineto{\pgfqpoint{2.236784in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{2.236813in}{6.946992in}}%
\pgfpathlineto{\pgfqpoint{2.237975in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.238320in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.238489in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.238877in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.239849in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.241336in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.240279in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{2.241364in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.241399in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{2.241413in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.244330in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{2.244401in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.244408in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.245176in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.245873in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{2.245951in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.246697in}{5.626823in}}%
\pgfpathlineto{\pgfqpoint{2.247487in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.247529in}{5.626823in}}%
\pgfpathlineto{\pgfqpoint{2.247698in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.249008in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.250227in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.250326in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.250410in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.250587in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.251974in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.252559in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.252270in}{6.369957in}}%
\pgfpathlineto{\pgfqpoint{2.253524in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.254659in}{6.902604in}}%
\pgfpathlineto{\pgfqpoint{2.254095in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.255067in}{5.926083in}}%
\pgfpathlineto{\pgfqpoint{2.256230in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.256124in}{6.303376in}}%
\pgfpathlineto{\pgfqpoint{2.256603in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{2.257590in}{7.479640in}}%
\pgfpathlineto{\pgfqpoint{2.257491in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.258146in}{6.747249in}}%
\pgfpathlineto{\pgfqpoint{2.258682in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.259612in}{7.435252in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{2.259725in}{7.380122in}}%
\pgfpathlineto{\pgfqpoint{2.259830in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.261218in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{2.262648in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.262775in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.263945in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.262874in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.264360in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{2.264367in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.265452in}{6.625537in}}%
\pgfpathlineto{\pgfqpoint{2.265896in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{2.266988in}{7.069410in}}%
\pgfpathlineto{\pgfqpoint{2.267179in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.267425in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{2.268743in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.268686in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{2.268961in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.270307in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.270525in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{2.270913in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.270687in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.272068in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{2.272815in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.272759in}{6.558956in}}%
\pgfpathlineto{\pgfqpoint{2.273604in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{2.275062in}{6.603344in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.275133in}{5.992664in}}%
\pgfpathlineto{\pgfqpoint{2.276288in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.275337in}{6.891861in}}%
\pgfpathlineto{\pgfqpoint{2.276676in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.276760in}{6.847474in}}%
\pgfpathlineto{\pgfqpoint{2.277458in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.278212in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.279318in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.279050in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.279734in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.280882in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{2.280093in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.282791in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.282298in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{2.282813in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.283947in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.283045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{2.284898in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.285229in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.285913in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.286596in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{2.287744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.288998in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.289386in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.290386in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{2.290541in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.291239in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{2.290584in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.292084in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{2.293106in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.293486in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{2.293634in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.294952in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.293980in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.295184in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{2.296551in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.295276in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.296734in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.297065in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.296868in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.298277in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.299186in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.299771in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.299785in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.300595in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.300194in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.301328in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.301561in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.301800in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.302737in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{2.302744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.304174in}{7.135991in}}%
\pgfpathlineto{\pgfqpoint{2.304273in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{2.304513in}{6.969185in}}%
\pgfpathlineto{\pgfqpoint{2.305746in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.305809in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{2.307190in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.305964in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.307352in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.308486in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.307648in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.308902in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{2.310241in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.309268in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{2.310452in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.311516in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.310861in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.311995in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{2.313524in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.312016in}{5.626823in}}%
\pgfpathlineto{\pgfqpoint{2.313545in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.315109in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.314017in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.315116in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.315658in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.316659in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.318167in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.316765in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.318174in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.318209in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.319710in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.321210in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.320076in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.321238in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.321732in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.321267in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.322774in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.324247in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.323585in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.324346in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.325846in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.327340in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.326917in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.327396in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.327502in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.328946in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.330440in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.328989in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.330489in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.331926in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.332032in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.333420in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.332074in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.334392in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.333822in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.335118in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.336534in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.336619in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.336633in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.336682in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.339648in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.339141in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.339691in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.341177in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.339768in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.341234in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.342748in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.341854in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.342784in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.344157in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.344334in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.345771in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.345876in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.345891in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.347427in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.348941in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.347603in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.348962in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.349371in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.350498in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.351647in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.352041in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.353570in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.353591in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.355120in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.353711in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.355127in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.356607in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.356670in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.358164in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.357325in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.358220in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.358319in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{2.358284in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.359763in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.361299in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.361313in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.361553in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.361567in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.362835in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.364314in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.363561in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.364399in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.365900in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.367414in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.366858in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.367443in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.368852in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.367485in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.368979in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.368986in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.369606in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.370536in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.372001in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.371895in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.372072in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.372156in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.372205in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.373607in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.375045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.375143in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.376644in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.375841in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.376707in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.376715in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.376743in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.376778in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.378265in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.379779in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.378575in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.379815in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.381259in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.380258in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.382661in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.381357in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.382879in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.384274in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.383133in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.384422in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.385592in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.384577in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.385965in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.387043in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.387515in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.387522in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.389009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.388685in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.389044in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.389953in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.389086in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.390573in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.391165in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{2.392123in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.393645in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.393680in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.393687in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.394420in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.395230in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.396604in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.396787in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.397809in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.397999in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{2.398316in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{2.399605in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{2.399345in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.399866in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.401345in}{6.037052in}}%
\pgfpathlineto{\pgfqpoint{2.401367in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{6.692118in}}%
\pgfpathlineto{\pgfqpoint{2.401500in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.402910in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{2.404438in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.403868in}{7.302090in}}%
\pgfpathlineto{\pgfqpoint{2.404467in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.405397in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.405685in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.405770in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{2.405960in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{2.406179in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.407313in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{2.407989in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{7.168928in}}%
\pgfpathlineto{\pgfqpoint{2.408842in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.409053in}{6.702862in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.410385in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{2.411843in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.411935in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.412012in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{2.412048in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.413471in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.414936in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.415014in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.415310in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.415112in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.416578in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.417571in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.418071in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.418107in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{2.418381in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.419643in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.419833in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.419685in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.421968in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.422728in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.424208in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.423926in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.424257in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.424483in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.424342in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.427209in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.426921in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.427308in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.427280in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.428802in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.430316in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.430288in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.430345in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.431859in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.431733in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.431873in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.432381in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.432064in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.433416in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.434727in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.433663in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.434959in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.436495in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.435037in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.437693in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.438031in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.439567in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.438433in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.439574in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.440251in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.439595in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.441117in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.442597in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.441603in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.442625in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.443583in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.442688in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.444168in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.445704in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.445661in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.445718in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.447190in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.446887in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.447219in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.448522in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.447254in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.448761in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.450199in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.450241in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.451692in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.450516in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.451840in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.452932in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.451883in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.453383in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.454814in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.453912in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.454926in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.456385in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.455314in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.456462in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.456934in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.456624in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.457963in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.459330in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.460281in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.461683in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.462592in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.463029in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.464149in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.465678in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.467207in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.466861in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.467214in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.468686in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.467291in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.468757in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.469052in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.470328in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.470349in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.470398in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.471864in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.473294in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.472540in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.473371in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.473646in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.473449in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.474907in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.476422in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.476189in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.476443in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.478000in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.479494in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.479543in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.479550in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.481044in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.481093in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.481297in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.481192in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.482636in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.484003in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.482791in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.484059in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.484151in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.485595in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.487004in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.487061in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.488547in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.487089in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.488604in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.489970in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.488646in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.490140in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.491654in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.490435in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.491675in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.491795in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.493218in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.493359in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{2.493254in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.494754in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.496269in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.496234in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.496332in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.497854in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.499285in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.498270in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.500806in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.499418in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.500940in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.500975in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.502483in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.503688in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.504026in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.504111in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.504146in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.505583in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.506999in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.505795in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.507112in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.508183in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.507133in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.508655in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.509747in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.510191in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.511656in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.511410in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.511727in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.512382in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.511776in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.513911in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.514806in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.516257in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.514834in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.516356in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.516849in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{2.517892in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.519435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.519921in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.520978in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.522105in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{2.521013in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.522542in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.523972in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.523570in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{2.524085in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.524211in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{2.524268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.525628in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.527065in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.526924in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.527163in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.528523in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.527178in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.528735in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{2.529524in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.530242in}{6.258988in}}%
\pgfpathlineto{\pgfqpoint{2.530263in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{2.531095in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.531799in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{2.532342in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.533335in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.534124in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.533561in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.534878in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.534949in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.536442in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.536781in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{2.537999in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.539486in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.540331in}{6.125826in}}%
\pgfpathlineto{\pgfqpoint{2.539613in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.541071in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{2.542459in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.542353in}{6.436538in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.543974in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.544164in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{2.544185in}{6.059245in}}%
\pgfpathlineto{\pgfqpoint{2.544502in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.545686in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.546221in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.546644in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.547229in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.548525in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{2.547433in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.548772in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{2.550230in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.550322in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.550463in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.551872in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.552562in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.553422in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.554394in}{6.647731in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{6.059245in}}%
\pgfpathlineto{\pgfqpoint{2.556268in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.554993in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.556515in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.557973in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.558065in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.558248in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.560517in}{5.948277in}}%
\pgfpathlineto{\pgfqpoint{2.559657in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.561158in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.562067in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.562468in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.562687in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.562835in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.563215in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.564230in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{2.564385in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.564920in}{6.414344in}}%
\pgfpathlineto{\pgfqpoint{2.565737in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.565977in}{6.614087in}}%
\pgfpathlineto{\pgfqpoint{2.566357in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.567280in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.567696in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.568006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.568816in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{2.569098in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.570148in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.570366in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.571057in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.570683in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.571909in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{2.572008in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.572114in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.573452in}{5.582435in}}%
\pgfpathlineto{\pgfqpoint{2.573875in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.573889in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.575672in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.576235in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.576524in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{2.577609in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.578060in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{2.578849in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.578722in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.579603in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{2.581111in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.579744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.581139in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{2.582153in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.581385in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.582682in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.582992in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{2.583436in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.584225in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{2.585676in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{2.585768in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.587149in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.585810in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.587311in}{5.859503in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.588663in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.588861in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{2.589903in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.589889in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.590404in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{2.591700in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.591777in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.591954in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.592926in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.592412in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.593497in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{2.594109in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.595047in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.595145in}{5.926083in}}%
\pgfpathlineto{\pgfqpoint{2.595230in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.596597in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.597879in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.598147in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.599535in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.598210in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.599690in}{5.926083in}}%
\pgfpathlineto{\pgfqpoint{2.601169in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.601240in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.602649in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{2.601261in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.602790in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.603853in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.602923in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.604332in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.605882in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.607249in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.606594in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.607432in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.608842in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.608532in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.608982in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.610046in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.609046in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{2.610525in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.611505in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.610666in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.612012in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.612970in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.613555in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.614943in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{2.613647in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.615105in}{5.948277in}}%
\pgfpathlineto{\pgfqpoint{2.616331in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.615175in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.616648in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{2.616859in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.618015in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.618191in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.619713in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.618924in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.619734in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{2.621192in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.620833in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{2.621284in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.622052in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{2.621446in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{2.624384in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.624623in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.625321in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.625927in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{2.625941in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.627237in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.627463in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.627470in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.628992in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.628752in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.629013in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{2.629027in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.629337in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.630563in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{2.631493in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.631824in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.632106in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{2.633487in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.633381in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.634212in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.635192in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.636157in}{6.125826in}}%
\pgfpathlineto{\pgfqpoint{2.636728in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{2.637009in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.638270in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.638968in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.639799in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{2.641230in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.640300in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.641342in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{2.642181in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.641547in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{2.642885in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{2.643188in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.642928in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.644372in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.644520in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.644463in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.645922in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{2.646091in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.646880in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.647465in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.647514in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.649015in}{5.626823in}}%
\pgfpathlineto{\pgfqpoint{2.650065in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.650572in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.651763in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.652115in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.652432in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{2.653665in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.653785in}{6.303376in}}%
\pgfpathlineto{\pgfqpoint{2.654257in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.655208in}{5.859503in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.655786in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.656758in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.658216in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.656828in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.658308in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.659315in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.659851in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{2.660126in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.661394in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.661866in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.662380in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.662923in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{2.663705in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.663373in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.664458in}{5.948277in}}%
\pgfpathlineto{\pgfqpoint{2.664473in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.665311in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.666868in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.666121in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.667551in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.668002in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.669094in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{2.670525in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.669714in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.670623in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{2.670771in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.671969in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.672166in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.672786in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.673695in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.675238in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{2.676260in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.675309in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.676788in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.676915in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.677408in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.678338in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{2.678620in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.679712in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.679881in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.680557in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{2.680663in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.681431in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{2.682636in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.683566in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.684524in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{2.685081in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.684609in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.686046in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.686856in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.687589in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.688244in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{2.688554in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.689139in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{2.690435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.689667in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.690682in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{2.692133in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.691640in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.692225in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.693704in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.693775in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{2.695134in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.693887in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{2.695318in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.696776in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{2.696191in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.696868in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{2.697452in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.697741in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.699348in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.698692in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.699961in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{2.701165in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.700630in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.701511in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.702645in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.703061in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{2.704470in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.703244in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.704611in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.705696in}{6.325569in}}%
\pgfpathlineto{\pgfqpoint{2.704653in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{2.706971in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.706196in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{2.707704in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.707880in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.708324in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.709254in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.710480in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.709528in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.710804in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.711705in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{2.710916in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.712347in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.713643in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.713882in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{2.714665in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.713967in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.715404in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.716877in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.715489in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.716947in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.717391in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{2.718392in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.718497in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{2.719603in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.720033in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.720611in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.720963in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.721583in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.722612in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.723126in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.724218in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.724669in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{2.725240in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.724923in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.726212in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.727382in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.726261in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.727755in}{5.582435in}}%
\pgfpathlineto{\pgfqpoint{2.729094in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.728713in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.729305in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{2.729333in}{5.948277in}}%
\pgfpathlineto{\pgfqpoint{2.730038in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.730848in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{2.731919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.731609in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.732405in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{2.732412in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{2.732743in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.733370in}{6.325569in}}%
\pgfpathlineto{\pgfqpoint{2.733941in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.734498in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.734117in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.735477in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{2.736541in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.735681in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.737020in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.737513in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.737478in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.738570in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.740113in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.740402in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{2.740528in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.741656in}{5.637566in}}%
\pgfpathlineto{\pgfqpoint{2.742635in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.742691in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.743185in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.744298in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{2.743734in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.744728in}{5.926083in}}%
\pgfpathlineto{\pgfqpoint{2.745524in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.745305in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.747095in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.746397in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{2.748321in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.749131in}{6.258988in}}%
\pgfpathlineto{\pgfqpoint{2.749378in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.749709in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{2.749673in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.750920in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{2.751808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.751132in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.752456in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.752738in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.752795in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.753992in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{2.754972in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.755444in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.755500in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{2.755718in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.756120in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.757043in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{2.758058in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.758022in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.758586in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.759481in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.760129in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{2.761270in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.761306in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.761390in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.761961in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.763976in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.763483in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.764483in}{5.804372in}}%
\pgfpathlineto{\pgfqpoint{2.764561in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.765124in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.767506in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.767449in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.767576in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.768619in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.768196in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.769105in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{2.770169in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.769513in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.770648in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{2.770683in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.771747in}{6.480925in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.773381in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.772726in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.773748in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.775122in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{2.775291in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.775305in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.775502in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.776841in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{2.777334in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.777390in}{6.458731in}}%
\pgfpathlineto{\pgfqpoint{2.778391in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{2.779391in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.778666in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.779941in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{2.781096in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.780490in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.781491in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.782597in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.782519in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.783034in}{5.859503in}}%
\pgfpathlineto{\pgfqpoint{2.783231in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.784041in}{6.636280in}}%
\pgfpathlineto{\pgfqpoint{2.784584in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{2.784894in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.784696in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.786134in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.786500in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.787677in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.787726in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.789227in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{2.789396in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.790354in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{2.791876in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.791960in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.792270in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{2.792327in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.792862in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.793813in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{2.794912in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.795328in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{2.795342in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.795420in}{6.603344in}}%
\pgfpathlineto{\pgfqpoint{2.795680in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.796885in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.798076in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.797414in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{2.799802in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.799858in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{2.799922in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{2.800718in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{2.801310in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{2.802874in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.802705in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.803008in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.804276in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.803113in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.804487in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.804861in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.805100in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.806030in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.806150in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.807580in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.808898in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.807742in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.809130in}{5.582435in}}%
\pgfpathlineto{\pgfqpoint{2.809391in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.809722in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.810673in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.811526in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{2.810737in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.813393in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.813062in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.813759in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.815006in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{2.814104in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.815302in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{2.816831in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.815443in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.816880in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.817909in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.818430in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.819431in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.819973in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.821516in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{2.821826in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.823066in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.824475in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{2.823137in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.824616in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{2.825842in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.824982in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.826166in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.827047in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.826300in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.827716in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{2.827977in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.829111in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.829259in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.830626in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.829442in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.830809in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.831507in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.830992in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{2.832352in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.832824in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.832401in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.833902in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{2.835269in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.835438in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.835452in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.836495in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.835797in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.836995in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.837770in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.838538in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{2.840017in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.839637in}{6.458731in}}%
\pgfpathlineto{\pgfqpoint{2.840081in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{2.840623in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.840109in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.841617in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{2.843139in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.842230in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.843160in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.844477in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.844703in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.846175in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.845224in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.846246in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{2.847331in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.846633in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.847789in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.847824in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.848824in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.849339in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{2.850565in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.850670in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.850889in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{2.852002in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.851459in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.852432in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.852495in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.853467in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{2.853989in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{2.854799in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.855539in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.856863in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.857082in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.857413in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.857448in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.858632in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.858928in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.860175in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.860485in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.861718in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.862640in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.861985in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.863260in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{2.863824in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.863972in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.864810in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.864944in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.866360in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{2.867882in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.866403in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.867903in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{2.869432in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.868502in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.869453in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.870799in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.870996in}{5.637566in}}%
\pgfpathlineto{\pgfqpoint{2.871074in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.871060in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.872539in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{2.872687in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.873526in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.874089in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.875280in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{2.874808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.875632in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{2.876316in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.876027in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.877175in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.877267in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.878718in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.880226in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.879155in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.880254in}{5.637566in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.880409in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.881797in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.882016in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.882142in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.883340in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{2.884446in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.884883in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.885672in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.886067in}{6.414344in}}%
\pgfpathlineto{\pgfqpoint{2.886412in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.887638in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.887419in}{6.492375in}}%
\pgfpathlineto{\pgfqpoint{2.888053in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{2.888885in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.888300in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.889596in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{2.890040in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.891139in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{2.891633in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.891943in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.892689in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.892873in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.894232in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{2.895761in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.895402in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.895789in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{2.897283in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.896036in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{2.897332in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.897375in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.898875in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.899235in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.900073in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.900432in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{2.900665in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.901045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.901975in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{2.902306in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.902962in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.903518in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{2.903969in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.905054in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.906435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.905484in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.906484in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.907090in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{2.907513in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.908027in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{2.908795in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.909429in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{2.909577in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.911078in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.909852in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.911127in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{2.912170in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.912156in}{6.236795in}}%
\pgfpathlineto{\pgfqpoint{2.912677in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.912903in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.914220in}{5.992664in}}%
\pgfpathlineto{\pgfqpoint{2.914967in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.914566in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.915770in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.916390in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.917313in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{2.918694in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.918476in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.918814in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{2.918835in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{2.920357in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.921266in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.921907in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.922076in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.922506in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.923457in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.923788in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.924852in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{2.926296in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.925162in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.926550in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.927276in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.927283in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.928100in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{2.929143in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.929107in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.929650in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{2.930164in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.930841in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{2.932214in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.932658in}{6.014858in}}%
\pgfpathlineto{\pgfqpoint{2.932729in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{2.933715in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{2.933180in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.934229in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{2.934878in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.934864in}{6.325569in}}%
\pgfpathlineto{\pgfqpoint{2.935751in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{2.936470in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.937294in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.938591in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.938055in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{2.938823in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.940211in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{2.939394in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.940373in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{2.941825in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{2.941916in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.941951in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.942170in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.943466in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{2.944643in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.944657in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{2.945009in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.946108in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.945622in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.946559in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.947003in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.947468in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.948144in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{2.948659in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{2.949504in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.949680in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.950441in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{2.951223in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{2.951815in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{2.952541in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.952759in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{2.953464in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.953724in}{6.303376in}}%
\pgfpathlineto{\pgfqpoint{2.954295in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.954302in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.955831in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.956465in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{2.955852in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.957381in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{2.958607in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.958684in}{6.037052in}}%
\pgfpathlineto{\pgfqpoint{2.958931in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{2.960312in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.959523in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.960474in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{2.961968in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.961869in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{2.962017in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{2.962919in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{2.962679in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.963560in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{2.964969in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.965089in}{6.369957in}}%
\pgfpathlineto{\pgfqpoint{2.965103in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{2.965230in}{6.392150in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.966561in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{2.967400in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.967223in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{2.968104in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{2.968372in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{2.969027in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{2.969640in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{2.971113in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.969795in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{2.971162in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{2.971444in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{2.971387in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.972705in}{5.859503in}}%
\pgfpathlineto{\pgfqpoint{2.973818in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.973783in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{2.974255in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{2.975227in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{2.974325in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.975805in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{2.976065in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.975939in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{2.977348in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{2.977686in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{2.977397in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.978898in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{2.980384in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.978968in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{2.980455in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.981709in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.980582in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.981984in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{2.983484in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.983005in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.983527in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.983534in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.985006in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.983604in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.985077in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{2.986598in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.985196in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{2.986613in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.987965in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.986676in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.989417in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.989706in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.989825in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.991256in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.991270in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.992728in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.991284in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.992806in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{2.994067in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.994334in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.995835in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{2.995877in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{2.996723in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{2.995927in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.997420in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{2.998928in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{2.997477in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.998949in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{2.999724in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{2.998977in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.000478in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.001908in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.000964in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.001979in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.002070in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.001993in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.003515in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.005065in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.005072in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.006615in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.007552in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.006650in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.008158in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.009672in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.009003in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.009701in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.011201in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.010398in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.011229in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.012568in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.011265in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.012765in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.014097in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.013970in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.014252in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.015619in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.014308in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.015802in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.017281in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.016556in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.017345in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.018437in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.017401in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.018930in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.020360in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.019444in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.020473in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.021798in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.020762in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.022023in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.022058in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.023552in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.023876in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.025102in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.026356in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.026645in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.026807in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.028188in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.029696in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.028991in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.029731in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.030872in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.029766in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.031281in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.031288in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.032683in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.032380in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.032831in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.033197in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.035656in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.034423in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.035924in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.037453in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.036530in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.037467in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.038171in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.037509in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.039010in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.039651in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.040553in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.040694in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.040574in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.043498in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.043054in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.043617in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.045069in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.043709in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.045639in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{3.046703in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.048246in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.048253in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.049789in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.048887in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.049803in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.050938in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{3.049881in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.051332in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.052755in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.051353in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.052875in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.054397in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.053784in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.054418in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.055102in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.054446in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.055975in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.056433in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.057314in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.057448in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.057730in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{3.057786in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.058984in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.059998in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{3.059033in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.060555in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.061865in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.062013in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{3.062077in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.063112in}{7.390865in}}%
\pgfpathlineto{\pgfqpoint{3.063450in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{6.436538in}}%
\pgfpathlineto{\pgfqpoint{3.063838in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.064535in}{7.413059in}}%
\pgfpathlineto{\pgfqpoint{3.065170in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.065268in}{7.168928in}}%
\pgfpathlineto{\pgfqpoint{3.066043in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.066705in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.067086in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.067896in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.068255in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{3.069411in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.068692in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.069805in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.070158in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{3.069820in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.071355in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{3.072898in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.074286in}{6.758699in}}%
\pgfpathlineto{\pgfqpoint{3.072934in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.074448in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{3.075583in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.075343in}{6.914055in}}%
\pgfpathlineto{\pgfqpoint{3.075991in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{3.076914in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.076217in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.077534in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.077591in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{3.077830in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.079077in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{3.079105in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{3.080634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.081642in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.082184in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.082551in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.082241in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.083720in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.083727in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.083741in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.085270in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.086792in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.085390in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{3.086820in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.086947in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.086841in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.088363in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.089681in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.089645in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{3.089892in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.091224in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{3.089977in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.091435in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{3.092414in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.091823in}{6.558956in}}%
\pgfpathlineto{\pgfqpoint{3.092971in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.093513in}{7.057960in}}%
\pgfpathlineto{\pgfqpoint{3.093344in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.094514in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{3.094803in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.094887in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.096071in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.097191in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.096233in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.097586in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{3.097776in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.098861in}{7.057960in}}%
\pgfpathlineto{\pgfqpoint{3.099108in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.099256in}{6.603344in}}%
\pgfpathlineto{\pgfqpoint{3.100298in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.100651in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{3.102320in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.100728in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{3.102391in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.103173in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{3.102461in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.103934in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.105315in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{3.104032in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.105484in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{3.106435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.106632in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.107006in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.108231in}{6.825280in}}%
\pgfpathlineto{\pgfqpoint{3.108548in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{3.108598in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.108725in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.110070in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.111472in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.110704in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{3.111613in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.112790in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{3.111656in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.113156in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{3.113811in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.113459in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{3.114706in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.114854in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{3.114939in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.116256in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.117665in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.116580in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.117806in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.119328in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{3.117919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.119356in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.120441in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.119624in}{6.059245in}}%
\pgfpathlineto{\pgfqpoint{3.120899in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.122083in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{3.121864in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.122449in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{3.123562in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.123161in}{6.591893in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.124056in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.125542in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{3.126909in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.126303in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{3.127092in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.128276in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.127163in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{5.804372in}}%
\pgfpathlineto{\pgfqpoint{3.129868in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.128875in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.130192in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{3.130234in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.131735in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{3.132919in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.132172in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{3.133285in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.133320in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.133440in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.134821in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.136336in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.135089in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.136364in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.137590in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.136470in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.137914in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.139330in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.138421in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.139457in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.141000in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.139873in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.141007in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.141070in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.142550in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.144079in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.143360in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.144093in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.144100in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.145636in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.145100in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.145650in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.146108in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.145713in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.147193in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.148461in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.148694in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.149807in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.150237in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.150244in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.151716in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.150659in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.151751in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.152660in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.151829in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.153294in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.154732in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.154034in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.154837in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.155640in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.154865in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.156380in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.156528in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.157930in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.158374in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.159473in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.160967in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.159903in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.161002in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.161023in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.162538in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.164003in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.162806in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.164081in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.165462in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.165553in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.165617in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.165948in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.165645in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.167153in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.168625in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.167399in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.168667in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.169471in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.168752in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.171704in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.170380in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.171746in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.172824in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.171775in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.173289in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.174825in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.173818in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.174832in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.174952in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.176382in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.177911in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.177932in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.178707in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.178010in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.179482in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.179870in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.181025in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.181032in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.182547in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.181716in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.182554in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.183865in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.182625in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.184097in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.185584in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.184886in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.185640in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.186500in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.185732in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.187183in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.188458in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.188733in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.188740in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.188846in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.190290in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.191516in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.191840in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.192925in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.193383in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.194877in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.193665in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.194919in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.196046in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{3.194933in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.196462in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.196596in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.197984in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.198935in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.199534in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.201048in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.199823in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.201077in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.201943in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.201218in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.202613in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.204141in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.204155in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.204529in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.205698in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.206023in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.207263in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.207904in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.208813in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.209066in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.208904in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.210356in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.210518in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.211891in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.213392in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.211969in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.213434in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.214604in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.213533in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.214963in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.214977in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.216499in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.218007in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.216753in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.218042in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.218782in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.219578in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.221015in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.219698in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.221107in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.222333in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.221135in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.222643in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.224087in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.224165in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{3.224179in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.224193in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.224404in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.225722in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.225898in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.225778in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.227258in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.228793in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.228279in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.228808in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.229850in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{3.228871in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.230358in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.231767in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.231710in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{3.231844in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.232950in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{3.231886in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.233387in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{3.234867in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.234648in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{3.234916in}{5.626823in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{6.714312in}}%
\pgfpathlineto{\pgfqpoint{3.235924in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.236459in}{6.480925in}}%
\pgfpathlineto{\pgfqpoint{3.237896in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{7.213316in}}%
\pgfpathlineto{\pgfqpoint{3.238009in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{3.238960in}{6.581150in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.239559in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{3.240574in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.240975in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{3.241102in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.241454in}{7.035766in}}%
\pgfpathlineto{\pgfqpoint{3.242617in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.242645in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{3.243180in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.244174in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.244279in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{3.245689in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.245794in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{3.247231in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.248760in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.247422in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.248774in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.250134in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.248880in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.250303in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.251515in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.251367in}{5.404886in}}%
\pgfpathlineto{\pgfqpoint{3.251593in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.251691in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{3.251889in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.253129in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.253136in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.254629in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.253481in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.254650in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.255186in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{3.254671in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.256193in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.257609in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.256750in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.257743in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.258596in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.257842in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.259279in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.260808in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.260075in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.260815in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.262119in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.260935in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.262358in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.263887in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.263344in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.263894in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.264831in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.264021in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.265402in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.265409in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.266952in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.268135in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.268495in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.269094in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.268516in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.270031in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.270038in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.271412in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.271588in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.271806in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.271658in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.273102in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.274497in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.273574in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.274645in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.274659in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.276139in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.276181in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.277675in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.276238in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.277717in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.279253in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.279922in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.280796in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.280803in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.282226in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.281642in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.282339in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.283614in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.283882in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.283910in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.285411in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.285869in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.286954in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.287207in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.288511in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.290033in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.290068in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.291252in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.290117in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.291597in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.293119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.291963in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.293154in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.294507in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.293168in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.294697in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.296212in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.295768in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.296240in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.296613in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.296331in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.297762in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.299241in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.298748in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.299305in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.300044in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.299319in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.300855in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.302390in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.302510in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.303933in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.305448in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.303969in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.305476in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.306998in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.306463in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.307005in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.307019in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.307076in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.308541in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.308823in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.308626in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.310105in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.311606in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.311437in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.311641in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.313100in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.311712in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.313212in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.314741in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.313762in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.314762in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.315058in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.314903in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.316298in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.317834in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.316693in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.317841in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.319011in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.317968in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.319384in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.320906in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.319884in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.320913in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.320927in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.320998in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.322456in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.323196in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.324006in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.324013in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.324591in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.325556in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.327021in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.325943in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.327043in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.328268in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.327085in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.328586in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.328593in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.330086in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.329720in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.330143in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.330347in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.330157in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.331686in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.333221in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.332143in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.333228in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.333947in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.333320in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.334778in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.335286in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.336328in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.337871in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.337244in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.337878in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.339393in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.337935in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.339400in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.340873in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.340260in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.340950in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.342366in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.342261in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.342479in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.343860in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.342521in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.344022in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.345551in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.344114in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.345565in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.346876in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.347031in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.347073in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.348130in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.347129in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.348609in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{3.349997in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.350159in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.351434in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{3.350229in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.351631in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.352639in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.353040in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{3.353118in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.353153in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{3.353167in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{3.356056in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.354921in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{3.356218in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.357733in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.357669in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.357754in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.359022in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{3.357958in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.359304in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{3.360734in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.360537in}{6.037052in}}%
\pgfpathlineto{\pgfqpoint{3.360833in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{3.361453in}{6.369957in}}%
\pgfpathlineto{\pgfqpoint{3.362157in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.362354in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{3.363531in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.362397in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.363897in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.364095in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.364334in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.365447in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{3.366835in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.365469in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{3.366997in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.367054in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.367019in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.368547in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.370097in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{3.368618in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.370104in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{3.371535in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.370879in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.371647in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.372810in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{3.371697in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.373204in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{3.373324in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.373268in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{3.374747in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.375304in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{3.375001in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.376297in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.377819in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.377213in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.377847in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.378587in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.379390in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{3.380433in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{3.380940in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.381892in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{3.381835in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{3.382490in}{5.493661in}}%
\pgfpathlineto{\pgfqpoint{3.383991in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.383174in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{3.384033in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.384202in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.385583in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{3.386788in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.386661in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.387133in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.387246in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.388683in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.389952in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.389000in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.390226in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.391466in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{3.390593in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.391769in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.392826in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{3.391882in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.393305in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.393770in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.394101in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{3.396278in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.394876in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.396377in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{3.397589in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.397857in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.397913in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.398871in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{3.399343in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.399456in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{3.399688in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.400252in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{3.400985in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{3.401034in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.402077in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.402485in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{3.403613in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.403303in}{5.992664in}}%
\pgfpathlineto{\pgfqpoint{3.404028in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.405071in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.405578in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{3.406685in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.405712in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.407121in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{3.407467in}{6.059245in}}%
\pgfpathlineto{\pgfqpoint{3.407438in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.408664in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{3.410186in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.409827in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{3.410207in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.411433in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.410299in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.411750in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{3.412166in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.412293in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.413110in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{3.414195in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.414639in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.414653in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.414730in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{3.415336in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.416196in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{3.416978in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.416393in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.417605in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.418965in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.418951in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.419127in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.420649in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.419789in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.420670in}{6.037052in}}%
\pgfpathlineto{\pgfqpoint{3.421212in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.420832in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{3.422206in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{3.423354in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.422290in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.423728in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{3.424904in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.425010in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{3.425270in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.425989in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{3.426806in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.426820in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{3.428230in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.427138in}{6.125826in}}%
\pgfpathlineto{\pgfqpoint{3.428363in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.428758in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.429364in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.429885in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{3.431245in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{3.430019in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.431428in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{3.432196in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.432436in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{3.432978in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.434063in}{6.636280in}}%
\pgfpathlineto{\pgfqpoint{3.433873in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.434528in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{3.435479in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.435853in}{6.037052in}}%
\pgfpathlineto{\pgfqpoint{3.436071in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.437255in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{3.436466in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.437607in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{3.438826in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.438312in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.439129in}{5.271724in}}%
\pgfpathlineto{\pgfqpoint{3.440165in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{3.439171in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.440672in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{3.441877in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.440834in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{3.442222in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{3.443539in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{3.442405in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.443772in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.445273in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.445237in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{3.445315in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{3.445512in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.445822in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.446865in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{3.447633in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.447302in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{3.448415in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.449366in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.449126in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.449958in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{3.451050in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.451156in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.451466in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.451635in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{3.452149in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.453008in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{3.454537in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.453995in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.454558in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.455714in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{3.455108in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.456108in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{3.456891in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.457658in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.458081in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.459201in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{3.460477in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.459321in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.460737in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{3.461935in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.462083in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.462259in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{3.463668in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.463175in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.463802in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.465007in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.464331in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.465352in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{3.465796in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.466789in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.466895in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{3.468325in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.467431in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.468396in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{3.469777in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.469558in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{3.469939in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.471411in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.470101in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.471482in}{5.948277in}}%
\pgfpathlineto{\pgfqpoint{3.472327in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.471665in}{6.347763in}}%
\pgfpathlineto{\pgfqpoint{3.473025in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.473912in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{3.473299in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.474575in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{3.474927in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.475765in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.476104in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{3.477076in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.477407in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.477632in}{5.804372in}}%
\pgfpathlineto{\pgfqpoint{3.479063in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.477717in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.479133in}{5.637566in}}%
\pgfpathlineto{\pgfqpoint{3.479140in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.479288in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{3.480676in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.481169in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.481226in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.482219in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{3.483107in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{3.483762in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.485030in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{3.485312in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{3.485594in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.485883in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{3.486855in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.487623in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.488208in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.488398in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{3.489046in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.488504in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.489920in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{3.491117in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.490187in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.491463in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.492118in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.492125in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.493006in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{3.493111in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.494408in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.494542in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{3.494591in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.494830in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{3.496874in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.496338in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.497564in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{3.498832in}{6.480925in}}%
\pgfpathlineto{\pgfqpoint{3.498297in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.499107in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.499685in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.500657in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.501404in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{3.500749in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.502207in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{3.503341in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.503539in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.503757in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.505279in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.503961in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.505307in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{3.505913in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.505554in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.506850in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.507667in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.506942in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.508400in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{3.509189in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.509682in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.509950in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.510154in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.511493in}{6.303376in}}%
\pgfpathlineto{\pgfqpoint{3.512655in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.512529in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.513043in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.514410in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.513592in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.514593in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{3.515452in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.514685in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.516143in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.516749in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.516185in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.517686in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{3.517883in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.518954in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.519215in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.519546in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.520131in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.520758in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{3.521758in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.521702in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{3.522244in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.523675in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.522378in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.523787in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{3.525133in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.524062in}{5.992664in}}%
\pgfpathlineto{\pgfqpoint{3.525337in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.526746in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{3.526302in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.526887in}{5.715597in}}%
\pgfpathlineto{\pgfqpoint{3.528388in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.527620in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.528437in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.529177in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.528480in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.529980in}{6.014858in}}%
\pgfpathlineto{\pgfqpoint{3.530889in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.530023in}{6.236795in}}%
\pgfpathlineto{\pgfqpoint{3.531530in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.532756in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{3.531988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.533080in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.533721in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{3.534630in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.534912in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{3.536117in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.536173in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{3.537378in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.537484in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.537702in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.538216in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.538526in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.539245in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{3.539555in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.540647in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.540732in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{3.540830in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.541161in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.542268in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{3.543493in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.543141in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.543789in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.543980in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{3.544543in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.545339in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.546255in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{3.546882in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.547009in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{3.548390in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.548425in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{3.549750in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.549186in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.549961in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.551441in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.550511in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.551511in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{3.552624in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.551716in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{3.553061in}{5.282467in}}%
\pgfpathlineto{\pgfqpoint{3.553829in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.553357in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.554611in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{3.554689in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.555478in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.556154in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.557218in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{3.556337in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.557697in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{3.557993in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.559240in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.560100in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.560790in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{3.561875in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.561290in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.562333in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.563763in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.562904in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.563876in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{3.565405in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.564038in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.565426in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.565736in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.565680in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{3.567103in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.568512in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{3.569076in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.568674in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.570055in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{3.570449in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.571422in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.571577in}{5.659760in}}%
\pgfpathlineto{\pgfqpoint{3.571887in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.571711in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.573014in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{3.573613in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.573810in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.574557in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.574944in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.576107in}{5.759985in}}%
\pgfpathlineto{\pgfqpoint{3.576826in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.576516in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.577650in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.578946in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{3.578453in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.579200in}{5.926083in}}%
\pgfpathlineto{\pgfqpoint{3.580334in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.580743in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{3.581870in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.580827in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.582525in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.582948in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.583829in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{3.584188in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.584590in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.585379in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.586104in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.586598in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.586915in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{3.588387in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.587204in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.588436in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.589042in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.589120in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.589979in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{3.591367in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.590691in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{3.592629in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.591607in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.592981in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{3.593488in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{3.593981in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.594503in}{5.804372in}}%
\pgfpathlineto{\pgfqpoint{3.595588in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.595785in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.596046in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.596060in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.596482in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{5.726341in}}%
\pgfpathlineto{\pgfqpoint{3.599075in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.599132in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.599146in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.600047in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.600562in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.600689in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{3.601964in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.601259in}{6.236795in}}%
\pgfpathlineto{\pgfqpoint{3.602239in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.602499in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{3.602422in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.603782in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{3.604268in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.604028in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.605191in}{5.560242in}}%
\pgfpathlineto{\pgfqpoint{3.606276in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.605508in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.606734in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.607297in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.606825in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.608277in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{3.608889in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.608488in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.609812in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{3.610151in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.611355in}{5.815115in}}%
\pgfpathlineto{\pgfqpoint{3.612377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.612800in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.612905in}{5.349048in}}%
\pgfpathlineto{\pgfqpoint{3.614223in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.613293in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.614455in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.615836in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.615872in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.615998in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.616463in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.616520in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.617534in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{3.618126in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.619042in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{3.619437in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{3.619197in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.620578in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{3.621557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.622114in}{5.338305in}}%
\pgfpathlineto{\pgfqpoint{3.622241in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.622325in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.623586in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{3.624150in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.623861in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.625122in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{3.625129in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{3.626242in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.625334in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.626679in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.626806in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{3.627807in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.628222in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.628744in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.629765in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{3.631266in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.630660in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.631308in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.632111in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{3.633619in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.633450in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.634380in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{3.634979in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{3.635197in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.635923in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{3.637445in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.636564in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.637466in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.638854in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.637515in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.639016in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{3.640333in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.639037in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.640559in}{5.249531in}}%
\pgfpathlineto{\pgfqpoint{3.641559in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{3.640679in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.642095in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{3.643222in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.643349in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.643617in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{3.644864in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.643659in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.645160in}{5.704147in}}%
\pgfpathlineto{\pgfqpoint{3.646364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.645871in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.646710in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.647752in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{3.647005in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.648260in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{3.649781in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.649218in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.649810in}{5.316112in}}%
\pgfpathlineto{\pgfqpoint{3.651303in}{6.125826in}}%
\pgfpathlineto{\pgfqpoint{3.650768in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.651353in}{5.948277in}}%
\pgfpathlineto{\pgfqpoint{3.652649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.651606in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.652903in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.653621in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.653818in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.654453in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{3.655678in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.655136in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{3.655995in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.656376in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.656594in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.657545in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{3.658680in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.658898in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.659088in}{5.626823in}}%
\pgfpathlineto{\pgfqpoint{3.660469in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.660596in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.660631in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.660892in}{6.170214in}}%
\pgfpathlineto{\pgfqpoint{3.661364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.662174in}{5.770728in}}%
\pgfpathlineto{\pgfqpoint{3.663062in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.662660in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.663731in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{3.665183in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.663865in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.665281in}{5.582435in}}%
\pgfpathlineto{\pgfqpoint{3.666388in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{6.236795in}}%
\pgfpathlineto{\pgfqpoint{3.666824in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.667797in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{3.667649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.668367in}{5.926083in}}%
\pgfpathlineto{\pgfqpoint{3.669896in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.669516in}{6.303376in}}%
\pgfpathlineto{\pgfqpoint{3.669903in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{3.669953in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{3.669988in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.671425in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{3.672947in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.671467in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.672968in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.674264in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.673017in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.674518in}{5.881696in}}%
\pgfpathlineto{\pgfqpoint{3.674891in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{3.676068in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.676603in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.676343in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.677611in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{3.678809in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.678541in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.679112in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{3.680401in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.680049in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.680655in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{3.681387in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.682198in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{3.682205in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{3.682648in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.682796in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.683748in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.684635in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.683818in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.685305in}{5.415629in}}%
\pgfpathlineto{\pgfqpoint{3.685953in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.686805in}{6.081439in}}%
\pgfpathlineto{\pgfqpoint{3.686826in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{3.687108in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.688362in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.689039in}{6.004115in}}%
\pgfpathlineto{\pgfqpoint{3.688841in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.689912in}{5.915340in}}%
\pgfpathlineto{\pgfqpoint{3.691406in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.691145in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.691455in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{3.691963in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{3.691610in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.692991in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.693083in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.694534in}{5.371242in}}%
\pgfpathlineto{\pgfqpoint{3.695485in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.695957in}{6.458731in}}%
\pgfpathlineto{\pgfqpoint{3.696070in}{5.449274in}}%
\pgfpathlineto{\pgfqpoint{3.696493in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{3.697247in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.697613in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{3.699079in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.697839in}{6.470182in}}%
\pgfpathlineto{\pgfqpoint{3.699163in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{3.700572in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.699642in}{6.048502in}}%
\pgfpathlineto{\pgfqpoint{3.700692in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.701044in}{5.970471in}}%
\pgfpathlineto{\pgfqpoint{3.701840in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.702235in}{5.548791in}}%
\pgfpathlineto{\pgfqpoint{3.702939in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.703454in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.703771in}{5.582435in}}%
\pgfpathlineto{\pgfqpoint{3.705152in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.704363in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.705314in}{5.992664in}}%
\pgfpathlineto{\pgfqpoint{3.706765in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.706617in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.706857in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{3.708308in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.707315in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.708400in}{5.959728in}}%
\pgfpathlineto{\pgfqpoint{3.709900in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.708858in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{3.709950in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{3.710781in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.710013in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.711493in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{3.712993in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.712021in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.713036in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.713853in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.713634in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.714614in}{5.681953in}}%
\pgfpathlineto{\pgfqpoint{3.715649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.714741in}{6.458731in}}%
\pgfpathlineto{\pgfqpoint{3.716157in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.716742in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.717707in}{5.826566in}}%
\pgfpathlineto{\pgfqpoint{3.719045in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.718757in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.719250in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.719722in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.719849in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.720800in}{5.615372in}}%
\pgfpathlineto{\pgfqpoint{3.722209in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.721694in}{6.403601in}}%
\pgfpathlineto{\pgfqpoint{3.722350in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{3.723392in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.722624in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.723900in}{5.782178in}}%
\pgfpathlineto{\pgfqpoint{3.723998in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.724513in}{6.014858in}}%
\pgfpathlineto{\pgfqpoint{3.725443in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.725915in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.726521in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.726993in}{5.482210in}}%
\pgfpathlineto{\pgfqpoint{3.728472in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.728028in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{3.728522in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.729346in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.730064in}{5.570985in}}%
\pgfpathlineto{\pgfqpoint{3.730952in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.731593in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.733115in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.731706in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.733136in}{5.903890in}}%
\pgfpathlineto{\pgfqpoint{3.734137in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.733411in}{6.392150in}}%
\pgfpathlineto{\pgfqpoint{3.734686in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.735891in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{3.734940in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.736236in}{5.893147in}}%
\pgfpathlineto{\pgfqpoint{3.736821in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.737061in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.737786in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.738942in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.738244in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.739329in}{5.792921in}}%
\pgfpathlineto{\pgfqpoint{3.739456in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.739491in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.740879in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{3.741943in}{6.369957in}}%
\pgfpathlineto{\pgfqpoint{3.740971in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.742429in}{6.159471in}}%
\pgfpathlineto{\pgfqpoint{3.743289in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.742979in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.743979in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.744148in}{6.281182in}}%
\pgfpathlineto{\pgfqpoint{3.744825in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.745522in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{3.746452in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.746833in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.747009in}{5.649016in}}%
\pgfpathlineto{\pgfqpoint{3.748256in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.747530in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{6.115083in}}%
\pgfpathlineto{\pgfqpoint{3.749249in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.748848in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.750074in}{5.326855in}}%
\pgfpathlineto{\pgfqpoint{3.750123in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.751328in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.751504in}{5.382693in}}%
\pgfpathlineto{\pgfqpoint{3.752702in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.751750in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.753047in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{3.753977in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.753850in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.754597in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.755456in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.755259in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.756147in}{5.981921in}}%
\pgfpathlineto{\pgfqpoint{3.757119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.756555in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.757887in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.757739in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.759240in}{5.948277in}}%
\pgfpathlineto{\pgfqpoint{3.760557in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.759493in}{6.536763in}}%
\pgfpathlineto{\pgfqpoint{3.760790in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.761325in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.760832in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.762340in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{3.762875in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.763805in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.763883in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.764538in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.764115in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.765433in}{5.526598in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.766602in}{6.359213in}}%
\pgfpathlineto{\pgfqpoint{3.766976in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.768145in}{6.181664in}}%
\pgfpathlineto{\pgfqpoint{3.768110in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.768526in}{5.837309in}}%
\pgfpathlineto{\pgfqpoint{3.769174in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.769230in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.770062in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.770787in}{6.314826in}}%
\pgfpathlineto{\pgfqpoint{3.771055in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.771605in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{3.772591in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.772225in}{6.203858in}}%
\pgfpathlineto{\pgfqpoint{3.773148in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.773479in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.774070in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.774690in}{5.737791in}}%
\pgfpathlineto{\pgfqpoint{3.776008in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.774958in}{6.447988in}}%
\pgfpathlineto{\pgfqpoint{3.776240in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.777783in}{6.325569in}}%
\pgfpathlineto{\pgfqpoint{3.776304in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.777790in}{5.926083in}}%
\pgfpathlineto{\pgfqpoint{3.778854in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.777812in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.779333in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.780700in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.780299in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.780883in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.781835in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.782166in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{3.782433in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{3.783857in}{6.026309in}}%
\pgfpathlineto{\pgfqpoint{3.782497in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.783976in}{5.504404in}}%
\pgfpathlineto{\pgfqpoint{3.784350in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.784131in}{6.226052in}}%
\pgfpathlineto{\pgfqpoint{3.785512in}{5.360499in}}%
\pgfpathlineto{\pgfqpoint{3.785963in}{6.270439in}}%
\pgfpathlineto{\pgfqpoint{3.786020in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.787048in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{3.787429in}{6.070696in}}%
\pgfpathlineto{\pgfqpoint{3.787281in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.788598in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{3.789366in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.790014in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{3.790141in}{5.604629in}}%
\pgfpathlineto{\pgfqpoint{3.791015in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.791346in}{6.258988in}}%
\pgfpathlineto{\pgfqpoint{3.791593in}{5.671210in}}%
\pgfpathlineto{\pgfqpoint{3.791600in}{6.292633in}}%
\pgfpathlineto{\pgfqpoint{3.792184in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.793136in}{5.992664in}}%
\pgfpathlineto{\pgfqpoint{3.793516in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.793248in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{3.794686in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.795933in}{6.103633in}}%
\pgfpathlineto{\pgfqpoint{3.795052in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.796236in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{3.796701in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.797490in}{6.148020in}}%
\pgfpathlineto{\pgfqpoint{3.797778in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.798730in}{6.325569in}}%
\pgfpathlineto{\pgfqpoint{3.798469in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.799328in}{5.437823in}}%
\pgfpathlineto{\pgfqpoint{3.800350in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.800132in}{6.137277in}}%
\pgfpathlineto{\pgfqpoint{3.800857in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.802104in}{6.425794in}}%
\pgfpathlineto{\pgfqpoint{3.800878in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.802400in}{6.325569in}}%
\pgfpathlineto{\pgfqpoint{3.802964in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.802429in}{6.337020in}}%
\pgfpathlineto{\pgfqpoint{3.803950in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.804190in}{6.369957in}}%
\pgfpathlineto{\pgfqpoint{3.805374in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{3.806909in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.806099in}{6.248245in}}%
\pgfpathlineto{\pgfqpoint{3.807050in}{5.293918in}}%
\pgfpathlineto{\pgfqpoint{3.807565in}{5.937534in}}%
\pgfpathlineto{\pgfqpoint{3.807184in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.808593in}{5.304661in}}%
\pgfpathlineto{\pgfqpoint{3.810024in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.809396in}{5.693404in}}%
\pgfpathlineto{\pgfqpoint{3.810143in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.810862in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{3.810390in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.811665in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.812680in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.813215in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.813976in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.814758in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.816167in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.816315in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.817647in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.817273in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.818203in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.817900in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.819394in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.820831in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.819781in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.820937in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.820944in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.821782in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.821155in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.822487in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.823804in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.824044in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.825545in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.825587in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.825608in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.826940in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.827144in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.828687in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.828560in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.828694in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.828800in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.828722in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.830237in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.830632in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.831766in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.832294in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.833309in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.833422in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.833323in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.834873in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.836388in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.835267in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.836423in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.836451in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.836465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.837973in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.839523in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.840206in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.841073in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.842510in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.842397in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.842574in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.842595in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.844102in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.845631in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.844800in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.845652in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.846096in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.845667in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.847195in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.848696in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.847604in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{3.848717in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.849450in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.848738in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.850246in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.851113in}{5.238080in}}%
\pgfpathlineto{\pgfqpoint{3.851796in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.852162in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.853346in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.853353in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.854790in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.853727in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{3.854889in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.856453in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.856326in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.856460in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.856467in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.857890in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.856580in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.858010in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.858045in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.859539in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.860603in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.861096in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.862632in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.861498in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.863900in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.862681in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.864217in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.865429in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.865753in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.866803in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.867296in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.867317in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.867444in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.868839in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.870361in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.870114in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.870382in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.870692in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.870410in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.871918in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.873454in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.873257in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.873461in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.874884in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.873538in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.875011in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.876505in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.875053in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.876554in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.877822in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.876575in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.878062in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.879365in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.879527in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.879936in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.881070in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.882007in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.881084in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.882613in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.884015in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.883719in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.884156in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.885304in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.884191in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.885699in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.885706in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.887207in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.886354in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.887235in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.888757in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.890257in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.889581in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.890264in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.890983in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.890328in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.891807in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.893245in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.892512in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.893350in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.894703in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.893364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.894893in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.896352in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.896077in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.896436in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.897958in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.896457in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.897979in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.899473in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.898747in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.899515in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.900783in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.899649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.901051in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.902573in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.902044in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.902587in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.902714in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.902643in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.904130in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.904405in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.905673in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.905680in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.907181in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.907230in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.907293in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.908773in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.908780in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.909019in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.908801in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.910323in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.910337in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.911880in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.913395in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.913218in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.913423in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.913958in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.913465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.914952in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.914959in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.914987in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.915036in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.916495in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.918009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.916734in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.918038in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.918587in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.918052in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.919581in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.919595in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.921067in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.920334in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.921116in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.922420in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.921286in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.922652in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.924174in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.922786in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.924195in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.925640in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.925647in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.926640in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.925717in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.927169in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.928676in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.928599in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.928711in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.930205in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.929571in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.930233in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.931375in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.930276in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.931769in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.933016in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.933319in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.934545in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.934862in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.936377in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.935806in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.936412in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.936504in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.936433in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{3.939364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.939104in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.939498in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.940745in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.939533in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.942485in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.941252in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.942542in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.942549in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.942647in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.944085in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.945395in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.944134in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.945642in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{3.947178in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.946818in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.947185in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.947192in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.948108in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.947283in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.948728in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.950271in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.950630in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.951821in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.951828in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.951849in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.954822in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.954420in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.954878in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.955759in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.954921in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.956400in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.957894in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.956865in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.957943in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.959465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.958183in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.959472in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.960543in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.959500in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.961008in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.962509in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.961882in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.962530in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.963523in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.962657in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.964080in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.965580in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.964707in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.965623in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{3.967116in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.966778in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{3.967166in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.968624in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.967180in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.968709in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.969709in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.968730in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.970245in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.971752in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.970343in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.972865in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.971787in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.973323in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{3.974866in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.974141in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.975832in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.974951in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.976423in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.977861in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.977473in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.977966in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.977973in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{3.978988in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.977995in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.979509in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.980848in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.981052in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.981109in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.982595in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.984096in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.982701in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.984138in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{3.984533in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.986033in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.987231in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{3.988704in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.988499in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.988774in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.989014in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.988873in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.990317in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.991000in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.991860in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.993396in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{3.993410in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{3.994911in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.993748in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{3.994953in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{3.996454in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{3.995115in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.996496in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.996806in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{3.998018in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{3.998391in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{3.998039in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.999561in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.000448in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{3.999582in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.001097in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.002527in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.001188in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.002611in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.003520in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.002625in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.004154in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.004161in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.005113in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.004183in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.005711in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.007254in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.006338in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.007261in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.007903in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.007304in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.008811in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.009939in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.009072in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.010354in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.011045in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.011890in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.012109in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.013440in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.014969in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.014878in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.014983in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.016526in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.015984in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.016533in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.016540in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.018069in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.017646in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.018090in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.018140in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.019633in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.020768in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.019668in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.021169in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.022684in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.022219in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.022712in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.022916in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.022740in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.024255in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.025791in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.025340in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.025798in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.026326in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.025826in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.027348in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.028835in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.028849in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.028884in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.030364in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.029194in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.030434in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.030998in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.030554in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.031977in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.033485in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.032449in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.033513in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.034112in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.033647in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.035056in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.035070in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.035084in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.035119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.036613in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.038114in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.037233in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.038163in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.038170in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.038649in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.038261in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.039713in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{4.041228in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.040579in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.041256in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.041855in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.041270in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.042792in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.043546in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.044342in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.044595in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.044469in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.045892in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.047428in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.046956in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.047435in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.048217in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.047449in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.048971in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.048978in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.049189in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.048992in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.050521in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.052078in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.051232in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.052092in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.053557in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.052113in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.053642in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.053832in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.053684in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.055192in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.056488in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.056735in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.058130in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.058285in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.059785in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.058376in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.059807in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.061307in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.060553in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.061342in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.062533in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.061357in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.062885in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.064252in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.062935in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.064442in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{4.064759in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.065985in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.066993in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.067528in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.069015in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.068846in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.069029in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.069353in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.069043in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{4.070917in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.072108in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.073418in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.073658in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.075137in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.073926in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.075201in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.075934in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.075278in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.076723in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.078139in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.076906in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.078252in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.078865in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.078350in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.079780in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.081246in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.080097in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.081309in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{4.081316in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{4.082789in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.081824in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.082859in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.083331in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.082916in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.084402in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.085875in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.084480in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.085945in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.087481in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.087495in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.088369in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{4.087537in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.089038in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.090440in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.089095in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.090574in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.090581in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.092054in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.090645in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.092131in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{4.093632in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.093674in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.095182in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.094527in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.095196in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.096351in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.095252in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.096732in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.096739in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.097458in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.098289in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.099790in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.098310in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{4.099811in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.101213in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.099846in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.101347in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.102213in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.102897in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.104440in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.105729in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.105975in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.106208in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.106116in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.107518in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.107878in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.109054in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.110301in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.110597in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.112042in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.112175in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.113704in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.113415in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.113725in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.115149in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.113789in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.115268in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{4.115374in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.116818in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.118354in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.118361in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.118368in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.119897in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.118862in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.119904in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.120898in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.119926in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.121440in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.121447in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.122194in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.123723in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.124540in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.125329in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.126083in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.127133in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{4.126118in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.127633in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{4.128183in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{4.129176in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.130437in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.130719in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.131410in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.130867in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.132290in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.133735in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.132671in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.133826in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.134418in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.133925in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.135341in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.136828in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.136348in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.137131in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{4.136898in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.138420in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.139913in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.139646in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.139963in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.141020in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.140005in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.141506in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.142584in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.143035in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.143211in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.144578in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.146078in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.145324in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.146085in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{4.147177in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.146135in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.147614in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.149129in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.148734in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.149171in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.150432in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.149270in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.150700in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{4.152215in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.151961in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.152243in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.152701in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.152271in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.153793in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.155280in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.154970in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.155308in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.155421in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.156851in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.156858in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.158394in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.156928in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.158401in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.159894in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.159239in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.159937in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.160021in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.159993in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.161480in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.162966in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.161684in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.162994in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.163762in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{4.163009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.164523in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.164981in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.166066in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{4.166700in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.167616in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.168293in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.169159in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.170625in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.169554in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.170688in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.171005in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.172231in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.172245in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.173591in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.172886in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.173788in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.175317in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.174528in}{5.205143in}}%
\pgfpathlineto{\pgfqpoint{4.175331in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.176677in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.175465in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.176874in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.177501in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.176902in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.178410in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.179897in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.179122in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.179953in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.181235in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.180009in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.181496in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.182320in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.184469in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.184138in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.184589in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.184596in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.185512in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.184673in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.186146in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.187668in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.187393in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.187675in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.187872in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.187787in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.189211in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{4.190704in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.189598in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.190761in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.191825in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.190866in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.192304in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.193769in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.192332in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.193854in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.195080in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.193868in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.195397in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.196876in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.195629in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.196947in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.196968in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.198490in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.199828in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.200040in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.201498in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.201590in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{4.203097in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.202520in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.203132in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.203140in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.203457in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.203252in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.204675in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.205676in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.206225in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.207663in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.206803in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.207768in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.208290in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.207811in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.209318in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{4.210854in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.210248in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.210868in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.212123in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.210911in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.212411in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.213870in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.213038in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.213947in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.213961in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.215173in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.213975in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.215497in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.217005in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.216484in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.217019in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.217047in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.218562in}{5.094175in}}%
\pgfpathlineto{\pgfqpoint{4.219119in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.220119in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.221120in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.221662in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.223212in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.224058in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.224762in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.226256in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.225262in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.226298in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.227179in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.226354in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.227841in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.229342in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.228052in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.229391in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.229398in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.229694in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.229412in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.230934in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.232435in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.231033in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.232463in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{4.233590in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.232526in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.233971in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.235274in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.234041in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.235443in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{4.236338in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.235464in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.236979in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.238466in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.237303in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.238480in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.238649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.240016in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.241551in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.241566in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.242052in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.241594in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.243108in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.244637in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.244398in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.244651in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.246046in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.244785in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.246187in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.246194in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.246434in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.247737in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.248315in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.247815in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.249273in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.250774in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.249555in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.250781in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.251218in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.250887in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.252324in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.252979in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.253867in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.255072in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.255417in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.256918in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.255889in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.256953in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.258496in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.258503in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.259644in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.258545in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.260046in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.260941in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.260250in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.261575in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.261582in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.262794in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.261596in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.263118in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.264196in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.264661in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.266182in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.265520in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.266196in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.267253in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.266260in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.267739in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.269191in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.268049in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.269282in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.270184in}{5.215886in}}%
\pgfpathlineto{\pgfqpoint{4.269459in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.270825in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{4.272361in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.272016in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.272573in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.273918in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{4.274151in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.275468in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.276849in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.277018in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.277089in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.277145in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.278575in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.280090in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.278744in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.280111in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.280309in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.280217in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.281654in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.282422in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.281767in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.284705in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.283831in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.284733in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.284740in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.286262in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.285325in}{5.227337in}}%
\pgfpathlineto{\pgfqpoint{4.286269in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.286431in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.286347in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.287812in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{4.287819in}{5.082724in}}%
\pgfpathlineto{\pgfqpoint{4.289334in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.289362in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.289369in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.290736in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.290433in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.290905in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.290933in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.292434in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.293378in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.292476in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.295005in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{4.295513in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.295787in}{5.182950in}}%
\pgfpathlineto{\pgfqpoint{4.297056in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.298148in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.298606in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.298655in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.300156in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.300163in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.300339in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.301706in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.303164in}{5.160756in}}%
\pgfpathlineto{\pgfqpoint{4.303249in}{5.049788in}}%
\pgfpathlineto{\pgfqpoint{4.304763in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.304059in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.304806in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.306208in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{4.304876in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.306356in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{4.306398in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.309427in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.310956in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.309442in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.310977in}{5.060531in}}%
\pgfpathlineto{\pgfqpoint{4.311168in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.312535in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.313972in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.314077in}{5.038337in}}%
\pgfpathlineto{\pgfqpoint{4.315564in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.314162in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.315606in}{5.071981in}}%
\pgfpathlineto{\pgfqpoint{4.316797in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.315649in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.317128in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{4.318657in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.317269in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{4.318671in}{4.983207in}}%
\pgfpathlineto{\pgfqpoint{4.319418in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{4.318699in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.320214in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.321722in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.320700in}{5.149305in}}%
\pgfpathlineto{\pgfqpoint{4.321750in}{4.993950in}}%
\pgfpathlineto{\pgfqpoint{4.322130in}{5.171499in}}%
\pgfpathlineto{\pgfqpoint{4.321799in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.323293in}{5.016144in}}%
\pgfpathlineto{\pgfqpoint{4.323857in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{4.323314in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.983207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.831364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.213636in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.213636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505683in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505683in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210230in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210230in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914777in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914777in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619324in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619324in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323871in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323871in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.259982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=1.211757in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.823716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=1.775491in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.387451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=2.339226in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.951186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=2.902960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.514920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=3.466695in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.078655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=4.030429in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.125000in}}{\pgfqpoint{3.875000in}{3.088636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{0.802581in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.802440in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.802679in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.803518in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.804229in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.805674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.805096in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.805772in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.807287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.807308in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.807534in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.807379in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.808851in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.809978in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{0.810535in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.811888in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{0.813339in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.812120in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.813431in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{0.813607in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.813628in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.814981in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{0.816510in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{0.816531in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{0.817306in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.816594in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.818067in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.819412in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{0.819638in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{0.821160in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.820525in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.821188in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.822047in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.821300in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.822731in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{0.823795in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.823555in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{0.824281in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.824513in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.825824in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.826888in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{0.827353in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{0.828268in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.828888in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.828952in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{0.830410in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.831129in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{0.830446in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.831953in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.832813in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{0.833503in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{0.834729in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.833574in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.835039in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.835187in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{0.838174in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.839583in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.838421in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{0.840394in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.839809in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.841169in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{0.842472in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{0.842712in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{0.844184in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.844093in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.844262in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{0.845727in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.844381in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.845783in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.845791in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.847291in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.846361in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{0.848813in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.847510in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{0.850370in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.849088in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{0.850405in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{0.851216in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.851955in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.853456in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.853498in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{0.855013in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{0.855034in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.855147in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.856584in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.858014in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.857063in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{0.858134in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.859649in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.859106in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{0.859670in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{0.860649in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{0.859684in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.861206in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.862474in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.862453in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.862749in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{0.862798in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.864285in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{0.865814in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.865004in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.865828in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{0.865856in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.867364in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{0.868886in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.868216in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.868907in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.869386in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.870450in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{0.871654in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{0.870492in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.872063in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.873536in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{0.874762in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.874381in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{0.875022in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{0.875431in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.875170in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.876537in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{0.878017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.878080in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.879017in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.878460in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.879623in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.880546in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.879799in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.881180in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{0.882638in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.881567in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{0.882730in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.882765in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.884245in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{0.884329in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.885774in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.887239in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{0.887338in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.888881in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.889789in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{0.890424in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{0.891037in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.890635in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.891988in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{0.893524in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{0.893531in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{0.893538in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{0.893552in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.894200in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.895067in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{0.896123in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.897427in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{0.898160in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.899667in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.898258in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{0.900999in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.901252in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{0.901407in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.902781in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{0.903690in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{0.904331in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.904972in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{0.905881in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{0.907234in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.906706in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{0.907445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.908960in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.909207in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{0.909453in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.910531in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{0.911933in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.911581in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{0.912074in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{0.912342in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.913617in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{0.915125in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.913857in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.915160in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{0.916203in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.915188in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.918197in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.917823in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.918225in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{0.919571in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.918246in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{0.919930in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.921297in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.922452in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{0.922790in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.923692in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.922833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.924333in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.925348in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{0.926440in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{0.925968in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{0.928871in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.927455in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{0.928969in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{0.930371in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.928983in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.930519in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{0.931950in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.931393in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.932069in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.933112in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{0.932288in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.933612in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{0.934105in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.935162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.935987in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{0.936705in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.938171in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.938255in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.938262in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.939742in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.939587in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.939756in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{0.939862in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.941292in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{0.942602in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{0.942835in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.942891in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.944378in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.945829in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.944956in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{0.945836in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.945935in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{0.945871in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.947372in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.947386in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.948873in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{0.948929in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.949458in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{0.950381in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{0.950514in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.953340in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.953304in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.953445in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{0.953530in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.954995in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{0.956524in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.955369in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.956552in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{0.956616in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.958088in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{0.959497in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{0.958145in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.959631in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.959913in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{0.961146in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.962661in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.962689in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.962696in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.964218in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.964239in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{0.965648in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.964789in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.965796in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.967269in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{0.968685in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.968776in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{0.968797in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{0.968804in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.970361in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{0.971277in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{0.970425in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.971897in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.972369in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{0.973447in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.973454in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.974645in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{0.974997in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.975004in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.975977in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{0.976554in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{0.978090in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.977139in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.978097in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{0.979485in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.978196in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.979633in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{0.981106in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.980126in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{0.981169in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.982360in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.982719in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{0.983663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.983297in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{0.984502in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.984290in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.985784in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.985791in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.986996in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{0.987341in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{0.987362in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.987433in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.988856in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{0.990357in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.989187in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{0.990399in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{0.990420in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{0.993337in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.992724in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{0.993421in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{0.994718in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{0.993576in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{0.996148in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{0.996500in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.996754in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{0.998050in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{0.999572in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.999586in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{0.999614in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{0.999790in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.001122in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.001996in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.003412in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.002848in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.004215in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.005631in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.005730in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.005955in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.007280in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.008752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.008950in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.010316in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.011866in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.012810in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.014938in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.014170in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.014945in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.014966in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.015058in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.016481in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.017820in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.017622in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.017911in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.017932in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.018017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.019440in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.020842in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.020969in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.021054in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.022491in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.022949in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.022674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.023992in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.025485in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.024513in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.025535in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.026140in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.025788in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.028550in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.028628in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.030163in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.031636in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.030974in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.031692in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.032045in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.031784in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.033228in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.034771in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.035758in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.036321in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.036730in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.037864in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.039210in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.039421in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.039478in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.039513in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.040929in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.042366in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.042070in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.042472in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.043796in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.042578in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.043965in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.043973in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.044050in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.045480in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.046918in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.046608in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.047030in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.047707in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.047058in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.049996in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.049327in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.050123in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.051582in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.050194in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.051666in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.053209in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.051906in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.053223in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.053287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.054752in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.056246in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.056182in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.056295in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.056358in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.057845in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.059282in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.059388in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.059952in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.060945in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.061452in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{1.062495in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.062509in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.062868in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.064052in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.065546in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.065595in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.065997in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.065651in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.068463in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.068688in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.069724in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.070224in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.071689in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.071203in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.071767in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.073098in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.073232in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.073627in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.073246in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.076346in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.075656in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.076354in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.077396in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.076445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.077904in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.079425in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.079045in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.080841in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.080327in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.081856in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.081039in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.082399in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.083498in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.082455in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.083956in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.085520in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.083970in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.085527in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.085576in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.087070in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.088415in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.087126in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.088542in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.088570in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.091558in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.090254in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.091607in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.093044in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.093143in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.094369in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.094686in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.096060in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.094777in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.097800in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.098018in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.099343in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.099350in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.100893in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.102372in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.102436in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.103922in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.102880in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.103929in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.104028in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.103965in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.105472in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.105479in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.105578in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.107029in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.107037in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.108150in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.108587in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.108594in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.109749in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.111637in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.111658in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.111750in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.113201in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.113934in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.114744in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.114864in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.114794in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.116280in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.119373in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.120768in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.120782in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.120881in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.121867in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.120937in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.123882in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.123791in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.123967in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.125411in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.124883in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.125418in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.126785in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.126940in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.127525in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.128476in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.128532in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.131512in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.131541in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.132985in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.132252in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.133048in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.134415in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.133105in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.134584in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.134598in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.136120in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.137473in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.137656in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.137832in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.139192in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.140650in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.140672in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.140784in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.140820in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.142215in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.143758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.143983in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.145963in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.146858in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.147879in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.148408in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.149915in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.148626in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.149950in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.150810in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.150035in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.151493in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.152888in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.152438in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.153022in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.153029in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.153635in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.153086in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.154572in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.156073in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.156115in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.157623in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.157285in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.157665in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.158736in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.157736in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.159201in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.160202in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.162294in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.162097in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.162308in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.163203in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.162322in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.163865in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.165380in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.163943in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.165401in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.166190in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.165415in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.166916in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.168304in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.167212in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.168438in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.169819in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.168515in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.169974in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.170967in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.171517in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.172947in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.172750in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.172989in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.172996in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.173179in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.174518in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.176026in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.176061in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.176928in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.176202in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.177604in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.178900in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.179464in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{1.179140in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.180690in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.183113in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.182233in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.183755in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.184304in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.185283in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.185495in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.186805in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.187904in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.188362in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.189532in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.189905in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.191420in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.190363in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.191448in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.191455in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.192970in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.192857in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.193005in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.194140in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.196042in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.196091in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.197261in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.196119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.197641in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.199191in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.200093in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.200741in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.202284in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.202890in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.203862in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.205391in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.204010in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.205412in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.206913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.206737in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.207322in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.206955in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.208477in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.209992in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.208491in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.210034in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.211521in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.210922in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.211577in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.211676in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.211732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.213106in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.214564in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.214487in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.214628in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.214769in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.214839in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.216150in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.217650in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.217693in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.219109in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.219229in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.220166in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.220779in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.220877in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.220814in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.222322in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.223717in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.223639in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.224280in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.225584in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.226873in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.228402in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.228416in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.229444in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.228451in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.229966in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.229973in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.230473in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.232552in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.231614in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.233052in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.234461in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.234151in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.234813in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.234644in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.237547in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.237582in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.238202in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{1.237688in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.239181in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.239350in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{1.239245in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.240710in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.242028in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.240752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.242253in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.243507in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{2.508272in}}%
\pgfpathlineto{\pgfqpoint{1.243697in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.244825in}{2.774603in}}%
\pgfpathlineto{\pgfqpoint{1.243831in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.245240in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{1.246037in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.246692in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.247488in}{3.262877in}}%
\pgfpathlineto{\pgfqpoint{1.247410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.248333in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.249306in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{1.248580in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.250377in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{1.251419in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.252969in}{3.496193in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{1.253625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.253265in}{3.884317in}}%
\pgfpathlineto{\pgfqpoint{1.254498in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{3.773346in}}%
\pgfpathlineto{\pgfqpoint{1.254865in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.256041in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{3.762524in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{2.641437in}}%
\pgfpathlineto{\pgfqpoint{1.257640in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.257626in}{3.684568in}}%
\pgfpathlineto{\pgfqpoint{1.259085in}{2.508272in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{3.595791in}}%
\pgfpathlineto{\pgfqpoint{1.260346in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.260628in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{1.260881in}{3.396043in}}%
\pgfpathlineto{\pgfqpoint{1.261079in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{1.263073in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.262488in}{3.640180in}}%
\pgfpathlineto{\pgfqpoint{1.263664in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{1.264439in}{3.385221in}}%
\pgfpathlineto{\pgfqpoint{1.263784in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{2.375106in}}%
\pgfpathlineto{\pgfqpoint{1.266468in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.266595in}{3.584970in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.266800in}{3.728957in}}%
\pgfpathlineto{\pgfqpoint{1.267018in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.268286in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.385221in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.269829in}{2.752409in}}%
\pgfpathlineto{\pgfqpoint{1.271055in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{3.329460in}}%
\pgfpathlineto{\pgfqpoint{1.271379in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.271640in}{3.274250in}}%
\pgfpathlineto{\pgfqpoint{1.272387in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.272922in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{1.273831in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.274275in}{3.329460in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{1.275515in}{3.507014in}}%
\pgfpathlineto{\pgfqpoint{1.274747in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.276022in}{3.063129in}}%
\pgfpathlineto{\pgfqpoint{1.276607in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{3.573597in}}%
\pgfpathlineto{\pgfqpoint{1.277565in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{3.473999in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.279101in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{1.280475in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.279207in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.280658in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.282208in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{1.280792in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.282215in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{1.283540in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.282983in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{1.283751in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.285104in}{3.118890in}}%
\pgfpathlineto{\pgfqpoint{1.284068in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.285294in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{1.286506in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.285569in}{3.052307in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.288394in}{2.963530in}}%
\pgfpathlineto{\pgfqpoint{1.286971in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.288401in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{1.289810in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.289268in}{3.296444in}}%
\pgfpathlineto{\pgfqpoint{1.289944in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.290740in}{3.030113in}}%
\pgfpathlineto{\pgfqpoint{1.289972in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.291480in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.292114in}{2.808170in}}%
\pgfpathlineto{\pgfqpoint{1.293023in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.293446in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{1.293114in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.294566in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{1.294763in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.295573in}{3.151906in}}%
\pgfpathlineto{\pgfqpoint{1.296109in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{1.296912in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.297426in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{1.297623in}{2.019998in}}%
\pgfpathlineto{\pgfqpoint{1.297722in}{3.063129in}}%
\pgfpathlineto{\pgfqpoint{1.298103in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{1.300667in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.299554in}{3.063129in}}%
\pgfpathlineto{\pgfqpoint{1.300716in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.302210in}{3.262877in}}%
\pgfpathlineto{\pgfqpoint{1.302020in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.302259in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{1.303281in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.302788in}{3.296444in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{1.305035in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{1.305162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.305317in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{1.305402in}{2.963530in}}%
\pgfpathlineto{\pgfqpoint{1.305620in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.306599in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.306684in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.309664in}{3.074502in}}%
\pgfpathlineto{\pgfqpoint{1.308354in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.309692in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{1.311123in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.310855in}{3.851301in}}%
\pgfpathlineto{\pgfqpoint{1.311235in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{1.311271in}{3.340833in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.312771in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.313856in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.313018in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.314314in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.315871in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.317393in}{2.841186in}}%
\pgfpathlineto{\pgfqpoint{1.316491in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.318887in}{3.629358in}}%
\pgfpathlineto{\pgfqpoint{1.318943in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.319796in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.320493in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.321860in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.322043in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.322233in}{3.740330in}}%
\pgfpathlineto{\pgfqpoint{1.322135in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{3.418237in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.324664in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.326637in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.326052in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.326679in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{4.028855in}}%
\pgfpathlineto{\pgfqpoint{1.327384in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.328159in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{1.328884in}{3.917884in}}%
\pgfpathlineto{\pgfqpoint{1.328299in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.329532in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{1.330434in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.330075in}{3.895690in}}%
\pgfpathlineto{\pgfqpoint{1.331075in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{1.331681in}{3.851301in}}%
\pgfpathlineto{\pgfqpoint{1.331991in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.332618in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{3.762524in}}%
\pgfpathlineto{\pgfqpoint{1.334126in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.335444in}{3.895690in}}%
\pgfpathlineto{\pgfqpoint{1.334218in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{2.808170in}}%
\pgfpathlineto{\pgfqpoint{1.336775in}{3.895690in}}%
\pgfpathlineto{\pgfqpoint{1.336789in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.337212in}{3.640180in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.338424in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.338755in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.340009in}{3.984467in}}%
\pgfpathlineto{\pgfqpoint{1.339368in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.340305in}{3.617986in}}%
\pgfpathlineto{\pgfqpoint{1.340382in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.341460in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.341848in}{3.085323in}}%
\pgfpathlineto{\pgfqpoint{1.342059in}{3.984467in}}%
\pgfpathlineto{\pgfqpoint{1.342327in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.343363in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{1.343440in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{3.895690in}}%
\pgfpathlineto{\pgfqpoint{1.344899in}{1.920399in}}%
\pgfpathlineto{\pgfqpoint{1.345025in}{3.806913in}}%
\pgfpathlineto{\pgfqpoint{1.345850in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.346442in}{3.063129in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.346505in}{3.829107in}}%
\pgfpathlineto{\pgfqpoint{1.347992in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.349210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.349542in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.350979in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.351092in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{1.352388in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.352494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.352627in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{1.352839in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.353121in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{1.354163in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{1.354192in}{3.640180in}}%
\pgfpathlineto{\pgfqpoint{1.355030in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.355706in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{1.356629in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.357144in}{3.695941in}}%
\pgfpathlineto{\pgfqpoint{1.357249in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{1.357327in}{3.651553in}}%
\pgfpathlineto{\pgfqpoint{1.358370in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{2.874753in}}%
\pgfpathlineto{\pgfqpoint{1.359814in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.360096in}{3.662374in}}%
\pgfpathlineto{\pgfqpoint{1.360335in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{1.361533in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.360786in}{3.595791in}}%
\pgfpathlineto{\pgfqpoint{1.361857in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{1.361885in}{3.529209in}}%
\pgfpathlineto{\pgfqpoint{1.362702in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{3.107517in}}%
\pgfpathlineto{\pgfqpoint{1.364837in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.363470in}{3.695941in}}%
\pgfpathlineto{\pgfqpoint{1.364950in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{1.365535in}{3.118890in}}%
\pgfpathlineto{\pgfqpoint{1.366120in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.366479in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{1.367543in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.366916in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.368008in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{1.368290in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.369544in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.370812in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{1.369558in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.371763in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.896947in}}%
\pgfpathlineto{\pgfqpoint{1.372594in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{3.595791in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.374137in}{2.996546in}}%
\pgfpathlineto{\pgfqpoint{1.374560in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.374180in}{3.617986in}}%
\pgfpathlineto{\pgfqpoint{1.375687in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{3.573597in}}%
\pgfpathlineto{\pgfqpoint{1.377223in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.377230in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{3.573597in}}%
\pgfpathlineto{\pgfqpoint{1.377498in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.378407in}{2.663632in}}%
\pgfpathlineto{\pgfqpoint{1.379492in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.379682in}{3.662374in}}%
\pgfpathlineto{\pgfqpoint{1.379950in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{3.595791in}}%
\pgfpathlineto{\pgfqpoint{1.381465in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.381493in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{1.382803in}{3.617986in}}%
\pgfpathlineto{\pgfqpoint{1.381831in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.383036in}{3.018740in}}%
\pgfpathlineto{\pgfqpoint{1.383416in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.383994in}{3.529209in}}%
\pgfpathlineto{\pgfqpoint{1.384579in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.385213in}{3.562776in}}%
\pgfpathlineto{\pgfqpoint{1.384903in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.386115in}{2.597049in}}%
\pgfpathlineto{\pgfqpoint{1.386305in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.387185in}{3.584970in}}%
\pgfpathlineto{\pgfqpoint{1.387658in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{3.584970in}}%
\pgfpathlineto{\pgfqpoint{1.387841in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.389200in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{1.389757in}{3.318639in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.390743in}{3.085323in}}%
\pgfpathlineto{\pgfqpoint{1.390891in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.391152in}{3.573597in}}%
\pgfpathlineto{\pgfqpoint{1.392286in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{1.392589in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.393287in}{3.562776in}}%
\pgfpathlineto{\pgfqpoint{1.393787in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{1.393858in}{3.551403in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.395246in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.396788in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.398127in}{3.262877in}}%
\pgfpathlineto{\pgfqpoint{1.398162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.398338in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{1.399515in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.399318in}{3.507014in}}%
\pgfpathlineto{\pgfqpoint{1.399881in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{1.400537in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{1.401305in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.401431in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{1.402841in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.401474in}{2.774603in}}%
\pgfpathlineto{\pgfqpoint{1.402960in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{1.403813in}{3.329460in}}%
\pgfpathlineto{\pgfqpoint{1.403207in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.404482in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{1.405842in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.404616in}{2.941336in}}%
\pgfpathlineto{\pgfqpoint{1.406025in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.407512in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{1.406434in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.407575in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{1.409097in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.407737in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{1.409125in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.410576in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.410675in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{1.411816in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.411394in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{1.412218in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.412620in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{1.412288in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.413761in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.415248in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.414726in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{1.415297in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.416537in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.415614in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.416833in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.417509in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.416875in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.418348in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.419461in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.419771in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{1.419876in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{1.419940in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.421405in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.421835in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{1.422948in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.422984in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{1.423315in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.424491in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.424498in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.425950in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.425492in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.426295in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.427570in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.428874in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.428246in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{1.429036in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.429804in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.430579in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.431868in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.432093in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.432706in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.432692in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{1.433418in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.434573in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{1.434087in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.434954in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.436384in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.436243in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.436476in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.437624in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.436525in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.438019in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.439463in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.439407in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{1.439554in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.440414in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{1.439674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.441097in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.441887in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.442619in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.443775in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.442894in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.444127in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.444134in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{1.444613in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.445635in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.445881in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{1.447185in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.447255in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.448735in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.450172in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.449319in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{1.450257in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.450454in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.450348in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.451792in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.451799in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.452525in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.452131in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.453335in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.454744in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.453413in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.455322in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.456386in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.457816in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.457020in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.458190in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.458612in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.459451in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.460487in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.461008in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.462170in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.462565in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.464052in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.463565in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.464101in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.464714in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{1.464136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.465644in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.467102in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.466933in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.467736in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{1.467314in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.468716in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.468723in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.470202in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.469681in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{1.470230in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.470815in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.471759in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.472231in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.471872in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.473309in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.474732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.474176in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.474859in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.475902in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.476402in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.476543in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.477938in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.479474in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.478037in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.480383in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.479714in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.481017in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.482518in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.482461in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.482567in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.483138in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.484124in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.484131in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.484568in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.485688in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.485695in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.485829in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.487252in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.487330in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.488816in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.490331in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.490345in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.491825in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.490430in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.491895in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.493410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.492374in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.493417in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.494037in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.493445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.494953in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.496397in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.494988in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.497983in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.498081in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.499420in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.498130in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.499624in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.499730in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.501174in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.501843in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.502717in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.504197in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.503098in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.504246in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.505782in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.504943in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.505810in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.507254in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.507325in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.508396in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.507388in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.508868in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.510418in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.510425in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.511608in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.510509in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{1.511968in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{1.798055in}}%
\pgfpathlineto{\pgfqpoint{1.512299in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.513497in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.514990in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.514138in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.515011in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.516547in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.515075in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.516554in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.517886in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.517329in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.518097in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.518104in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.518231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.519633in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.520965in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{1.521197in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.522571in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.522747in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.522754in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.524262in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.523790in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.524290in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.525030in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.525826in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.526059in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.526009in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.527390in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.528905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.530046in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.530448in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.530483in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.531998in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.532294in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.533548in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.533555in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.534189in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.533654in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.535084in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.536380in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.535373in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.536578in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.537226in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.536620in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.539051in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.539635in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.541178in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.539678in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.541192in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.542594in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.542735in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.542982in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.542806in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.544278in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.544405in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.545821in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.547371in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.548907in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.548858in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.548914in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.548949in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.550464in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.550471in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.550514in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.551986in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.553459in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.552289in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.554325in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.553663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.555058in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.555065in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.556587in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.555157in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.559694in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.561138in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.560751in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.561237in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.562202in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.561293in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.562780in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.564125in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.564323in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.565837in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.564428in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.565859in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.566796in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.565943in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.567394in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.568937in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.570072in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{1.568973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.570487in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.571918in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.571791in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{1.572016in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.573066in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.573214in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.574982in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{1.573757in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.575145in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{1.575257in}{2.941336in}}%
\pgfpathlineto{\pgfqpoint{1.576687in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.577202in}{3.751151in}}%
\pgfpathlineto{\pgfqpoint{1.577723in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.578230in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.579611in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{1.578273in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.579752in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.580943in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.581295in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.582091in}{3.118890in}}%
\pgfpathlineto{\pgfqpoint{1.582768in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.582845in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{1.584233in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.583007in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.584395in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.584755in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{1.584600in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.585938in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.586833in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.585973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.587481in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.587869in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{1.589024in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.590511in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.589700in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.590581in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.591842in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.590609in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.592138in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.593667in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.594294in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.595365in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.595280in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.598233in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.597641in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{1.598338in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.599332in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.598352in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.599888in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.601318in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.601417in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.602643in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{1.601572in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.602939in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.604376in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.603009in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{1.604482in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.604848in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.604686in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.606025in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.607363in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{1.606046in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.607575in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.607659in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.609118in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.610611in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.610210in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{1.610633in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.612154in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.613486in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.612774in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.613599in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.613690in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.615142in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.616642in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.615381in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.616685in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.617988in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.617023in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.618178in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.618206in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.619714in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.620088in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.621257in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.622370in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.622807in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.623723in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.624357in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.625907in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.627366in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.626428in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.627436in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.628979in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.630163in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.630522in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.630888in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.633608in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.632995in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.633622in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.635172in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.634813in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.635179in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.635362in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.635517in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.636694in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.638103in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.637983in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.638216in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.639709in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.641224in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.641132in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.641231in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.641238in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.642739in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.641499in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.642908in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.642837in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.644310in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.645804in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.644401in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.645846in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.647107in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.647382in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.648868in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.648925in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.648932in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.650475in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.652025in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.650496in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.652039in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.653504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.652419in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.653582in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.654941in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.656661in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.657837in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.658211in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.659324in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.658373in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.659739in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.661099in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.661747in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.661311in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.662825in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.664354in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.664375in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.665947in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.667461in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.667489in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.667546in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.670533in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.669357in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.670540in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.670850in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.670582in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.672090in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.673527in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.672555in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.673633in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.674535in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.673718in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.675162in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.676346in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.676663in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.677417in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.678163in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.679664in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.679382in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.679699in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.681129in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.681052in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.681214in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.682144in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.681418in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.682694in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.684166in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.684229in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.684617in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.684420in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.685772in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.687294in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.686667in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.687308in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.688619in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.688851in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.690366in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.690401in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.690458in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.690486in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.693410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.693473in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.693572in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.695009in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.696404in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.696587in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.696876in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.698137in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.698187in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{1.699680in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.700758in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.699715in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.702442in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.702195in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.702555in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.702928in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.704091in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.705225in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.705648in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.706240in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{1.705732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.707177in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.707515in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.708727in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.710234in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.710284in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.710305in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.711714in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.713208in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.711777in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.713264in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.714476in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.713475in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.716251in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.714997in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.716357in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.716582in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.717893in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.719260in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.717928in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.719400in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.720619in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.719436in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.722451in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.722367in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.722472in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.723360in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.722592in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.724001in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.724713in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.725544in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.725988in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.727087in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.728510in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.728059in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.728623in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.728750in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{1.728855in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.730166in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.731674in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.730582in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.731751in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.731829in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.733231in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.734612in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{1.734640in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.735774in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.735718in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.736176in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.736507in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{1.736380in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.737712in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.739205in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{1.739276in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{1.740678in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.739910in}{2.375106in}}%
\pgfpathlineto{\pgfqpoint{1.740812in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{1.741876in}{2.996546in}}%
\pgfpathlineto{\pgfqpoint{1.741481in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{1.743271in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.742503in}{2.941336in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.744884in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.744666in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{1.745652in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.746441in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{1.746983in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.747174in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{1.747068in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.748519in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.749992in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{1.748653in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.750069in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.751605in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.750936in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{1.751612in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.753141in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.752782in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.753162in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{1.754113in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.753663in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{1.754698in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{1.755283in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.756234in}{2.352912in}}%
\pgfpathlineto{\pgfqpoint{1.757460in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.756305in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{1.757784in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.757883in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{1.757805in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{1.760490in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.759581in}{2.352912in}}%
\pgfpathlineto{\pgfqpoint{1.760884in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.761074in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.762427in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{1.763928in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.763364in}{3.074502in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.764055in}{2.896947in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{1.765605in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.765936in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{1.767965in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{2.808170in}}%
\pgfpathlineto{\pgfqpoint{1.768359in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{1.768571in}{3.085323in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.769902in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{1.771438in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{1.772551in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.771875in}{2.508272in}}%
\pgfpathlineto{\pgfqpoint{1.772995in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.773341in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.774489in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.775602in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.775616in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.776018in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{1.777540in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.776821in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.777568in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{1.778378in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.778251in}{2.974352in}}%
\pgfpathlineto{\pgfqpoint{1.779111in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.780569in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{1.779160in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.780661in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.781866in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.780865in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{1.782211in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.782359in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{1.783402in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.783754in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{1.785170in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.784148in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{1.785304in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.786509in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{1.785579in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{1.788263in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.786875in}{2.508272in}}%
\pgfpathlineto{\pgfqpoint{1.788404in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.789742in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{1.788770in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{1.791039in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.790292in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{1.791483in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{1.791807in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.792983in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{1.794181in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.793047in}{2.874753in}}%
\pgfpathlineto{\pgfqpoint{1.794526in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.794787in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.795879in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.796069in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{1.797281in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{1.796267in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.797605in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{1.797725in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.797852in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.799127in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.800670in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{1.802192in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.801367in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{1.802199in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.803058in}{2.774603in}}%
\pgfpathlineto{\pgfqpoint{1.802262in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.803735in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{1.804115in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.804566in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{1.805278in}{2.197552in}}%
\pgfpathlineto{\pgfqpoint{1.806490in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.805461in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{1.806814in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.808244in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{1.806905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.808357in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{1.808807in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.808610in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.809892in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{1.810238in}{2.486078in}}%
\pgfpathlineto{\pgfqpoint{1.810047in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{1.811950in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.812964in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{1.812978in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{1.813514in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{1.813274in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.814521in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{1.815923in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.815346in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{1.816071in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{1.817177in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{1.816085in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.817614in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{1.817783in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{2.486078in}}%
\pgfpathlineto{\pgfqpoint{1.819157in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{1.819305in}{2.508272in}}%
\pgfpathlineto{\pgfqpoint{1.819228in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.820700in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.821715in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.822243in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{1.823328in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.823596in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.823786in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.825153in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{1.824547in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.825336in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{1.826337in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.826485in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.826992in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{1.827894in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{1.829958in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.829303in}{2.730215in}}%
\pgfpathlineto{\pgfqpoint{1.829979in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.831304in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{1.830120in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.831529in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.831621in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.833079in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.833523in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{1.833903in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.834629in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{1.835165in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.834784in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{1.836172in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{1.836228in}{2.375106in}}%
\pgfpathlineto{\pgfqpoint{1.837116in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.837708in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.839223in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.837835in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{1.839244in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{1.839568in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.839970in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.841576in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.841104in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.842309in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{1.842985in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.842541in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{1.844535in}{2.375106in}}%
\pgfpathlineto{\pgfqpoint{1.845282in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.846670in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{1.846938in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{1.847008in}{2.863380in}}%
\pgfpathlineto{\pgfqpoint{1.847713in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.848481in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{1.849108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.849009in}{2.808170in}}%
\pgfpathlineto{\pgfqpoint{1.850023in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{1.850601in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.851440in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.851566in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.851714in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.852482in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.853116in}{2.197552in}}%
\pgfpathlineto{\pgfqpoint{1.854476in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.853138in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.855540in}{2.641437in}}%
\pgfpathlineto{\pgfqpoint{1.854821in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{1.857618in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{1.857759in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{1.858548in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.858055in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.859302in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{1.860394in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.860063in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{1.860852in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.861000in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.862402in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{1.863170in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.863868in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.863945in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{1.864283in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.864453in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.865502in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{1.866221in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.866623in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{1.867045in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.868595in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.869709in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{1.870145in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.870751in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.871061in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.871688in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{1.871886in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.871759in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{1.873231in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{1.874253in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{1.873478in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.874753in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{1.875725in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.876127in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{1.876303in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.876684in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{1.876719in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.877846in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.878029in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.879389in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{1.879791in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.880101in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.880925in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{1.881784in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.881312in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.882454in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.882827in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.883666in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.883997in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{1.884997in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.885533in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.886040in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.885617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.887076in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{1.887999in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.887801in}{2.818992in}}%
\pgfpathlineto{\pgfqpoint{1.888611in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.889196in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.888795in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.890662in}{2.808170in}}%
\pgfpathlineto{\pgfqpoint{1.891704in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.893135in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.891909in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.893254in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{1.894797in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.895058in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.895326in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.896340in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{1.897397in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{1.897249in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{1.898532in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.899095in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{1.899405in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{1.899483in}{2.486078in}}%
\pgfpathlineto{\pgfqpoint{1.900279in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.900948in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{1.901427in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.901913in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{1.902484in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.903132in}{2.874753in}}%
\pgfpathlineto{\pgfqpoint{1.903442in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{1.905323in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.904894in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{1.905570in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.905612in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.906422in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.907113in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.908656in}{2.019998in}}%
\pgfpathlineto{\pgfqpoint{1.909980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.908867in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{1.910192in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{1.911206in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.911009in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.911735in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{1.912756in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.913087in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{1.913264in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{1.913271in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.913672in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.914807in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{1.916307in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.915518in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{1.916335in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{1.916378in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{1.919266in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.918132in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{1.919428in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{1.920288in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.919499in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.920978in}{2.075759in}}%
\pgfpathlineto{\pgfqpoint{1.922204in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.921528in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.922521in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.923141in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.922648in}{2.796798in}}%
\pgfpathlineto{\pgfqpoint{1.923994in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.924191in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{1.924381in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.925537in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{1.926333in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.925748in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.927073in}{1.920399in}}%
\pgfpathlineto{\pgfqpoint{1.927263in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.927136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.928609in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{1.930145in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{1.931230in}{2.597049in}}%
\pgfpathlineto{\pgfqpoint{1.930462in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.931687in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{1.933054in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.933040in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{1.933237in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.934189in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{1.934611in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.934780in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{1.935288in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.934865in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{1.937570in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.936894in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.937803in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.938958in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.938120in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.939346in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{1.939839in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.940748in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{1.940882in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{1.942122in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.942065in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.942383in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{1.943305in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.942446in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.943925in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.945151in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.945370in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.945468in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.946300in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{1.946398in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.947004in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{1.948195in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.947885in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.948540in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{1.949463in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.948970in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{1.950062in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{1.950598in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{1.951492in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.951605in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.952965in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{1.953120in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{2.974352in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.954656in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.955748in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.954881in}{3.074502in}}%
\pgfpathlineto{\pgfqpoint{1.956206in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.956678in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{1.956459in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.957763in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{1.959031in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.957847in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{1.959306in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.959757in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{1.961532in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.962272in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.962399in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.962434in}{2.641437in}}%
\pgfpathlineto{\pgfqpoint{1.962490in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.963942in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.965308in}{3.040935in}}%
\pgfpathlineto{\pgfqpoint{1.965471in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{1.965520in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{1.965738in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.967035in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.968535in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.969191in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.969472in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.970078in}{2.197552in}}%
\pgfpathlineto{\pgfqpoint{1.971466in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.970973in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{1.971628in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.972967in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{1.972157in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.973178in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{1.973826in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.973404in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.974728in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.975560in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{1.974771in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.976278in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{1.977751in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.976891in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{1.977821in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.977969in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{1.979308in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.979371in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.980139in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.979738in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.980921in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{1.980992in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{1.981330in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.982464in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{1.983486in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.982718in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.984014in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.985353in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{1.984310in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.985564in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{1.986424in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.986663in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.987107in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{1.988086in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{1.987248in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.988657in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{1.990024in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.989186in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{1.990207in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{1.990975in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{1.991010in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.991757in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{1.993279in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.991983in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{1.993300in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{1.993772in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{1.993554in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.994850in}{2.197552in}}%
\pgfpathlineto{\pgfqpoint{1.995710in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.995470in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{1.996393in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{1.997795in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.996710in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{1.997936in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{1.999113in}{2.974352in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{1.999479in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{2.000388in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.000564in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.000923in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{2.000930in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.001191in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.002459in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.003601in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.003981in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{2.004566in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.004735in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.006250in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.006144in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.007581in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.008462in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.008610in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.009610in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.009188in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.010139in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.010562in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.011682in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.013049in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.011893in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.013232in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.013323in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.014768in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{2.016078in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.015747in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.016311in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.017628in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.017198in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.017839in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.019220in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.017994in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.019368in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.020869in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.020672in}{2.463883in}}%
\pgfpathlineto{\pgfqpoint{2.020911in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.021341in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.022461in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.023997in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.022842in}{2.796798in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{2.024244in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.024138in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.025540in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{2.027062in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.026280in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.027083in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{2.028457in}{2.963530in}}%
\pgfpathlineto{\pgfqpoint{2.027752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.028619in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{2.030014in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.029887in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.030169in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.031698in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.031705in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.033065in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.031860in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{2.033248in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.034157in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.033410in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{2.035862in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.035989in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{2.037729in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.036982in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.037891in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{2.039406in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.038229in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.039427in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.040765in}{2.486078in}}%
\pgfpathlineto{\pgfqpoint{2.039589in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.040977in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.041132in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{2.042520in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.043541in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{2.042844in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.044070in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.045549in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{2.046282in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.047156in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.048128in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{2.047684in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{2.050087in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.049044in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{2.051249in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.050340in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.051707in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.052257in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.053250in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.054286in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.054800in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{2.055751in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.056350in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.057301in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.056970in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.057900in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.059401in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.058450in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{2.059450in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.059506in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.059788in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.061000in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{2.062339in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.062543in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.063311in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.063346in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.064093in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.065248in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.064185in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.065636in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.066143in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.067186in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{2.068687in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.068722in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.068736in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.069504in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{2.069356in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.070286in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.071681in}{2.508272in}}%
\pgfpathlineto{\pgfqpoint{2.071836in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.073034in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.073048in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.073379in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.074386in}{3.018740in}}%
\pgfpathlineto{\pgfqpoint{2.074915in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{2.075732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.075880in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.076444in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.077874in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.077451in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.077973in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{2.079445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.078057in}{2.375106in}}%
\pgfpathlineto{\pgfqpoint{2.079516in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.080051in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.081066in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.081742in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.081432in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.082616in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.083405in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.084158in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{2.084652in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.085511in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.085687in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.085835in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.086716in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.087230in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.088597in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.088358in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{2.090189in}{2.963530in}}%
\pgfpathlineto{\pgfqpoint{2.089055in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{2.091556in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.090302in}{2.597049in}}%
\pgfpathlineto{\pgfqpoint{2.091831in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.093219in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.092705in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.093381in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{2.094332in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.094924in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.095283in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.095361in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.096467in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.097989in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{2.907769in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{1.920399in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.099539in}{2.641437in}}%
\pgfpathlineto{\pgfqpoint{2.100342in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.100173in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{2.101089in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.101307in}{2.663632in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{2.103470in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.103019in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{2.104161in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.105577in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{2.104252in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.105696in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.107155in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.107204in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{2.108064in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.107225in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{2.108747in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.109381in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.108775in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.110276in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{2.111706in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.111121in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.111819in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.113151in}{2.397301in}}%
\pgfpathlineto{\pgfqpoint{2.111953in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.113369in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{2.113404in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.114588in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.114898in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.116427in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{2.117209in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.117336in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.117949in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.118399in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.119492in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.119520in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{2.119513in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.122105in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.121887in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.122542in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.122887in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.124092in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.125635in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.126798in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.125959in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.128298in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.127939in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.128735in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.129419in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.130285in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.131187in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.130940in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.132392in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.132702in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.133378in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.134033in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.134844in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{2.134914in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.136027in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.135147in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.136464in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.136520in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.137197in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.138007in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{2.139282in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.138493in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.139557in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.140741in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.141107in}{2.075759in}}%
\pgfpathlineto{\pgfqpoint{2.142199in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.142347in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.142897in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.143390in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.144200in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.145017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.145052in}{3.030113in}}%
\pgfpathlineto{\pgfqpoint{2.145736in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{2.145785in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.145750in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.147279in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{2.148758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{2.597049in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.149090in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.150372in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{2.151830in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.150647in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.151922in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.153444in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{2.154557in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.154042in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{2.155015in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.156220in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.155156in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.156565in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{2.157840in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.157713in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.158678in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.158523in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.159707in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{2.161144in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.160144in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.161257in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.162715in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.161440in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.162807in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{2.163505in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.164223in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.164350in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{2.165336in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.164730in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{2.165872in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{2.166844in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.166027in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.167415in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.168528in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.167549in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{2.168958in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{2.170170in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.169472in}{2.796798in}}%
\pgfpathlineto{\pgfqpoint{2.170508in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.171945in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.170712in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.173551in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.173580in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{2.774603in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.175778in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{2.175538in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{2.177758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.178110in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.178208in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{2.179505in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.179470in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.179751in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.180710in}{2.874753in}}%
\pgfpathlineto{\pgfqpoint{2.180146in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.181287in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.182041in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.182830in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.184169in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{2.182971in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.184380in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{2.185874in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.184789in}{2.808170in}}%
\pgfpathlineto{\pgfqpoint{2.185923in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.186297in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{2.186790in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.188798in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.187537in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{2.189009in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.189044in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.190552in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.190904in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.192095in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.192567in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.193652in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.193659in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.193687in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.195202in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.195477in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.196752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.198309in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.199796in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.198415in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.200712in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.202889in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.202811in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.202917in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.202945in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.204432in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.205925in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.205376in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.205961in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.206573in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.206101in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.207511in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.207623in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.209032in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.209744in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.210589in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.210815in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.212132in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.213598in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.212224in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.213675in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.213816in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.215218in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.216733in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.215789in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.216747in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.217501in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.216811in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.219544in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.219819in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.219826in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.221369in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.221996in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.221700in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.222919in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.224229in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.223962in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.224448in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.225117in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.224631in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.225970in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.227463in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.226294in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.227491in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{2.227527in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.229041in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.230584in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.229316in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.230591in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.231979in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.231064in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.232867in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.233621in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.234086in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.235178in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.235770in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.236714in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.238039in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.238264in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.239673in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.238327in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.239807in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.240899in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.239856in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.241357in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.241371in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.242808in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.242780in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.242879in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.243907in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.242900in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.244415in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.245958in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.246958in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.245986in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.247508in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.249029in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.248177in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.249051in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.250424in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.249135in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.250608in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.252087in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.251904in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.252158in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.252862in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.252256in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.253687in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.255131in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.254877in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.255187in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.255857in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.255222in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.256723in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.256906in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.258273in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.258308in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.259823in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.261176in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.260013in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.261303in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.262205in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{2.261493in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.262846in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.264332in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.263268in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.264389in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.264910in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.264438in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.265925in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.267355in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.267038in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.267453in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.268672in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.267482in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.268933in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.270469in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.270476in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.271836in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.271032in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.271941in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.273442in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.272132in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.273491in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{2.274738in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.274013in}{3.773346in}}%
\pgfpathlineto{\pgfqpoint{2.275013in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.275070in}{3.617986in}}%
\pgfpathlineto{\pgfqpoint{2.276415in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.276549in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{2.278022in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.276627in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{2.278092in}{1.798055in}}%
\pgfpathlineto{\pgfqpoint{2.278395in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.278959in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.282390in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{2.282707in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.284116in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.284264in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.285828in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.285835in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.286068in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.286075in}{3.063129in}}%
\pgfpathlineto{\pgfqpoint{2.287378in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{2.288357in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.288921in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{2.289315in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.290422in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.291866in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.290823in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{2.291965in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.292937in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{2.292105in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.293493in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.295008in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.293627in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{2.295036in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.296333in}{2.075759in}}%
\pgfpathlineto{\pgfqpoint{2.295213in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.298038in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.298052in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{2.298115in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{2.298122in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{2.298249in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.299644in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.301039in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.299729in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.301145in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.302272in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.301272in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.302631in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.302829in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.096696in}}%
\pgfpathlineto{\pgfqpoint{2.303984in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.305527in}{3.196294in}}%
\pgfpathlineto{\pgfqpoint{2.304259in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.305534in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.306852in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.305598in}{3.385221in}}%
\pgfpathlineto{\pgfqpoint{2.307084in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{3.617986in}}%
\pgfpathlineto{\pgfqpoint{2.307521in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.308641in}{3.429610in}}%
\pgfpathlineto{\pgfqpoint{2.309931in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.308754in}{3.839928in}}%
\pgfpathlineto{\pgfqpoint{2.310184in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.310966in}{3.862123in}}%
\pgfpathlineto{\pgfqpoint{2.311255in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.311720in}{3.052307in}}%
\pgfpathlineto{\pgfqpoint{2.313002in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.313284in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.313643in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.314116in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{2.314433in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.315926in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.315060in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.315976in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.316666in}{3.229861in}}%
\pgfpathlineto{\pgfqpoint{2.317518in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{2.317969in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.318251in}{3.640180in}}%
\pgfpathlineto{\pgfqpoint{2.319068in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.320527in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.319780in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.320604in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.320745in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.320823in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{2.322140in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.322373in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.323690in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.325163in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.326206in}{3.252056in}}%
\pgfpathlineto{\pgfqpoint{2.325579in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.326783in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{2.326903in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.327896in}{3.229861in}}%
\pgfpathlineto{\pgfqpoint{2.328326in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{2.328538in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.328460in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.329869in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.330095in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.332089in}{2.019998in}}%
\pgfpathlineto{\pgfqpoint{2.332427in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.332962in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.334033in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.333878in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.334505in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.334639in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{2.336048in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.337577in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.337619in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{2.338021in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.339120in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.339127in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.339317in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.340677in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.341114in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.342220in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.342805in}{2.075759in}}%
\pgfpathlineto{\pgfqpoint{2.342558in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.343749in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.344939in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.343995in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.345299in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.346722in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{2.345588in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.346842in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.348159in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.346976in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{2.348364in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.348765in}{2.963530in}}%
\pgfpathlineto{\pgfqpoint{2.348624in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.350498in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.350738in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.351442in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{2.352549in}{2.841186in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.352971in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.353831in}{3.240683in}}%
\pgfpathlineto{\pgfqpoint{2.354493in}{2.075759in}}%
\pgfpathlineto{\pgfqpoint{2.354930in}{3.440431in}}%
\pgfpathlineto{\pgfqpoint{2.354648in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.356029in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.357389in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.357579in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{2.358594in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.358904in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.359122in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.359693in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.360073in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.360644in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.360651in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.361898in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.361151in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{2.362194in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.362469in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.363737in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.364314in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.365315in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.366802in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.365780in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.366851in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.367224in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.366971in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.368373in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.369873in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.368647in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.369887in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.369951in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.371416in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.371423in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.372227in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.371445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.372959in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.374460in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.373002in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.374509in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.374516in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.375150in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.375918in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.375940in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.375989in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.377447in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.377454in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.377821in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.377518in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.378990in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.380519in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.380526in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.381660in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.380695in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.382076in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.382083in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.383302in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.383612in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.384676in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.385162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.386635in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.386712in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.388227in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.386959in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.388255in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.389699in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.388551in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.391144in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.389939in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.391327in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.391721in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.394399in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.393758in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.394427in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.394434in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.395871in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.394476in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.395977in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.395984in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.397456in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.396456in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.397513in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.397844in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.397717in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.399049in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.400500in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.400437in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.400535in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.400655in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.402078in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.403417in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.403628in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.404847in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.403790in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.405164in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.405375in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.406714in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.408271in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{2.409687in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.408771in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.409821in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.411167in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.411322in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.412273in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.412865in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.413738in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.414415in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.415923in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.415070in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.415951in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.415972in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.416042in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.417480in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.418980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.418177in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.419016in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.419586in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.419030in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.420544in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.422031in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.421587in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{2.422087in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.422094in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.423574in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.423630in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.423609in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.425124in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.426653in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.426146in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.428090in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.428118in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.428203in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.429499in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.428231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.429739in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.431169in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.430471in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.431282in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.431408in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.432818in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.434065in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.434361in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.435368in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.434396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.435861in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.437052in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.436404in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.437362in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.437369in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.438898in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.439659in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{2.440441in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.441624in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.441977in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.443463in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.443520in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.444062in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.445034in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.446422in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{2.445056in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.446584in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.447789in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.447986in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{2.448113in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.448304in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.448268in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.449656in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.450586in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.450206in}{2.952157in}}%
\pgfpathlineto{\pgfqpoint{2.451185in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.452179in}{3.795540in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.452728in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{2.453609in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.454243in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{2.454257in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.454313in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{2.454898in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.455800in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{2.456617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{3.396043in}}%
\pgfpathlineto{\pgfqpoint{2.457308in}{2.308523in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{3.262877in}}%
\pgfpathlineto{\pgfqpoint{2.457653in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.458844in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.458900in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.459069in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.460387in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.460457in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{2.461951in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.463515in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.464515in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.465065in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.466361in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{2.466622in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.466939in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.468172in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.468672in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.469722in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.470363in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.471363in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.472829in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.474372in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.474893in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.475929in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.477465in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.476654in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.477472in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.479008in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.479015in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.480480in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.479198in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.480551in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.480558in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.481988in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.481939in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.482108in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.483052in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.483651in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.484341in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.485201in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.486715in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.485475in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.486730in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.487448in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.486997in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.488272in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.490245in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.489844in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.491380in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.492782in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.491542in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.492915in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.494409in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.492972in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.494472in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.495987in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.496030in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.497537in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.497572in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.498918in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.497594in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.499108in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.500630in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.500193in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.500637in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.501300in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.500757in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.502187in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.503575in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.502314in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.503723in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{2.504942in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.503801in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.505231in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.506802in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.508049in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.507063in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.508423in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.508359in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.509930in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.511396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.510614in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.511466in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{2.512946in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.512622in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.513023in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.513552in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.513122in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.514566in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.515686in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.514587in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.516130in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.516546in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.517673in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.519209in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.518223in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.519216in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.520153in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.519258in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.520752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.521323in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.522330in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.523880in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.522760in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.523887in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.525296in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.524493in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.525395in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.526205in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.525480in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.526938in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.528354in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.526959in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.528453in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.528460in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.529975in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.528728in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.530045in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.531461in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.531313in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.531574in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.533032in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.531651in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.534611in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.533187in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.534632in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.534751in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.536175in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.536182in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.537647in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.537527in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.537696in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.538359in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.537795in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.539239in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.539246in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.540620in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.540254in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.540789in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.542213in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.540846in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.542339in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.542346in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.543608in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.542396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.543889in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.545341in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.545397in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.546588in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.545453in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.546940in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.548229in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.546961in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.548455in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.548927in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.550611in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.551534in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.552041in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.553084in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.554119in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.554627in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.556099in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.556170in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.557163in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.556198in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.557713in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.559220in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.558135in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.559256in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.560002in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.559347in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.560799in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.562341in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.561440in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.562349in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.563722in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.562504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.563891in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.565315in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.565294in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.565413in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.565751in}{1.798055in}}%
\pgfpathlineto{\pgfqpoint{2.565477in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.566949in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.568133in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.568464in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.569936in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.568661in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.569993in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.570902in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.571191in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{2.571501in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.571536in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{2.572008in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.573051in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{2.574544in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.573501in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{2.574601in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.576073in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.574734in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.576165in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.576454in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.577630in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{2.577672in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{2.579215in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.578081in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.579222in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.580399in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.579539in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.580765in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.582153in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{2.581935in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.582294in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{2.582738in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.582816in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{2.583837in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.583964in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{2.584112in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.585380in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.586902in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.586247in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.586916in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{2.587191in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.588466in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.589572in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.589171in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{2.589967in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.590227in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{2.590122in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.591517in}{2.075759in}}%
\pgfpathlineto{\pgfqpoint{2.592510in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.592249in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.593060in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.593320in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{2.593997in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.594603in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.595187in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{2.594899in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.596103in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.597287in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.597653in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.598858in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{2.598020in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.599203in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.599802in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.600598in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.600732in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{2.601310in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{2.601641in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{2.602980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.603445in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{2.603797in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{2.605284in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.603811in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.605333in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.606770in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.605699in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.606869in}{1.920399in}}%
\pgfpathlineto{\pgfqpoint{2.608306in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.607003in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.608412in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{2.609377in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.609116in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{2.609969in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.610793in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{2.610237in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.611512in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.612815in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.612893in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{2.613048in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.613802in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.613766in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{2.616105in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.615281in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.616127in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.617310in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.616747in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.617677in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{2.617684in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{2.617803in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.617740in}{2.597049in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.620523in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.619248in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.620777in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{2.622158in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.621073in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.622327in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.623088in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.622439in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.623870in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{2.625286in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{2.625413in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.626885in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.626955in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{2.628315in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.627435in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.628484in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.629562in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.628682in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.630027in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.630048in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.631570in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.631697in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.631683in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.633113in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.633402in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.634656in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.634896in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.634677in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.636185in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.636192in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.636960in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.637728in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.639024in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.639222in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.639271in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.640321in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.639940in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.641652in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.642350in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.642427in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.642808in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.643893in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{2.644633in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.644851in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.645436in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.646204in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.645936in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{2.646986in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.647521in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.647352in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.648529in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{2.648536in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{2.649459in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.649769in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.650079in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.650368in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.651629in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{2.652925in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.652108in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.653172in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.653771in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.654348in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.655870in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.654919in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.655891in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.656236in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.657441in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.658392in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.657512in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.658991in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.659618in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.659012in}{2.397301in}}%
\pgfpathlineto{\pgfqpoint{2.660541in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.660872in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.660583in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{2.662119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.662387in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.663620in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{2.664332in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.665142in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{2.666340in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.665551in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.666685in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.667249in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.666868in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.668235in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.668932in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.668348in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.669778in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.669905in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.671046in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.671328in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.672441in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.672476in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.672885in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.674083in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.674252in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.674428in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.675907in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.675548in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.675971in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.676880in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.676457in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.677521in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{2.678726in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.678120in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.679050in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.679677in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.679437in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.680600in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{2.681234in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.680973in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.682150in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.683538in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.683700in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.684975in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.685243in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.685391in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{2.685426in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.686786in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{2.687927in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.688322in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.689512in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.688533in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.689864in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.690055in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.691034in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.691393in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.692570in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{2.691457in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.692936in}{2.019998in}}%
\pgfpathlineto{\pgfqpoint{2.694465in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.694035in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{2.694472in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.695156in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.695994in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{2.697445in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.696445in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.697537in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.698277in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.698425in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.699080in}{2.019998in}}%
\pgfpathlineto{\pgfqpoint{2.700390in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.700517in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{2.701821in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{2.701377in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.702173in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.703575in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.702532in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.703716in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.704491in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.705287in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.706795in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.707760in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.707175in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.708317in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{2.709789in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.709000in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.709859in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.710282in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.712382in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.711522in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.712952in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.714045in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.713826in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.714510in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.715503in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.716017in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.716052in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.716292in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.716144in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.717595in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{2.718737in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.718997in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{2.719145in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.720090in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.719596in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.720639in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.721611in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.721210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.722182in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{2.723161in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.723718in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.724662in}{2.486078in}}%
\pgfpathlineto{\pgfqpoint{2.723943in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.725261in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{2.725479in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.726804in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.727382in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.727072in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.728121in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.729319in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.728347in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.729664in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.730087in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.730925in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{2.731207in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.732588in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.731383in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{2.730215in}}%
\pgfpathlineto{\pgfqpoint{2.732680in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.734159in}{2.352912in}}%
\pgfpathlineto{\pgfqpoint{2.734540in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.734272in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.735709in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.736428in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.737252in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.738584in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.737266in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.738795in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.739458in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.740338in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.741846in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.741670in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.741874in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.742515in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.742734in}{2.352912in}}%
\pgfpathlineto{\pgfqpoint{2.743417in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{2.743643in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.744967in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{2.746489in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.745284in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{2.746510in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.747334in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.748053in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{2.749032in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.748772in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{2.749540in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{2.750899in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{2.750181in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.751083in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.751153in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{2.752633in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.753358in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.753090in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.754183in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.755726in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.756282in}{2.896947in}}%
\pgfpathlineto{\pgfqpoint{2.756677in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.757268in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.758459in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{2.759481in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.759424in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.760340in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.761003in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.761883in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.763123in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.762066in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{2.763440in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.764490in}{2.463883in}}%
\pgfpathlineto{\pgfqpoint{2.763743in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.764990in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{2.765018in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{2.765927in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.766519in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.767949in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.767682in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{2.768048in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{2.768971in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{2.768316in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.769591in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.769704in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.771134in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.771536in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.772677in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{2.772825in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.773135in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.774220in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.775742in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.774311in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.775763in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{2.777101in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.775854in}{2.375106in}}%
\pgfpathlineto{\pgfqpoint{2.777313in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.778722in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.777792in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.778863in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{2.779856in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.778905in}{2.874753in}}%
\pgfpathlineto{\pgfqpoint{2.780406in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.781702in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.781279in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.781949in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{2.783182in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.781977in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{2.783999in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.783527in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.785028in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.785648in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.786571in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{2.787479in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.787768in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.787832in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.788114in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.789100in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{2.789368in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{2.790798in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{2.789431in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.790896in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{2.791319in}{2.730215in}}%
\pgfpathlineto{\pgfqpoint{2.792439in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.792933in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{2.793982in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{2.795455in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.794398in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.795525in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.795716in}{2.486078in}}%
\pgfpathlineto{\pgfqpoint{2.796519in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.797061in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{2.798562in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.797745in}{2.641437in}}%
\pgfpathlineto{\pgfqpoint{2.798604in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{2.799985in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.799746in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.800330in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.801648in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{2.802796in}{2.508272in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.804057in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.804741in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{2.806009in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.806115in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.806284in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.806756in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.806488in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.807827in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{2.809081in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.808813in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.809356in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.810877in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.810222in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.810899in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{2.812287in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.812364in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{2.812449in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.812984in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.813252in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.813992in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.815048in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.815513in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.816598in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.816472in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.817056in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{2.818992in}}%
\pgfpathlineto{\pgfqpoint{2.817423in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.818599in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{2.818959in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.819085in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.820135in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.821608in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.820382in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.821678in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.823179in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.821882in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.823221in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.824398in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.824743in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.825877in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.824856in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.826286in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{2.826828in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.827068in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.827836in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.828583in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.828160in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.829379in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.830415in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.829809in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.830908in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.831323in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.831767in}{2.352912in}}%
\pgfpathlineto{\pgfqpoint{2.832035in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.833374in}{2.397301in}}%
\pgfpathlineto{\pgfqpoint{2.832331in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.833578in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{2.834177in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.835036in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.836460in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.836382in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.836572in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.837023in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.838108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.838122in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.839235in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.839412in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.839672in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.840003in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.840863in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.841215in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{2.842054in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.841906in}{2.597049in}}%
\pgfpathlineto{\pgfqpoint{2.842751in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{2.844153in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{2.843730in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.844294in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.845407in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.845372in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.845830in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.846760in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.846471in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.847380in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.847394in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.847838in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.848923in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{2.850360in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.850050in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.850459in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{2.851466in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.851635in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.851924in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.853002in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{2.853467in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.854144in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.853488in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.855017in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{2.856095in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.855341in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.856560in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.856828in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.857603in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.858103in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{2.858991in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.858124in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.859639in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.861189in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.861302in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.862739in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.863275in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{2.863542in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.864282in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{2.865543in}{2.441689in}}%
\pgfpathlineto{\pgfqpoint{2.864508in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.865825in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{2.867319in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.866346in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.867368in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.867488in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{2.867389in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.868911in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{2.870292in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.869686in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{2.870454in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{2.870968in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.870729in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.871997in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{2.873364in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.873533in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{2.874625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{2.875062in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{2.876534in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{2.875174in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.876612in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.876886in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.878155in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{2.879240in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{2.879691in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.879698in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.879705in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.881093in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.880663in}{2.841186in}}%
\pgfpathlineto{\pgfqpoint{2.881233in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{2.882156in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.881642in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.882776in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.883446in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.884326in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{2.884834in}{2.397301in}}%
\pgfpathlineto{\pgfqpoint{2.884897in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.885869in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.887328in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.886031in}{2.486078in}}%
\pgfpathlineto{\pgfqpoint{2.887419in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{2.887546in}{2.463883in}}%
\pgfpathlineto{\pgfqpoint{2.888110in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.888962in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.889026in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.890512in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.891013in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.892034in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.893443in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.892372in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.893563in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.894120in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.893718in}{2.941336in}}%
\pgfpathlineto{\pgfqpoint{2.894740in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.895254in}{2.463883in}}%
\pgfpathlineto{\pgfqpoint{2.895789in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.896283in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{2.897480in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.897079in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.897804in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{2.898911in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.898030in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.899347in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.899404in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.900059in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.900897in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{2.902306in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.902159in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.902440in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{2.903053in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{2.903067in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.903990in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{2.904188in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.904730in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.905590in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.906654in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.906344in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.907133in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.908626in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.908669in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{2.908957in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.910190in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{2.911459in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.911698in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.911733in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{2.911973in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{2.912649in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.913276in}{2.019998in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{2.914305in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.914594in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{2.915862in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.915369in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.916137in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.917158in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.917102in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.917680in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.917983in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.917743in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.919152in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{2.920427in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.919864in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.920702in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{2.921562in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.920998in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.922245in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.923316in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.923781in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{2.924922in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.924542in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{2.925331in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.926007in}{2.586228in}}%
\pgfpathlineto{\pgfqpoint{2.925810in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.926874in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.927276in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.928410in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{2.929410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.928727in}{3.074502in}}%
\pgfpathlineto{\pgfqpoint{2.929960in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{2.931503in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{2.929981in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.931510in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.932912in}{2.597049in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{2.933215in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{2.933067in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.934575in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{2.935646in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.935751in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{2.936111in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{2.937562in}{2.774603in}}%
\pgfpathlineto{\pgfqpoint{2.936244in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.937654in}{2.486078in}}%
\pgfpathlineto{\pgfqpoint{2.938309in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.937865in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.939204in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{2.939274in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.940754in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.942064in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.941071in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.942297in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{2.943191in}{2.397301in}}%
\pgfpathlineto{\pgfqpoint{2.943093in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.943840in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{2.945016in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.944135in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{2.945382in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{2.946672in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{2.946115in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.946932in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{2.948313in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{2.948475in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{2.949680in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.948659in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.950018in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.951146in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.950103in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.951561in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{2.951963in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.951653in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.953104in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{2.953245in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.954654in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.955056in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.956197in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.957613in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.957733in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{2.958290in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.958304in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.959276in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.960756in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.960079in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.960826in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{2.961982in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.961052in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.962369in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{2.962658in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.963243in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.963919in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{2.964715in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.964905in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.965455in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{2.966963in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.966787in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.966970in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.966977in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.968428in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.968492in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{2.969210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.969492in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{2.970035in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.971007in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.971183in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.971578in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{2.972944in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{2.973113in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.974036in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.974656in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{2.976087in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.975918in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.976199in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{2.977397in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.977341in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{2.977700in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.978623in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.977947in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{2.153163in}}%
\pgfpathlineto{\pgfqpoint{2.979828in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.979264in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.980786in}{1.898205in}}%
\pgfpathlineto{\pgfqpoint{2.981934in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{2.981970in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.982329in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{2.982660in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{2.982420in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.983872in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{2.985330in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.984957in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{2.985422in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.986281in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.986042in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.987902in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.988303in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.988522in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.988853in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.988909in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.990065in}{2.352912in}}%
\pgfpathlineto{\pgfqpoint{2.991319in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.990502in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{2.991615in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{2.992953in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{2.992164in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.993165in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{2.994299in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.994130in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{2.994715in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.995617in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{2.995356in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.996258in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{2.997625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.997019in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.997808in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{2.998301in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{2.997970in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.999358in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{3.000584in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.000732in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{3.000908in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.001098in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{3.001478in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.002451in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{3.003811in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.003057in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{3.003994in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.004431in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.004691in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{3.005184in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.005445in}{2.752409in}}%
\pgfpathlineto{\pgfqpoint{3.006291in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.006727in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.008108in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{3.007587in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.008277in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{3.009440in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.008390in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{3.009813in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.010285in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{3.010088in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.011363in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{3.011561in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.012695in}{2.730215in}}%
\pgfpathlineto{\pgfqpoint{3.012899in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{3.014189in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{3.012984in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.014463in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{3.015964in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.016929in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.016894in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{3.017486in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{3.018543in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{3.017662in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{3.020107in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.019226in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{3.020522in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.021241in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{3.020635in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.022072in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{3.022650in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.022523in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{3.023615in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.025088in}{2.630616in}}%
\pgfpathlineto{\pgfqpoint{3.024390in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.025158in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.025595in}{2.763782in}}%
\pgfpathlineto{\pgfqpoint{3.026708in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.026744in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{3.026772in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.028244in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.029512in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.028265in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.029766in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.030781in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.031316in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.032845in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.032887in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.032894in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.034388in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.034064in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.034437in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.035107in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.034494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.035966in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.037354in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.037023in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.037509in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.037530in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.039059in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.040468in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.039524in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.040609in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.040940in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.041025in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.042152in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.043413in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.042244in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.043639in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.045182in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{3.043716in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.045189in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.046689in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.046739in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.047042in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.046767in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.048274in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.049712in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.049500in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.049810in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.050240in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.049846in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.051360in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.052889in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.052016in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.052896in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.052910in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.053164in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.054439in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.055313in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.054482in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.055989in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.057405in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.056194in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.057539in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.058645in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.057828in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.059082in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.060562in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.059491in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.060632in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.060639in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.060963in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.060660in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.062203in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.063655in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.062401in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.063746in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.065099in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.064085in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.065282in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.066156in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.065698in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.066818in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.068291in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.067896in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.068361in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.069876in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.068410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.069897in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.071398in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.070707in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{3.071440in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.072152in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.071461in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.072983in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.074441in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.073272in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.074526in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.075970in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.074554in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.076076in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.077584in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.077189in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.077612in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.077640in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.079162in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.080641in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.080726in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.080825in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.080761in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.082269in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.083657in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.083812in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.084023in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.085355in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.086376in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.085404in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.086891in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.088117in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.088434in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.088511in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.091449in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.090068in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{3.091513in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.091893in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.091625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.093048in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.094570in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.094232in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.094591in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.094598in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.095747in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.096008in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.096141in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.096233in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.096191in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.097677in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.099213in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.098234in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.099220in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.100488in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.099241in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.100763in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.102243in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.101602in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{3.102285in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.103581in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.102348in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.103821in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.104998in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{3.103898in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.105350in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.106851in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{3.105392in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.106893in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.107280in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.108041in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{3.108379in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.108436in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{3.108563in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.109922in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.110937in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{3.109986in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.111479in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.112487in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.112903in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{3.112973in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{3.113811in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.113361in}{3.839928in}}%
\pgfpathlineto{\pgfqpoint{3.114227in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{3.114375in}{3.773346in}}%
\pgfpathlineto{\pgfqpoint{3.114572in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.115770in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{3.115841in}{3.285071in}}%
\pgfpathlineto{\pgfqpoint{3.116108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.117306in}{1.886832in}}%
\pgfpathlineto{\pgfqpoint{3.118299in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{3.118701in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.118807in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{3.120300in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.118941in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{3.120350in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.121604in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{3.120519in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.121879in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.123358in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.122062in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.123950in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.124626in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{3.126162in}{3.240683in}}%
\pgfpathlineto{\pgfqpoint{3.125049in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.126254in}{2.907769in}}%
\pgfpathlineto{\pgfqpoint{3.126543in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.127198in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{3.127811in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.129283in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.128135in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{3.129361in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.129995in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.129516in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.130904in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.130918in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.131911in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.130946in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.132454in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.132468in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.133983in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.132566in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.134018in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.135504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.135223in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{3.135547in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.136279in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{3.135603in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.137083in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{3.137238in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.138626in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.139647in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{3.140169in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.141514in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{3.141726in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{3.142980in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.141902in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{3.143262in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{3.143860in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{3.143297in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.144509in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{3.145446in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.144551in}{2.896947in}}%
\pgfpathlineto{\pgfqpoint{3.146052in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{3.147355in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{3.146207in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.147587in}{2.197552in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.148764in}{2.985724in}}%
\pgfpathlineto{\pgfqpoint{3.149123in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.149567in}{3.751151in}}%
\pgfpathlineto{\pgfqpoint{3.149997in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.150666in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{3.150835in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{3.151744in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.152195in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.153625in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.152259in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{3.153738in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.154640in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.153865in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.155288in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.156162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.156655in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{3.156824in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.158120in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{3.157514in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.158374in}{2.308523in}}%
\pgfpathlineto{\pgfqpoint{3.159184in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.158487in}{3.096696in}}%
\pgfpathlineto{\pgfqpoint{3.159917in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.160319in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{3.160396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.161460in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.162397in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{3.161749in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.162932in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.164292in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.163806in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{3.164475in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.164969in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{3.164546in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.166011in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.167357in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.166047in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.167547in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.167653in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{3.167639in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.169104in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.170267in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{3.170556in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{3.170774in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{3.170922in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.172092in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.173205in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{3.172528in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.173642in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{3.174776in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.174142in}{3.018740in}}%
\pgfpathlineto{\pgfqpoint{3.175185in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.175220in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{3.175988in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.176727in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.178066in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{3.176840in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.178270in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{3.178834in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.179348in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{3.179806in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{3.180990in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.180405in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{3.181363in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.182336in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{3.181448in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.182892in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.184365in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.183477in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{3.184435in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.185393in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.184456in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.185964in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.186091in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.186056in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.188994in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.188916in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.189036in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.189874in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.189057in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.190572in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.190840in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.190670in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.192101in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.193601in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.193432in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.193637in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.194285in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.193665in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.195187in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.196659in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.195454in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.196673in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.197885in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.196737in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.198181in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.199653in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.199224in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.199682in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.201154in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.199738in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.201210in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.202676in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.202049in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{3.202732in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.203134in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.202937in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.204261in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.205494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.205515in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.205769in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.206868in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.205811in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.207305in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.208805in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.207326in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.208883in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.210193in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.209602in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.210384in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.211215in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.210447in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.211934in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.213519in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.212103in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.213533in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.214033in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.213611in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.215076in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.216591in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.216626in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.217147in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.216711in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.218169in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.219670in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.218416in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.219705in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.219825in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.219726in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.221241in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.222699in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.222784in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.223326in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.222833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.224348in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.225708in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.225834in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.225891in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.226039in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.227391in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.228808in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.228131in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.228934in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.228941in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.230470in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.229660in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.230484in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.230527in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.230597in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.232006in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.233486in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.232485in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.233549in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.234986in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.233732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.235085in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.235761in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.236649in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.238171in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.237178in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.238192in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.238199in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.239686in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.239721in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.240778in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.239799in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.241264in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.241997in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.241313in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.242793in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.244315in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.243998in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.245766in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.245407in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.245801in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.245963in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.245872in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.247330in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.248154in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.248859in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.249387in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.250423in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.251924in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.251945in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.251973in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.252431in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.252086in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.253523in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.255066in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.254101in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.255094in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.256264in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.255179in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.256637in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.258117in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.257039in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.258180in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.258997in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.258194in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.259709in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.261217in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.260857in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.261252in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.262746in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.261407in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.264296in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.262851in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.264317in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.265352in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.264507in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.265846in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.265958in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.267396in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.268424in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.268967in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.269995in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.270531in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.270770in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.272088in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.273617in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.272518in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.273631in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.273849in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{3.273694in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.275167in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.276653in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.276484in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.277196in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.278203in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.279704in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.279465in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.279732in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.280493in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.279915in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.282811in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.282240in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.282818in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.282853in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.284368in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.284960in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{3.284410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.285883in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.287341in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.286376in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.287362in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.287877in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.287475in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.288898in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.290406in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.288920in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.290427in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.291928in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.291872in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{3.291956in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.293337in}{2.075759in}}%
\pgfpathlineto{\pgfqpoint{3.292548in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.293499in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{3.294542in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.293936in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{3.295049in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.295909in}{2.985724in}}%
\pgfpathlineto{\pgfqpoint{3.295232in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.296599in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{3.297571in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.297762in}{3.751151in}}%
\pgfpathlineto{\pgfqpoint{3.298142in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{3.298156in}{2.830365in}}%
\pgfpathlineto{\pgfqpoint{3.298452in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.299671in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{3.300368in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.299946in}{2.874753in}}%
\pgfpathlineto{\pgfqpoint{3.301214in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.302440in}{3.307266in}}%
\pgfpathlineto{\pgfqpoint{3.301834in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.302764in}{2.863380in}}%
\pgfpathlineto{\pgfqpoint{3.304152in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.302806in}{3.196294in}}%
\pgfpathlineto{\pgfqpoint{3.304314in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{3.304483in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.305843in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.305998in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{3.306054in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.307379in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.308851in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.307823in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.308922in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.310458in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.311979in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.310528in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.313515in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.312719in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{3.313543in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.314628in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.313811in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.315079in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.316559in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.316136in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{3.316601in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.316707in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.316622in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.318144in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.319715in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.319032in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.319722in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.321230in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.319983in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.321258in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.322780in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.321279in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.322801in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.323851in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.322815in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.324316in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.325796in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.325570in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.325845in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.326909in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.325873in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.327388in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.327395in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.328733in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.328022in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.328931in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.328938in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.329093in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.329072in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.330474in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.331826in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.331326in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.331911in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.331918in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.331953in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.333447in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.334983in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.333524in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.334990in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.336392in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.335687in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.336483in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.337928in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.336519in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.339492in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.338139in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.339583in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.341000in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.340845in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.341119in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.342578in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.341148in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.342662in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.343092in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.342698in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.344205in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.345664in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.345692in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.345720in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.346530in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.345826in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.347263in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.348679in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.347841in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.348792in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.348848in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.348905in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.350328in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.351821in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.350976in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.351843in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.352604in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.351871in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.353379in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.354844in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.354717in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.355901in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.354978in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.356479in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.357916in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.356859in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.358021in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.359557in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.358134in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.359564in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.360995in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.359959in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.361107in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.361467in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.361136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.364221in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.363348in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.364236in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.365342in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.364257in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.365779in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.365786in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.367251in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.365828in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.367343in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.368864in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.367455in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.368886in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.369858in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.368928in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.370393in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.370400in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.371499in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.370471in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.371943in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.373240in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.373345in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.373451in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.374987in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.373550in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.376410in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.375177in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{3.376558in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.376572in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.378045in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.377918in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.378052in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.378108in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.378136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.379567in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.380919in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.380292in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.381060in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.381067in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.382561in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.382469in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.382589in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.383047in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.382681in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.384076in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.385590in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.385407in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.385619in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.385633in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.386704in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.385661in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.387176in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.387866in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.388733in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.390219in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.388881in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.390247in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.391487in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.390276in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.391783in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.393221in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.392382in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.393235in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.394447in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.393326in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.394764in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.396257in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.396180in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.396314in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.396321in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.397624in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.396384in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.397857in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.399371in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.398167in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.399400in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.400597in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.399456in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.400942in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.401034in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.401203in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.402500in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.402640in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.404050in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.405275in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.405592in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.406438in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.407142in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.407424in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.408685in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.408840in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.410221in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.410362in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.411764in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.413300in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.413054in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.413307in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.413603in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.413357in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.414871in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.415562in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.416400in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.416421in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.416499in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.417943in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.418204in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.418035in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.419472in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.419479in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.419909in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.419493in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.421008in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.421029in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.422551in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.423763in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.422593in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.425573in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.424439in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.425623in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.426736in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.425728in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.427166in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.427962in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.428709in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.430287in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.430491in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.431830in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.433338in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.432689in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.433352in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.434458in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.433415in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.436022in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.436452in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.437889in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.437205in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.437973in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.439509in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.438002in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.439523in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.441081in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.442257in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.442623in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.442842in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{3.442969in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.444145in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.444483in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.445695in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.446400in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.447238in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.447245in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.448450in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.447309in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.448788in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.448887in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.450338in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.450796in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.451881in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.453347in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.453142in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.453424in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.454516in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.453565in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.454960in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.454974in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.456503in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.455101in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.456524in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.458046in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.457694in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.458053in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.458877in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.458123in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.459582in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.459589in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.460977in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.461132in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.461336in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.462661in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.463450in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.464204in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.465719in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.465183in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.465747in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.465810in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.467297in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.468671in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.468882in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.470418in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.470425in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.471961in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.471707in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.471975in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.473426in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.472059in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.473511in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.475033in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.473602in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.475075in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.475716in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.475117in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.476625in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.478140in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.476667in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.478168in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.478175in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.479443in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.478196in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.479718in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.481162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.480796in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.481268in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.482649in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.481296in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.482811in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.484255in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.483480in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.484354in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.484699in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.484375in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.485904in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.487116in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.486073in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.487447in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.487855in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.487637in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.488997in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.490293in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.490279in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.490519in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.490596in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.490652in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.492019in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.492026in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.492428in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.492139in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.493604in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.495028in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.493647in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.495147in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.496549in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.495183in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.496683in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.497057in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.498233in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.499776in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.500150in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.501319in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.502714in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.502630in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.502785in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.502996in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.502855in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.504321in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.504342in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.505871in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.507266in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.506935in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.507357in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.508893in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.507428in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.508907in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.510387in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.509041in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.510464in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.510957in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.510485in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.511965in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.511972in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.513473in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.511993in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.513515in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.514889in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.514621in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.515051in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.515058in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.515784in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{3.516601in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.516714in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.518144in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.519468in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.519574in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.519687in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.519708in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.521237in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.522322in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.522752in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.523315in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.524295in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.524337in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.525837in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.527225in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.527359in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.527373in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.527423in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.528895in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.528909in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.529114in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.529050in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.530445in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.530459in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.530910in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.532030in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.533531in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.532904in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.533580in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.533764in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.533658in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.535138in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.536631in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.535532in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.536680in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.537195in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.536927in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.538202in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.539541in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.539210in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.539752in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.539907in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.539780in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.541295in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.542782in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.542197in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.542845in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.543684in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.544395in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.545706in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.545600in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.545931in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.546565in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.545966in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.547460in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.548869in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.548538in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.548989in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.549722in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.549080in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.550525in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.550539in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.551927in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.551159in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.552082in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.552427in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.552272in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.553604in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.553850in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.555126in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.556668in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.556704in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.557965in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.556809in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.558254in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.559747in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.558373in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.559768in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.559776in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.559790in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.559959in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.561311in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.562847in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.562812in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.562861in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.563031in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.562890in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.565919in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.565461in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.565976in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.566004in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.566166in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.567511in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.568942in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.568737in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.569047in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.569090in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.570583in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.571217in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.572140in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.572471in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.572154in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.573676in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.575205in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.574050in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.575219in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.575804in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.575339in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.576762in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.577586in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.576889in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.578305in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.579651in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.579848in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.580764in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.581398in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.582913in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.581750in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.582941in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.583934in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.582983in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.584484in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.585900in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.584942in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.586224in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.586119in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.587528in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.587647in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.587739in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.589064in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.589669in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.590628in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.591924in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.591628in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.593481in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.593721in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.593728in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.595137in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.593749in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.595256in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.596095in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.595278in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.596778in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.598180in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.597370in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.598230in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.599103in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.598293in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.599759in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.601139in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.599878in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.601309in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.602823in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.601569in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.602830in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.604345in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.602915in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.604366in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.604387in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.605909in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.607255in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.605952in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.607445in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.607967in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.608988in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.610538in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.612018in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.611334in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.612060in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.612067in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.613504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.612426in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.613610in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.613990in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.613631in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.615146in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.616682in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.615364in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.616696in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.618168in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.616717in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.618232in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.619648in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.619768in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.620338in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.619831in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.621297in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.621409in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.622818in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.624305in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.624368in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.625777in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.624692in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.625911in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.625982in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.627447in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.628870in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.627947in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.628990in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.630139in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.629068in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.630533in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.630540in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.631907in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.630674in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.632090in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.633316in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.633633in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.634126in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.635183in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.636120in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.636726in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.638234in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.638269in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.639727in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.638523in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.639812in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.640735in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.639840in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.641362in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.642870in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.642053in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.642884in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.643018in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.642940in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.644420in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.645942in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.644469in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.645949in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.646738in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.646026in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.647492in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.647766in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.649035in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.650592in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.652085in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.650895in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.652135in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.652149in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.653508in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.652184in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.653685in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.655136in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.654206in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.655220in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.656735in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.656334in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.656749in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.657503in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.656820in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.658292in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.659666in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.659744in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.659842in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.659849in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.661343in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.660631in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.662815in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.661413in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.662935in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.664464in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.663013in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.664485in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.665507in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{3.664506in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.666028in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.667564in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.666148in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.667571in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.668529in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{3.667599in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.670354in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.670643in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.671207in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.672186in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.673215in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.672242in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.673729in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.675244in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.674666in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.675272in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.675279in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.676082in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.675314in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.676829in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.678316in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.677266in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.678365in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.679189in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.678393in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.679908in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.681373in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.680577in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.681437in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.681521in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.682930in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.684431in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.683304in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.684473in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.685023in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.684530in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.686009in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.687489in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.686481in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.687517in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.688926in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.687601in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.689053in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.689440in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.690603in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.690814in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.692146in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.693703in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.693710in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.694816in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.695267in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.695838in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.695408in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.696803in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.698304in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.697028in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.698346in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.698973in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.698522in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.699889in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.701418in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.700995in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.701425in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.701587in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.701439in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.702961in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.704391in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.703390in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.704504in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.704511in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.705222in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{3.704532in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.706046in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.707441in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.707350in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.707568in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.707815in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.707906in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.709097in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.710619in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.709562in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.710640in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.711577in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.710781in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.712190in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.713663in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.712472in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.713733in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.714656in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.713754in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.715269in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.716685in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.715375in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.717524in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.717044in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.718341in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.718348in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.719701in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.718369in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.719884in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.721349in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.721420in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.722822in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.721469in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.722963in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.723174in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.724520in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.725513in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.726063in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.727606in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.726204in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.727620in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.729149in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.727796in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.729163in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.729924in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.729311in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.730699in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.732129in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.731629in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.732213in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.732227in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.732340in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.733749in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.734792in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.735299in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.736821in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.735419in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.736842in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.737469in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.736892in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.738392in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.739914in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.739160in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.739935in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.740055in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.739977in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.741471in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.742937in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.741936in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.743014in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.744022in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.743028in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.744550in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.746030in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.744839in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.746093in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.747594in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.747277in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.747636in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.748559in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.747854in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.749179in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.750609in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.749447in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.750708in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.750715in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.750722in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.750771in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.752194in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.753709in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.752561in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.753744in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.754865in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.754012in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.755301in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.756105in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.756851in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.757330in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.758394in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.759775in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.759388in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.761079in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.759937in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.761410in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.762791in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.761917in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.762932in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.762939in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.764446in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.763742in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.764468in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.764608in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.764665in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.765996in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.766003in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.767356in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.766278in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.767546in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.769075in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.767666in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.769089in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.769660in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.769132in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.770632in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.770956in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.770646in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.772175in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.772915in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.774965in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.775275in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.775705in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.777114in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.778347in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.778643in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.779897in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.780566in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.781447in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.782941in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.782293in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.782997in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.784350in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.783814in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.784463in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.785188in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.784554in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.786006in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.786492in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.787563in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.788493in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.789852in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.789514in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.790656in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.790663in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.791381in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.790677in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.792206in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.792973in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.792241in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.793756in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.795101in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.794291in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.795291in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.795432in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.796827in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.797468in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.796877in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.798391in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.798398in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.799476in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.798539in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.799941in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.800371in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.801484in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.802992in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.803041in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.804577in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.803781in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.804584in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.804845in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.804627in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.806120in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.807628in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.806522in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.807663in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.807938in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.807727in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.809199in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.810608in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.810129in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.810735in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.811658in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.810820in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.812278in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.813666in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.813821in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.815181in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.815392in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.816829in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.815970in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.816942in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.818133in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.818161in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{3.818478in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.818485in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.819711in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.818513in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.820007in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.820021in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.820070in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.821543in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.822191in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.821578in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.823079in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.824537in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.823213in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.824622in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.826129in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.825798in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.826876in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.826284in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.827736in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.829244in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.828419in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.829265in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.829272in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.830737in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.830237in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.830815in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.832266in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.830850in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.832351in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.833851in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.832682in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.833901in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.834288in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.833922in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.835458in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.836916in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.837001in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.838452in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.838551in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.838649in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.840108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.840981in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.841665in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.843046in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.842595in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.843194in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.844286in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.843229in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.844729in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.844737in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.845321in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.844800in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.846287in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.847667in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.847076in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.847787in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.848555in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.847837in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.849323in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.850760in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.849781in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.850859in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.851458in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.850873in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.853860in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.852458in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.853973in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.855474in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.854015in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.856876in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.855685in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.857066in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.857073in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.858546in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.857122in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.858602in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.860075in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.859905in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.860110in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{3.861596in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.860314in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.861646in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.863104in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.862773in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.863182in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.863196in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.863513in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.864703in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.864710in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.866232in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.865056in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.867233in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.866373in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.867775in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.868022in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.870143in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.871319in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.872411in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.873151in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.873961in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.874320in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.875511in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.877012in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.876843in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.877047in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.877801in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.877089in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.879654in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.880077in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.880513in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.881620in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.882972in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.882944in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.883134in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.884325in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.883247in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.884677in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.884684in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.886164in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.885290in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.886227in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.887376in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{3.886284in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.887770in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.889292in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.889010in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.889320in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.889722in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.889433in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.890863in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.892322in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.891392in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.892413in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.892554in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.892427in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.893970in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.895478in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.894055in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.895506in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.896190in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.895640in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.897042in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.898564in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.897718in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.898592in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.898599in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.900051in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.900079in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.900142in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.900466in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.900191in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.901678in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.902826in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.903221in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.904207in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.906279in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.905158in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.906314in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.907681in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.907808in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.907843in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.907857in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.909379in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.910809in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.909928in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.910915in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.910978in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.912451in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.913733in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.913261in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.913993in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.915064in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.914092in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.915544in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.917051in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.916171in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.917094in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.917488in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.917115in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.918629in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.920165in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.919235in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.920179in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.920186in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.921701in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.920701in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.921715in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.922984in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.921736in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.923230in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.924604in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.924322in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.924717in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.925407in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.924766in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.926260in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.927760in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.927810in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.927817in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.929275in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.929007in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.929324in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.929804in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{3.929409in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.930874in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.932403in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.932227in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.932424in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.933749in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.932763in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.933953in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.933960in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.935369in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.934059in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.935503in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.936595in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.935595in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.937039in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.938526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.937483in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.938568in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.940104in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.938646in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.940111in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{3.941640in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.940146in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.941675in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.943162in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.942521in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.943218in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.943641in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.946072in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.946212in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.946297in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.947093in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{3.946494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.947847in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.949341in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.948897in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.949397in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.949608in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.949672in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.950940in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.952328in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.951856in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{3.952462in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.953843in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.952546in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.953984in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.955491in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.954857in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.955519in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.957084in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.956590in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.957091in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.958598in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.957161in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{3.958619in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.959303in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.958648in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.960162in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.960332in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.961698in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.961762in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{3.961741in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.963220in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.963650in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.964791in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{3.966003in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.966292in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.966327in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.966842in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.966377in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.967863in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.969336in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.968786in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{3.969385in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.969406in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.970928in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.971076in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{3.970956in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.972450in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.973774in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.972978in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.973965in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{3.974134in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{3.973993in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.975507in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.977029in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.975592in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.977043in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.978431in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.977621in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.978586in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.979988in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.979925in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{3.980136in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.981320in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.980186in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.981679in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.981686in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.982003in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{3.981806in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.983229in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{3.984779in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.984688in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.984793in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.984850in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.986350in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.987781in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.987414in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.987900in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.987908in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{3.989021in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{3.987943in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.989443in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.990881in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.990345in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{3.991846in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.991085in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.992543in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.994051in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.993438in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{3.994093in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{3.994622in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.994122in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.995629in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{3.997053in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.995862in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.997454in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{3.997193in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.998687in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.000195in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.000836in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.000364in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.001766in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.003224in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.002689in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{4.003309in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.004323in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.004852in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.006317in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.006395in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.007684in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.007550in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.007881in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.009410in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.007917in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.009424in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{4.010918in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.010939in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.010974in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.010981in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.012228in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{4.011094in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.012524in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{4.014011in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.013497in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.014694in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{4.014194in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.015610in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.017069in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.016132in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.017139in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.018626in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.017210in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.018675in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.020126in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.020028in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.020190in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.020986in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.020380in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.021726in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.023226in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.023198in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.023233in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.023628in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.023283in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.024769in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.026263in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.025418in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.026298in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.027404in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.026341in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.027848in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.028215in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.027961in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.029377in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.029546in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{4.029405in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.030927in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.032343in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.032195in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{4.032463in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.033964in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.032491in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.033985in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{4.035479in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.034274in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.035528in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.037029in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.036056in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{4.037071in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.037853in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.037092in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.038607in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.040023in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.040044in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.040150in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.041608in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.040164in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.041700in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.043158in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.041742in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.043250in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{4.044377in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{4.043306in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.044786in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.046272in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.045983in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.046329in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.046336in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.047512in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.047808in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.047843in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{4.048132in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.047864in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.049379in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.050894in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.049407in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.050908in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.051718in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{4.050957in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.052451in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.053437in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{4.052634in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.054008in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.055523in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.055086in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.055558in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.055565in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.055833in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{4.055678in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.057108in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.058623in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.058447in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.058637in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.058644in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.059771in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{4.058827in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.060173in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{4.061709in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.060722in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.061716in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.062364in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.061758in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.063259in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.064745in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.063914in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{4.064795in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.065154in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.064865in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.066331in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{4.067845in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.067225in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.067874in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{4.068867in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.067944in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.069374in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.069459in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.070924in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.072087in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.072467in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.073933in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.072742in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{4.074003in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.074306in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.074102in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.075546in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.075659in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.075638in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.077089in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.077096in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.078639in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.078167in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.078653in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.079830in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.078710in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{4.081676in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.081380in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.081732in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.083085in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.082000in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.083275in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{4.083282in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{4.084698in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.083374in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.084818in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.085283in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.084917in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.086361in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.086368in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.087847in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.087516in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.087904in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.088566in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.088017in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.089440in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.090828in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.090567in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.090849in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.090912in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.092371in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.093850in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.093019in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.093857in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.094047in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.094139in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.095393in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.096830in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.096344in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{4.096915in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.097176in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{4.097204in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.098444in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.098451in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.098648in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{4.100001in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.101389in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.101170in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.101466in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.101593in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.102988in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.104461in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.103256in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.104510in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.105116in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.104609in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.106046in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.107399in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.106588in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.107589in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.107596in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.109104in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.108730in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{4.109139in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.109569in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.109195in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.110675in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.110710in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{4.112239in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.113768in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.113289in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.113782in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.113789in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.114155in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.115367in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.115910in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.116910in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.118418in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.117016in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{4.118439in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.119573in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.118516in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.119982in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.121504in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.120517in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.121525in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.122617in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.121539in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.124597in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.123328in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.124639in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.125675in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.124660in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.126182in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.127676in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.126915in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.127725in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.127943in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.127767in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.129282in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{4.130754in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.130226in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.130839in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.132100in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.130853in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.132382in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{4.133833in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.132438in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.133932in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.135369in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.134876in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.135447in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.135637in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.135468in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.136990in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.138526in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.137123in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.138533in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.140076in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.138582in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.140097in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{4.140836in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{4.141647in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.142147in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.143197in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.144719in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.144282in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.144740in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.145444in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.144775in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.146283in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.147720in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.146607in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.147811in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{4.148460in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.147875in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.149347in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.150869in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.150728in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{4.150876in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.151905in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.151186in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.153969in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{4.152461in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.153976in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.155414in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.155519in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.155526in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.156992in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.156949in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.157062in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.158027in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.157104in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.158584in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.158591in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.158654in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.160134in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.160211in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.161677in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.163227in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.163319in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.164777in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.164784in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.166165in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{4.166327in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.167863in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.167842in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.167870in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.168187in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.167962in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.169392in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.170921in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.170554in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.170928in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{4.171949in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.170949in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.172499in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.173647in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.174049in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.175254in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.175606in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.177078in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.176472in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.177149in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.178607in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.177487in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.178642in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.179523in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{4.178720in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.180178in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.181658in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.180608in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.181721in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.182461in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.181771in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.183271in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.184807in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.183511in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.184814in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.186104in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{4.184835in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.186336in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.187210in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.187879in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.188858in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.190916in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.190754in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.190972in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.190979in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.192480in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.192522in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.194058in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.192557in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.194079in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.195573in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.195220in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.195615in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.196439in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.195763in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.197137in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{4.198475in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.197383in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.198687in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.200117in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.198778in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.200209in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.201526in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{4.200286in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.201759in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.203295in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.202942in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.203302in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.204781in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.204358in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.204852in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.206162in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.206416in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{4.207923in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.206676in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.207966in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.209290in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.208064in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.209516in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.211045in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.209685in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{4.211066in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.212073in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.211108in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.212616in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.212757in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.214166in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.214758in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{4.215723in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.215730in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.217223in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.217294in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.217301in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.218696in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.218168in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{4.218844in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.220077in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.218907in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.220366in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.221880in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.221218in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.221902in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.223381in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.222641in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.223480in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.225023in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.223635in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.225030in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{4.226545in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.225114in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.226566in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.227961in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.226643in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.228102in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.228560in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.228172in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.229616in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.229623in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.230631in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.231180in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.231237in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.232667in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.234140in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.233851in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{4.234189in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.234964in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.234238in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.237240in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.237134in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{4.237289in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{4.238318in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.237303in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.238846in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{4.240326in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.239184in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.240389in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.241784in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.240438in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.241932in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.243101in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.241946in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.243468in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.244968in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.244489in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.245004in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.245652in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.245116in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.246526in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.247998in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.247357in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.249118in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.249548in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.250880in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.249738in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.251063in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.251070in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.252528in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.251810in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.252620in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{4.252627in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{4.254029in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.253381in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.254113in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.254733in}{1.487335in}}%
\pgfpathlineto{\pgfqpoint{4.254191in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.255649in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.255656in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.256396in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{4.257199in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.257206in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.257714in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.257270in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.258749in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{4.259081in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.260306in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.260602in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.261856in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.263378in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.262554in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.263399in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.264224in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.263470in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.264949in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.264964in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.265619in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{4.265013in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.266485in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.266704in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.268021in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.269487in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.268747in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.269564in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.269698in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.271107in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.272629in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.271417in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.272650in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.273841in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{4.274186in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.274771in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{4.274249in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.275729in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.277251in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.276772in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.277265in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.278540in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{4.277371in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.278815in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.280358in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.281119in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.280372in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.281887in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.283387in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.282746in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.283416in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.284529in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.283549in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.284959in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{4.286494in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.285515in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.286502in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.287882in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.286657in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.288037in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.289538in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.288340in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.289545in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{4.290961in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.289587in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.291067in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{4.292596in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.291321in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.292610in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.292772in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.292716in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.294146in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.294174in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.295689in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.296865in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.297232in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.297344in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.298775in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.299458in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{4.300325in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.301699in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.300656in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{4.301882in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.303256in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{4.301966in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.303446in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.304961in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.304460in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.304982in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{4.305961in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.305087in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.306511in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.308018in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.307018in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{4.308047in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.308448in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.308173in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.309575in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.309582in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.310188in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{4.311125in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{4.312549in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.311527in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.312668in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{4.313767in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.312682in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.314211in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.315726in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.314232in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{4.315733in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.317093in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{4.315747in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.317283in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{4.318530in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.318079in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{4.318819in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{4.319340in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{4.318953in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.320334in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{4.320341in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{4.321715in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.320940in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{4.321757in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.322786in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{4.321827in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.323293in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.323850in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.323335in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.287587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.213636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.213636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.213636in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.213636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=8.820000in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3-layer MLP with three and two relu activations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.090000in,,bottom]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time (\(\displaystyle \mu s\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215740in, y=4.121512in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Amplitude}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700980in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700980in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294565in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294565in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888151in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888151in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481736in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481736in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075322in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075322in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668907in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668907in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184914in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.998269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.974156in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.452896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.428783in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.907523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.883411in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.264655in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700980in}{0.650618in}}%
\pgfpathlineto{\pgfqpoint{0.702108in}{0.650426in}}%
\pgfpathlineto{\pgfqpoint{0.702405in}{0.651318in}}%
\pgfpathlineto{\pgfqpoint{0.707272in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{0.670818in}}%
\pgfpathlineto{\pgfqpoint{0.716829in}{0.645580in}}%
\pgfpathlineto{\pgfqpoint{0.718016in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{0.719975in}{0.647143in}}%
\pgfpathlineto{\pgfqpoint{0.721637in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{0.727276in}{0.626988in}}%
\pgfpathlineto{\pgfqpoint{0.729294in}{0.627536in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{0.730778in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.735289in}{0.622821in}}%
\pgfpathlineto{\pgfqpoint{0.739266in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{0.754877in}{0.621010in}}%
\pgfpathlineto{\pgfqpoint{0.756896in}{0.620506in}}%
\pgfpathlineto{\pgfqpoint{0.762535in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{0.768233in}{0.622225in}}%
\pgfpathlineto{\pgfqpoint{0.772448in}{0.622158in}}%
\pgfpathlineto{\pgfqpoint{0.775772in}{0.620554in}}%
\pgfpathlineto{\pgfqpoint{0.792451in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.798031in}{0.620506in}}%
\pgfpathlineto{\pgfqpoint{0.801652in}{0.615605in}}%
\pgfpathlineto{\pgfqpoint{0.805035in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{0.808953in}{0.616051in}}%
\pgfpathlineto{\pgfqpoint{0.815304in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{0.818332in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{0.830619in}{0.615843in}}%
\pgfpathlineto{\pgfqpoint{0.833112in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{0.616187in}}%
\pgfpathlineto{\pgfqpoint{0.849376in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{0.858755in}{0.616403in}}%
\pgfpathlineto{\pgfqpoint{0.907013in}{0.616936in}}%
\pgfpathlineto{\pgfqpoint{0.918113in}{0.615301in}}%
\pgfpathlineto{\pgfqpoint{0.936158in}{0.614574in}}%
\pgfpathlineto{\pgfqpoint{0.940195in}{0.614214in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{0.617979in}}%
\pgfpathlineto{\pgfqpoint{0.951236in}{0.635083in}}%
\pgfpathlineto{\pgfqpoint{0.955153in}{0.653701in}}%
\pgfpathlineto{\pgfqpoint{0.957943in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{0.959130in}{0.667779in}}%
\pgfpathlineto{\pgfqpoint{0.960495in}{0.648622in}}%
\pgfpathlineto{\pgfqpoint{0.963701in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{0.966075in}{0.615261in}}%
\pgfpathlineto{\pgfqpoint{0.970468in}{0.615742in}}%
\pgfpathlineto{\pgfqpoint{0.974207in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{0.993974in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{0.997238in}{0.615467in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{1.006498in}{0.615725in}}%
\pgfpathlineto{\pgfqpoint{1.010119in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{1.016649in}{0.615827in}}%
\pgfpathlineto{\pgfqpoint{1.020804in}{0.615719in}}%
\pgfpathlineto{\pgfqpoint{1.026205in}{0.615530in}}%
\pgfpathlineto{\pgfqpoint{1.033863in}{0.615910in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.615436in}}%
\pgfpathlineto{\pgfqpoint{1.045972in}{0.616916in}}%
\pgfpathlineto{\pgfqpoint{1.050127in}{0.620236in}}%
\pgfpathlineto{\pgfqpoint{1.052026in}{0.619602in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.616075in}}%
\pgfpathlineto{\pgfqpoint{1.062295in}{0.617367in}}%
\pgfpathlineto{\pgfqpoint{1.062830in}{0.616025in}}%
\pgfpathlineto{\pgfqpoint{1.065679in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{1.069062in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{1.075473in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{1.091559in}{0.613602in}}%
\pgfpathlineto{\pgfqpoint{1.095002in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{1.113106in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{1.124325in}{0.613532in}}%
\pgfpathlineto{\pgfqpoint{1.129252in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{0.613845in}}%
\pgfpathlineto{\pgfqpoint{1.146763in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{1.155607in}{0.621688in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.621631in}}%
\pgfpathlineto{\pgfqpoint{1.158694in}{0.620320in}}%
\pgfpathlineto{\pgfqpoint{1.161721in}{0.619184in}}%
\pgfpathlineto{\pgfqpoint{1.164629in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{1.173889in}{0.621297in}}%
\pgfpathlineto{\pgfqpoint{1.181843in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{1.183862in}{0.623869in}}%
\pgfpathlineto{\pgfqpoint{1.184277in}{0.623706in}}%
\pgfpathlineto{\pgfqpoint{1.186295in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{1.191994in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{0.618465in}}%
\pgfpathlineto{\pgfqpoint{1.201669in}{0.617861in}}%
\pgfpathlineto{\pgfqpoint{1.208377in}{0.616857in}}%
\pgfpathlineto{\pgfqpoint{1.209030in}{0.617528in}}%
\pgfpathlineto{\pgfqpoint{1.209861in}{0.616477in}}%
\pgfpathlineto{\pgfqpoint{1.212888in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{1.222742in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{1.223038in}{0.616208in}}%
\pgfpathlineto{\pgfqpoint{1.225413in}{0.615009in}}%
\pgfpathlineto{\pgfqpoint{1.232061in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{1.236157in}{0.615716in}}%
\pgfpathlineto{\pgfqpoint{1.237937in}{0.620172in}}%
\pgfpathlineto{\pgfqpoint{1.238175in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.619727in}}%
\pgfpathlineto{\pgfqpoint{1.243101in}{0.615267in}}%
\pgfpathlineto{\pgfqpoint{1.256279in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{0.615211in}}%
\pgfpathlineto{\pgfqpoint{1.268388in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{1.274502in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{1.276876in}{0.645424in}}%
\pgfpathlineto{\pgfqpoint{1.278776in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{1.279191in}{0.648360in}}%
\pgfpathlineto{\pgfqpoint{1.281685in}{0.647090in}}%
\pgfpathlineto{\pgfqpoint{1.284771in}{0.625347in}}%
\pgfpathlineto{\pgfqpoint{1.286018in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.287620in}{0.628789in}}%
\pgfpathlineto{\pgfqpoint{1.288214in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{1.291182in}{0.620388in}}%
\pgfpathlineto{\pgfqpoint{1.292428in}{0.621423in}}%
\pgfpathlineto{\pgfqpoint{1.297415in}{0.631126in}}%
\pgfpathlineto{\pgfqpoint{1.300442in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{1.301392in}{0.637806in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{1.314391in}{0.615358in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{1.332614in}{0.617015in}}%
\pgfpathlineto{\pgfqpoint{1.334751in}{0.619201in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{1.337660in}{0.617704in}}%
\pgfpathlineto{\pgfqpoint{1.340331in}{0.616254in}}%
\pgfpathlineto{\pgfqpoint{1.343952in}{0.614733in}}%
\pgfpathlineto{\pgfqpoint{1.352321in}{0.614406in}}%
\pgfpathlineto{\pgfqpoint{1.359147in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{1.363124in}{0.614696in}}%
\pgfpathlineto{\pgfqpoint{1.378202in}{0.614416in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{0.614098in}}%
\pgfpathlineto{\pgfqpoint{1.407525in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{1.412451in}{0.614457in}}%
\pgfpathlineto{\pgfqpoint{1.416963in}{0.614758in}}%
\pgfpathlineto{\pgfqpoint{1.419456in}{0.618754in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{0.630792in}}%
\pgfpathlineto{\pgfqpoint{1.422839in}{0.648642in}}%
\pgfpathlineto{\pgfqpoint{1.423611in}{0.644962in}}%
\pgfpathlineto{\pgfqpoint{1.430022in}{0.620217in}}%
\pgfpathlineto{\pgfqpoint{1.434533in}{0.615255in}}%
\pgfpathlineto{\pgfqpoint{1.470445in}{0.615312in}}%
\pgfpathlineto{\pgfqpoint{1.477093in}{0.618914in}}%
\pgfpathlineto{\pgfqpoint{1.484394in}{0.617055in}}%
\pgfpathlineto{\pgfqpoint{1.486709in}{0.616698in}}%
\pgfpathlineto{\pgfqpoint{1.490567in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{0.624082in}}%
\pgfpathlineto{\pgfqpoint{1.495494in}{0.623852in}}%
\pgfpathlineto{\pgfqpoint{1.495910in}{0.624692in}}%
\pgfpathlineto{\pgfqpoint{1.501370in}{0.639486in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{1.502795in}{0.633866in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{1.505051in}{0.655523in}}%
\pgfpathlineto{\pgfqpoint{1.507010in}{0.665397in}}%
\pgfpathlineto{\pgfqpoint{1.507069in}{0.665393in}}%
\pgfpathlineto{\pgfqpoint{1.507722in}{0.663268in}}%
\pgfpathlineto{\pgfqpoint{1.509977in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{1.510749in}{0.652431in}}%
\pgfpathlineto{\pgfqpoint{1.512114in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{1.513658in}{0.850600in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{1.370431in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{1.257652in}}%
\pgfpathlineto{\pgfqpoint{1.519475in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{1.520365in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{1.521078in}{0.929752in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{1.191723in}}%
\pgfpathlineto{\pgfqpoint{1.524639in}{1.118873in}}%
\pgfpathlineto{\pgfqpoint{1.526717in}{0.926706in}}%
\pgfpathlineto{\pgfqpoint{1.527429in}{0.958139in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{1.529210in}{0.976240in}}%
\pgfpathlineto{\pgfqpoint{1.529328in}{0.975219in}}%
\pgfpathlineto{\pgfqpoint{1.529685in}{0.992446in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{1.261907in}}%
\pgfpathlineto{\pgfqpoint{1.534136in}{1.760697in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{1.789985in}}%
\pgfpathlineto{\pgfqpoint{1.536155in}{1.803695in}}%
\pgfpathlineto{\pgfqpoint{1.536808in}{1.799424in}}%
\pgfpathlineto{\pgfqpoint{1.539775in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{1.541616in}{1.502943in}}%
\pgfpathlineto{\pgfqpoint{1.544940in}{0.906392in}}%
\pgfpathlineto{\pgfqpoint{1.545830in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{1.548026in}{1.096432in}}%
\pgfpathlineto{\pgfqpoint{1.548976in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{1.551113in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{1.552063in}{0.950149in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{1.175651in}}%
\pgfpathlineto{\pgfqpoint{1.558473in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{1.559126in}{1.662061in}}%
\pgfpathlineto{\pgfqpoint{1.559898in}{1.648212in}}%
\pgfpathlineto{\pgfqpoint{1.561619in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{1.564528in}{1.145248in}}%
\pgfpathlineto{\pgfqpoint{1.565359in}{1.083704in}}%
\pgfpathlineto{\pgfqpoint{1.566012in}{1.143206in}}%
\pgfpathlineto{\pgfqpoint{1.569692in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{1.571829in}{1.582890in}}%
\pgfpathlineto{\pgfqpoint{1.572126in}{1.581620in}}%
\pgfpathlineto{\pgfqpoint{1.572423in}{1.584437in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{1.579604in}}%
\pgfpathlineto{\pgfqpoint{1.574560in}{1.573101in}}%
\pgfpathlineto{\pgfqpoint{1.574975in}{1.577585in}}%
\pgfpathlineto{\pgfqpoint{1.575094in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{1.575925in}{1.573793in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.583131in}}%
\pgfpathlineto{\pgfqpoint{1.578418in}{1.595294in}}%
\pgfpathlineto{\pgfqpoint{1.578774in}{1.592642in}}%
\pgfpathlineto{\pgfqpoint{1.582929in}{1.551101in}}%
\pgfpathlineto{\pgfqpoint{1.582988in}{1.551770in}}%
\pgfpathlineto{\pgfqpoint{1.583345in}{1.556915in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.547020in}}%
\pgfpathlineto{\pgfqpoint{1.585303in}{1.558589in}}%
\pgfpathlineto{\pgfqpoint{1.586075in}{1.563987in}}%
\pgfpathlineto{\pgfqpoint{1.586728in}{1.558406in}}%
\pgfpathlineto{\pgfqpoint{1.587262in}{1.558621in}}%
\pgfpathlineto{\pgfqpoint{1.589874in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{1.591477in}{1.111802in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{0.887903in}}%
\pgfpathlineto{\pgfqpoint{1.593673in}{0.908972in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{1.194734in}}%
\pgfpathlineto{\pgfqpoint{1.598006in}{1.109914in}}%
\pgfpathlineto{\pgfqpoint{1.600677in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.912184in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{1.007470in}}%
\pgfpathlineto{\pgfqpoint{1.606020in}{1.664603in}}%
\pgfpathlineto{\pgfqpoint{1.606613in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{1.609878in}{1.402336in}}%
\pgfpathlineto{\pgfqpoint{1.612430in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{1.613143in}{1.131624in}}%
\pgfpathlineto{\pgfqpoint{1.616942in}{1.652706in}}%
\pgfpathlineto{\pgfqpoint{1.617773in}{1.655161in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{1.618069in}{1.651850in}}%
\pgfpathlineto{\pgfqpoint{1.618247in}{1.649013in}}%
\pgfpathlineto{\pgfqpoint{1.619257in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{1.619435in}{1.659638in}}%
\pgfpathlineto{\pgfqpoint{1.621334in}{1.687258in}}%
\pgfpathlineto{\pgfqpoint{1.621868in}{1.681988in}}%
\pgfpathlineto{\pgfqpoint{1.622759in}{1.673039in}}%
\pgfpathlineto{\pgfqpoint{1.623708in}{1.677668in}}%
\pgfpathlineto{\pgfqpoint{1.625667in}{1.696870in}}%
\pgfpathlineto{\pgfqpoint{1.626380in}{1.691058in}}%
\pgfpathlineto{\pgfqpoint{1.627864in}{1.676191in}}%
\pgfpathlineto{\pgfqpoint{1.628576in}{1.678951in}}%
\pgfpathlineto{\pgfqpoint{1.629407in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{1.630179in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{1.630357in}{1.677746in}}%
\pgfpathlineto{\pgfqpoint{1.630713in}{1.681099in}}%
\pgfpathlineto{\pgfqpoint{1.631722in}{1.678802in}}%
\pgfpathlineto{\pgfqpoint{1.631900in}{1.680368in}}%
\pgfpathlineto{\pgfqpoint{1.632553in}{1.672156in}}%
\pgfpathlineto{\pgfqpoint{1.632731in}{1.669428in}}%
\pgfpathlineto{\pgfqpoint{1.633799in}{1.676792in}}%
\pgfpathlineto{\pgfqpoint{1.634334in}{1.680905in}}%
\pgfpathlineto{\pgfqpoint{1.635224in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.637361in}{1.661558in}}%
\pgfpathlineto{\pgfqpoint{1.638192in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{1.658066in}}%
\pgfpathlineto{\pgfqpoint{1.639023in}{1.665439in}}%
\pgfpathlineto{\pgfqpoint{1.639854in}{1.675742in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{1.690967in}}%
\pgfpathlineto{\pgfqpoint{1.642347in}{1.687682in}}%
\pgfpathlineto{\pgfqpoint{1.645790in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{1.647689in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{1.652082in}{0.877432in}}%
\pgfpathlineto{\pgfqpoint{1.655881in}{0.984664in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{1.656000in}{0.983702in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{1.657424in}{0.987039in}}%
\pgfpathlineto{\pgfqpoint{1.657958in}{0.989887in}}%
\pgfpathlineto{\pgfqpoint{1.658196in}{0.989839in}}%
\pgfpathlineto{\pgfqpoint{1.658255in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.658789in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{1.659561in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.659620in}{0.989075in}}%
\pgfpathlineto{\pgfqpoint{1.660036in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{0.883839in}}%
\pgfpathlineto{\pgfqpoint{1.665438in}{0.862329in}}%
\pgfpathlineto{\pgfqpoint{1.666387in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{1.667456in}{0.892681in}}%
\pgfpathlineto{\pgfqpoint{1.668109in}{0.942698in}}%
\pgfpathlineto{\pgfqpoint{1.672323in}{1.639524in}}%
\pgfpathlineto{\pgfqpoint{1.674044in}{1.600917in}}%
\pgfpathlineto{\pgfqpoint{1.677072in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{0.991931in}}%
\pgfpathlineto{\pgfqpoint{1.679980in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.683483in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{1.683542in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{1.683779in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{1.684195in}{1.429989in}}%
\pgfpathlineto{\pgfqpoint{1.684907in}{1.437220in}}%
\pgfpathlineto{\pgfqpoint{1.686332in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{1.685204in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{1.687281in}{1.443957in}}%
\pgfpathlineto{\pgfqpoint{1.687697in}{1.438989in}}%
\pgfpathlineto{\pgfqpoint{1.688231in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{1.688409in}{1.446787in}}%
\pgfpathlineto{\pgfqpoint{1.688884in}{1.445995in}}%
\pgfpathlineto{\pgfqpoint{1.689537in}{1.455665in}}%
\pgfpathlineto{\pgfqpoint{1.692208in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{1.692564in}{1.513258in}}%
\pgfpathlineto{\pgfqpoint{1.693573in}{1.519113in}}%
\pgfpathlineto{\pgfqpoint{1.694167in}{1.514269in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.501825in}}%
\pgfpathlineto{\pgfqpoint{1.694701in}{1.515062in}}%
\pgfpathlineto{\pgfqpoint{1.696245in}{1.503788in}}%
\pgfpathlineto{\pgfqpoint{1.697372in}{1.510490in}}%
\pgfpathlineto{\pgfqpoint{1.698144in}{1.509066in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{1.510043in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{1.506397in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.489982in}}%
\pgfpathlineto{\pgfqpoint{1.704021in}{1.513775in}}%
\pgfpathlineto{\pgfqpoint{1.704674in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{1.705089in}{1.504366in}}%
\pgfpathlineto{\pgfqpoint{1.706217in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{1.706988in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{1.706573in}{1.506621in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{1.507017in}}%
\pgfpathlineto{\pgfqpoint{1.709125in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{1.711084in}{1.329744in}}%
\pgfpathlineto{\pgfqpoint{1.714052in}{0.830401in}}%
\pgfpathlineto{\pgfqpoint{1.715536in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{1.717258in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{1.717792in}{0.963970in}}%
\pgfpathlineto{\pgfqpoint{1.719632in}{0.856676in}}%
\pgfpathlineto{\pgfqpoint{1.720938in}{0.796801in}}%
\pgfpathlineto{\pgfqpoint{1.721591in}{0.820204in}}%
\pgfpathlineto{\pgfqpoint{1.724559in}{1.122915in}}%
\pgfpathlineto{\pgfqpoint{1.725686in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{1.728892in}{0.846835in}}%
\pgfpathlineto{\pgfqpoint{1.729129in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{1.729485in}{0.855290in}}%
\pgfpathlineto{\pgfqpoint{1.730494in}{0.997546in}}%
\pgfpathlineto{\pgfqpoint{1.733759in}{1.723858in}}%
\pgfpathlineto{\pgfqpoint{1.734650in}{1.666898in}}%
\pgfpathlineto{\pgfqpoint{1.735955in}{1.403895in}}%
\pgfpathlineto{\pgfqpoint{1.736786in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{1.737558in}{1.373212in}}%
\pgfpathlineto{\pgfqpoint{1.740407in}{1.812092in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.872026in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{1.879355in}}%
\pgfpathlineto{\pgfqpoint{1.749905in}{1.882563in}}%
\pgfpathlineto{\pgfqpoint{1.751092in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.876844in}}%
\pgfpathlineto{\pgfqpoint{1.755069in}{1.858238in}}%
\pgfpathlineto{\pgfqpoint{1.756909in}{1.805417in}}%
\pgfpathlineto{\pgfqpoint{1.758452in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{1.760411in}{1.127971in}}%
\pgfpathlineto{\pgfqpoint{1.761480in}{1.275007in}}%
\pgfpathlineto{\pgfqpoint{1.763557in}{1.360171in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{1.765753in}{1.366757in}}%
\pgfpathlineto{\pgfqpoint{1.766822in}{1.353211in}}%
\pgfpathlineto{\pgfqpoint{1.768187in}{1.294726in}}%
\pgfpathlineto{\pgfqpoint{1.770087in}{1.072144in}}%
\pgfpathlineto{\pgfqpoint{1.770977in}{1.187700in}}%
\pgfpathlineto{\pgfqpoint{1.771630in}{1.257665in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{1.176437in}}%
\pgfpathlineto{\pgfqpoint{1.775548in}{0.756295in}}%
\pgfpathlineto{\pgfqpoint{1.775785in}{0.754920in}}%
\pgfpathlineto{\pgfqpoint{1.776557in}{0.762206in}}%
\pgfpathlineto{\pgfqpoint{1.776616in}{0.762346in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.777625in}{0.758588in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{0.761004in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.777269in}}%
\pgfpathlineto{\pgfqpoint{1.780534in}{0.887925in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{1.153563in}}%
\pgfpathlineto{\pgfqpoint{1.784392in}{1.156036in}}%
\pgfpathlineto{\pgfqpoint{1.785104in}{1.151647in}}%
\pgfpathlineto{\pgfqpoint{1.786529in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{1.788488in}{0.872384in}}%
\pgfpathlineto{\pgfqpoint{1.790743in}{0.768082in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{1.793711in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{1.795670in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{1.797332in}{0.940671in}}%
\pgfpathlineto{\pgfqpoint{1.798401in}{0.891042in}}%
\pgfpathlineto{\pgfqpoint{1.799054in}{0.926221in}}%
\pgfpathlineto{\pgfqpoint{1.805346in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{1.806592in}{1.665081in}}%
\pgfpathlineto{\pgfqpoint{1.808314in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{1.809263in}{1.506488in}}%
\pgfpathlineto{\pgfqpoint{1.812053in}{1.840729in}}%
\pgfpathlineto{\pgfqpoint{1.814902in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.815555in}{1.883716in}}%
\pgfpathlineto{\pgfqpoint{1.816624in}{1.882997in}}%
\pgfpathlineto{\pgfqpoint{1.817099in}{1.884019in}}%
\pgfpathlineto{\pgfqpoint{1.818226in}{1.882869in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{1.882736in}}%
\pgfpathlineto{\pgfqpoint{1.819057in}{1.884103in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.883882in}}%
\pgfpathlineto{\pgfqpoint{1.819829in}{1.883645in}}%
\pgfpathlineto{\pgfqpoint{1.820245in}{1.885002in}}%
\pgfpathlineto{\pgfqpoint{1.820719in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.821669in}{1.884551in}}%
\pgfpathlineto{\pgfqpoint{1.827071in}{1.849249in}}%
\pgfpathlineto{\pgfqpoint{1.828733in}{1.772632in}}%
\pgfpathlineto{\pgfqpoint{1.830276in}{1.499698in}}%
\pgfpathlineto{\pgfqpoint{1.831641in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{1.832472in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{1.834491in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.836687in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{1.836984in}{1.371810in}}%
\pgfpathlineto{\pgfqpoint{1.838349in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{1.253500in}}%
\pgfpathlineto{\pgfqpoint{1.841079in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{1.841851in}{1.201731in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{1.843216in}{1.185856in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{1.846006in}{0.865628in}}%
\pgfpathlineto{\pgfqpoint{1.847015in}{0.890405in}}%
\pgfpathlineto{\pgfqpoint{1.848381in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{1.850992in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{1.851408in}{1.157278in}}%
\pgfpathlineto{\pgfqpoint{1.852239in}{1.152139in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{1.855504in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{1.857759in}{0.838229in}}%
\pgfpathlineto{\pgfqpoint{1.857819in}{0.838477in}}%
\pgfpathlineto{\pgfqpoint{1.858768in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{1.859303in}{0.858834in}}%
\pgfpathlineto{\pgfqpoint{1.860965in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.862270in}{0.989831in}}%
\pgfpathlineto{\pgfqpoint{1.863576in}{0.904322in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{0.944957in}}%
\pgfpathlineto{\pgfqpoint{1.865832in}{1.233719in}}%
\pgfpathlineto{\pgfqpoint{1.866782in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{1.867257in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.126872in}}%
\pgfpathlineto{\pgfqpoint{1.870877in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{1.873964in}{1.398917in}}%
\pgfpathlineto{\pgfqpoint{1.874202in}{1.397419in}}%
\pgfpathlineto{\pgfqpoint{1.874854in}{1.400937in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{1.418423in}}%
\pgfpathlineto{\pgfqpoint{1.877348in}{1.417969in}}%
\pgfpathlineto{\pgfqpoint{1.878713in}{1.414534in}}%
\pgfpathlineto{\pgfqpoint{1.877941in}{1.419552in}}%
\pgfpathlineto{\pgfqpoint{1.878891in}{1.417155in}}%
\pgfpathlineto{\pgfqpoint{1.879781in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{1.417342in}}%
\pgfpathlineto{\pgfqpoint{1.882452in}{1.404368in}}%
\pgfpathlineto{\pgfqpoint{1.883818in}{1.391641in}}%
\pgfpathlineto{\pgfqpoint{1.884411in}{1.397716in}}%
\pgfpathlineto{\pgfqpoint{1.886786in}{1.436979in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{1.432004in}}%
\pgfpathlineto{\pgfqpoint{1.891831in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.889338in}{1.431636in}}%
\pgfpathlineto{\pgfqpoint{1.892543in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{1.894502in}{1.427044in}}%
\pgfpathlineto{\pgfqpoint{1.894621in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{1.896936in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{1.897233in}{1.445523in}}%
\pgfpathlineto{\pgfqpoint{1.899488in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.899785in}{1.431314in}}%
\pgfpathlineto{\pgfqpoint{1.902516in}{1.454644in}}%
\pgfpathlineto{\pgfqpoint{1.903050in}{1.445066in}}%
\pgfpathlineto{\pgfqpoint{1.903287in}{1.445828in}}%
\pgfpathlineto{\pgfqpoint{1.904118in}{1.437229in}}%
\pgfpathlineto{\pgfqpoint{1.909104in}{1.304739in}}%
\pgfpathlineto{\pgfqpoint{1.913675in}{0.808815in}}%
\pgfpathlineto{\pgfqpoint{1.914506in}{0.847213in}}%
\pgfpathlineto{\pgfqpoint{1.916227in}{0.972489in}}%
\pgfpathlineto{\pgfqpoint{1.916999in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{1.918246in}{0.876385in}}%
\pgfpathlineto{\pgfqpoint{1.918780in}{0.897893in}}%
\pgfpathlineto{\pgfqpoint{1.920026in}{1.130686in}}%
\pgfpathlineto{\pgfqpoint{1.921688in}{1.379046in}}%
\pgfpathlineto{\pgfqpoint{1.922401in}{1.339547in}}%
\pgfpathlineto{\pgfqpoint{1.925309in}{0.941497in}}%
\pgfpathlineto{\pgfqpoint{1.926437in}{1.058847in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.065977in}}%
\pgfpathlineto{\pgfqpoint{1.927327in}{1.017851in}}%
\pgfpathlineto{\pgfqpoint{1.927387in}{1.017649in}}%
\pgfpathlineto{\pgfqpoint{1.927505in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{1.928218in}{1.116531in}}%
\pgfpathlineto{\pgfqpoint{1.930117in}{1.475922in}}%
\pgfpathlineto{\pgfqpoint{1.930830in}{1.406639in}}%
\pgfpathlineto{\pgfqpoint{1.931839in}{1.232865in}}%
\pgfpathlineto{\pgfqpoint{1.932610in}{1.350278in}}%
\pgfpathlineto{\pgfqpoint{1.935519in}{1.794081in}}%
\pgfpathlineto{\pgfqpoint{1.937953in}{1.858123in}}%
\pgfpathlineto{\pgfqpoint{1.939733in}{1.870457in}}%
\pgfpathlineto{\pgfqpoint{1.941870in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{1.942345in}{1.868250in}}%
\pgfpathlineto{\pgfqpoint{1.942761in}{1.869807in}}%
\pgfpathlineto{\pgfqpoint{1.944601in}{1.873964in}}%
\pgfpathlineto{\pgfqpoint{1.944838in}{1.873665in}}%
\pgfpathlineto{\pgfqpoint{1.949824in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{1.950299in}{1.863639in}}%
\pgfpathlineto{\pgfqpoint{1.952139in}{1.866430in}}%
\pgfpathlineto{\pgfqpoint{1.952317in}{1.866259in}}%
\pgfpathlineto{\pgfqpoint{1.954098in}{1.866484in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{1.865098in}}%
\pgfpathlineto{\pgfqpoint{1.956413in}{1.864273in}}%
\pgfpathlineto{\pgfqpoint{1.956651in}{1.864662in}}%
\pgfpathlineto{\pgfqpoint{1.957956in}{1.865003in}}%
\pgfpathlineto{\pgfqpoint{1.958075in}{1.865589in}}%
\pgfpathlineto{\pgfqpoint{1.958491in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{1.959737in}{1.866191in}}%
\pgfpathlineto{\pgfqpoint{1.961874in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.859293in}}%
\pgfpathlineto{\pgfqpoint{1.964486in}{1.861587in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.864200in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{1.862587in}}%
\pgfpathlineto{\pgfqpoint{1.966682in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.863684in}}%
\pgfpathlineto{\pgfqpoint{1.967513in}{1.863693in}}%
\pgfpathlineto{\pgfqpoint{1.969413in}{1.864616in}}%
\pgfpathlineto{\pgfqpoint{1.969828in}{1.864179in}}%
\pgfpathlineto{\pgfqpoint{1.970125in}{1.863312in}}%
\pgfpathlineto{\pgfqpoint{1.973093in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{1.974636in}{1.789317in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{1.595436in}}%
\pgfpathlineto{\pgfqpoint{1.978376in}{1.051251in}}%
\pgfpathlineto{\pgfqpoint{1.979444in}{1.185151in}}%
\pgfpathlineto{\pgfqpoint{1.982234in}{1.335633in}}%
\pgfpathlineto{\pgfqpoint{1.983481in}{1.340004in}}%
\pgfpathlineto{\pgfqpoint{1.983896in}{1.338106in}}%
\pgfpathlineto{\pgfqpoint{1.985024in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{1.986508in}{1.206963in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{0.813835in}}%
\pgfpathlineto{\pgfqpoint{1.992919in}{0.793760in}}%
\pgfpathlineto{\pgfqpoint{1.993631in}{0.798512in}}%
\pgfpathlineto{\pgfqpoint{1.994581in}{0.846061in}}%
\pgfpathlineto{\pgfqpoint{2.001110in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{2.002713in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{2.003366in}{1.293669in}}%
\pgfpathlineto{\pgfqpoint{2.003841in}{1.294042in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{2.007877in}{1.225938in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{1.086647in}}%
\pgfpathlineto{\pgfqpoint{2.011973in}{0.789134in}}%
\pgfpathlineto{\pgfqpoint{2.012982in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{2.015534in}{0.976376in}}%
\pgfpathlineto{\pgfqpoint{2.017790in}{1.397445in}}%
\pgfpathlineto{\pgfqpoint{2.018680in}{1.329768in}}%
\pgfpathlineto{\pgfqpoint{2.021233in}{0.964916in}}%
\pgfpathlineto{\pgfqpoint{2.022123in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{2.025744in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.026159in}{1.466446in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{1.262867in}}%
\pgfpathlineto{\pgfqpoint{2.028237in}{1.383155in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{1.802681in}}%
\pgfpathlineto{\pgfqpoint{2.033520in}{1.861393in}}%
\pgfpathlineto{\pgfqpoint{2.035123in}{1.868980in}}%
\pgfpathlineto{\pgfqpoint{2.036132in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{2.037497in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{2.039100in}{1.872693in}}%
\pgfpathlineto{\pgfqpoint{2.039634in}{1.871332in}}%
\pgfpathlineto{\pgfqpoint{2.039871in}{1.870954in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{1.873045in}}%
\pgfpathlineto{\pgfqpoint{2.042067in}{1.875031in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.873892in}}%
\pgfpathlineto{\pgfqpoint{2.045154in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{2.045273in}{1.866050in}}%
\pgfpathlineto{\pgfqpoint{2.046044in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{2.046935in}{1.866316in}}%
\pgfpathlineto{\pgfqpoint{2.048953in}{1.863018in}}%
\pgfpathlineto{\pgfqpoint{2.049072in}{1.863219in}}%
\pgfpathlineto{\pgfqpoint{2.049725in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{2.050556in}{1.862872in}}%
\pgfpathlineto{\pgfqpoint{2.051387in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{2.052099in}{1.863350in}}%
\pgfpathlineto{\pgfqpoint{2.052752in}{1.865264in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.868590in}}%
\pgfpathlineto{\pgfqpoint{2.054711in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{2.057204in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{2.057441in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{2.059222in}{1.856608in}}%
\pgfpathlineto{\pgfqpoint{2.060112in}{1.859362in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{2.062190in}{1.863145in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{1.861027in}}%
\pgfpathlineto{\pgfqpoint{2.063971in}{1.862018in}}%
\pgfpathlineto{\pgfqpoint{2.064742in}{1.863988in}}%
\pgfpathlineto{\pgfqpoint{2.065811in}{1.862660in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{1.861228in}}%
\pgfpathlineto{\pgfqpoint{2.068779in}{1.844023in}}%
\pgfpathlineto{\pgfqpoint{2.070441in}{1.771486in}}%
\pgfpathlineto{\pgfqpoint{2.071984in}{1.535705in}}%
\pgfpathlineto{\pgfqpoint{2.073646in}{1.129396in}}%
\pgfpathlineto{\pgfqpoint{2.074596in}{1.228639in}}%
\pgfpathlineto{\pgfqpoint{2.077505in}{1.342718in}}%
\pgfpathlineto{\pgfqpoint{2.078454in}{1.345913in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{1.342323in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{1.318578in}}%
\pgfpathlineto{\pgfqpoint{2.081600in}{1.208171in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{0.868099in}}%
\pgfpathlineto{\pgfqpoint{2.085755in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{2.087061in}{0.920738in}}%
\pgfpathlineto{\pgfqpoint{2.088367in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{2.091454in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{2.096796in}{1.296102in}}%
\pgfpathlineto{\pgfqpoint{2.096915in}{1.295321in}}%
\pgfpathlineto{\pgfqpoint{2.101010in}{1.223177in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{1.017022in}}%
\pgfpathlineto{\pgfqpoint{2.105047in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{2.105166in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{2.105700in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{2.106531in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{2.107599in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{2.110092in}{1.364714in}}%
\pgfpathlineto{\pgfqpoint{2.112882in}{0.967124in}}%
\pgfpathlineto{\pgfqpoint{2.113951in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.483074in}}%
\pgfpathlineto{\pgfqpoint{2.114841in}{1.062966in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{1.381707in}}%
\pgfpathlineto{\pgfqpoint{2.119115in}{1.261813in}}%
\pgfpathlineto{\pgfqpoint{2.119827in}{1.369268in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{1.806755in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{1.857261in}}%
\pgfpathlineto{\pgfqpoint{2.128434in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{2.130512in}{1.867955in}}%
\pgfpathlineto{\pgfqpoint{2.130927in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{2.131224in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{2.132471in}{1.866209in}}%
\pgfpathlineto{\pgfqpoint{2.133776in}{1.867454in}}%
\pgfpathlineto{\pgfqpoint{2.134311in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{2.135735in}{1.860779in}}%
\pgfpathlineto{\pgfqpoint{2.136626in}{1.862493in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{1.864870in}}%
\pgfpathlineto{\pgfqpoint{2.138763in}{1.863774in}}%
\pgfpathlineto{\pgfqpoint{2.140662in}{1.867602in}}%
\pgfpathlineto{\pgfqpoint{2.141434in}{1.870116in}}%
\pgfpathlineto{\pgfqpoint{2.142265in}{1.867818in}}%
\pgfpathlineto{\pgfqpoint{2.143689in}{1.865139in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{1.865883in}}%
\pgfpathlineto{\pgfqpoint{2.145648in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{2.146895in}{1.869386in}}%
\pgfpathlineto{\pgfqpoint{2.148972in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{2.151228in}{1.860340in}}%
\pgfpathlineto{\pgfqpoint{2.151643in}{1.860957in}}%
\pgfpathlineto{\pgfqpoint{2.152771in}{1.864443in}}%
\pgfpathlineto{\pgfqpoint{2.153780in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{2.155442in}{1.860808in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{1.862018in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{1.862300in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{2.158470in}{1.859047in}}%
\pgfpathlineto{\pgfqpoint{2.160428in}{1.837636in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{1.751152in}}%
\pgfpathlineto{\pgfqpoint{2.163871in}{1.454962in}}%
\pgfpathlineto{\pgfqpoint{2.165415in}{1.094419in}}%
\pgfpathlineto{\pgfqpoint{2.166186in}{1.182643in}}%
\pgfpathlineto{\pgfqpoint{2.168620in}{1.329729in}}%
\pgfpathlineto{\pgfqpoint{2.170044in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{2.171707in}{1.326968in}}%
\pgfpathlineto{\pgfqpoint{2.173072in}{1.246306in}}%
\pgfpathlineto{\pgfqpoint{2.177405in}{0.873246in}}%
\pgfpathlineto{\pgfqpoint{2.178117in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{1.032796in}}%
\pgfpathlineto{\pgfqpoint{2.183222in}{1.253393in}}%
\pgfpathlineto{\pgfqpoint{2.185893in}{1.272893in}}%
\pgfpathlineto{\pgfqpoint{2.187733in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{2.187793in}{1.277295in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{2.191710in}{1.247736in}}%
\pgfpathlineto{\pgfqpoint{2.193610in}{1.130841in}}%
\pgfpathlineto{\pgfqpoint{2.196875in}{0.868870in}}%
\pgfpathlineto{\pgfqpoint{2.197231in}{0.872830in}}%
\pgfpathlineto{\pgfqpoint{2.197884in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.198537in}{0.938439in}}%
\pgfpathlineto{\pgfqpoint{2.200852in}{1.373016in}}%
\pgfpathlineto{\pgfqpoint{2.202157in}{1.264733in}}%
\pgfpathlineto{\pgfqpoint{2.204591in}{0.954012in}}%
\pgfpathlineto{\pgfqpoint{2.205363in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{2.209162in}{1.488001in}}%
\pgfpathlineto{\pgfqpoint{2.209399in}{1.481171in}}%
\pgfpathlineto{\pgfqpoint{2.210527in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{2.210824in}{1.273528in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.363719in}}%
\pgfpathlineto{\pgfqpoint{2.214563in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{2.217175in}{1.863972in}}%
\pgfpathlineto{\pgfqpoint{2.220381in}{1.869789in}}%
\pgfpathlineto{\pgfqpoint{2.224061in}{1.874192in}}%
\pgfpathlineto{\pgfqpoint{2.225307in}{1.875646in}}%
\pgfpathlineto{\pgfqpoint{2.225663in}{1.874246in}}%
\pgfpathlineto{\pgfqpoint{2.227563in}{1.866234in}}%
\pgfpathlineto{\pgfqpoint{2.228216in}{1.867185in}}%
\pgfpathlineto{\pgfqpoint{2.229403in}{1.865602in}}%
\pgfpathlineto{\pgfqpoint{2.229937in}{1.863022in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.864735in}}%
\pgfpathlineto{\pgfqpoint{2.232965in}{1.868460in}}%
\pgfpathlineto{\pgfqpoint{2.233439in}{1.867182in}}%
\pgfpathlineto{\pgfqpoint{2.234567in}{1.865219in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.866344in}}%
\pgfpathlineto{\pgfqpoint{2.237179in}{1.872106in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.871548in}}%
\pgfpathlineto{\pgfqpoint{2.239494in}{1.872490in}}%
\pgfpathlineto{\pgfqpoint{2.240088in}{1.871495in}}%
\pgfpathlineto{\pgfqpoint{2.245727in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{2.245786in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{1.861483in}}%
\pgfpathlineto{\pgfqpoint{2.248101in}{1.861383in}}%
\pgfpathlineto{\pgfqpoint{2.251544in}{1.843758in}}%
\pgfpathlineto{\pgfqpoint{2.252909in}{1.809334in}}%
\pgfpathlineto{\pgfqpoint{2.254452in}{1.682382in}}%
\pgfpathlineto{\pgfqpoint{2.255996in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{1.000695in}}%
\pgfpathlineto{\pgfqpoint{2.257954in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{2.262584in}{1.320676in}}%
\pgfpathlineto{\pgfqpoint{2.263059in}{1.319938in}}%
\pgfpathlineto{\pgfqpoint{2.263890in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{2.265078in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{2.267214in}{0.981356in}}%
\pgfpathlineto{\pgfqpoint{2.268520in}{1.074344in}}%
\pgfpathlineto{\pgfqpoint{2.269589in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{2.270360in}{1.043462in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{1.444487in}}%
\pgfpathlineto{\pgfqpoint{2.274159in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{1.250746in}}%
\pgfpathlineto{\pgfqpoint{2.278196in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{2.278967in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{2.282232in}{1.522366in}}%
\pgfpathlineto{\pgfqpoint{2.283479in}{1.431759in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{2.289236in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{1.015993in}}%
\pgfpathlineto{\pgfqpoint{2.291077in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{2.291908in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{2.292264in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{2.292917in}{1.068749in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{1.475806in}}%
\pgfpathlineto{\pgfqpoint{2.296656in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{2.298853in}{1.050675in}}%
\pgfpathlineto{\pgfqpoint{2.299862in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{2.303304in}{1.815333in}}%
\pgfpathlineto{\pgfqpoint{2.305916in}{1.866524in}}%
\pgfpathlineto{\pgfqpoint{2.308291in}{1.874337in}}%
\pgfpathlineto{\pgfqpoint{2.308825in}{1.873523in}}%
\pgfpathlineto{\pgfqpoint{2.311258in}{1.871413in}}%
\pgfpathlineto{\pgfqpoint{2.311377in}{1.871631in}}%
\pgfpathlineto{\pgfqpoint{2.311911in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{2.312564in}{1.870944in}}%
\pgfpathlineto{\pgfqpoint{2.312980in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{2.314939in}{1.868778in}}%
\pgfpathlineto{\pgfqpoint{2.315295in}{1.870297in}}%
\pgfpathlineto{\pgfqpoint{2.318025in}{1.874774in}}%
\pgfpathlineto{\pgfqpoint{2.323842in}{1.872772in}}%
\pgfpathlineto{\pgfqpoint{2.324021in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{2.324970in}{1.874456in}}%
\pgfpathlineto{\pgfqpoint{2.325564in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{2.326039in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{2.326751in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{2.328354in}{1.874513in}}%
\pgfpathlineto{\pgfqpoint{2.328710in}{1.873470in}}%
\pgfpathlineto{\pgfqpoint{2.330906in}{1.868039in}}%
\pgfpathlineto{\pgfqpoint{2.331203in}{1.868945in}}%
\pgfpathlineto{\pgfqpoint{2.332331in}{1.872466in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.870442in}}%
\pgfpathlineto{\pgfqpoint{2.335061in}{1.868749in}}%
\pgfpathlineto{\pgfqpoint{2.335299in}{1.869146in}}%
\pgfpathlineto{\pgfqpoint{2.335833in}{1.870361in}}%
\pgfpathlineto{\pgfqpoint{2.336842in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{2.338385in}{1.868151in}}%
\pgfpathlineto{\pgfqpoint{2.338623in}{1.868964in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.873768in}}%
\pgfpathlineto{\pgfqpoint{2.341353in}{1.872890in}}%
\pgfpathlineto{\pgfqpoint{2.345212in}{1.866511in}}%
\pgfpathlineto{\pgfqpoint{2.345508in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{2.349723in}{1.876278in}}%
\pgfpathlineto{\pgfqpoint{2.350020in}{1.876190in}}%
\pgfpathlineto{\pgfqpoint{2.350257in}{1.875032in}}%
\pgfpathlineto{\pgfqpoint{2.351147in}{1.873045in}}%
\pgfpathlineto{\pgfqpoint{2.351800in}{1.874856in}}%
\pgfpathlineto{\pgfqpoint{2.353522in}{1.877423in}}%
\pgfpathlineto{\pgfqpoint{2.353878in}{1.876287in}}%
\pgfpathlineto{\pgfqpoint{2.356134in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{2.357558in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{2.362188in}{1.809335in}}%
\pgfpathlineto{\pgfqpoint{2.363791in}{1.675109in}}%
\pgfpathlineto{\pgfqpoint{2.366046in}{1.160115in}}%
\pgfpathlineto{\pgfqpoint{2.367708in}{1.320038in}}%
\pgfpathlineto{\pgfqpoint{2.370320in}{1.358748in}}%
\pgfpathlineto{\pgfqpoint{2.371151in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{2.372398in}{1.337986in}}%
\pgfpathlineto{\pgfqpoint{2.373822in}{1.247701in}}%
\pgfpathlineto{\pgfqpoint{2.375603in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{2.376553in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{2.377028in}{1.153061in}}%
\pgfpathlineto{\pgfqpoint{2.377681in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{2.379343in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{2.379936in}{0.876303in}}%
\pgfpathlineto{\pgfqpoint{2.384448in}{1.201557in}}%
\pgfpathlineto{\pgfqpoint{2.386941in}{1.462110in}}%
\pgfpathlineto{\pgfqpoint{2.389434in}{1.492659in}}%
\pgfpathlineto{\pgfqpoint{2.389790in}{1.491482in}}%
\pgfpathlineto{\pgfqpoint{2.389968in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{2.390740in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{2.390918in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{2.392520in}{1.500339in}}%
\pgfpathlineto{\pgfqpoint{2.392995in}{1.498051in}}%
\pgfpathlineto{\pgfqpoint{2.393233in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.393589in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.494821in}}%
\pgfpathlineto{\pgfqpoint{2.395013in}{1.497343in}}%
\pgfpathlineto{\pgfqpoint{2.395251in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{2.395785in}{1.496052in}}%
\pgfpathlineto{\pgfqpoint{2.396497in}{1.497125in}}%
\pgfpathlineto{\pgfqpoint{2.397684in}{1.493002in}}%
\pgfpathlineto{\pgfqpoint{2.398219in}{1.495752in}}%
\pgfpathlineto{\pgfqpoint{2.398575in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{2.398931in}{1.498518in}}%
\pgfpathlineto{\pgfqpoint{2.400118in}{1.499403in}}%
\pgfpathlineto{\pgfqpoint{2.399584in}{1.497188in}}%
\pgfpathlineto{\pgfqpoint{2.400415in}{1.498181in}}%
\pgfpathlineto{\pgfqpoint{2.401543in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{2.401958in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.403027in}{1.503678in}}%
\pgfpathlineto{\pgfqpoint{2.404155in}{1.501946in}}%
\pgfpathlineto{\pgfqpoint{2.406291in}{1.493403in}}%
\pgfpathlineto{\pgfqpoint{2.406470in}{1.494708in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{2.407954in}{1.494580in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{2.409734in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{2.410565in}{1.496615in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{2.411159in}{1.493197in}}%
\pgfpathlineto{\pgfqpoint{2.411871in}{1.492015in}}%
\pgfpathlineto{\pgfqpoint{2.415908in}{1.427707in}}%
\pgfpathlineto{\pgfqpoint{2.417392in}{1.281269in}}%
\pgfpathlineto{\pgfqpoint{2.420122in}{0.901203in}}%
\pgfpathlineto{\pgfqpoint{2.421309in}{0.923057in}}%
\pgfpathlineto{\pgfqpoint{2.421547in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{2.422615in}{0.914278in}}%
\pgfpathlineto{\pgfqpoint{2.423565in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{2.424218in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{2.425702in}{1.238789in}}%
\pgfpathlineto{\pgfqpoint{2.427661in}{1.524070in}}%
\pgfpathlineto{\pgfqpoint{2.428135in}{1.512197in}}%
\pgfpathlineto{\pgfqpoint{2.429382in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{2.434368in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{2.434902in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{2.436149in}{1.066883in}}%
\pgfpathlineto{\pgfqpoint{2.436683in}{1.127490in}}%
\pgfpathlineto{\pgfqpoint{2.437514in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{2.437870in}{1.017515in}}%
\pgfpathlineto{\pgfqpoint{2.438523in}{1.065694in}}%
\pgfpathlineto{\pgfqpoint{2.441194in}{1.514436in}}%
\pgfpathlineto{\pgfqpoint{2.442263in}{1.419626in}}%
\pgfpathlineto{\pgfqpoint{2.444400in}{1.036147in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{2.449148in}{1.832520in}}%
\pgfpathlineto{\pgfqpoint{2.451760in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{2.453838in}{1.876732in}}%
\pgfpathlineto{\pgfqpoint{2.453956in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{2.455144in}{1.874333in}}%
\pgfpathlineto{\pgfqpoint{2.455618in}{1.876113in}}%
\pgfpathlineto{\pgfqpoint{2.457518in}{1.879555in}}%
\pgfpathlineto{\pgfqpoint{2.457577in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{2.461851in}{1.872835in}}%
\pgfpathlineto{\pgfqpoint{2.465531in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{2.465709in}{1.871339in}}%
\pgfpathlineto{\pgfqpoint{2.468262in}{1.877702in}}%
\pgfpathlineto{\pgfqpoint{2.468381in}{1.877652in}}%
\pgfpathlineto{\pgfqpoint{2.470043in}{1.878631in}}%
\pgfpathlineto{\pgfqpoint{2.470517in}{1.879382in}}%
\pgfpathlineto{\pgfqpoint{2.471289in}{1.877884in}}%
\pgfpathlineto{\pgfqpoint{2.473129in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{2.473189in}{1.876510in}}%
\pgfpathlineto{\pgfqpoint{2.473960in}{1.879827in}}%
\pgfpathlineto{\pgfqpoint{2.474673in}{1.876391in}}%
\pgfpathlineto{\pgfqpoint{2.476988in}{1.867892in}}%
\pgfpathlineto{\pgfqpoint{2.477166in}{1.868162in}}%
\pgfpathlineto{\pgfqpoint{2.477759in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{2.478531in}{1.867475in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{1.868793in}}%
\pgfpathlineto{\pgfqpoint{2.482686in}{1.871976in}}%
\pgfpathlineto{\pgfqpoint{2.482864in}{1.871622in}}%
\pgfpathlineto{\pgfqpoint{2.483280in}{1.871186in}}%
\pgfpathlineto{\pgfqpoint{2.484407in}{1.871720in}}%
\pgfpathlineto{\pgfqpoint{2.488206in}{1.875022in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{1.874355in}}%
\pgfpathlineto{\pgfqpoint{2.490877in}{1.865250in}}%
\pgfpathlineto{\pgfqpoint{2.491708in}{1.869150in}}%
\pgfpathlineto{\pgfqpoint{2.493786in}{1.871063in}}%
\pgfpathlineto{\pgfqpoint{2.494201in}{1.870612in}}%
\pgfpathlineto{\pgfqpoint{2.494736in}{1.870377in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{1.871640in}}%
\pgfpathlineto{\pgfqpoint{2.495507in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{2.496338in}{1.870458in}}%
\pgfpathlineto{\pgfqpoint{2.498475in}{1.868943in}}%
\pgfpathlineto{\pgfqpoint{2.498713in}{1.869420in}}%
\pgfpathlineto{\pgfqpoint{2.499069in}{1.869855in}}%
\pgfpathlineto{\pgfqpoint{2.499722in}{1.867899in}}%
\pgfpathlineto{\pgfqpoint{2.499781in}{1.867757in}}%
\pgfpathlineto{\pgfqpoint{2.500612in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{2.502452in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{2.502927in}{1.871600in}}%
\pgfpathlineto{\pgfqpoint{2.506785in}{1.839040in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{1.770662in}}%
\pgfpathlineto{\pgfqpoint{2.509931in}{1.551853in}}%
\pgfpathlineto{\pgfqpoint{2.512128in}{1.000701in}}%
\pgfpathlineto{\pgfqpoint{2.513077in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{2.515511in}{1.329967in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{2.517826in}{1.351174in}}%
\pgfpathlineto{\pgfqpoint{2.518479in}{1.343745in}}%
\pgfpathlineto{\pgfqpoint{2.519785in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{1.031016in}}%
\pgfpathlineto{\pgfqpoint{2.522041in}{1.006618in}}%
\pgfpathlineto{\pgfqpoint{2.522753in}{1.066286in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.158956in}}%
\pgfpathlineto{\pgfqpoint{2.524237in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{2.525662in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{2.526255in}{0.931150in}}%
\pgfpathlineto{\pgfqpoint{2.533734in}{1.490668in}}%
\pgfpathlineto{\pgfqpoint{2.536405in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{2.533972in}{1.490469in}}%
\pgfpathlineto{\pgfqpoint{2.536762in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{2.536880in}{1.494920in}}%
\pgfpathlineto{\pgfqpoint{2.538008in}{1.498829in}}%
\pgfpathlineto{\pgfqpoint{2.538305in}{1.501935in}}%
\pgfpathlineto{\pgfqpoint{2.539551in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{2.541688in}{1.492019in}}%
\pgfpathlineto{\pgfqpoint{2.541866in}{1.493654in}}%
\pgfpathlineto{\pgfqpoint{2.543291in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{1.497503in}}%
\pgfpathlineto{\pgfqpoint{2.544003in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{2.544597in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{2.545250in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{2.545487in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{1.498713in}}%
\pgfpathlineto{\pgfqpoint{2.545962in}{1.500526in}}%
\pgfpathlineto{\pgfqpoint{2.546496in}{1.497415in}}%
\pgfpathlineto{\pgfqpoint{2.547209in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{2.548396in}{1.496450in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{2.549820in}{1.502960in}}%
\pgfpathlineto{\pgfqpoint{2.549346in}{1.498526in}}%
\pgfpathlineto{\pgfqpoint{2.551008in}{1.501488in}}%
\pgfpathlineto{\pgfqpoint{2.552254in}{1.496325in}}%
\pgfpathlineto{\pgfqpoint{2.553323in}{1.497639in}}%
\pgfpathlineto{\pgfqpoint{2.554807in}{1.500299in}}%
\pgfpathlineto{\pgfqpoint{2.554154in}{1.497541in}}%
\pgfpathlineto{\pgfqpoint{2.555044in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{2.555519in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{2.557062in}{1.495568in}}%
\pgfpathlineto{\pgfqpoint{2.557418in}{1.498191in}}%
\pgfpathlineto{\pgfqpoint{2.558190in}{1.492672in}}%
\pgfpathlineto{\pgfqpoint{2.558309in}{1.492932in}}%
\pgfpathlineto{\pgfqpoint{2.558665in}{1.490546in}}%
\pgfpathlineto{\pgfqpoint{2.560802in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{2.562523in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{2.565847in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{2.566085in}{0.996681in}}%
\pgfpathlineto{\pgfqpoint{2.567272in}{0.959237in}}%
\pgfpathlineto{\pgfqpoint{2.567747in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{2.569290in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{1.522821in}}%
\pgfpathlineto{\pgfqpoint{2.571427in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{2.572733in}{1.391224in}}%
\pgfpathlineto{\pgfqpoint{2.577719in}{0.814503in}}%
\pgfpathlineto{\pgfqpoint{2.578491in}{0.853550in}}%
\pgfpathlineto{\pgfqpoint{2.580034in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{2.581102in}{0.979132in}}%
\pgfpathlineto{\pgfqpoint{2.581459in}{0.966547in}}%
\pgfpathlineto{\pgfqpoint{2.582111in}{1.008826in}}%
\pgfpathlineto{\pgfqpoint{2.586029in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.588522in}{1.386169in}}%
\pgfpathlineto{\pgfqpoint{2.589056in}{1.383002in}}%
\pgfpathlineto{\pgfqpoint{2.589235in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{1.392041in}}%
\pgfpathlineto{\pgfqpoint{2.591015in}{1.387479in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{1.406495in}}%
\pgfpathlineto{\pgfqpoint{2.594339in}{1.407424in}}%
\pgfpathlineto{\pgfqpoint{2.593330in}{1.403294in}}%
\pgfpathlineto{\pgfqpoint{2.594399in}{1.407370in}}%
\pgfpathlineto{\pgfqpoint{2.595052in}{1.399703in}}%
\pgfpathlineto{\pgfqpoint{2.595883in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{2.596476in}{1.409094in}}%
\pgfpathlineto{\pgfqpoint{2.596773in}{1.406287in}}%
\pgfpathlineto{\pgfqpoint{2.597248in}{1.406591in}}%
\pgfpathlineto{\pgfqpoint{2.597307in}{1.406265in}}%
\pgfpathlineto{\pgfqpoint{2.598020in}{1.410731in}}%
\pgfpathlineto{\pgfqpoint{2.599444in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{2.598257in}{1.410415in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{2.600928in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.601759in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{2.601937in}{1.409861in}}%
\pgfpathlineto{\pgfqpoint{2.603837in}{1.380008in}}%
\pgfpathlineto{\pgfqpoint{2.604668in}{1.391699in}}%
\pgfpathlineto{\pgfqpoint{2.606686in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{2.607101in}{1.412998in}}%
\pgfpathlineto{\pgfqpoint{2.607754in}{1.410513in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{2.609238in}{1.411485in}}%
\pgfpathlineto{\pgfqpoint{2.609476in}{1.410326in}}%
\pgfpathlineto{\pgfqpoint{2.610010in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{2.612859in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.613097in}{1.444163in}}%
\pgfpathlineto{\pgfqpoint{2.614165in}{1.439006in}}%
\pgfpathlineto{\pgfqpoint{2.614343in}{1.437595in}}%
\pgfpathlineto{\pgfqpoint{2.615412in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{2.616183in}{1.445080in}}%
\pgfpathlineto{\pgfqpoint{2.616836in}{1.439977in}}%
\pgfpathlineto{\pgfqpoint{2.620813in}{1.404115in}}%
\pgfpathlineto{\pgfqpoint{2.622416in}{1.412653in}}%
\pgfpathlineto{\pgfqpoint{2.624612in}{1.431304in}}%
\pgfpathlineto{\pgfqpoint{2.625028in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{2.625562in}{1.428674in}}%
\pgfpathlineto{\pgfqpoint{2.627996in}{1.396026in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.405879in}}%
\pgfpathlineto{\pgfqpoint{2.630548in}{1.419704in}}%
\pgfpathlineto{\pgfqpoint{2.630964in}{1.424559in}}%
\pgfpathlineto{\pgfqpoint{2.631973in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.632388in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{2.632685in}{1.421104in}}%
\pgfpathlineto{\pgfqpoint{2.633219in}{1.424977in}}%
\pgfpathlineto{\pgfqpoint{2.633991in}{1.418134in}}%
\pgfpathlineto{\pgfqpoint{2.634228in}{1.414731in}}%
\pgfpathlineto{\pgfqpoint{2.635415in}{1.420047in}}%
\pgfpathlineto{\pgfqpoint{2.636128in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{2.636959in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{2.640342in}{1.400289in}}%
\pgfpathlineto{\pgfqpoint{2.640402in}{1.400928in}}%
\pgfpathlineto{\pgfqpoint{2.642598in}{1.414616in}}%
\pgfpathlineto{\pgfqpoint{2.641470in}{1.400300in}}%
\pgfpathlineto{\pgfqpoint{2.642657in}{1.414599in}}%
\pgfpathlineto{\pgfqpoint{2.643132in}{1.418350in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{1.398600in}}%
\pgfpathlineto{\pgfqpoint{2.645922in}{1.395941in}}%
\pgfpathlineto{\pgfqpoint{2.646219in}{1.399624in}}%
\pgfpathlineto{\pgfqpoint{2.646456in}{1.396586in}}%
\pgfpathlineto{\pgfqpoint{2.646634in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{2.646753in}{1.398517in}}%
\pgfpathlineto{\pgfqpoint{2.647525in}{1.391045in}}%
\pgfpathlineto{\pgfqpoint{2.648593in}{1.382234in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.387881in}}%
\pgfpathlineto{\pgfqpoint{2.652095in}{1.425955in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.652392in}{1.423137in}}%
\pgfpathlineto{\pgfqpoint{2.653282in}{1.432570in}}%
\pgfpathlineto{\pgfqpoint{2.653520in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{2.653639in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{2.653817in}{1.435236in}}%
\pgfpathlineto{\pgfqpoint{2.654470in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.654826in}{1.430575in}}%
\pgfpathlineto{\pgfqpoint{2.655894in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{2.656963in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{1.423081in}}%
\pgfpathlineto{\pgfqpoint{2.658209in}{1.419792in}}%
\pgfpathlineto{\pgfqpoint{2.658684in}{1.425865in}}%
\pgfpathlineto{\pgfqpoint{2.659634in}{1.428123in}}%
\pgfpathlineto{\pgfqpoint{2.660049in}{1.424218in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{1.424294in}}%
\pgfpathlineto{\pgfqpoint{2.660346in}{1.421663in}}%
\pgfpathlineto{\pgfqpoint{2.660999in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{2.661889in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{2.664086in}{1.410053in}}%
\pgfpathlineto{\pgfqpoint{2.664323in}{1.411813in}}%
\pgfpathlineto{\pgfqpoint{2.664501in}{1.410222in}}%
\pgfpathlineto{\pgfqpoint{2.664976in}{1.416262in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{2.668241in}{1.436228in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{1.414946in}}%
\pgfpathlineto{\pgfqpoint{2.668834in}{1.436075in}}%
\pgfpathlineto{\pgfqpoint{2.671505in}{1.427679in}}%
\pgfpathlineto{\pgfqpoint{2.671565in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{2.671684in}{1.428003in}}%
\pgfpathlineto{\pgfqpoint{2.672099in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{2.672336in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{2.672455in}{1.420247in}}%
\pgfpathlineto{\pgfqpoint{2.673286in}{1.431486in}}%
\pgfpathlineto{\pgfqpoint{2.675126in}{1.441419in}}%
\pgfpathlineto{\pgfqpoint{2.675245in}{1.440472in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{2.679281in}{1.412401in}}%
\pgfpathlineto{\pgfqpoint{2.680409in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{2.682724in}{1.398618in}}%
\pgfpathlineto{\pgfqpoint{2.683318in}{1.404884in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{1.439645in}}%
\pgfpathlineto{\pgfqpoint{2.684683in}{1.404402in}}%
\pgfpathlineto{\pgfqpoint{2.688126in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{2.689491in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{2.690025in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{2.691212in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{2.691450in}{1.427049in}}%
\pgfpathlineto{\pgfqpoint{2.691569in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{2.692162in}{1.422247in}}%
\pgfpathlineto{\pgfqpoint{2.692281in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{2.692637in}{1.419124in}}%
\pgfpathlineto{\pgfqpoint{2.694596in}{1.410866in}}%
\pgfpathlineto{\pgfqpoint{2.694774in}{1.410883in}}%
\pgfpathlineto{\pgfqpoint{2.695427in}{1.409749in}}%
\pgfpathlineto{\pgfqpoint{2.695605in}{1.412625in}}%
\pgfpathlineto{\pgfqpoint{2.696733in}{1.419338in}}%
\pgfpathlineto{\pgfqpoint{2.697148in}{1.414023in}}%
\pgfpathlineto{\pgfqpoint{2.698929in}{1.400259in}}%
\pgfpathlineto{\pgfqpoint{2.699998in}{1.402151in}}%
\pgfpathlineto{\pgfqpoint{2.700472in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{2.700650in}{1.401167in}}%
\pgfpathlineto{\pgfqpoint{2.702253in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{2.702847in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{2.703737in}{1.396379in}}%
\pgfpathlineto{\pgfqpoint{2.704093in}{1.392259in}}%
\pgfpathlineto{\pgfqpoint{2.704331in}{1.392430in}}%
\pgfpathlineto{\pgfqpoint{2.706883in}{1.340831in}}%
\pgfpathlineto{\pgfqpoint{2.708011in}{1.248180in}}%
\pgfpathlineto{\pgfqpoint{2.711810in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{2.712047in}{0.850599in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{0.956166in}}%
\pgfpathlineto{\pgfqpoint{2.718280in}{1.679071in}}%
\pgfpathlineto{\pgfqpoint{2.719230in}{1.684997in}}%
\pgfpathlineto{\pgfqpoint{2.719823in}{1.679066in}}%
\pgfpathlineto{\pgfqpoint{2.721426in}{1.613687in}}%
\pgfpathlineto{\pgfqpoint{2.723563in}{1.348990in}}%
\pgfpathlineto{\pgfqpoint{2.726531in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{2.727124in}{0.888571in}}%
\pgfpathlineto{\pgfqpoint{2.733891in}{1.403500in}}%
\pgfpathlineto{\pgfqpoint{2.735138in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{2.736147in}{1.419315in}}%
\pgfpathlineto{\pgfqpoint{2.736681in}{1.414743in}}%
\pgfpathlineto{\pgfqpoint{2.740302in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{2.742558in}{0.981415in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{2.744576in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{2.746000in}{1.069654in}}%
\pgfpathlineto{\pgfqpoint{2.746950in}{0.986784in}}%
\pgfpathlineto{\pgfqpoint{2.747841in}{0.910655in}}%
\pgfpathlineto{\pgfqpoint{2.748612in}{0.963869in}}%
\pgfpathlineto{\pgfqpoint{2.749265in}{1.050682in}}%
\pgfpathlineto{\pgfqpoint{2.750037in}{0.961929in}}%
\pgfpathlineto{\pgfqpoint{2.751461in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{2.752055in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{2.757160in}{1.315740in}}%
\pgfpathlineto{\pgfqpoint{2.757872in}{1.309683in}}%
\pgfpathlineto{\pgfqpoint{2.759237in}{1.255323in}}%
\pgfpathlineto{\pgfqpoint{2.760781in}{1.031495in}}%
\pgfpathlineto{\pgfqpoint{2.762027in}{0.889580in}}%
\pgfpathlineto{\pgfqpoint{2.762680in}{0.929692in}}%
\pgfpathlineto{\pgfqpoint{2.766776in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.769447in}{1.451408in}}%
\pgfpathlineto{\pgfqpoint{2.772178in}{1.688781in}}%
\pgfpathlineto{\pgfqpoint{2.772415in}{1.685727in}}%
\pgfpathlineto{\pgfqpoint{2.775442in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.777579in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{2.781378in}{0.734354in}}%
\pgfpathlineto{\pgfqpoint{2.782625in}{0.764805in}}%
\pgfpathlineto{\pgfqpoint{2.784168in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{2.788382in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{2.791172in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{2.791647in}{1.433270in}}%
\pgfpathlineto{\pgfqpoint{2.792359in}{1.426116in}}%
\pgfpathlineto{\pgfqpoint{2.795743in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{2.800017in}{0.863090in}}%
\pgfpathlineto{\pgfqpoint{2.801323in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{2.802094in}{1.098681in}}%
\pgfpathlineto{\pgfqpoint{2.802925in}{1.016846in}}%
\pgfpathlineto{\pgfqpoint{2.803934in}{0.918880in}}%
\pgfpathlineto{\pgfqpoint{2.804647in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{2.805478in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{2.806309in}{0.992946in}}%
\pgfpathlineto{\pgfqpoint{2.807080in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{2.807793in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{2.811473in}{1.307182in}}%
\pgfpathlineto{\pgfqpoint{2.812363in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{2.813016in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{2.814500in}{1.254201in}}%
\pgfpathlineto{\pgfqpoint{2.816103in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{2.817053in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{2.817765in}{0.985126in}}%
\pgfpathlineto{\pgfqpoint{2.823523in}{1.641268in}}%
\pgfpathlineto{\pgfqpoint{2.825185in}{1.685066in}}%
\pgfpathlineto{\pgfqpoint{2.826372in}{1.674842in}}%
\pgfpathlineto{\pgfqpoint{2.826728in}{1.677154in}}%
\pgfpathlineto{\pgfqpoint{2.827322in}{1.669336in}}%
\pgfpathlineto{\pgfqpoint{2.829518in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{2.831417in}{1.333021in}}%
\pgfpathlineto{\pgfqpoint{2.834860in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{2.834920in}{0.732665in}}%
\pgfpathlineto{\pgfqpoint{2.835513in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{2.836582in}{0.800619in}}%
\pgfpathlineto{\pgfqpoint{2.838837in}{1.157261in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{2.843230in}{1.406845in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.405509in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.424758in}}%
\pgfpathlineto{\pgfqpoint{2.847800in}{1.421621in}}%
\pgfpathlineto{\pgfqpoint{2.849640in}{1.369857in}}%
\pgfpathlineto{\pgfqpoint{2.851006in}{1.209131in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{2.854448in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{2.855636in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{2.856289in}{1.093995in}}%
\pgfpathlineto{\pgfqpoint{2.857120in}{1.014155in}}%
\pgfpathlineto{\pgfqpoint{2.858069in}{0.932964in}}%
\pgfpathlineto{\pgfqpoint{2.858782in}{0.981360in}}%
\pgfpathlineto{\pgfqpoint{2.859435in}{1.069049in}}%
\pgfpathlineto{\pgfqpoint{2.860206in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{2.861571in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{2.862224in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{1.316735in}}%
\pgfpathlineto{\pgfqpoint{2.867804in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{2.869407in}{1.251108in}}%
\pgfpathlineto{\pgfqpoint{2.871010in}{1.019474in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{0.919095in}}%
\pgfpathlineto{\pgfqpoint{2.872731in}{0.972906in}}%
\pgfpathlineto{\pgfqpoint{2.878073in}{1.609277in}}%
\pgfpathlineto{\pgfqpoint{2.878370in}{1.608908in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.627785in}}%
\pgfpathlineto{\pgfqpoint{2.881219in}{1.627592in}}%
\pgfpathlineto{\pgfqpoint{2.882644in}{1.632826in}}%
\pgfpathlineto{\pgfqpoint{2.883297in}{1.628470in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.605638in}}%
\pgfpathlineto{\pgfqpoint{2.886265in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{2.888520in}{1.620985in}}%
\pgfpathlineto{\pgfqpoint{2.890479in}{1.624313in}}%
\pgfpathlineto{\pgfqpoint{2.889945in}{1.620547in}}%
\pgfpathlineto{\pgfqpoint{2.890538in}{1.624289in}}%
\pgfpathlineto{\pgfqpoint{2.890717in}{1.624299in}}%
\pgfpathlineto{\pgfqpoint{2.890895in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{2.892438in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{2.894219in}{1.530795in}}%
\pgfpathlineto{\pgfqpoint{2.905437in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{2.906447in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{1.034233in}}%
\pgfpathlineto{\pgfqpoint{2.912264in}{1.664294in}}%
\pgfpathlineto{\pgfqpoint{2.916063in}{1.736881in}}%
\pgfpathlineto{\pgfqpoint{2.916419in}{1.735402in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.734963in}}%
\pgfpathlineto{\pgfqpoint{2.917309in}{1.738183in}}%
\pgfpathlineto{\pgfqpoint{2.917428in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{2.920574in}{1.755241in}}%
\pgfpathlineto{\pgfqpoint{2.921049in}{1.758445in}}%
\pgfpathlineto{\pgfqpoint{2.921998in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.923186in}{1.744017in}}%
\pgfpathlineto{\pgfqpoint{2.925738in}{1.671241in}}%
\pgfpathlineto{\pgfqpoint{2.928647in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{2.934345in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.934939in}{0.733161in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.888295in}}%
\pgfpathlineto{\pgfqpoint{2.939094in}{1.189573in}}%
\pgfpathlineto{\pgfqpoint{2.942002in}{1.576804in}}%
\pgfpathlineto{\pgfqpoint{2.945267in}{1.662199in}}%
\pgfpathlineto{\pgfqpoint{2.946217in}{1.661763in}}%
\pgfpathlineto{\pgfqpoint{2.945920in}{1.661363in}}%
\pgfpathlineto{\pgfqpoint{2.946335in}{1.661114in}}%
\pgfpathlineto{\pgfqpoint{2.948176in}{1.649490in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.661449in}}%
\pgfpathlineto{\pgfqpoint{2.948888in}{1.654948in}}%
\pgfpathlineto{\pgfqpoint{2.949066in}{1.655374in}}%
\pgfpathlineto{\pgfqpoint{2.949363in}{1.653316in}}%
\pgfpathlineto{\pgfqpoint{2.950847in}{1.646314in}}%
\pgfpathlineto{\pgfqpoint{2.951322in}{1.647867in}}%
\pgfpathlineto{\pgfqpoint{2.953221in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{2.954705in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{1.673010in}}%
\pgfpathlineto{\pgfqpoint{2.957317in}{1.657647in}}%
\pgfpathlineto{\pgfqpoint{2.957614in}{1.660953in}}%
\pgfpathlineto{\pgfqpoint{2.959810in}{1.672092in}}%
\pgfpathlineto{\pgfqpoint{2.960225in}{1.669445in}}%
\pgfpathlineto{\pgfqpoint{2.963846in}{1.618540in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{1.588665in}}%
\pgfpathlineto{\pgfqpoint{2.965508in}{1.609644in}}%
\pgfpathlineto{\pgfqpoint{2.967883in}{1.649330in}}%
\pgfpathlineto{\pgfqpoint{2.968892in}{1.659314in}}%
\pgfpathlineto{\pgfqpoint{2.970198in}{1.665158in}}%
\pgfpathlineto{\pgfqpoint{2.970851in}{1.664531in}}%
\pgfpathlineto{\pgfqpoint{2.971800in}{1.664633in}}%
\pgfpathlineto{\pgfqpoint{2.971504in}{1.663495in}}%
\pgfpathlineto{\pgfqpoint{2.972038in}{1.663848in}}%
\pgfpathlineto{\pgfqpoint{2.972394in}{1.661760in}}%
\pgfpathlineto{\pgfqpoint{2.973106in}{1.666475in}}%
\pgfpathlineto{\pgfqpoint{2.975243in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{1.680419in}}%
\pgfpathlineto{\pgfqpoint{2.978389in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{2.978745in}{1.674768in}}%
\pgfpathlineto{\pgfqpoint{2.980585in}{1.690251in}}%
\pgfpathlineto{\pgfqpoint{2.980823in}{1.689547in}}%
\pgfpathlineto{\pgfqpoint{2.981238in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{2.982247in}{1.689963in}}%
\pgfpathlineto{\pgfqpoint{2.982307in}{1.689874in}}%
\pgfpathlineto{\pgfqpoint{2.983731in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{2.986046in}{1.670215in}}%
\pgfpathlineto{\pgfqpoint{2.987886in}{1.646758in}}%
\pgfpathlineto{\pgfqpoint{2.989311in}{1.657735in}}%
\pgfpathlineto{\pgfqpoint{2.990617in}{1.666770in}}%
\pgfpathlineto{\pgfqpoint{2.991448in}{1.661996in}}%
\pgfpathlineto{\pgfqpoint{2.991745in}{1.658299in}}%
\pgfpathlineto{\pgfqpoint{2.992873in}{1.663227in}}%
\pgfpathlineto{\pgfqpoint{2.992932in}{1.663357in}}%
\pgfpathlineto{\pgfqpoint{2.993644in}{1.661538in}}%
\pgfpathlineto{\pgfqpoint{2.994297in}{1.664290in}}%
\pgfpathlineto{\pgfqpoint{2.995603in}{1.645643in}}%
\pgfpathlineto{\pgfqpoint{2.999343in}{1.526401in}}%
\pgfpathlineto{\pgfqpoint{3.015369in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{3.017803in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{0.700670in}}%
\pgfpathlineto{\pgfqpoint{3.018931in}{0.721928in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{0.818978in}}%
\pgfpathlineto{\pgfqpoint{3.021009in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{3.022018in}{0.727944in}}%
\pgfpathlineto{\pgfqpoint{3.022789in}{0.738759in}}%
\pgfpathlineto{\pgfqpoint{3.024273in}{0.743731in}}%
\pgfpathlineto{\pgfqpoint{3.023561in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{0.742505in}}%
\pgfpathlineto{\pgfqpoint{3.025817in}{0.690416in}}%
\pgfpathlineto{\pgfqpoint{3.028250in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{3.028725in}{0.638280in}}%
\pgfpathlineto{\pgfqpoint{3.029437in}{0.643472in}}%
\pgfpathlineto{\pgfqpoint{3.030328in}{0.638759in}}%
\pgfpathlineto{\pgfqpoint{3.033058in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{3.038044in}{0.617195in}}%
\pgfpathlineto{\pgfqpoint{3.046355in}{0.617958in}}%
\pgfpathlineto{\pgfqpoint{3.049085in}{0.618995in}}%
\pgfpathlineto{\pgfqpoint{3.052053in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{3.054724in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{3.059651in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{3.065231in}{0.618712in}}%
\pgfpathlineto{\pgfqpoint{3.070217in}{0.617671in}}%
\pgfpathlineto{\pgfqpoint{3.075856in}{0.619606in}}%
\pgfpathlineto{\pgfqpoint{3.077993in}{0.618804in}}%
\pgfpathlineto{\pgfqpoint{3.080605in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{3.085947in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{3.093426in}{0.619474in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{0.619183in}}%
\pgfpathlineto{\pgfqpoint{3.115804in}{0.618694in}}%
\pgfpathlineto{\pgfqpoint{3.138123in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{3.140557in}{0.619158in}}%
\pgfpathlineto{\pgfqpoint{3.143109in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{3.146433in}{0.618883in}}%
\pgfpathlineto{\pgfqpoint{3.149876in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{3.154090in}{0.618504in}}%
\pgfpathlineto{\pgfqpoint{3.157533in}{0.618852in}}%
\pgfpathlineto{\pgfqpoint{3.159551in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{3.167446in}{0.619449in}}%
\pgfpathlineto{\pgfqpoint{3.171245in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{3.174866in}{0.620177in}}%
\pgfpathlineto{\pgfqpoint{3.179140in}{0.619134in}}%
\pgfpathlineto{\pgfqpoint{3.199025in}{0.620224in}}%
\pgfpathlineto{\pgfqpoint{3.201874in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{3.204664in}{0.619447in}}%
\pgfpathlineto{\pgfqpoint{3.210956in}{0.619675in}}%
\pgfpathlineto{\pgfqpoint{3.214517in}{0.619681in}}%
\pgfpathlineto{\pgfqpoint{3.223124in}{0.618327in}}%
\pgfpathlineto{\pgfqpoint{3.237192in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{3.239863in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{3.246037in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{3.251260in}{0.618975in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{3.271205in}{0.619210in}}%
\pgfpathlineto{\pgfqpoint{3.283314in}{0.618890in}}%
\pgfpathlineto{\pgfqpoint{3.287885in}{0.618250in}}%
\pgfpathlineto{\pgfqpoint{3.293346in}{0.619026in}}%
\pgfpathlineto{\pgfqpoint{3.297857in}{0.619724in}}%
\pgfpathlineto{\pgfqpoint{3.303318in}{0.617986in}}%
\pgfpathlineto{\pgfqpoint{3.305870in}{0.618208in}}%
\pgfpathlineto{\pgfqpoint{3.311509in}{0.618905in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{3.319523in}{0.621926in}}%
\pgfpathlineto{\pgfqpoint{3.320947in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{3.323144in}{0.640562in}}%
\pgfpathlineto{\pgfqpoint{3.323559in}{0.639797in}}%
\pgfpathlineto{\pgfqpoint{3.324390in}{0.633642in}}%
\pgfpathlineto{\pgfqpoint{3.327061in}{0.620042in}}%
\pgfpathlineto{\pgfqpoint{3.330385in}{0.618937in}}%
\pgfpathlineto{\pgfqpoint{3.335431in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{3.342672in}{0.619312in}}%
\pgfpathlineto{\pgfqpoint{3.347777in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{3.352645in}{0.617676in}}%
\pgfpathlineto{\pgfqpoint{3.355019in}{0.618146in}}%
\pgfpathlineto{\pgfqpoint{3.358937in}{0.619177in}}%
\pgfpathlineto{\pgfqpoint{3.375676in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{3.379415in}{0.619511in}}%
\pgfpathlineto{\pgfqpoint{3.384758in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{3.388082in}{0.620135in}}%
\pgfpathlineto{\pgfqpoint{3.390337in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{3.392712in}{0.620418in}}%
\pgfpathlineto{\pgfqpoint{3.396511in}{0.618994in}}%
\pgfpathlineto{\pgfqpoint{3.400428in}{0.617219in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{0.619948in}}%
\pgfpathlineto{\pgfqpoint{3.419245in}{0.619494in}}%
\pgfpathlineto{\pgfqpoint{3.422213in}{0.620034in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{0.619898in}}%
\pgfpathlineto{\pgfqpoint{3.436222in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{3.438893in}{0.620025in}}%
\pgfpathlineto{\pgfqpoint{3.443938in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{3.447975in}{0.619565in}}%
\pgfpathlineto{\pgfqpoint{3.458481in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{3.462280in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{3.466851in}{0.619345in}}%
\pgfpathlineto{\pgfqpoint{3.486261in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{3.489466in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{3.496886in}{0.618595in}}%
\pgfpathlineto{\pgfqpoint{3.499913in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{3.506205in}{0.620240in}}%
\pgfpathlineto{\pgfqpoint{3.511844in}{0.619988in}}%
\pgfpathlineto{\pgfqpoint{3.520333in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{3.528287in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{3.538378in}{0.619374in}}%
\pgfpathlineto{\pgfqpoint{3.540989in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{3.544076in}{0.620132in}}%
\pgfpathlineto{\pgfqpoint{3.552742in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{3.558381in}{0.619191in}}%
\pgfpathlineto{\pgfqpoint{3.565683in}{0.619352in}}%
\pgfpathlineto{\pgfqpoint{3.569778in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{3.573221in}{0.619952in}}%
\pgfpathlineto{\pgfqpoint{3.575655in}{0.620159in}}%
\pgfpathlineto{\pgfqpoint{3.578919in}{0.620422in}}%
\pgfpathlineto{\pgfqpoint{3.581828in}{0.620112in}}%
\pgfpathlineto{\pgfqpoint{3.588892in}{0.619455in}}%
\pgfpathlineto{\pgfqpoint{3.592928in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{3.596964in}{0.618708in}}%
\pgfpathlineto{\pgfqpoint{3.603078in}{0.620426in}}%
\pgfpathlineto{\pgfqpoint{3.605215in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{3.627059in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{3.629196in}{0.619141in}}%
\pgfpathlineto{\pgfqpoint{3.637863in}{0.619520in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{0.619539in}}%
\pgfpathlineto{\pgfqpoint{3.655255in}{0.620390in}}%
\pgfpathlineto{\pgfqpoint{3.658579in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{3.663090in}{0.619324in}}%
\pgfpathlineto{\pgfqpoint{3.666117in}{0.619511in}}%
\pgfpathlineto{\pgfqpoint{3.668848in}{0.619815in}}%
\pgfpathlineto{\pgfqpoint{3.668848in}{0.619815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700980in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700980in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294565in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294565in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888151in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888151in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481736in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481736in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075322in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075322in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668907in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668907in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184914in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.996786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.972673in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.452227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.428115in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.907669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.883556in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.264655in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700980in}{0.652693in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{0.705966in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{0.706441in}{0.671698in}}%
\pgfpathlineto{\pgfqpoint{0.710477in}{0.662578in}}%
\pgfpathlineto{\pgfqpoint{0.715404in}{0.644687in}}%
\pgfpathlineto{\pgfqpoint{0.716532in}{0.643652in}}%
\pgfpathlineto{\pgfqpoint{0.717007in}{0.644888in}}%
\pgfpathlineto{\pgfqpoint{0.719915in}{0.651625in}}%
\pgfpathlineto{\pgfqpoint{0.720034in}{0.651357in}}%
\pgfpathlineto{\pgfqpoint{0.727810in}{0.626577in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{0.740572in}{0.623394in}}%
\pgfpathlineto{\pgfqpoint{0.744015in}{0.623210in}}%
\pgfpathlineto{\pgfqpoint{0.753690in}{0.622417in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{0.621145in}}%
\pgfpathlineto{\pgfqpoint{0.758617in}{0.619689in}}%
\pgfpathlineto{\pgfqpoint{0.761526in}{0.617870in}}%
\pgfpathlineto{\pgfqpoint{0.763900in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{0.768174in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{0.774050in}{0.620429in}}%
\pgfpathlineto{\pgfqpoint{0.776306in}{0.620332in}}%
\pgfpathlineto{\pgfqpoint{0.779689in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{0.783726in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{0.788949in}{0.618476in}}%
\pgfpathlineto{\pgfqpoint{0.796725in}{0.618887in}}%
\pgfpathlineto{\pgfqpoint{0.799931in}{0.615817in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.615932in}}%
\pgfpathlineto{\pgfqpoint{0.832756in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{0.860358in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{0.616849in}}%
\pgfpathlineto{\pgfqpoint{0.875969in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{0.879946in}{0.617809in}}%
\pgfpathlineto{\pgfqpoint{0.884517in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{0.907013in}{0.615919in}}%
\pgfpathlineto{\pgfqpoint{0.911821in}{0.614786in}}%
\pgfpathlineto{\pgfqpoint{0.923218in}{0.615066in}}%
\pgfpathlineto{\pgfqpoint{0.930163in}{0.614589in}}%
\pgfpathlineto{\pgfqpoint{0.937108in}{0.615371in}}%
\pgfpathlineto{\pgfqpoint{0.945181in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.615606in}}%
\pgfpathlineto{\pgfqpoint{0.968984in}{0.614322in}}%
\pgfpathlineto{\pgfqpoint{0.974623in}{0.614508in}}%
\pgfpathlineto{\pgfqpoint{0.999138in}{0.614013in}}%
\pgfpathlineto{\pgfqpoint{1.008932in}{0.614412in}}%
\pgfpathlineto{\pgfqpoint{1.015461in}{0.613387in}}%
\pgfpathlineto{\pgfqpoint{1.037899in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{1.043716in}{0.615403in}}%
\pgfpathlineto{\pgfqpoint{1.049533in}{0.619854in}}%
\pgfpathlineto{\pgfqpoint{1.055885in}{0.616621in}}%
\pgfpathlineto{\pgfqpoint{1.059090in}{0.617152in}}%
\pgfpathlineto{\pgfqpoint{1.060396in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{1.061049in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{1.063720in}{0.614447in}}%
\pgfpathlineto{\pgfqpoint{1.072149in}{0.614063in}}%
\pgfpathlineto{\pgfqpoint{1.077551in}{0.616893in}}%
\pgfpathlineto{\pgfqpoint{1.081290in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{1.082121in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{1.085089in}{0.614658in}}%
\pgfpathlineto{\pgfqpoint{1.087701in}{0.614097in}}%
\pgfpathlineto{\pgfqpoint{1.092865in}{0.614658in}}%
\pgfpathlineto{\pgfqpoint{1.095655in}{0.614496in}}%
\pgfpathlineto{\pgfqpoint{1.104677in}{0.614092in}}%
\pgfpathlineto{\pgfqpoint{1.107527in}{0.614009in}}%
\pgfpathlineto{\pgfqpoint{1.117439in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{1.121179in}{0.613712in}}%
\pgfpathlineto{\pgfqpoint{1.127352in}{0.615309in}}%
\pgfpathlineto{\pgfqpoint{1.128896in}{0.619844in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{0.624703in}}%
\pgfpathlineto{\pgfqpoint{1.130558in}{0.620467in}}%
\pgfpathlineto{\pgfqpoint{1.133288in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{1.139936in}{0.613899in}}%
\pgfpathlineto{\pgfqpoint{1.141955in}{0.615715in}}%
\pgfpathlineto{\pgfqpoint{1.143320in}{0.620594in}}%
\pgfpathlineto{\pgfqpoint{1.149196in}{0.650043in}}%
\pgfpathlineto{\pgfqpoint{1.149434in}{0.649889in}}%
\pgfpathlineto{\pgfqpoint{1.151689in}{0.646489in}}%
\pgfpathlineto{\pgfqpoint{1.156675in}{0.621806in}}%
\pgfpathlineto{\pgfqpoint{1.159465in}{0.619534in}}%
\pgfpathlineto{\pgfqpoint{1.183149in}{0.621118in}}%
\pgfpathlineto{\pgfqpoint{1.185880in}{0.623600in}}%
\pgfpathlineto{\pgfqpoint{1.187423in}{0.622693in}}%
\pgfpathlineto{\pgfqpoint{1.194665in}{0.617935in}}%
\pgfpathlineto{\pgfqpoint{1.198226in}{0.618505in}}%
\pgfpathlineto{\pgfqpoint{1.205884in}{0.616046in}}%
\pgfpathlineto{\pgfqpoint{1.208021in}{0.615390in}}%
\pgfpathlineto{\pgfqpoint{1.208139in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{1.210276in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{1.211048in}{0.616489in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{1.237640in}{0.616229in}}%
\pgfpathlineto{\pgfqpoint{1.239303in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{1.243280in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{1.248978in}{0.614743in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{0.614375in}}%
\pgfpathlineto{\pgfqpoint{1.258831in}{0.614726in}}%
\pgfpathlineto{\pgfqpoint{1.265242in}{0.614495in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{1.273849in}{0.620778in}}%
\pgfpathlineto{\pgfqpoint{1.274621in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{1.276995in}{0.620163in}}%
\pgfpathlineto{\pgfqpoint{1.283347in}{0.623489in}}%
\pgfpathlineto{\pgfqpoint{1.286315in}{0.634428in}}%
\pgfpathlineto{\pgfqpoint{1.289461in}{0.652358in}}%
\pgfpathlineto{\pgfqpoint{1.290351in}{0.649860in}}%
\pgfpathlineto{\pgfqpoint{1.295812in}{0.625242in}}%
\pgfpathlineto{\pgfqpoint{1.297652in}{0.626845in}}%
\pgfpathlineto{\pgfqpoint{1.299314in}{0.632987in}}%
\pgfpathlineto{\pgfqpoint{1.303588in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{1.304478in}{0.662114in}}%
\pgfpathlineto{\pgfqpoint{1.309820in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{1.316112in}{0.614543in}}%
\pgfpathlineto{\pgfqpoint{1.318665in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{0.614860in}}%
\pgfpathlineto{\pgfqpoint{1.325016in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{1.333030in}{0.614593in}}%
\pgfpathlineto{\pgfqpoint{1.335285in}{0.615051in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{1.348760in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{1.358435in}{0.614531in}}%
\pgfpathlineto{\pgfqpoint{1.368348in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.614049in}}%
\pgfpathlineto{\pgfqpoint{1.376480in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{1.478636in}{0.614945in}}%
\pgfpathlineto{\pgfqpoint{1.496741in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{1.499827in}{0.615736in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{0.619007in}}%
\pgfpathlineto{\pgfqpoint{1.506535in}{0.620857in}}%
\pgfpathlineto{\pgfqpoint{1.507781in}{0.621971in}}%
\pgfpathlineto{\pgfqpoint{1.511165in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{1.513123in}{0.639899in}}%
\pgfpathlineto{\pgfqpoint{1.513776in}{0.637022in}}%
\pgfpathlineto{\pgfqpoint{1.514726in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{1.515379in}{0.636353in}}%
\pgfpathlineto{\pgfqpoint{1.516507in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{1.518584in}{0.665476in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{1.519653in}{0.659750in}}%
\pgfpathlineto{\pgfqpoint{1.521493in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{0.650029in}}%
\pgfpathlineto{\pgfqpoint{1.523689in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.525233in}{0.827574in}}%
\pgfpathlineto{\pgfqpoint{1.528141in}{1.371000in}}%
\pgfpathlineto{\pgfqpoint{1.529210in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{1.530990in}{0.909249in}}%
\pgfpathlineto{\pgfqpoint{1.531762in}{0.932524in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{1.037458in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{1.463033in}}%
\pgfpathlineto{\pgfqpoint{1.536155in}{1.366956in}}%
\pgfpathlineto{\pgfqpoint{1.538232in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{1.539004in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{1.540013in}{1.127669in}}%
\pgfpathlineto{\pgfqpoint{1.540606in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{1.541200in}{1.052614in}}%
\pgfpathlineto{\pgfqpoint{1.541853in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{1.547373in}{1.812835in}}%
\pgfpathlineto{\pgfqpoint{1.548382in}{1.800847in}}%
\pgfpathlineto{\pgfqpoint{1.548620in}{1.794647in}}%
\pgfpathlineto{\pgfqpoint{1.549748in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{1.549807in}{1.808631in}}%
\pgfpathlineto{\pgfqpoint{1.550579in}{1.803613in}}%
\pgfpathlineto{\pgfqpoint{1.552241in}{1.730956in}}%
\pgfpathlineto{\pgfqpoint{1.554081in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{1.555980in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.061023in}}%
\pgfpathlineto{\pgfqpoint{1.559720in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{1.561976in}{1.702308in}}%
\pgfpathlineto{\pgfqpoint{1.563163in}{1.580021in}}%
\pgfpathlineto{\pgfqpoint{1.565418in}{1.092117in}}%
\pgfpathlineto{\pgfqpoint{1.566487in}{1.156600in}}%
\pgfpathlineto{\pgfqpoint{1.568327in}{1.210603in}}%
\pgfpathlineto{\pgfqpoint{1.568564in}{1.207926in}}%
\pgfpathlineto{\pgfqpoint{1.568861in}{1.209031in}}%
\pgfpathlineto{\pgfqpoint{1.569692in}{1.169419in}}%
\pgfpathlineto{\pgfqpoint{1.570523in}{1.093899in}}%
\pgfpathlineto{\pgfqpoint{1.571176in}{1.159081in}}%
\pgfpathlineto{\pgfqpoint{1.574856in}{1.595177in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.638129in}}%
\pgfpathlineto{\pgfqpoint{1.578121in}{1.627229in}}%
\pgfpathlineto{\pgfqpoint{1.578952in}{1.614582in}}%
\pgfpathlineto{\pgfqpoint{1.580021in}{1.618752in}}%
\pgfpathlineto{\pgfqpoint{1.581505in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.608146in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.616861in}}%
\pgfpathlineto{\pgfqpoint{1.584591in}{1.611161in}}%
\pgfpathlineto{\pgfqpoint{1.586372in}{1.513483in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{1.126969in}}%
\pgfpathlineto{\pgfqpoint{1.589518in}{0.951745in}}%
\pgfpathlineto{\pgfqpoint{1.590230in}{0.976201in}}%
\pgfpathlineto{\pgfqpoint{1.593554in}{1.226189in}}%
\pgfpathlineto{\pgfqpoint{1.597591in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{1.598362in}{1.784798in}}%
\pgfpathlineto{\pgfqpoint{1.599134in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{1.600440in}{1.560879in}}%
\pgfpathlineto{\pgfqpoint{1.603111in}{1.022014in}}%
\pgfpathlineto{\pgfqpoint{1.604536in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{1.607147in}{1.105061in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{1.098349in}}%
\pgfpathlineto{\pgfqpoint{1.608157in}{1.073894in}}%
\pgfpathlineto{\pgfqpoint{1.608572in}{1.103690in}}%
\pgfpathlineto{\pgfqpoint{1.614033in}{1.680372in}}%
\pgfpathlineto{\pgfqpoint{1.616289in}{1.697878in}}%
\pgfpathlineto{\pgfqpoint{1.616348in}{1.697672in}}%
\pgfpathlineto{\pgfqpoint{1.621928in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{1.621987in}{1.663276in}}%
\pgfpathlineto{\pgfqpoint{1.622937in}{1.670755in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{1.666176in}}%
\pgfpathlineto{\pgfqpoint{1.623887in}{1.663830in}}%
\pgfpathlineto{\pgfqpoint{1.624243in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{1.685592in}}%
\pgfpathlineto{\pgfqpoint{1.626320in}{1.681023in}}%
\pgfpathlineto{\pgfqpoint{1.627329in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{1.627923in}{1.678372in}}%
\pgfpathlineto{\pgfqpoint{1.631010in}{1.707757in}}%
\pgfpathlineto{\pgfqpoint{1.631069in}{1.707709in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{1.631781in}{1.713111in}}%
\pgfpathlineto{\pgfqpoint{1.633859in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{1.725332in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{1.636921in}}%
\pgfpathlineto{\pgfqpoint{1.639913in}{1.420029in}}%
\pgfpathlineto{\pgfqpoint{1.641753in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{1.642644in}{1.143227in}}%
\pgfpathlineto{\pgfqpoint{1.647630in}{1.826409in}}%
\pgfpathlineto{\pgfqpoint{1.648758in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{1.648224in}{1.824655in}}%
\pgfpathlineto{\pgfqpoint{1.649470in}{1.832583in}}%
\pgfpathlineto{\pgfqpoint{1.650657in}{1.835956in}}%
\pgfpathlineto{\pgfqpoint{1.650182in}{1.828502in}}%
\pgfpathlineto{\pgfqpoint{1.650954in}{1.832013in}}%
\pgfpathlineto{\pgfqpoint{1.652082in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{1.651607in}{1.837643in}}%
\pgfpathlineto{\pgfqpoint{1.652260in}{1.833882in}}%
\pgfpathlineto{\pgfqpoint{1.652497in}{1.836903in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.829160in}}%
\pgfpathlineto{\pgfqpoint{1.653685in}{1.832539in}}%
\pgfpathlineto{\pgfqpoint{1.654397in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{1.657127in}{1.737831in}}%
\pgfpathlineto{\pgfqpoint{1.658552in}{1.539005in}}%
\pgfpathlineto{\pgfqpoint{1.661579in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{1.664132in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{1.664666in}{1.040859in}}%
\pgfpathlineto{\pgfqpoint{1.665319in}{1.094764in}}%
\pgfpathlineto{\pgfqpoint{1.668880in}{1.448295in}}%
\pgfpathlineto{\pgfqpoint{1.669533in}{1.455992in}}%
\pgfpathlineto{\pgfqpoint{1.670602in}{1.477193in}}%
\pgfpathlineto{\pgfqpoint{1.671611in}{1.477005in}}%
\pgfpathlineto{\pgfqpoint{1.671670in}{1.477084in}}%
\pgfpathlineto{\pgfqpoint{1.672026in}{1.475257in}}%
\pgfpathlineto{\pgfqpoint{1.674697in}{1.462217in}}%
\pgfpathlineto{\pgfqpoint{1.674876in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{1.677191in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{1.677725in}{1.486341in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.680633in}{1.472582in}}%
\pgfpathlineto{\pgfqpoint{1.681583in}{1.475178in}}%
\pgfpathlineto{\pgfqpoint{1.681702in}{1.474210in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{1.484384in}}%
\pgfpathlineto{\pgfqpoint{1.684551in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{1.684966in}{1.497742in}}%
\pgfpathlineto{\pgfqpoint{1.687400in}{1.487027in}}%
\pgfpathlineto{\pgfqpoint{1.687756in}{1.481780in}}%
\pgfpathlineto{\pgfqpoint{1.688647in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{1.689181in}{1.495494in}}%
\pgfpathlineto{\pgfqpoint{1.689893in}{1.489724in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{1.489948in}}%
\pgfpathlineto{\pgfqpoint{1.690546in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.694048in}{1.200690in}}%
\pgfpathlineto{\pgfqpoint{1.695414in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{1.696185in}{1.065678in}}%
\pgfpathlineto{\pgfqpoint{1.696838in}{1.135302in}}%
\pgfpathlineto{\pgfqpoint{1.697550in}{1.041634in}}%
\pgfpathlineto{\pgfqpoint{1.698263in}{0.978247in}}%
\pgfpathlineto{\pgfqpoint{1.699034in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{1.701468in}{1.540149in}}%
\pgfpathlineto{\pgfqpoint{1.702655in}{1.425407in}}%
\pgfpathlineto{\pgfqpoint{1.705801in}{1.109971in}}%
\pgfpathlineto{\pgfqpoint{1.707463in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{1.708057in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{1.709778in}{1.331935in}}%
\pgfpathlineto{\pgfqpoint{1.710728in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{1.711322in}{1.141534in}}%
\pgfpathlineto{\pgfqpoint{1.712093in}{1.243074in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{1.803941in}}%
\pgfpathlineto{\pgfqpoint{1.715655in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{1.717258in}{1.731056in}}%
\pgfpathlineto{\pgfqpoint{1.718504in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{1.719573in}{1.246073in}}%
\pgfpathlineto{\pgfqpoint{1.720344in}{1.364720in}}%
\pgfpathlineto{\pgfqpoint{1.723253in}{1.817122in}}%
\pgfpathlineto{\pgfqpoint{1.725924in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{1.728536in}{1.884487in}}%
\pgfpathlineto{\pgfqpoint{1.728714in}{1.884436in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{1.883232in}}%
\pgfpathlineto{\pgfqpoint{1.731385in}{1.879969in}}%
\pgfpathlineto{\pgfqpoint{1.733225in}{1.878160in}}%
\pgfpathlineto{\pgfqpoint{1.733462in}{1.878424in}}%
\pgfpathlineto{\pgfqpoint{1.734175in}{1.881455in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{1.878909in}}%
\pgfpathlineto{\pgfqpoint{1.735659in}{1.878214in}}%
\pgfpathlineto{\pgfqpoint{1.736371in}{1.880370in}}%
\pgfpathlineto{\pgfqpoint{1.738923in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{1.739576in}{1.883798in}}%
\pgfpathlineto{\pgfqpoint{1.740407in}{1.882443in}}%
\pgfpathlineto{\pgfqpoint{1.742426in}{1.878527in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.879127in}}%
\pgfpathlineto{\pgfqpoint{1.743969in}{1.875984in}}%
\pgfpathlineto{\pgfqpoint{1.745631in}{1.857988in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.785270in}}%
\pgfpathlineto{\pgfqpoint{1.748777in}{1.539434in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.154155in}}%
\pgfpathlineto{\pgfqpoint{1.751211in}{1.277877in}}%
\pgfpathlineto{\pgfqpoint{1.752220in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{1.753110in}{1.369009in}}%
\pgfpathlineto{\pgfqpoint{1.755900in}{1.334669in}}%
\pgfpathlineto{\pgfqpoint{1.756968in}{1.324795in}}%
\pgfpathlineto{\pgfqpoint{1.758808in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{1.760055in}{1.137009in}}%
\pgfpathlineto{\pgfqpoint{1.760767in}{1.216839in}}%
\pgfpathlineto{\pgfqpoint{1.761955in}{1.379293in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{1.763913in}{1.134392in}}%
\pgfpathlineto{\pgfqpoint{1.764685in}{1.239677in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{1.694218in}}%
\pgfpathlineto{\pgfqpoint{1.767950in}{1.689251in}}%
\pgfpathlineto{\pgfqpoint{1.769018in}{1.604859in}}%
\pgfpathlineto{\pgfqpoint{1.774776in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.775666in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{1.776260in}{1.054594in}}%
\pgfpathlineto{\pgfqpoint{1.777803in}{1.318411in}}%
\pgfpathlineto{\pgfqpoint{1.778634in}{1.219904in}}%
\pgfpathlineto{\pgfqpoint{1.779525in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{1.780296in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{1.783680in}{1.385720in}}%
\pgfpathlineto{\pgfqpoint{1.784867in}{1.402860in}}%
\pgfpathlineto{\pgfqpoint{1.786054in}{1.397568in}}%
\pgfpathlineto{\pgfqpoint{1.786173in}{1.397799in}}%
\pgfpathlineto{\pgfqpoint{1.786232in}{1.398517in}}%
\pgfpathlineto{\pgfqpoint{1.788250in}{1.409415in}}%
\pgfpathlineto{\pgfqpoint{1.788310in}{1.409167in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{1.788547in}{1.409443in}}%
\pgfpathlineto{\pgfqpoint{1.791278in}{1.397283in}}%
\pgfpathlineto{\pgfqpoint{1.791871in}{1.407710in}}%
\pgfpathlineto{\pgfqpoint{1.793889in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.794008in}{1.418909in}}%
\pgfpathlineto{\pgfqpoint{1.795492in}{1.412271in}}%
\pgfpathlineto{\pgfqpoint{1.795967in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{1.797451in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{1.797748in}{1.417687in}}%
\pgfpathlineto{\pgfqpoint{1.802496in}{1.445101in}}%
\pgfpathlineto{\pgfqpoint{1.803684in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{1.804633in}{1.434402in}}%
\pgfpathlineto{\pgfqpoint{1.805346in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{1.807008in}{1.443939in}}%
\pgfpathlineto{\pgfqpoint{1.806473in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{1.807245in}{1.442392in}}%
\pgfpathlineto{\pgfqpoint{1.807839in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{1.809976in}{1.427561in}}%
\pgfpathlineto{\pgfqpoint{1.810391in}{1.423836in}}%
\pgfpathlineto{\pgfqpoint{1.812053in}{1.407126in}}%
\pgfpathlineto{\pgfqpoint{1.812647in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{1.813122in}{1.407729in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.412440in}}%
\pgfpathlineto{\pgfqpoint{1.817989in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{1.818523in}{1.451098in}}%
\pgfpathlineto{\pgfqpoint{1.820126in}{1.442161in}}%
\pgfpathlineto{\pgfqpoint{1.818820in}{1.452061in}}%
\pgfpathlineto{\pgfqpoint{1.820601in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{1.820719in}{1.447154in}}%
\pgfpathlineto{\pgfqpoint{1.821254in}{1.443061in}}%
\pgfpathlineto{\pgfqpoint{1.821669in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{1.823509in}{1.430269in}}%
\pgfpathlineto{\pgfqpoint{1.824103in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{1.824696in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{1.826359in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{1.825171in}{1.429995in}}%
\pgfpathlineto{\pgfqpoint{1.826655in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{1.433695in}}%
\pgfpathlineto{\pgfqpoint{1.827724in}{1.440094in}}%
\pgfpathlineto{\pgfqpoint{1.829742in}{1.445617in}}%
\pgfpathlineto{\pgfqpoint{1.828674in}{1.436515in}}%
\pgfpathlineto{\pgfqpoint{1.829801in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{1.426469in}}%
\pgfpathlineto{\pgfqpoint{1.835737in}{1.264229in}}%
\pgfpathlineto{\pgfqpoint{1.839180in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{1.839239in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{1.839714in}{1.002081in}}%
\pgfpathlineto{\pgfqpoint{1.841495in}{1.440452in}}%
\pgfpathlineto{\pgfqpoint{1.844166in}{1.680264in}}%
\pgfpathlineto{\pgfqpoint{1.845531in}{1.693601in}}%
\pgfpathlineto{\pgfqpoint{1.846184in}{1.689383in}}%
\pgfpathlineto{\pgfqpoint{1.847490in}{1.649279in}}%
\pgfpathlineto{\pgfqpoint{1.850458in}{1.409276in}}%
\pgfpathlineto{\pgfqpoint{1.855741in}{0.811366in}}%
\pgfpathlineto{\pgfqpoint{1.856691in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{1.862033in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{1.862805in}{1.428226in}}%
\pgfpathlineto{\pgfqpoint{1.864407in}{1.189702in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{1.303201in}}%
\pgfpathlineto{\pgfqpoint{1.868384in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{1.871234in}{1.881450in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.873370in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{1.873786in}{1.885303in}}%
\pgfpathlineto{\pgfqpoint{1.873964in}{1.884395in}}%
\pgfpathlineto{\pgfqpoint{1.874676in}{1.882949in}}%
\pgfpathlineto{\pgfqpoint{1.875745in}{1.883779in}}%
\pgfpathlineto{\pgfqpoint{1.876516in}{1.881868in}}%
\pgfpathlineto{\pgfqpoint{1.877169in}{1.884194in}}%
\pgfpathlineto{\pgfqpoint{1.878238in}{1.885159in}}%
\pgfpathlineto{\pgfqpoint{1.878772in}{1.884191in}}%
\pgfpathlineto{\pgfqpoint{1.880434in}{1.881420in}}%
\pgfpathlineto{\pgfqpoint{1.880968in}{1.882657in}}%
\pgfpathlineto{\pgfqpoint{1.883580in}{1.881805in}}%
\pgfpathlineto{\pgfqpoint{1.885420in}{1.879312in}}%
\pgfpathlineto{\pgfqpoint{1.885776in}{1.879946in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{1.880643in}}%
\pgfpathlineto{\pgfqpoint{1.887201in}{1.879320in}}%
\pgfpathlineto{\pgfqpoint{1.887320in}{1.879117in}}%
\pgfpathlineto{\pgfqpoint{1.888032in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{1.889813in}{1.883234in}}%
\pgfpathlineto{\pgfqpoint{1.891534in}{1.876940in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{1.878960in}}%
\pgfpathlineto{\pgfqpoint{1.896461in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{1.896995in}{1.876965in}}%
\pgfpathlineto{\pgfqpoint{1.897173in}{1.877268in}}%
\pgfpathlineto{\pgfqpoint{1.897945in}{1.875141in}}%
\pgfpathlineto{\pgfqpoint{1.899013in}{1.875559in}}%
\pgfpathlineto{\pgfqpoint{1.900497in}{1.872144in}}%
\pgfpathlineto{\pgfqpoint{1.903999in}{1.879442in}}%
\pgfpathlineto{\pgfqpoint{1.905187in}{1.878035in}}%
\pgfpathlineto{\pgfqpoint{1.905780in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{1.907383in}{1.882291in}}%
\pgfpathlineto{\pgfqpoint{1.907680in}{1.881826in}}%
\pgfpathlineto{\pgfqpoint{1.909342in}{1.874391in}}%
\pgfpathlineto{\pgfqpoint{1.910944in}{1.876203in}}%
\pgfpathlineto{\pgfqpoint{1.915337in}{1.883575in}}%
\pgfpathlineto{\pgfqpoint{1.915456in}{1.883285in}}%
\pgfpathlineto{\pgfqpoint{1.918008in}{1.867334in}}%
\pgfpathlineto{\pgfqpoint{1.920145in}{1.826259in}}%
\pgfpathlineto{\pgfqpoint{1.921629in}{1.710063in}}%
\pgfpathlineto{\pgfqpoint{1.923291in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.924063in}{1.153167in}}%
\pgfpathlineto{\pgfqpoint{1.924834in}{1.240225in}}%
\pgfpathlineto{\pgfqpoint{1.926971in}{1.339766in}}%
\pgfpathlineto{\pgfqpoint{1.928040in}{1.347574in}}%
\pgfpathlineto{\pgfqpoint{1.929049in}{1.345726in}}%
\pgfpathlineto{\pgfqpoint{1.930177in}{1.326619in}}%
\pgfpathlineto{\pgfqpoint{1.932017in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{1.933382in}{1.052130in}}%
\pgfpathlineto{\pgfqpoint{1.934213in}{1.133223in}}%
\pgfpathlineto{\pgfqpoint{1.934510in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{1.935163in}{1.077768in}}%
\pgfpathlineto{\pgfqpoint{1.936053in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{1.936765in}{1.050072in}}%
\pgfpathlineto{\pgfqpoint{1.941692in}{1.654611in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{1.942701in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{1.944126in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{1.945610in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{1.946738in}{1.563105in}}%
\pgfpathlineto{\pgfqpoint{1.949468in}{1.592635in}}%
\pgfpathlineto{\pgfqpoint{1.949587in}{1.592500in}}%
\pgfpathlineto{\pgfqpoint{1.949943in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{1.950062in}{1.593297in}}%
\pgfpathlineto{\pgfqpoint{1.952555in}{1.615025in}}%
\pgfpathlineto{\pgfqpoint{1.952970in}{1.612022in}}%
\pgfpathlineto{\pgfqpoint{1.953326in}{1.605273in}}%
\pgfpathlineto{\pgfqpoint{1.954157in}{1.612531in}}%
\pgfpathlineto{\pgfqpoint{1.954514in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{1.954632in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{1.955463in}{1.609515in}}%
\pgfpathlineto{\pgfqpoint{1.955879in}{1.606080in}}%
\pgfpathlineto{\pgfqpoint{1.957066in}{1.608121in}}%
\pgfpathlineto{\pgfqpoint{1.958134in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{1.958669in}{1.609439in}}%
\pgfpathlineto{\pgfqpoint{1.960806in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{1.962646in}{1.409366in}}%
\pgfpathlineto{\pgfqpoint{1.967038in}{0.889363in}}%
\pgfpathlineto{\pgfqpoint{1.968107in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{1.969650in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{1.969947in}{0.982962in}}%
\pgfpathlineto{\pgfqpoint{1.970600in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{1.973390in}{1.474387in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{1.364774in}}%
\pgfpathlineto{\pgfqpoint{1.975764in}{1.126394in}}%
\pgfpathlineto{\pgfqpoint{1.976476in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{1.980513in}{1.840609in}}%
\pgfpathlineto{\pgfqpoint{1.983362in}{1.872782in}}%
\pgfpathlineto{\pgfqpoint{1.985855in}{1.876958in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{1.986864in}{1.877985in}}%
\pgfpathlineto{\pgfqpoint{1.987280in}{1.878753in}}%
\pgfpathlineto{\pgfqpoint{1.988051in}{1.876767in}}%
\pgfpathlineto{\pgfqpoint{1.989891in}{1.874195in}}%
\pgfpathlineto{\pgfqpoint{1.990366in}{1.874826in}}%
\pgfpathlineto{\pgfqpoint{1.990841in}{1.875442in}}%
\pgfpathlineto{\pgfqpoint{1.991435in}{1.873297in}}%
\pgfpathlineto{\pgfqpoint{1.993037in}{1.870257in}}%
\pgfpathlineto{\pgfqpoint{1.993453in}{1.871528in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.872622in}}%
\pgfpathlineto{\pgfqpoint{1.995174in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.995649in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.995887in}{1.873479in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.873796in}}%
\pgfpathlineto{\pgfqpoint{1.997014in}{1.872199in}}%
\pgfpathlineto{\pgfqpoint{1.999033in}{1.867095in}}%
\pgfpathlineto{\pgfqpoint{1.999745in}{1.868956in}}%
\pgfpathlineto{\pgfqpoint{2.003603in}{1.877649in}}%
\pgfpathlineto{\pgfqpoint{2.003722in}{1.877544in}}%
\pgfpathlineto{\pgfqpoint{2.005799in}{1.873528in}}%
\pgfpathlineto{\pgfqpoint{2.008292in}{1.863228in}}%
\pgfpathlineto{\pgfqpoint{2.008530in}{1.863782in}}%
\pgfpathlineto{\pgfqpoint{2.011438in}{1.868883in}}%
\pgfpathlineto{\pgfqpoint{2.012448in}{1.869369in}}%
\pgfpathlineto{\pgfqpoint{2.013041in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{2.013932in}{1.869789in}}%
\pgfpathlineto{\pgfqpoint{2.016365in}{1.861188in}}%
\pgfpathlineto{\pgfqpoint{2.018146in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{2.018740in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{2.021411in}{1.868057in}}%
\pgfpathlineto{\pgfqpoint{2.023548in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{2.024082in}{1.873929in}}%
\pgfpathlineto{\pgfqpoint{2.030493in}{1.852418in}}%
\pgfpathlineto{\pgfqpoint{2.032214in}{1.792287in}}%
\pgfpathlineto{\pgfqpoint{2.033757in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{2.036132in}{0.991504in}}%
\pgfpathlineto{\pgfqpoint{2.037200in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{2.039574in}{1.319272in}}%
\pgfpathlineto{\pgfqpoint{2.041415in}{1.338070in}}%
\pgfpathlineto{\pgfqpoint{2.041771in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{1.321735in}}%
\pgfpathlineto{\pgfqpoint{2.044204in}{1.245425in}}%
\pgfpathlineto{\pgfqpoint{2.046044in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{2.047054in}{1.104743in}}%
\pgfpathlineto{\pgfqpoint{2.047350in}{1.122151in}}%
\pgfpathlineto{\pgfqpoint{2.048003in}{1.048287in}}%
\pgfpathlineto{\pgfqpoint{2.048834in}{0.964381in}}%
\pgfpathlineto{\pgfqpoint{2.049606in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{2.054414in}{1.652720in}}%
\pgfpathlineto{\pgfqpoint{2.054651in}{1.653014in}}%
\pgfpathlineto{\pgfqpoint{2.055126in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{2.055898in}{1.636345in}}%
\pgfpathlineto{\pgfqpoint{2.058094in}{1.535715in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.562234in}}%
\pgfpathlineto{\pgfqpoint{2.061834in}{1.604147in}}%
\pgfpathlineto{\pgfqpoint{2.061953in}{1.603862in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{2.062902in}{1.606647in}}%
\pgfpathlineto{\pgfqpoint{2.065158in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{1.636094in}}%
\pgfpathlineto{\pgfqpoint{2.068363in}{1.592695in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{2.069669in}{1.606987in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{1.635064in}}%
\pgfpathlineto{\pgfqpoint{2.072162in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{2.076970in}{1.200235in}}%
\pgfpathlineto{\pgfqpoint{2.079582in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{2.080176in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{2.081482in}{1.063267in}}%
\pgfpathlineto{\pgfqpoint{2.082609in}{0.971020in}}%
\pgfpathlineto{\pgfqpoint{2.083025in}{0.993313in}}%
\pgfpathlineto{\pgfqpoint{2.084331in}{1.295947in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{1.480813in}}%
\pgfpathlineto{\pgfqpoint{2.086408in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{2.088367in}{1.124561in}}%
\pgfpathlineto{\pgfqpoint{2.089317in}{1.277658in}}%
\pgfpathlineto{\pgfqpoint{2.092404in}{1.819853in}}%
\pgfpathlineto{\pgfqpoint{2.095015in}{1.864852in}}%
\pgfpathlineto{\pgfqpoint{2.097508in}{1.873857in}}%
\pgfpathlineto{\pgfqpoint{2.098221in}{1.871866in}}%
\pgfpathlineto{\pgfqpoint{2.099111in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{1.872390in}}%
\pgfpathlineto{\pgfqpoint{2.101367in}{1.872943in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{2.101960in}{1.871779in}}%
\pgfpathlineto{\pgfqpoint{2.103029in}{1.872867in}}%
\pgfpathlineto{\pgfqpoint{2.103741in}{1.872717in}}%
\pgfpathlineto{\pgfqpoint{2.104038in}{1.871878in}}%
\pgfpathlineto{\pgfqpoint{2.104572in}{1.870900in}}%
\pgfpathlineto{\pgfqpoint{2.105344in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{2.108668in}{1.877080in}}%
\pgfpathlineto{\pgfqpoint{2.109083in}{1.876391in}}%
\pgfpathlineto{\pgfqpoint{2.110864in}{1.873472in}}%
\pgfpathlineto{\pgfqpoint{2.111280in}{1.874154in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{1.875428in}}%
\pgfpathlineto{\pgfqpoint{2.112823in}{1.874115in}}%
\pgfpathlineto{\pgfqpoint{2.113357in}{1.872709in}}%
\pgfpathlineto{\pgfqpoint{2.114366in}{1.874137in}}%
\pgfpathlineto{\pgfqpoint{2.114663in}{1.873703in}}%
\pgfpathlineto{\pgfqpoint{2.115731in}{1.874731in}}%
\pgfpathlineto{\pgfqpoint{2.116206in}{1.874784in}}%
\pgfpathlineto{\pgfqpoint{2.116859in}{1.873680in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{1.872321in}}%
\pgfpathlineto{\pgfqpoint{2.121845in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.861998in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{1.873090in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.128256in}{1.867047in}}%
\pgfpathlineto{\pgfqpoint{2.128731in}{1.868743in}}%
\pgfpathlineto{\pgfqpoint{2.130334in}{1.871787in}}%
\pgfpathlineto{\pgfqpoint{2.130808in}{1.871152in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{1.870738in}}%
\pgfpathlineto{\pgfqpoint{2.131640in}{1.873251in}}%
\pgfpathlineto{\pgfqpoint{2.132174in}{1.873705in}}%
\pgfpathlineto{\pgfqpoint{2.133005in}{1.872703in}}%
\pgfpathlineto{\pgfqpoint{2.136032in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{2.136329in}{1.869294in}}%
\pgfpathlineto{\pgfqpoint{2.137397in}{1.872082in}}%
\pgfpathlineto{\pgfqpoint{2.138347in}{1.870284in}}%
\pgfpathlineto{\pgfqpoint{2.140246in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{2.140840in}{1.867971in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.865524in}}%
\pgfpathlineto{\pgfqpoint{2.143630in}{1.842926in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{1.773565in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{2.148260in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{2.149150in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{2.151347in}{1.327148in}}%
\pgfpathlineto{\pgfqpoint{2.152415in}{1.339241in}}%
\pgfpathlineto{\pgfqpoint{2.153305in}{1.336452in}}%
\pgfpathlineto{\pgfqpoint{2.154789in}{1.307985in}}%
\pgfpathlineto{\pgfqpoint{2.156036in}{1.228644in}}%
\pgfpathlineto{\pgfqpoint{2.157935in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{2.158885in}{1.078540in}}%
\pgfpathlineto{\pgfqpoint{2.159360in}{1.118457in}}%
\pgfpathlineto{\pgfqpoint{2.160072in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{2.160785in}{0.968792in}}%
\pgfpathlineto{\pgfqpoint{2.161556in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{2.166186in}{1.636399in}}%
\pgfpathlineto{\pgfqpoint{2.166720in}{1.639910in}}%
\pgfpathlineto{\pgfqpoint{2.167670in}{1.636654in}}%
\pgfpathlineto{\pgfqpoint{2.169035in}{1.597495in}}%
\pgfpathlineto{\pgfqpoint{2.170223in}{1.543472in}}%
\pgfpathlineto{\pgfqpoint{2.171588in}{1.564860in}}%
\pgfpathlineto{\pgfqpoint{2.173665in}{1.617629in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.603281in}}%
\pgfpathlineto{\pgfqpoint{2.178058in}{1.528587in}}%
\pgfpathlineto{\pgfqpoint{2.178533in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{2.182807in}{1.627942in}}%
\pgfpathlineto{\pgfqpoint{2.183222in}{1.631509in}}%
\pgfpathlineto{\pgfqpoint{2.183816in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{2.185418in}{1.558779in}}%
\pgfpathlineto{\pgfqpoint{2.188386in}{1.301475in}}%
\pgfpathlineto{\pgfqpoint{2.192185in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{0.942979in}}%
\pgfpathlineto{\pgfqpoint{2.194085in}{1.059902in}}%
\pgfpathlineto{\pgfqpoint{2.194916in}{0.971755in}}%
\pgfpathlineto{\pgfqpoint{2.195272in}{0.959138in}}%
\pgfpathlineto{\pgfqpoint{2.195865in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.466215in}}%
\pgfpathlineto{\pgfqpoint{2.199664in}{1.349639in}}%
\pgfpathlineto{\pgfqpoint{2.201148in}{1.111997in}}%
\pgfpathlineto{\pgfqpoint{2.201861in}{1.194705in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.838000in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{1.873679in}}%
\pgfpathlineto{\pgfqpoint{2.209043in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.209696in}{1.872464in}}%
\pgfpathlineto{\pgfqpoint{2.210111in}{1.872521in}}%
\pgfpathlineto{\pgfqpoint{2.211833in}{1.873570in}}%
\pgfpathlineto{\pgfqpoint{2.212486in}{1.874524in}}%
\pgfpathlineto{\pgfqpoint{2.212961in}{1.872668in}}%
\pgfpathlineto{\pgfqpoint{2.214563in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.214920in}{1.871222in}}%
\pgfpathlineto{\pgfqpoint{2.216047in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{1.872469in}}%
\pgfpathlineto{\pgfqpoint{2.217235in}{1.870287in}}%
\pgfpathlineto{\pgfqpoint{2.218362in}{1.871528in}}%
\pgfpathlineto{\pgfqpoint{2.218778in}{1.871388in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{2.220440in}{1.874551in}}%
\pgfpathlineto{\pgfqpoint{2.221212in}{1.874008in}}%
\pgfpathlineto{\pgfqpoint{2.221805in}{1.871990in}}%
\pgfpathlineto{\pgfqpoint{2.222339in}{1.870077in}}%
\pgfpathlineto{\pgfqpoint{2.223408in}{1.871687in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{1.871695in}}%
\pgfpathlineto{\pgfqpoint{2.223942in}{1.870407in}}%
\pgfpathlineto{\pgfqpoint{2.224951in}{1.867421in}}%
\pgfpathlineto{\pgfqpoint{2.225723in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{2.227325in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{2.228513in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.232846in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.235992in}{1.870800in}}%
\pgfpathlineto{\pgfqpoint{2.236170in}{1.870469in}}%
\pgfpathlineto{\pgfqpoint{2.237179in}{1.869143in}}%
\pgfpathlineto{\pgfqpoint{2.237773in}{1.870521in}}%
\pgfpathlineto{\pgfqpoint{2.238010in}{1.870755in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.869002in}}%
\pgfpathlineto{\pgfqpoint{2.238782in}{1.868756in}}%
\pgfpathlineto{\pgfqpoint{2.239731in}{1.869968in}}%
\pgfpathlineto{\pgfqpoint{2.241453in}{1.875327in}}%
\pgfpathlineto{\pgfqpoint{2.241987in}{1.873744in}}%
\pgfpathlineto{\pgfqpoint{2.244005in}{1.870181in}}%
\pgfpathlineto{\pgfqpoint{2.244243in}{1.870715in}}%
\pgfpathlineto{\pgfqpoint{2.244361in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.869601in}}%
\pgfpathlineto{\pgfqpoint{2.247567in}{1.865966in}}%
\pgfpathlineto{\pgfqpoint{2.247745in}{1.866342in}}%
\pgfpathlineto{\pgfqpoint{2.249704in}{1.867606in}}%
\pgfpathlineto{\pgfqpoint{2.252197in}{1.869057in}}%
\pgfpathlineto{\pgfqpoint{2.254156in}{1.867318in}}%
\pgfpathlineto{\pgfqpoint{2.255818in}{1.856021in}}%
\pgfpathlineto{\pgfqpoint{2.257361in}{1.811188in}}%
\pgfpathlineto{\pgfqpoint{2.258904in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{2.261100in}{1.111763in}}%
\pgfpathlineto{\pgfqpoint{2.262466in}{1.262633in}}%
\pgfpathlineto{\pgfqpoint{2.265315in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{2.265968in}{1.340165in}}%
\pgfpathlineto{\pgfqpoint{2.266324in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{2.267749in}{1.313430in}}%
\pgfpathlineto{\pgfqpoint{2.269173in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{2.270717in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{2.271607in}{1.083036in}}%
\pgfpathlineto{\pgfqpoint{2.272082in}{1.121993in}}%
\pgfpathlineto{\pgfqpoint{2.272735in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{2.273566in}{0.966198in}}%
\pgfpathlineto{\pgfqpoint{2.274278in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{2.279205in}{1.647986in}}%
\pgfpathlineto{\pgfqpoint{2.279739in}{1.649860in}}%
\pgfpathlineto{\pgfqpoint{2.280273in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{2.281223in}{1.619289in}}%
\pgfpathlineto{\pgfqpoint{2.283063in}{1.542398in}}%
\pgfpathlineto{\pgfqpoint{2.284191in}{1.557767in}}%
\pgfpathlineto{\pgfqpoint{2.287100in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{2.287159in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{2.287456in}{1.598008in}}%
\pgfpathlineto{\pgfqpoint{2.287990in}{1.603601in}}%
\pgfpathlineto{\pgfqpoint{2.289236in}{1.624732in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{1.615039in}}%
\pgfpathlineto{\pgfqpoint{2.290780in}{1.614140in}}%
\pgfpathlineto{\pgfqpoint{2.291373in}{1.615821in}}%
\pgfpathlineto{\pgfqpoint{2.291611in}{1.618193in}}%
\pgfpathlineto{\pgfqpoint{2.292739in}{1.614288in}}%
\pgfpathlineto{\pgfqpoint{2.293451in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{2.294816in}{1.610527in}}%
\pgfpathlineto{\pgfqpoint{2.294875in}{1.610402in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{1.612576in}}%
\pgfpathlineto{\pgfqpoint{2.295825in}{1.616689in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{1.606978in}}%
\pgfpathlineto{\pgfqpoint{2.300040in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{2.304610in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{2.305738in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{2.306510in}{1.064779in}}%
\pgfpathlineto{\pgfqpoint{2.307341in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{2.307638in}{0.971803in}}%
\pgfpathlineto{\pgfqpoint{2.308231in}{1.016727in}}%
\pgfpathlineto{\pgfqpoint{2.310962in}{1.481108in}}%
\pgfpathlineto{\pgfqpoint{2.311911in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{2.313455in}{1.104710in}}%
\pgfpathlineto{\pgfqpoint{2.314108in}{1.178724in}}%
\pgfpathlineto{\pgfqpoint{2.318500in}{1.851439in}}%
\pgfpathlineto{\pgfqpoint{2.320875in}{1.869878in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.870330in}}%
\pgfpathlineto{\pgfqpoint{2.321943in}{1.868263in}}%
\pgfpathlineto{\pgfqpoint{2.323605in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{2.324495in}{1.864111in}}%
\pgfpathlineto{\pgfqpoint{2.327701in}{1.873928in}}%
\pgfpathlineto{\pgfqpoint{2.328532in}{1.873961in}}%
\pgfpathlineto{\pgfqpoint{2.328829in}{1.872893in}}%
\pgfpathlineto{\pgfqpoint{2.330787in}{1.868622in}}%
\pgfpathlineto{\pgfqpoint{2.331025in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{2.331381in}{1.870456in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{1.871499in}}%
\pgfpathlineto{\pgfqpoint{2.333993in}{1.872170in}}%
\pgfpathlineto{\pgfqpoint{2.334349in}{1.870834in}}%
\pgfpathlineto{\pgfqpoint{2.336426in}{1.868534in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{1.870097in}}%
\pgfpathlineto{\pgfqpoint{2.339276in}{1.874012in}}%
\pgfpathlineto{\pgfqpoint{2.339691in}{1.873163in}}%
\pgfpathlineto{\pgfqpoint{2.341353in}{1.871999in}}%
\pgfpathlineto{\pgfqpoint{2.341591in}{1.872552in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{1.873513in}}%
\pgfpathlineto{\pgfqpoint{2.342956in}{1.871808in}}%
\pgfpathlineto{\pgfqpoint{2.343846in}{1.867854in}}%
\pgfpathlineto{\pgfqpoint{2.344915in}{1.868966in}}%
\pgfpathlineto{\pgfqpoint{2.347289in}{1.864152in}}%
\pgfpathlineto{\pgfqpoint{2.348001in}{1.867608in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{1.870099in}}%
\pgfpathlineto{\pgfqpoint{2.349960in}{1.869991in}}%
\pgfpathlineto{\pgfqpoint{2.350613in}{1.869789in}}%
\pgfpathlineto{\pgfqpoint{2.351207in}{1.870887in}}%
\pgfpathlineto{\pgfqpoint{2.353344in}{1.873328in}}%
\pgfpathlineto{\pgfqpoint{2.353462in}{1.873173in}}%
\pgfpathlineto{\pgfqpoint{2.355124in}{1.871214in}}%
\pgfpathlineto{\pgfqpoint{2.355540in}{1.872025in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{1.871839in}}%
\pgfpathlineto{\pgfqpoint{2.357558in}{1.871503in}}%
\pgfpathlineto{\pgfqpoint{2.359042in}{1.867048in}}%
\pgfpathlineto{\pgfqpoint{2.360229in}{1.868302in}}%
\pgfpathlineto{\pgfqpoint{2.362366in}{1.870275in}}%
\pgfpathlineto{\pgfqpoint{2.362426in}{1.870254in}}%
\pgfpathlineto{\pgfqpoint{2.364266in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{2.364622in}{1.871670in}}%
\pgfpathlineto{\pgfqpoint{2.365156in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{2.367471in}{1.860386in}}%
\pgfpathlineto{\pgfqpoint{2.369074in}{1.833884in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.735886in}}%
\pgfpathlineto{\pgfqpoint{2.372160in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{1.085712in}}%
\pgfpathlineto{\pgfqpoint{2.374238in}{1.163947in}}%
\pgfpathlineto{\pgfqpoint{2.376553in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{2.378452in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{2.379165in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{2.380471in}{1.298368in}}%
\pgfpathlineto{\pgfqpoint{2.381954in}{1.159512in}}%
\pgfpathlineto{\pgfqpoint{2.383201in}{0.994289in}}%
\pgfpathlineto{\pgfqpoint{2.383973in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.384566in}{1.122446in}}%
\pgfpathlineto{\pgfqpoint{2.385279in}{1.032932in}}%
\pgfpathlineto{\pgfqpoint{2.385991in}{0.972060in}}%
\pgfpathlineto{\pgfqpoint{2.386763in}{1.042715in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{1.639527in}}%
\pgfpathlineto{\pgfqpoint{2.392283in}{1.645986in}}%
\pgfpathlineto{\pgfqpoint{2.392936in}{1.641258in}}%
\pgfpathlineto{\pgfqpoint{2.394598in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{2.395488in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.396497in}{1.568722in}}%
\pgfpathlineto{\pgfqpoint{2.399525in}{1.597559in}}%
\pgfpathlineto{\pgfqpoint{2.399643in}{1.597506in}}%
\pgfpathlineto{\pgfqpoint{2.399762in}{1.597326in}}%
\pgfpathlineto{\pgfqpoint{2.399940in}{1.599203in}}%
\pgfpathlineto{\pgfqpoint{2.401483in}{1.616961in}}%
\pgfpathlineto{\pgfqpoint{2.402314in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{2.402611in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{2.403858in}{1.607337in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{1.614916in}}%
\pgfpathlineto{\pgfqpoint{2.405520in}{1.610541in}}%
\pgfpathlineto{\pgfqpoint{2.406351in}{1.599491in}}%
\pgfpathlineto{\pgfqpoint{2.407122in}{1.585972in}}%
\pgfpathlineto{\pgfqpoint{2.408132in}{1.595365in}}%
\pgfpathlineto{\pgfqpoint{2.408488in}{1.597373in}}%
\pgfpathlineto{\pgfqpoint{2.409141in}{1.589844in}}%
\pgfpathlineto{\pgfqpoint{2.410981in}{1.509461in}}%
\pgfpathlineto{\pgfqpoint{2.415908in}{0.948787in}}%
\pgfpathlineto{\pgfqpoint{2.417273in}{0.845970in}}%
\pgfpathlineto{\pgfqpoint{2.417926in}{0.880204in}}%
\pgfpathlineto{\pgfqpoint{2.419172in}{1.050106in}}%
\pgfpathlineto{\pgfqpoint{2.420063in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{2.420419in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{2.421072in}{0.981504in}}%
\pgfpathlineto{\pgfqpoint{2.425049in}{1.347466in}}%
\pgfpathlineto{\pgfqpoint{2.431044in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{2.431994in}{1.385297in}}%
\pgfpathlineto{\pgfqpoint{2.432231in}{1.382944in}}%
\pgfpathlineto{\pgfqpoint{2.432943in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{1.415750in}}%
\pgfpathlineto{\pgfqpoint{2.435318in}{1.413037in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{2.436030in}{1.416531in}}%
\pgfpathlineto{\pgfqpoint{2.436624in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{2.437870in}{1.415834in}}%
\pgfpathlineto{\pgfqpoint{2.437217in}{1.413105in}}%
\pgfpathlineto{\pgfqpoint{2.438048in}{1.413830in}}%
\pgfpathlineto{\pgfqpoint{2.440185in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{2.440541in}{1.390796in}}%
\pgfpathlineto{\pgfqpoint{2.441550in}{1.405917in}}%
\pgfpathlineto{\pgfqpoint{2.442322in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{2.442916in}{1.391690in}}%
\pgfpathlineto{\pgfqpoint{2.443687in}{1.396453in}}%
\pgfpathlineto{\pgfqpoint{2.446596in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{2.447724in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{2.451167in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{2.451345in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{2.451523in}{1.386090in}}%
\pgfpathlineto{\pgfqpoint{2.452057in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{2.454075in}{1.402730in}}%
\pgfpathlineto{\pgfqpoint{2.454134in}{1.402623in}}%
\pgfpathlineto{\pgfqpoint{2.454313in}{1.404002in}}%
\pgfpathlineto{\pgfqpoint{2.456449in}{1.422424in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{2.457043in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{2.458408in}{1.411131in}}%
\pgfpathlineto{\pgfqpoint{2.459121in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{1.413064in}}%
\pgfpathlineto{\pgfqpoint{2.459833in}{1.413016in}}%
\pgfpathlineto{\pgfqpoint{2.460070in}{1.414522in}}%
\pgfpathlineto{\pgfqpoint{2.460367in}{1.414319in}}%
\pgfpathlineto{\pgfqpoint{2.460545in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{2.461198in}{1.412055in}}%
\pgfpathlineto{\pgfqpoint{2.461910in}{1.414304in}}%
\pgfpathlineto{\pgfqpoint{2.461970in}{1.414604in}}%
\pgfpathlineto{\pgfqpoint{2.462563in}{1.409841in}}%
\pgfpathlineto{\pgfqpoint{2.462682in}{1.408821in}}%
\pgfpathlineto{\pgfqpoint{2.463394in}{1.416844in}}%
\pgfpathlineto{\pgfqpoint{2.464344in}{1.420182in}}%
\pgfpathlineto{\pgfqpoint{2.464878in}{1.416898in}}%
\pgfpathlineto{\pgfqpoint{2.467549in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{2.467846in}{1.399744in}}%
\pgfpathlineto{\pgfqpoint{2.468084in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{1.402107in}}%
\pgfpathlineto{\pgfqpoint{2.469568in}{1.404111in}}%
\pgfpathlineto{\pgfqpoint{2.469152in}{1.398899in}}%
\pgfpathlineto{\pgfqpoint{2.469924in}{1.403044in}}%
\pgfpathlineto{\pgfqpoint{2.471527in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{2.471764in}{1.399463in}}%
\pgfpathlineto{\pgfqpoint{2.472061in}{1.396257in}}%
\pgfpathlineto{\pgfqpoint{2.472654in}{1.402028in}}%
\pgfpathlineto{\pgfqpoint{2.474851in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.417725in}}%
\pgfpathlineto{\pgfqpoint{2.475860in}{1.411660in}}%
\pgfpathlineto{\pgfqpoint{2.477640in}{1.399391in}}%
\pgfpathlineto{\pgfqpoint{2.478175in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{2.479184in}{1.407101in}}%
\pgfpathlineto{\pgfqpoint{2.481380in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{2.481736in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{1.391825in}}%
\pgfpathlineto{\pgfqpoint{2.485120in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{2.485298in}{1.394555in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{1.407401in}}%
\pgfpathlineto{\pgfqpoint{2.487316in}{1.403878in}}%
\pgfpathlineto{\pgfqpoint{2.488206in}{1.392074in}}%
\pgfpathlineto{\pgfqpoint{2.489215in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{2.489393in}{1.401761in}}%
\pgfpathlineto{\pgfqpoint{2.489453in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{2.489750in}{1.406771in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{1.399347in}}%
\pgfpathlineto{\pgfqpoint{2.492005in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{2.492718in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{2.492777in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{2.493133in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.494261in}{1.381738in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.385228in}}%
\pgfpathlineto{\pgfqpoint{2.497644in}{1.402835in}}%
\pgfpathlineto{\pgfqpoint{2.498594in}{1.396577in}}%
\pgfpathlineto{\pgfqpoint{2.498713in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{2.499425in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{2.501146in}{1.414164in}}%
\pgfpathlineto{\pgfqpoint{2.501621in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{2.505302in}{1.377087in}}%
\pgfpathlineto{\pgfqpoint{2.506192in}{1.380882in}}%
\pgfpathlineto{\pgfqpoint{2.506489in}{1.384368in}}%
\pgfpathlineto{\pgfqpoint{2.507023in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.507735in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{2.508151in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{2.508566in}{1.377650in}}%
\pgfpathlineto{\pgfqpoint{2.508685in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{2.508804in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.381460in}}%
\pgfpathlineto{\pgfqpoint{2.511712in}{1.396362in}}%
\pgfpathlineto{\pgfqpoint{2.512425in}{1.390215in}}%
\pgfpathlineto{\pgfqpoint{2.512543in}{1.389332in}}%
\pgfpathlineto{\pgfqpoint{2.513493in}{1.396814in}}%
\pgfpathlineto{\pgfqpoint{2.513612in}{1.397186in}}%
\pgfpathlineto{\pgfqpoint{2.514146in}{1.391424in}}%
\pgfpathlineto{\pgfqpoint{2.514799in}{1.388308in}}%
\pgfpathlineto{\pgfqpoint{2.515452in}{1.394799in}}%
\pgfpathlineto{\pgfqpoint{2.515511in}{1.394706in}}%
\pgfpathlineto{\pgfqpoint{2.515689in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{2.516342in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{2.519310in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{2.519785in}{1.426953in}}%
\pgfpathlineto{\pgfqpoint{2.520794in}{1.436810in}}%
\pgfpathlineto{\pgfqpoint{2.522456in}{1.432872in}}%
\pgfpathlineto{\pgfqpoint{2.524356in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{2.524830in}{1.419982in}}%
\pgfpathlineto{\pgfqpoint{2.525246in}{1.426584in}}%
\pgfpathlineto{\pgfqpoint{2.526374in}{1.421144in}}%
\pgfpathlineto{\pgfqpoint{2.528214in}{1.403266in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{1.406097in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{1.411395in}}%
\pgfpathlineto{\pgfqpoint{2.529995in}{1.406865in}}%
\pgfpathlineto{\pgfqpoint{2.532072in}{1.328832in}}%
\pgfpathlineto{\pgfqpoint{2.533675in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{2.536287in}{0.819579in}}%
\pgfpathlineto{\pgfqpoint{2.536643in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{2.537296in}{0.835905in}}%
\pgfpathlineto{\pgfqpoint{2.538839in}{1.081506in}}%
\pgfpathlineto{\pgfqpoint{2.542697in}{1.601364in}}%
\pgfpathlineto{\pgfqpoint{2.545843in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.548455in}{1.664771in}}%
\pgfpathlineto{\pgfqpoint{2.549405in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{2.550236in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{2.550770in}{1.664279in}}%
\pgfpathlineto{\pgfqpoint{2.551720in}{1.673219in}}%
\pgfpathlineto{\pgfqpoint{2.552670in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{2.555044in}{1.663029in}}%
\pgfpathlineto{\pgfqpoint{2.555875in}{1.667715in}}%
\pgfpathlineto{\pgfqpoint{2.557122in}{1.674860in}}%
\pgfpathlineto{\pgfqpoint{2.557834in}{1.673653in}}%
\pgfpathlineto{\pgfqpoint{2.559021in}{1.659882in}}%
\pgfpathlineto{\pgfqpoint{2.564838in}{1.455407in}}%
\pgfpathlineto{\pgfqpoint{2.572317in}{0.782856in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.844854in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{2.575998in}{0.986158in}}%
\pgfpathlineto{\pgfqpoint{2.576710in}{0.932041in}}%
\pgfpathlineto{\pgfqpoint{2.577482in}{0.991843in}}%
\pgfpathlineto{\pgfqpoint{2.578016in}{1.049565in}}%
\pgfpathlineto{\pgfqpoint{2.578787in}{0.958717in}}%
\pgfpathlineto{\pgfqpoint{2.580093in}{0.860100in}}%
\pgfpathlineto{\pgfqpoint{2.580746in}{0.896803in}}%
\pgfpathlineto{\pgfqpoint{2.585732in}{1.293477in}}%
\pgfpathlineto{\pgfqpoint{2.586029in}{1.294411in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{1.290760in}}%
\pgfpathlineto{\pgfqpoint{2.587632in}{1.254445in}}%
\pgfpathlineto{\pgfqpoint{2.589294in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{0.969296in}}%
\pgfpathlineto{\pgfqpoint{2.590956in}{1.038092in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.601766in}}%
\pgfpathlineto{\pgfqpoint{2.598673in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{2.599207in}{1.635817in}}%
\pgfpathlineto{\pgfqpoint{2.601047in}{1.615908in}}%
\pgfpathlineto{\pgfqpoint{2.601462in}{1.623866in}}%
\pgfpathlineto{\pgfqpoint{2.603065in}{1.636320in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.603837in}{1.628726in}}%
\pgfpathlineto{\pgfqpoint{2.604490in}{1.634533in}}%
\pgfpathlineto{\pgfqpoint{2.605024in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{2.605558in}{1.631401in}}%
\pgfpathlineto{\pgfqpoint{2.606567in}{1.650377in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{2.608645in}{1.662824in}}%
\pgfpathlineto{\pgfqpoint{2.609060in}{1.656161in}}%
\pgfpathlineto{\pgfqpoint{2.609891in}{1.666491in}}%
\pgfpathlineto{\pgfqpoint{2.610900in}{1.673649in}}%
\pgfpathlineto{\pgfqpoint{2.611494in}{1.668852in}}%
\pgfpathlineto{\pgfqpoint{2.614640in}{1.629222in}}%
\pgfpathlineto{\pgfqpoint{2.614937in}{1.629688in}}%
\pgfpathlineto{\pgfqpoint{2.616243in}{1.625280in}}%
\pgfpathlineto{\pgfqpoint{2.616777in}{1.628882in}}%
\pgfpathlineto{\pgfqpoint{2.618023in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{2.619389in}{1.637535in}}%
\pgfpathlineto{\pgfqpoint{2.619982in}{1.632488in}}%
\pgfpathlineto{\pgfqpoint{2.620635in}{1.640002in}}%
\pgfpathlineto{\pgfqpoint{2.623544in}{1.672328in}}%
\pgfpathlineto{\pgfqpoint{2.624375in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{2.624790in}{1.664852in}}%
\pgfpathlineto{\pgfqpoint{2.625503in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.627758in}{1.675986in}}%
\pgfpathlineto{\pgfqpoint{2.628945in}{1.673525in}}%
\pgfpathlineto{\pgfqpoint{2.629123in}{1.672581in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{1.676588in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{1.676696in}}%
\pgfpathlineto{\pgfqpoint{2.630370in}{1.674404in}}%
\pgfpathlineto{\pgfqpoint{2.630667in}{1.674585in}}%
\pgfpathlineto{\pgfqpoint{2.632982in}{1.650169in}}%
\pgfpathlineto{\pgfqpoint{2.633338in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{2.634228in}{1.656128in}}%
\pgfpathlineto{\pgfqpoint{2.635059in}{1.663688in}}%
\pgfpathlineto{\pgfqpoint{2.635712in}{1.655919in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{1.630232in}}%
\pgfpathlineto{\pgfqpoint{2.644082in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{2.649483in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{2.652511in}{0.892760in}}%
\pgfpathlineto{\pgfqpoint{2.655716in}{0.688024in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{0.695588in}}%
\pgfpathlineto{\pgfqpoint{2.659100in}{0.814629in}}%
\pgfpathlineto{\pgfqpoint{2.660168in}{0.953381in}}%
\pgfpathlineto{\pgfqpoint{2.664560in}{1.611208in}}%
\pgfpathlineto{\pgfqpoint{2.668419in}{1.662293in}}%
\pgfpathlineto{\pgfqpoint{2.669962in}{1.670722in}}%
\pgfpathlineto{\pgfqpoint{2.670140in}{1.671459in}}%
\pgfpathlineto{\pgfqpoint{2.671149in}{1.668926in}}%
\pgfpathlineto{\pgfqpoint{2.671624in}{1.664980in}}%
\pgfpathlineto{\pgfqpoint{2.672455in}{1.671144in}}%
\pgfpathlineto{\pgfqpoint{2.672693in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.673346in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{2.673405in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{2.673702in}{1.670451in}}%
\pgfpathlineto{\pgfqpoint{2.675364in}{1.665008in}}%
\pgfpathlineto{\pgfqpoint{2.678866in}{1.650443in}}%
\pgfpathlineto{\pgfqpoint{2.679044in}{1.651156in}}%
\pgfpathlineto{\pgfqpoint{2.681062in}{1.665832in}}%
\pgfpathlineto{\pgfqpoint{2.681774in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{2.681953in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{1.670435in}}%
\pgfpathlineto{\pgfqpoint{2.683318in}{1.664203in}}%
\pgfpathlineto{\pgfqpoint{2.683496in}{1.661883in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{1.668365in}}%
\pgfpathlineto{\pgfqpoint{2.686523in}{1.685321in}}%
\pgfpathlineto{\pgfqpoint{2.686820in}{1.683450in}}%
\pgfpathlineto{\pgfqpoint{2.688363in}{1.678183in}}%
\pgfpathlineto{\pgfqpoint{2.688779in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{2.688957in}{1.679988in}}%
\pgfpathlineto{\pgfqpoint{2.689135in}{1.678661in}}%
\pgfpathlineto{\pgfqpoint{2.689966in}{1.670786in}}%
\pgfpathlineto{\pgfqpoint{2.691094in}{1.673483in}}%
\pgfpathlineto{\pgfqpoint{2.691509in}{1.676405in}}%
\pgfpathlineto{\pgfqpoint{2.692696in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.695546in}{1.667990in}}%
\pgfpathlineto{\pgfqpoint{2.697445in}{1.637403in}}%
\pgfpathlineto{\pgfqpoint{2.698692in}{1.648325in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{1.678136in}}%
\pgfpathlineto{\pgfqpoint{2.701719in}{1.672364in}}%
\pgfpathlineto{\pgfqpoint{2.704331in}{1.642025in}}%
\pgfpathlineto{\pgfqpoint{2.709792in}{1.478160in}}%
\pgfpathlineto{\pgfqpoint{2.720595in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.713891in}}%
\pgfpathlineto{\pgfqpoint{2.724572in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{2.725581in}{0.780869in}}%
\pgfpathlineto{\pgfqpoint{2.726056in}{0.822769in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{2.728846in}{0.731370in}}%
\pgfpathlineto{\pgfqpoint{2.728905in}{0.731309in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{0.733236in}}%
\pgfpathlineto{\pgfqpoint{2.729380in}{0.735157in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{2.734129in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{2.735791in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{2.736681in}{0.636163in}}%
\pgfpathlineto{\pgfqpoint{2.739352in}{0.655307in}}%
\pgfpathlineto{\pgfqpoint{2.740599in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{2.741311in}{0.649500in}}%
\pgfpathlineto{\pgfqpoint{2.742201in}{0.650948in}}%
\pgfpathlineto{\pgfqpoint{2.742973in}{0.656176in}}%
\pgfpathlineto{\pgfqpoint{2.746653in}{0.710429in}}%
\pgfpathlineto{\pgfqpoint{2.748612in}{0.735406in}}%
\pgfpathlineto{\pgfqpoint{2.748909in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{2.749918in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{2.752767in}{0.650982in}}%
\pgfpathlineto{\pgfqpoint{2.753361in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.754014in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{2.756566in}{0.674363in}}%
\pgfpathlineto{\pgfqpoint{2.758169in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{2.758881in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{2.760306in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.761137in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{2.762324in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{2.765767in}{0.660111in}}%
\pgfpathlineto{\pgfqpoint{2.766420in}{0.659804in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{0.667049in}}%
\pgfpathlineto{\pgfqpoint{2.770694in}{0.670047in}}%
\pgfpathlineto{\pgfqpoint{2.770990in}{0.669826in}}%
\pgfpathlineto{\pgfqpoint{2.774077in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{2.774493in}{0.668030in}}%
\pgfpathlineto{\pgfqpoint{2.775383in}{0.669401in}}%
\pgfpathlineto{\pgfqpoint{2.776392in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{2.777935in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{2.778588in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{2.779182in}{0.668513in}}%
\pgfpathlineto{\pgfqpoint{2.784940in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{2.785058in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{2.787017in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{2.787373in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{2.789985in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{2.791825in}{0.657246in}}%
\pgfpathlineto{\pgfqpoint{2.792181in}{0.657488in}}%
\pgfpathlineto{\pgfqpoint{2.795505in}{0.656377in}}%
\pgfpathlineto{\pgfqpoint{2.800254in}{0.652684in}}%
\pgfpathlineto{\pgfqpoint{2.800373in}{0.652815in}}%
\pgfpathlineto{\pgfqpoint{2.804825in}{0.656585in}}%
\pgfpathlineto{\pgfqpoint{2.807674in}{0.654754in}}%
\pgfpathlineto{\pgfqpoint{2.809455in}{0.652206in}}%
\pgfpathlineto{\pgfqpoint{2.809811in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{2.811829in}{0.653958in}}%
\pgfpathlineto{\pgfqpoint{2.812245in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{2.813076in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{2.816400in}{0.650759in}}%
\pgfpathlineto{\pgfqpoint{2.820733in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{2.822157in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{2.823167in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{2.825363in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{2.827559in}{0.651955in}}%
\pgfpathlineto{\pgfqpoint{2.831655in}{0.655066in}}%
\pgfpathlineto{\pgfqpoint{2.833079in}{0.655984in}}%
\pgfpathlineto{\pgfqpoint{2.833673in}{0.655506in}}%
\pgfpathlineto{\pgfqpoint{2.837650in}{0.653105in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{2.847385in}{0.655159in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{0.656674in}}%
\pgfpathlineto{\pgfqpoint{2.849700in}{0.657399in}}%
\pgfpathlineto{\pgfqpoint{2.850115in}{0.657034in}}%
\pgfpathlineto{\pgfqpoint{2.854033in}{0.653657in}}%
\pgfpathlineto{\pgfqpoint{2.854270in}{0.654029in}}%
\pgfpathlineto{\pgfqpoint{2.856585in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{2.858663in}{0.652592in}}%
\pgfpathlineto{\pgfqpoint{2.859197in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{2.859791in}{0.653586in}}%
\pgfpathlineto{\pgfqpoint{2.862640in}{0.657974in}}%
\pgfpathlineto{\pgfqpoint{2.863352in}{0.657903in}}%
\pgfpathlineto{\pgfqpoint{2.863946in}{0.657057in}}%
\pgfpathlineto{\pgfqpoint{2.869526in}{0.656650in}}%
\pgfpathlineto{\pgfqpoint{2.870772in}{0.656197in}}%
\pgfpathlineto{\pgfqpoint{2.870950in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{2.873087in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{2.876233in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{2.878667in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{0.650910in}}%
\pgfpathlineto{\pgfqpoint{2.881516in}{0.651994in}}%
\pgfpathlineto{\pgfqpoint{2.885077in}{0.658499in}}%
\pgfpathlineto{\pgfqpoint{2.886680in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{2.890242in}{0.654978in}}%
\pgfpathlineto{\pgfqpoint{2.891607in}{0.654346in}}%
\pgfpathlineto{\pgfqpoint{2.891726in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{2.892794in}{0.652990in}}%
\pgfpathlineto{\pgfqpoint{2.893447in}{0.653730in}}%
\pgfpathlineto{\pgfqpoint{2.896652in}{0.656160in}}%
\pgfpathlineto{\pgfqpoint{2.902648in}{0.656401in}}%
\pgfpathlineto{\pgfqpoint{2.904785in}{0.656402in}}%
\pgfpathlineto{\pgfqpoint{2.906981in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{2.909355in}{0.655995in}}%
\pgfpathlineto{\pgfqpoint{2.911611in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{2.916419in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{2.919565in}{0.656914in}}%
\pgfpathlineto{\pgfqpoint{2.920218in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{2.922770in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{2.924017in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{2.925916in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{2.926628in}{0.651848in}}%
\pgfpathlineto{\pgfqpoint{2.929715in}{0.652663in}}%
\pgfpathlineto{\pgfqpoint{2.933099in}{0.654366in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{2.936007in}{0.655786in}}%
\pgfpathlineto{\pgfqpoint{2.937669in}{0.654628in}}%
\pgfpathlineto{\pgfqpoint{2.938025in}{0.655249in}}%
\pgfpathlineto{\pgfqpoint{2.939806in}{0.658137in}}%
\pgfpathlineto{\pgfqpoint{2.940518in}{0.657192in}}%
\pgfpathlineto{\pgfqpoint{2.943249in}{0.655997in}}%
\pgfpathlineto{\pgfqpoint{2.943546in}{0.656493in}}%
\pgfpathlineto{\pgfqpoint{2.946395in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{2.949778in}{0.654675in}}%
\pgfpathlineto{\pgfqpoint{2.951084in}{0.654304in}}%
\pgfpathlineto{\pgfqpoint{2.951500in}{0.654788in}}%
\pgfpathlineto{\pgfqpoint{2.954705in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{2.955002in}{0.657742in}}%
\pgfpathlineto{\pgfqpoint{2.957317in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{2.958029in}{0.655256in}}%
\pgfpathlineto{\pgfqpoint{2.963431in}{0.657111in}}%
\pgfpathlineto{\pgfqpoint{2.968773in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{2.970672in}{0.652618in}}%
\pgfpathlineto{\pgfqpoint{2.970791in}{0.652733in}}%
\pgfpathlineto{\pgfqpoint{2.972809in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{2.972987in}{0.653730in}}%
\pgfpathlineto{\pgfqpoint{2.975481in}{0.652650in}}%
\pgfpathlineto{\pgfqpoint{2.977796in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{2.982188in}{0.639850in}}%
\pgfpathlineto{\pgfqpoint{2.982544in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{2.985631in}{0.648240in}}%
\pgfpathlineto{\pgfqpoint{2.988124in}{0.655197in}}%
\pgfpathlineto{\pgfqpoint{2.997977in}{0.693530in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{0.694771in}}%
\pgfpathlineto{\pgfqpoint{3.000411in}{0.695396in}}%
\pgfpathlineto{\pgfqpoint{3.000708in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{3.002548in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{3.004329in}{0.691962in}}%
\pgfpathlineto{\pgfqpoint{3.005516in}{0.685445in}}%
\pgfpathlineto{\pgfqpoint{3.006406in}{0.689491in}}%
\pgfpathlineto{\pgfqpoint{3.008128in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{3.008603in}{0.692400in}}%
\pgfpathlineto{\pgfqpoint{3.010502in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{3.012758in}{0.689633in}}%
\pgfpathlineto{\pgfqpoint{3.012876in}{0.689774in}}%
\pgfpathlineto{\pgfqpoint{3.014538in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{3.015429in}{0.691773in}}%
\pgfpathlineto{\pgfqpoint{3.018575in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{3.020059in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{3.021009in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{3.021602in}{0.688638in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{3.025164in}{0.674695in}}%
\pgfpathlineto{\pgfqpoint{3.029853in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{3.029912in}{0.689383in}}%
\pgfpathlineto{\pgfqpoint{3.031871in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{3.033830in}{0.681938in}}%
\pgfpathlineto{\pgfqpoint{3.034127in}{0.682317in}}%
\pgfpathlineto{\pgfqpoint{3.034780in}{0.682032in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{3.036442in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{3.040063in}{0.669166in}}%
\pgfpathlineto{\pgfqpoint{3.040478in}{0.670251in}}%
\pgfpathlineto{\pgfqpoint{3.041309in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{3.042081in}{0.670734in}}%
\pgfpathlineto{\pgfqpoint{3.044989in}{0.667331in}}%
\pgfpathlineto{\pgfqpoint{3.045286in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{3.047364in}{0.670511in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{3.049263in}{0.669083in}}%
\pgfpathlineto{\pgfqpoint{3.049679in}{0.669435in}}%
\pgfpathlineto{\pgfqpoint{3.050866in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{3.051638in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{3.052706in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{3.053715in}{0.669761in}}%
\pgfpathlineto{\pgfqpoint{3.055021in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{3.056030in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{3.056920in}{0.668119in}}%
\pgfpathlineto{\pgfqpoint{3.060185in}{0.671296in}}%
\pgfpathlineto{\pgfqpoint{3.060304in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{3.063391in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{3.066002in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{3.066537in}{0.656737in}}%
\pgfpathlineto{\pgfqpoint{3.069623in}{0.667096in}}%
\pgfpathlineto{\pgfqpoint{3.070632in}{0.664429in}}%
\pgfpathlineto{\pgfqpoint{3.073422in}{0.655690in}}%
\pgfpathlineto{\pgfqpoint{3.073660in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{3.077043in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{3.077933in}{0.661329in}}%
\pgfpathlineto{\pgfqpoint{3.079892in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{3.080486in}{0.659652in}}%
\pgfpathlineto{\pgfqpoint{3.083335in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{3.084107in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{3.085650in}{0.657872in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{3.087609in}{0.654239in}}%
\pgfpathlineto{\pgfqpoint{3.091230in}{0.663473in}}%
\pgfpathlineto{\pgfqpoint{3.094672in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{3.097522in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{3.099421in}{0.650469in}}%
\pgfpathlineto{\pgfqpoint{3.100015in}{0.650769in}}%
\pgfpathlineto{\pgfqpoint{3.101261in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{3.105713in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{3.105951in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{3.107850in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{0.664537in}}%
\pgfpathlineto{\pgfqpoint{3.111174in}{0.663533in}}%
\pgfpathlineto{\pgfqpoint{3.115092in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{3.115151in}{0.660129in}}%
\pgfpathlineto{\pgfqpoint{3.119128in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{3.119306in}{0.664112in}}%
\pgfpathlineto{\pgfqpoint{3.120493in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{3.120968in}{0.664194in}}%
\pgfpathlineto{\pgfqpoint{3.123343in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{3.124174in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{3.126785in}{0.664478in}}%
\pgfpathlineto{\pgfqpoint{3.126845in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{3.128151in}{0.665109in}}%
\pgfpathlineto{\pgfqpoint{3.128626in}{0.664178in}}%
\pgfpathlineto{\pgfqpoint{3.131712in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{3.133256in}{0.662104in}}%
\pgfpathlineto{\pgfqpoint{3.134265in}{0.663977in}}%
\pgfpathlineto{\pgfqpoint{3.135155in}{0.663329in}}%
\pgfpathlineto{\pgfqpoint{3.139429in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{0.662033in}}%
\pgfpathlineto{\pgfqpoint{3.140379in}{0.663001in}}%
\pgfpathlineto{\pgfqpoint{3.141150in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{3.145187in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{3.148214in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{3.149045in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{3.152844in}{0.661763in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{3.154803in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{3.156346in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{3.156880in}{0.661392in}}%
\pgfpathlineto{\pgfqpoint{3.159314in}{0.662758in}}%
\pgfpathlineto{\pgfqpoint{3.162757in}{0.662489in}}%
\pgfpathlineto{\pgfqpoint{3.165903in}{0.659968in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{3.167387in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{3.168811in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{3.169167in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{3.172373in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{3.174925in}{0.665371in}}%
\pgfpathlineto{\pgfqpoint{3.175697in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{3.176172in}{0.664404in}}%
\pgfpathlineto{\pgfqpoint{3.177715in}{0.664037in}}%
\pgfpathlineto{\pgfqpoint{3.178071in}{0.664416in}}%
\pgfpathlineto{\pgfqpoint{3.180861in}{0.664683in}}%
\pgfpathlineto{\pgfqpoint{3.183710in}{0.662889in}}%
\pgfpathlineto{\pgfqpoint{3.184423in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{3.188459in}{0.663372in}}%
\pgfpathlineto{\pgfqpoint{3.191842in}{0.655069in}}%
\pgfpathlineto{\pgfqpoint{3.193801in}{0.648171in}}%
\pgfpathlineto{\pgfqpoint{3.194692in}{0.649349in}}%
\pgfpathlineto{\pgfqpoint{3.199500in}{0.657741in}}%
\pgfpathlineto{\pgfqpoint{3.202171in}{0.657734in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.657476in}}%
\pgfpathlineto{\pgfqpoint{3.204486in}{0.650589in}}%
\pgfpathlineto{\pgfqpoint{3.205554in}{0.653014in}}%
\pgfpathlineto{\pgfqpoint{3.208700in}{0.663722in}}%
\pgfpathlineto{\pgfqpoint{3.209353in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{0.660276in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{0.662326in}}%
\pgfpathlineto{\pgfqpoint{3.213152in}{0.664184in}}%
\pgfpathlineto{\pgfqpoint{3.214814in}{0.664628in}}%
\pgfpathlineto{\pgfqpoint{3.214992in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{3.218791in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{3.218851in}{0.659551in}}%
\pgfpathlineto{\pgfqpoint{3.224015in}{0.663730in}}%
\pgfpathlineto{\pgfqpoint{3.224371in}{0.663106in}}%
\pgfpathlineto{\pgfqpoint{3.224905in}{0.662615in}}%
\pgfpathlineto{\pgfqpoint{3.225677in}{0.663873in}}%
\pgfpathlineto{\pgfqpoint{3.229535in}{0.663596in}}%
\pgfpathlineto{\pgfqpoint{3.231197in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{3.231553in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{3.233631in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{3.239804in}{0.658263in}}%
\pgfpathlineto{\pgfqpoint{3.241466in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{3.242060in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{3.244968in}{0.661045in}}%
\pgfpathlineto{\pgfqpoint{3.246215in}{0.659486in}}%
\pgfpathlineto{\pgfqpoint{3.248411in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{3.249954in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{3.250429in}{0.656043in}}%
\pgfpathlineto{\pgfqpoint{3.253753in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{3.257908in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{3.259749in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{3.263607in}{0.653338in}}%
\pgfpathlineto{\pgfqpoint{3.263726in}{0.653398in}}%
\pgfpathlineto{\pgfqpoint{3.265091in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{3.268890in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{3.269009in}{0.665919in}}%
\pgfpathlineto{\pgfqpoint{3.271502in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{3.272629in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{3.273282in}{0.665708in}}%
\pgfpathlineto{\pgfqpoint{3.278743in}{0.662385in}}%
\pgfpathlineto{\pgfqpoint{3.281830in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{3.284798in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{3.287647in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{3.287706in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{3.297144in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{3.297382in}{0.660856in}}%
\pgfpathlineto{\pgfqpoint{3.300943in}{0.661874in}}%
\pgfpathlineto{\pgfqpoint{3.301062in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{3.301715in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{3.302249in}{0.662521in}}%
\pgfpathlineto{\pgfqpoint{3.305514in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{3.312281in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{3.314893in}{0.668064in}}%
\pgfpathlineto{\pgfqpoint{3.316852in}{0.667267in}}%
\pgfpathlineto{\pgfqpoint{3.322372in}{0.660634in}}%
\pgfpathlineto{\pgfqpoint{3.322847in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{3.325162in}{0.661760in}}%
\pgfpathlineto{\pgfqpoint{3.325221in}{0.661686in}}%
\pgfpathlineto{\pgfqpoint{3.329910in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{3.330088in}{0.656244in}}%
\pgfpathlineto{\pgfqpoint{3.333591in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{3.334422in}{0.659691in}}%
\pgfpathlineto{\pgfqpoint{3.334956in}{0.658739in}}%
\pgfpathlineto{\pgfqpoint{3.336084in}{0.659632in}}%
\pgfpathlineto{\pgfqpoint{3.340298in}{0.666022in}}%
\pgfpathlineto{\pgfqpoint{3.341010in}{0.665018in}}%
\pgfpathlineto{\pgfqpoint{3.342791in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{3.343682in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{3.344216in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{3.345344in}{0.660340in}}%
\pgfpathlineto{\pgfqpoint{3.346353in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{3.348964in}{0.664227in}}%
\pgfpathlineto{\pgfqpoint{3.349558in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{3.351695in}{0.659444in}}%
\pgfpathlineto{\pgfqpoint{3.352348in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{3.354663in}{0.661642in}}%
\pgfpathlineto{\pgfqpoint{3.355731in}{0.660071in}}%
\pgfpathlineto{\pgfqpoint{3.358224in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{0.656013in}}%
\pgfpathlineto{\pgfqpoint{3.364042in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{3.366950in}{0.666256in}}%
\pgfpathlineto{\pgfqpoint{3.367069in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{3.368909in}{0.662198in}}%
\pgfpathlineto{\pgfqpoint{3.369681in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{3.371936in}{0.666458in}}%
\pgfpathlineto{\pgfqpoint{3.373301in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{0.666934in}}%
\pgfpathlineto{\pgfqpoint{3.379356in}{0.667545in}}%
\pgfpathlineto{\pgfqpoint{3.383927in}{0.665020in}}%
\pgfpathlineto{\pgfqpoint{3.385707in}{0.660083in}}%
\pgfpathlineto{\pgfqpoint{3.386538in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{3.388675in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{3.388972in}{0.664726in}}%
\pgfpathlineto{\pgfqpoint{3.390041in}{0.662939in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{0.658559in}}%
\pgfpathlineto{\pgfqpoint{3.392593in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{3.395858in}{0.663985in}}%
\pgfpathlineto{\pgfqpoint{3.398232in}{0.664481in}}%
\pgfpathlineto{\pgfqpoint{3.398351in}{0.664288in}}%
\pgfpathlineto{\pgfqpoint{3.400844in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{3.403634in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{3.407789in}{0.644105in}}%
\pgfpathlineto{\pgfqpoint{3.414496in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{3.417820in}{0.644008in}}%
\pgfpathlineto{\pgfqpoint{3.423697in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{3.439486in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{0.646522in}}%
\pgfpathlineto{\pgfqpoint{3.454919in}{0.647037in}}%
\pgfpathlineto{\pgfqpoint{3.455751in}{0.648747in}}%
\pgfpathlineto{\pgfqpoint{3.456463in}{0.647049in}}%
\pgfpathlineto{\pgfqpoint{3.460618in}{0.644136in}}%
\pgfpathlineto{\pgfqpoint{3.464832in}{0.643609in}}%
\pgfpathlineto{\pgfqpoint{3.470412in}{0.642958in}}%
\pgfpathlineto{\pgfqpoint{3.474092in}{0.644241in}}%
\pgfpathlineto{\pgfqpoint{3.481393in}{0.643364in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.642992in}}%
\pgfpathlineto{\pgfqpoint{3.495224in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{3.502644in}{0.644440in}}%
\pgfpathlineto{\pgfqpoint{3.506324in}{0.645292in}}%
\pgfpathlineto{\pgfqpoint{3.511726in}{0.642665in}}%
\pgfpathlineto{\pgfqpoint{3.515050in}{0.644334in}}%
\pgfpathlineto{\pgfqpoint{3.520155in}{0.649522in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{0.649277in}}%
\pgfpathlineto{\pgfqpoint{3.524963in}{0.647224in}}%
\pgfpathlineto{\pgfqpoint{3.528524in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{3.532204in}{0.645031in}}%
\pgfpathlineto{\pgfqpoint{3.541702in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{3.551021in}{0.644727in}}%
\pgfpathlineto{\pgfqpoint{3.555057in}{0.643741in}}%
\pgfpathlineto{\pgfqpoint{3.561171in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{3.566335in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{3.569541in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{3.572093in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{3.573993in}{0.643559in}}%
\pgfpathlineto{\pgfqpoint{3.577079in}{0.643690in}}%
\pgfpathlineto{\pgfqpoint{3.581709in}{0.645860in}}%
\pgfpathlineto{\pgfqpoint{3.585271in}{0.649411in}}%
\pgfpathlineto{\pgfqpoint{3.586755in}{0.650321in}}%
\pgfpathlineto{\pgfqpoint{3.587705in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{3.588357in}{0.650031in}}%
\pgfpathlineto{\pgfqpoint{3.591385in}{0.645543in}}%
\pgfpathlineto{\pgfqpoint{3.591503in}{0.645585in}}%
\pgfpathlineto{\pgfqpoint{3.595124in}{0.644328in}}%
\pgfpathlineto{\pgfqpoint{3.599754in}{0.644398in}}%
\pgfpathlineto{\pgfqpoint{3.601713in}{0.644645in}}%
\pgfpathlineto{\pgfqpoint{3.609905in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{3.612635in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{3.615722in}{0.644377in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.643501in}}%
\pgfpathlineto{\pgfqpoint{3.638694in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{3.641187in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{3.645104in}{0.643087in}}%
\pgfpathlineto{\pgfqpoint{3.659469in}{0.645365in}}%
\pgfpathlineto{\pgfqpoint{3.661428in}{0.650030in}}%
\pgfpathlineto{\pgfqpoint{3.664336in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{3.664455in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{3.667661in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{3.668848in}{0.650261in}}%
\pgfpathlineto{\pgfqpoint{3.668848in}{0.650261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354135in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354135in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005800in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005800in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657466in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657466in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309131in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309131in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201293in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.973026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.948913in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.400544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.376432in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.828063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.803950in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.297413in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702469in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{0.703082in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.703733in}{0.619552in}}%
\pgfpathlineto{\pgfqpoint{0.704867in}{0.620380in}}%
\pgfpathlineto{\pgfqpoint{0.705258in}{0.621041in}}%
\pgfpathlineto{\pgfqpoint{0.706066in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{0.709624in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{0.709859in}{0.617412in}}%
\pgfpathlineto{\pgfqpoint{0.711371in}{0.618535in}}%
\pgfpathlineto{\pgfqpoint{0.711866in}{0.617876in}}%
\pgfpathlineto{\pgfqpoint{0.713339in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{0.714016in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{0.715724in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{0.716389in}{0.622545in}}%
\pgfpathlineto{\pgfqpoint{0.717131in}{0.619745in}}%
\pgfpathlineto{\pgfqpoint{0.717588in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{0.718865in}{0.619447in}}%
\pgfpathlineto{\pgfqpoint{0.720090in}{0.619813in}}%
\pgfpathlineto{\pgfqpoint{0.719269in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{0.720364in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{0.616198in}}%
\pgfpathlineto{\pgfqpoint{0.728197in}{0.617198in}}%
\pgfpathlineto{\pgfqpoint{0.730790in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{0.616885in}}%
\pgfpathlineto{\pgfqpoint{0.735117in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{0.736538in}{0.623514in}}%
\pgfpathlineto{\pgfqpoint{0.737476in}{0.620895in}}%
\pgfpathlineto{\pgfqpoint{0.740200in}{0.617497in}}%
\pgfpathlineto{\pgfqpoint{0.740318in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.740591in}{0.617872in}}%
\pgfpathlineto{\pgfqpoint{0.741399in}{0.616546in}}%
\pgfpathlineto{\pgfqpoint{0.742416in}{0.616228in}}%
\pgfpathlineto{\pgfqpoint{0.742768in}{0.617256in}}%
\pgfpathlineto{\pgfqpoint{0.743198in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{0.744462in}{0.617942in}}%
\pgfpathlineto{\pgfqpoint{0.748868in}{0.617671in}}%
\pgfpathlineto{\pgfqpoint{0.750132in}{0.616816in}}%
\pgfpathlineto{\pgfqpoint{0.750497in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{0.751722in}{0.617902in}}%
\pgfpathlineto{\pgfqpoint{0.751057in}{0.617243in}}%
\pgfpathlineto{\pgfqpoint{0.752061in}{0.617591in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{0.752791in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{0.755919in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{0.756062in}{0.618848in}}%
\pgfpathlineto{\pgfqpoint{0.758695in}{0.615481in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.615509in}}%
\pgfpathlineto{\pgfqpoint{0.763608in}{0.618099in}}%
\pgfpathlineto{\pgfqpoint{0.763673in}{0.618179in}}%
\pgfpathlineto{\pgfqpoint{0.764677in}{0.617048in}}%
\pgfpathlineto{\pgfqpoint{0.764859in}{0.617046in}}%
\pgfpathlineto{\pgfqpoint{0.767427in}{0.617626in}}%
\pgfpathlineto{\pgfqpoint{0.769408in}{0.621901in}}%
\pgfpathlineto{\pgfqpoint{0.770294in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{0.774217in}{0.614635in}}%
\pgfpathlineto{\pgfqpoint{0.774413in}{0.614966in}}%
\pgfpathlineto{\pgfqpoint{0.776485in}{0.616874in}}%
\pgfpathlineto{\pgfqpoint{0.776694in}{0.616753in}}%
\pgfpathlineto{\pgfqpoint{0.778844in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.779066in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{0.779483in}{0.618185in}}%
\pgfpathlineto{\pgfqpoint{0.780095in}{0.617017in}}%
\pgfpathlineto{\pgfqpoint{0.780604in}{0.617358in}}%
\pgfpathlineto{\pgfqpoint{0.781881in}{0.616745in}}%
\pgfpathlineto{\pgfqpoint{0.782233in}{0.617462in}}%
\pgfpathlineto{\pgfqpoint{0.782780in}{0.616935in}}%
\pgfpathlineto{\pgfqpoint{0.783940in}{0.617713in}}%
\pgfpathlineto{\pgfqpoint{0.785087in}{0.619340in}}%
\pgfpathlineto{\pgfqpoint{0.785752in}{0.618089in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{0.790913in}{0.614591in}}%
\pgfpathlineto{\pgfqpoint{0.793116in}{0.614910in}}%
\pgfpathlineto{\pgfqpoint{0.793402in}{0.614387in}}%
\pgfpathlineto{\pgfqpoint{0.793728in}{0.614254in}}%
\pgfpathlineto{\pgfqpoint{0.794367in}{0.615730in}}%
\pgfpathlineto{\pgfqpoint{0.794745in}{0.616454in}}%
\pgfpathlineto{\pgfqpoint{0.795396in}{0.615405in}}%
\pgfpathlineto{\pgfqpoint{0.795931in}{0.615719in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{0.614970in}}%
\pgfpathlineto{\pgfqpoint{0.798003in}{0.615229in}}%
\pgfpathlineto{\pgfqpoint{0.800180in}{0.617254in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{0.802408in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{0.804455in}{0.615835in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{0.615535in}}%
\pgfpathlineto{\pgfqpoint{0.805745in}{0.614905in}}%
\pgfpathlineto{\pgfqpoint{0.806201in}{0.615720in}}%
\pgfpathlineto{\pgfqpoint{0.807635in}{0.618618in}}%
\pgfpathlineto{\pgfqpoint{0.808547in}{0.617266in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{0.810945in}{0.616677in}}%
\pgfpathlineto{\pgfqpoint{0.811688in}{0.629624in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{0.662582in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.649420in}}%
\pgfpathlineto{\pgfqpoint{0.814959in}{0.614994in}}%
\pgfpathlineto{\pgfqpoint{0.815689in}{0.615608in}}%
\pgfpathlineto{\pgfqpoint{0.816185in}{0.617977in}}%
\pgfpathlineto{\pgfqpoint{0.816680in}{0.619759in}}%
\pgfpathlineto{\pgfqpoint{0.817631in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{0.817696in}{0.616871in}}%
\pgfpathlineto{\pgfqpoint{0.818100in}{0.618255in}}%
\pgfpathlineto{\pgfqpoint{0.819026in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{0.820212in}{0.678715in}}%
\pgfpathlineto{\pgfqpoint{0.820668in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{0.822128in}{0.614567in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{0.823092in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{0.823353in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{0.824956in}{0.616564in}}%
\pgfpathlineto{\pgfqpoint{0.825777in}{0.621877in}}%
\pgfpathlineto{\pgfqpoint{0.827289in}{0.653558in}}%
\pgfpathlineto{\pgfqpoint{0.827484in}{0.657871in}}%
\pgfpathlineto{\pgfqpoint{0.828188in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{0.829479in}{0.614758in}}%
\pgfpathlineto{\pgfqpoint{0.829974in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{0.831069in}{0.616781in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{0.833662in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{0.646292in}}%
\pgfpathlineto{\pgfqpoint{0.835031in}{0.634277in}}%
\pgfpathlineto{\pgfqpoint{0.836764in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{0.837338in}{0.615375in}}%
\pgfpathlineto{\pgfqpoint{0.838224in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{0.616071in}}%
\pgfpathlineto{\pgfqpoint{0.840557in}{0.624650in}}%
\pgfpathlineto{\pgfqpoint{0.841886in}{0.646153in}}%
\pgfpathlineto{\pgfqpoint{0.842369in}{0.631245in}}%
\pgfpathlineto{\pgfqpoint{0.843828in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{0.617012in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{0.620460in}}%
\pgfpathlineto{\pgfqpoint{0.848598in}{0.651749in}}%
\pgfpathlineto{\pgfqpoint{0.849459in}{0.634858in}}%
\pgfpathlineto{\pgfqpoint{0.851322in}{0.626760in}}%
\pgfpathlineto{\pgfqpoint{0.852743in}{0.625726in}}%
\pgfpathlineto{\pgfqpoint{0.851622in}{0.626861in}}%
\pgfpathlineto{\pgfqpoint{0.853017in}{0.625796in}}%
\pgfpathlineto{\pgfqpoint{0.855063in}{0.620083in}}%
\pgfpathlineto{\pgfqpoint{0.853303in}{0.626348in}}%
\pgfpathlineto{\pgfqpoint{0.856197in}{0.621537in}}%
\pgfpathlineto{\pgfqpoint{0.857370in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{0.858048in}{0.630071in}}%
\pgfpathlineto{\pgfqpoint{0.858725in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{0.859729in}{0.629865in}}%
\pgfpathlineto{\pgfqpoint{0.860798in}{0.660961in}}%
\pgfpathlineto{\pgfqpoint{0.861971in}{0.644490in}}%
\pgfpathlineto{\pgfqpoint{0.862700in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.863756in}{0.632928in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{0.633095in}}%
\pgfpathlineto{\pgfqpoint{0.864056in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{0.866337in}{0.615826in}}%
\pgfpathlineto{\pgfqpoint{0.866741in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{0.869217in}{0.617365in}}%
\pgfpathlineto{\pgfqpoint{0.869426in}{0.616869in}}%
\pgfpathlineto{\pgfqpoint{0.870416in}{0.616282in}}%
\pgfpathlineto{\pgfqpoint{0.870794in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{0.871159in}{0.619857in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.617603in}}%
\pgfpathlineto{\pgfqpoint{0.874196in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{0.874235in}{0.615952in}}%
\pgfpathlineto{\pgfqpoint{0.876008in}{0.616611in}}%
\pgfpathlineto{\pgfqpoint{0.876333in}{0.616209in}}%
\pgfpathlineto{\pgfqpoint{0.878054in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{0.880439in}{0.615737in}}%
\pgfpathlineto{\pgfqpoint{0.880713in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{0.882329in}{0.617076in}}%
\pgfpathlineto{\pgfqpoint{0.882733in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{0.888050in}{0.616187in}}%
\pgfpathlineto{\pgfqpoint{0.890422in}{0.615700in}}%
\pgfpathlineto{\pgfqpoint{0.890461in}{0.615739in}}%
\pgfpathlineto{\pgfqpoint{0.892025in}{0.615522in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.615464in}}%
\pgfpathlineto{\pgfqpoint{0.893811in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{0.896639in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{0.898099in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{0.897330in}{0.616256in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{0.616048in}}%
\pgfpathlineto{\pgfqpoint{0.899116in}{0.615162in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{0.615316in}}%
\pgfpathlineto{\pgfqpoint{0.900823in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{0.900927in}{0.616363in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.620232in}}%
\pgfpathlineto{\pgfqpoint{0.904511in}{0.618836in}}%
\pgfpathlineto{\pgfqpoint{0.904707in}{0.618103in}}%
\pgfpathlineto{\pgfqpoint{0.905619in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{0.910767in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{1.620177in}}%
\pgfpathlineto{\pgfqpoint{0.912188in}{0.837064in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{0.689980in}}%
\pgfpathlineto{\pgfqpoint{0.913413in}{1.049465in}}%
\pgfpathlineto{\pgfqpoint{0.913804in}{1.326526in}}%
\pgfpathlineto{\pgfqpoint{0.914534in}{0.822227in}}%
\pgfpathlineto{\pgfqpoint{0.914925in}{1.015310in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{1.821211in}}%
\pgfpathlineto{\pgfqpoint{0.916984in}{1.457219in}}%
\pgfpathlineto{\pgfqpoint{0.917427in}{1.076494in}}%
\pgfpathlineto{\pgfqpoint{0.918222in}{1.641659in}}%
\pgfpathlineto{\pgfqpoint{0.918314in}{1.634404in}}%
\pgfpathlineto{\pgfqpoint{0.918770in}{1.246904in}}%
\pgfpathlineto{\pgfqpoint{0.920112in}{0.658981in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{1.771081in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{1.737190in}}%
\pgfpathlineto{\pgfqpoint{0.924674in}{1.738271in}}%
\pgfpathlineto{\pgfqpoint{0.925169in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{0.928910in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{0.929627in}{0.715652in}}%
\pgfpathlineto{\pgfqpoint{0.929913in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{0.932820in}{1.818563in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{1.748305in}}%
\pgfpathlineto{\pgfqpoint{0.934697in}{1.069679in}}%
\pgfpathlineto{\pgfqpoint{0.934840in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{0.935609in}{1.517022in}}%
\pgfpathlineto{\pgfqpoint{0.935935in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{0.936521in}{1.271402in}}%
\pgfpathlineto{\pgfqpoint{0.937186in}{1.088151in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{0.938685in}{1.749347in}}%
\pgfpathlineto{\pgfqpoint{0.939415in}{1.711561in}}%
\pgfpathlineto{\pgfqpoint{0.942477in}{0.681277in}}%
\pgfpathlineto{\pgfqpoint{0.943898in}{0.779893in}}%
\pgfpathlineto{\pgfqpoint{0.944641in}{1.597403in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{0.946205in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{0.946948in}{0.929824in}}%
\pgfpathlineto{\pgfqpoint{0.948473in}{1.054588in}}%
\pgfpathlineto{\pgfqpoint{0.948551in}{1.065979in}}%
\pgfpathlineto{\pgfqpoint{0.950727in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{1.645241in}}%
\pgfpathlineto{\pgfqpoint{0.955198in}{0.666443in}}%
\pgfpathlineto{\pgfqpoint{0.955211in}{0.666432in}}%
\pgfpathlineto{\pgfqpoint{0.955354in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{0.955784in}{0.728221in}}%
\pgfpathlineto{\pgfqpoint{0.956384in}{1.217849in}}%
\pgfpathlineto{\pgfqpoint{0.957401in}{1.803057in}}%
\pgfpathlineto{\pgfqpoint{0.958169in}{1.662164in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{0.995343in}}%
\pgfpathlineto{\pgfqpoint{0.960411in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{0.960933in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{0.961545in}{1.271997in}}%
\pgfpathlineto{\pgfqpoint{0.962731in}{1.811316in}}%
\pgfpathlineto{\pgfqpoint{0.963539in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{0.966367in}{1.093018in}}%
\pgfpathlineto{\pgfqpoint{0.966706in}{0.985670in}}%
\pgfpathlineto{\pgfqpoint{0.967215in}{1.509502in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{0.969026in}{1.795077in}}%
\pgfpathlineto{\pgfqpoint{0.969600in}{1.468003in}}%
\pgfpathlineto{\pgfqpoint{0.970004in}{1.055931in}}%
\pgfpathlineto{\pgfqpoint{0.971072in}{1.530985in}}%
\pgfpathlineto{\pgfqpoint{0.971086in}{1.530820in}}%
\pgfpathlineto{\pgfqpoint{0.971164in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{0.971711in}{1.553887in}}%
\pgfpathlineto{\pgfqpoint{0.971802in}{1.551302in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.577379in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{1.539500in}}%
\pgfpathlineto{\pgfqpoint{0.973823in}{1.573231in}}%
\pgfpathlineto{\pgfqpoint{0.974318in}{1.550892in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{1.579224in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.580607in}}%
\pgfpathlineto{\pgfqpoint{0.975843in}{1.558851in}}%
\pgfpathlineto{\pgfqpoint{0.976129in}{1.563143in}}%
\pgfpathlineto{\pgfqpoint{0.976338in}{1.556595in}}%
\pgfpathlineto{\pgfqpoint{0.976716in}{1.580358in}}%
\pgfpathlineto{\pgfqpoint{0.977107in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{0.977628in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{0.977824in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{0.978593in}{1.564048in}}%
\pgfpathlineto{\pgfqpoint{0.979036in}{1.581904in}}%
\pgfpathlineto{\pgfqpoint{0.979231in}{1.577183in}}%
\pgfpathlineto{\pgfqpoint{0.979687in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{0.980483in}{1.557822in}}%
\pgfpathlineto{\pgfqpoint{0.980978in}{1.440373in}}%
\pgfpathlineto{\pgfqpoint{0.981473in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{0.982060in}{1.468777in}}%
\pgfpathlineto{\pgfqpoint{0.982894in}{1.274235in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{1.617811in}}%
\pgfpathlineto{\pgfqpoint{0.984379in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.986217in}{0.667448in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{0.667266in}}%
\pgfpathlineto{\pgfqpoint{0.986465in}{0.681328in}}%
\pgfpathlineto{\pgfqpoint{0.987364in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.941438in}}%
\pgfpathlineto{\pgfqpoint{0.990179in}{1.751169in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{1.575654in}}%
\pgfpathlineto{\pgfqpoint{0.991352in}{1.016370in}}%
\pgfpathlineto{\pgfqpoint{0.992213in}{1.685935in}}%
\pgfpathlineto{\pgfqpoint{0.992252in}{1.687339in}}%
\pgfpathlineto{\pgfqpoint{0.992499in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{0.994428in}{1.381645in}}%
\pgfpathlineto{\pgfqpoint{0.995158in}{1.739634in}}%
\pgfpathlineto{\pgfqpoint{0.996122in}{1.439310in}}%
\pgfpathlineto{\pgfqpoint{0.996644in}{1.170488in}}%
\pgfpathlineto{\pgfqpoint{0.997074in}{1.544456in}}%
\pgfpathlineto{\pgfqpoint{0.997673in}{1.687493in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{1.134816in}}%
\pgfpathlineto{\pgfqpoint{0.999146in}{1.508943in}}%
\pgfpathlineto{\pgfqpoint{1.000098in}{1.181291in}}%
\pgfpathlineto{\pgfqpoint{1.001505in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{1.002378in}{1.835156in}}%
\pgfpathlineto{\pgfqpoint{1.002952in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{1.003226in}{1.223648in}}%
\pgfpathlineto{\pgfqpoint{1.004307in}{1.749089in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{1.772248in}}%
\pgfpathlineto{\pgfqpoint{1.006236in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.006419in}{1.772742in}}%
\pgfpathlineto{\pgfqpoint{1.008986in}{1.754792in}}%
\pgfpathlineto{\pgfqpoint{1.009586in}{1.596794in}}%
\pgfpathlineto{\pgfqpoint{1.011554in}{0.944634in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{1.012140in}{1.089071in}}%
\pgfpathlineto{\pgfqpoint{1.012844in}{0.898036in}}%
\pgfpathlineto{\pgfqpoint{1.013939in}{0.711696in}}%
\pgfpathlineto{\pgfqpoint{1.014421in}{0.873874in}}%
\pgfpathlineto{\pgfqpoint{1.016233in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{1.016780in}{1.595788in}}%
\pgfpathlineto{\pgfqpoint{1.017354in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.018005in}{1.697402in}}%
\pgfpathlineto{\pgfqpoint{1.018722in}{1.803828in}}%
\pgfpathlineto{\pgfqpoint{1.019609in}{1.729525in}}%
\pgfpathlineto{\pgfqpoint{1.020247in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{1.138207in}}%
\pgfpathlineto{\pgfqpoint{1.022502in}{1.339684in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{1.023962in}{0.808328in}}%
\pgfpathlineto{\pgfqpoint{1.024965in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{1.026190in}{1.772015in}}%
\pgfpathlineto{\pgfqpoint{1.026946in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.027728in}{1.143195in}}%
\pgfpathlineto{\pgfqpoint{1.028184in}{1.547709in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{1.029462in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{1.031065in}{1.158186in}}%
\pgfpathlineto{\pgfqpoint{1.030374in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{1.031156in}{1.188119in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.033554in}{1.813671in}}%
\pgfpathlineto{\pgfqpoint{1.034297in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{1.035353in}{1.745070in}}%
\pgfpathlineto{\pgfqpoint{1.037321in}{1.774839in}}%
\pgfpathlineto{\pgfqpoint{1.037634in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{1.038403in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{1.038794in}{1.774201in}}%
\pgfpathlineto{\pgfqpoint{1.040097in}{1.749692in}}%
\pgfpathlineto{\pgfqpoint{1.040644in}{1.591400in}}%
\pgfpathlineto{\pgfqpoint{1.042612in}{0.953075in}}%
\pgfpathlineto{\pgfqpoint{1.042938in}{1.057342in}}%
\pgfpathlineto{\pgfqpoint{1.043160in}{1.100015in}}%
\pgfpathlineto{\pgfqpoint{1.043890in}{0.892973in}}%
\pgfpathlineto{\pgfqpoint{1.044971in}{0.719585in}}%
\pgfpathlineto{\pgfqpoint{1.045441in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{1.047252in}{1.655625in}}%
\pgfpathlineto{\pgfqpoint{1.047787in}{1.594704in}}%
\pgfpathlineto{\pgfqpoint{1.048360in}{1.183416in}}%
\pgfpathlineto{\pgfqpoint{1.048986in}{1.698210in}}%
\pgfpathlineto{\pgfqpoint{1.049755in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{1.050602in}{1.732797in}}%
\pgfpathlineto{\pgfqpoint{1.051279in}{1.017099in}}%
\pgfpathlineto{\pgfqpoint{1.051736in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{1.052622in}{1.228177in}}%
\pgfpathlineto{\pgfqpoint{1.053274in}{1.338852in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{1.054772in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{1.055672in}{1.159093in}}%
\pgfpathlineto{\pgfqpoint{1.056727in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.468015in}}%
\pgfpathlineto{\pgfqpoint{1.058278in}{1.116390in}}%
\pgfpathlineto{\pgfqpoint{1.058865in}{1.595581in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.673888in}}%
\pgfpathlineto{\pgfqpoint{1.059999in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.061654in}{1.128022in}}%
\pgfpathlineto{\pgfqpoint{1.060911in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{1.061784in}{1.189251in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{1.880075in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{1.851885in}}%
\pgfpathlineto{\pgfqpoint{1.064586in}{1.580578in}}%
\pgfpathlineto{\pgfqpoint{1.064912in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{1.065968in}{1.748622in}}%
\pgfpathlineto{\pgfqpoint{1.067454in}{1.772171in}}%
\pgfpathlineto{\pgfqpoint{1.067780in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{1.777076in}}%
\pgfpathlineto{\pgfqpoint{1.069474in}{1.772434in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.773408in}}%
\pgfpathlineto{\pgfqpoint{1.070334in}{1.765013in}}%
\pgfpathlineto{\pgfqpoint{1.070882in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{1.071468in}{1.372386in}}%
\pgfpathlineto{\pgfqpoint{1.073228in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{1.072276in}{1.504849in}}%
\pgfpathlineto{\pgfqpoint{1.073293in}{0.961311in}}%
\pgfpathlineto{\pgfqpoint{1.073827in}{1.105782in}}%
\pgfpathlineto{\pgfqpoint{1.074505in}{0.890717in}}%
\pgfpathlineto{\pgfqpoint{1.075587in}{0.727307in}}%
\pgfpathlineto{\pgfqpoint{1.076030in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{1.077841in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.078389in}{1.593972in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{1.189853in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{1.080370in}{1.813047in}}%
\pgfpathlineto{\pgfqpoint{1.081191in}{1.732224in}}%
\pgfpathlineto{\pgfqpoint{1.081856in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{1.083250in}{1.222578in}}%
\pgfpathlineto{\pgfqpoint{1.083915in}{1.339032in}}%
\pgfpathlineto{\pgfqpoint{1.084710in}{1.197073in}}%
\pgfpathlineto{\pgfqpoint{1.085349in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{1.086365in}{1.122213in}}%
\pgfpathlineto{\pgfqpoint{1.087629in}{1.789108in}}%
\pgfpathlineto{\pgfqpoint{1.088372in}{1.491681in}}%
\pgfpathlineto{\pgfqpoint{1.089115in}{1.109606in}}%
\pgfpathlineto{\pgfqpoint{1.089715in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{1.090158in}{1.677351in}}%
\pgfpathlineto{\pgfqpoint{1.090823in}{1.453870in}}%
\pgfpathlineto{\pgfqpoint{1.092465in}{1.149114in}}%
\pgfpathlineto{\pgfqpoint{1.091670in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{1.092595in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{1.094263in}{1.879669in}}%
\pgfpathlineto{\pgfqpoint{1.094772in}{1.853313in}}%
\pgfpathlineto{\pgfqpoint{1.095371in}{1.577732in}}%
\pgfpathlineto{\pgfqpoint{1.095671in}{1.282631in}}%
\pgfpathlineto{\pgfqpoint{1.096740in}{1.746716in}}%
\pgfpathlineto{\pgfqpoint{1.098225in}{1.774484in}}%
\pgfpathlineto{\pgfqpoint{1.098773in}{1.772543in}}%
\pgfpathlineto{\pgfqpoint{1.099047in}{1.773001in}}%
\pgfpathlineto{\pgfqpoint{1.101171in}{1.758886in}}%
\pgfpathlineto{\pgfqpoint{1.101536in}{1.736094in}}%
\pgfpathlineto{\pgfqpoint{1.102122in}{1.484228in}}%
\pgfpathlineto{\pgfqpoint{1.103973in}{0.968137in}}%
\pgfpathlineto{\pgfqpoint{1.103061in}{1.498355in}}%
\pgfpathlineto{\pgfqpoint{1.104103in}{0.996545in}}%
\pgfpathlineto{\pgfqpoint{1.104521in}{1.107007in}}%
\pgfpathlineto{\pgfqpoint{1.105290in}{0.865648in}}%
\pgfpathlineto{\pgfqpoint{1.106358in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{1.106814in}{0.862962in}}%
\pgfpathlineto{\pgfqpoint{1.108678in}{1.654459in}}%
\pgfpathlineto{\pgfqpoint{1.109239in}{1.580451in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{1.110425in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{1.111207in}{1.808525in}}%
\pgfpathlineto{\pgfqpoint{1.111989in}{1.731537in}}%
\pgfpathlineto{\pgfqpoint{1.112705in}{0.965695in}}%
\pgfpathlineto{\pgfqpoint{1.113005in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{1.113983in}{1.203082in}}%
\pgfpathlineto{\pgfqpoint{1.114791in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{1.115495in}{1.189269in}}%
\pgfpathlineto{\pgfqpoint{1.116120in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{1.117111in}{1.133943in}}%
\pgfpathlineto{\pgfqpoint{1.118297in}{1.791727in}}%
\pgfpathlineto{\pgfqpoint{1.119066in}{1.473247in}}%
\pgfpathlineto{\pgfqpoint{1.119835in}{1.094853in}}%
\pgfpathlineto{\pgfqpoint{1.120408in}{1.586726in}}%
\pgfpathlineto{\pgfqpoint{1.120890in}{1.673007in}}%
\pgfpathlineto{\pgfqpoint{1.121581in}{1.419015in}}%
\pgfpathlineto{\pgfqpoint{1.123236in}{1.118796in}}%
\pgfpathlineto{\pgfqpoint{1.122428in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{1.123341in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{1.124670in}{1.872802in}}%
\pgfpathlineto{\pgfqpoint{1.125700in}{1.830416in}}%
\pgfpathlineto{\pgfqpoint{1.126299in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{1.126469in}{1.273933in}}%
\pgfpathlineto{\pgfqpoint{1.127563in}{1.749229in}}%
\pgfpathlineto{\pgfqpoint{1.129114in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{1.129453in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{1.132464in}{1.718126in}}%
\pgfpathlineto{\pgfqpoint{1.133050in}{1.316230in}}%
\pgfpathlineto{\pgfqpoint{1.134784in}{0.961390in}}%
\pgfpathlineto{\pgfqpoint{1.133963in}{1.491162in}}%
\pgfpathlineto{\pgfqpoint{1.134823in}{0.965661in}}%
\pgfpathlineto{\pgfqpoint{1.135383in}{1.110861in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{1.137091in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{1.137547in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.655261in}}%
\pgfpathlineto{\pgfqpoint{1.139841in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{1.141066in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{1.141848in}{1.805604in}}%
\pgfpathlineto{\pgfqpoint{1.142695in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{1.143373in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{1.143790in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{1.144715in}{1.215614in}}%
\pgfpathlineto{\pgfqpoint{1.145393in}{1.339400in}}%
\pgfpathlineto{\pgfqpoint{1.146201in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{0.858606in}}%
\pgfpathlineto{\pgfqpoint{1.147778in}{1.172632in}}%
\pgfpathlineto{\pgfqpoint{1.148808in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{1.150385in}{1.089433in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{1.605948in}}%
\pgfpathlineto{\pgfqpoint{1.151115in}{1.648014in}}%
\pgfpathlineto{\pgfqpoint{1.151675in}{1.225539in}}%
\pgfpathlineto{\pgfqpoint{1.151805in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{1.152692in}{1.677639in}}%
\pgfpathlineto{\pgfqpoint{1.152796in}{1.681383in}}%
\pgfpathlineto{\pgfqpoint{1.153252in}{1.612627in}}%
\pgfpathlineto{\pgfqpoint{1.153852in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.155468in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{1.157149in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{1.156015in}{1.328683in}}%
\pgfpathlineto{\pgfqpoint{1.157201in}{1.443023in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{1.157840in}{1.524328in}}%
\pgfpathlineto{\pgfqpoint{1.159834in}{1.618864in}}%
\pgfpathlineto{\pgfqpoint{1.159964in}{1.615273in}}%
\pgfpathlineto{\pgfqpoint{1.160433in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{1.160551in}{1.618876in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{1.624702in}}%
\pgfpathlineto{\pgfqpoint{1.161619in}{1.609840in}}%
\pgfpathlineto{\pgfqpoint{1.162063in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{1.164317in}{1.605423in}}%
\pgfpathlineto{\pgfqpoint{1.163314in}{1.620694in}}%
\pgfpathlineto{\pgfqpoint{1.164409in}{1.607197in}}%
\pgfpathlineto{\pgfqpoint{1.166116in}{1.618867in}}%
\pgfpathlineto{\pgfqpoint{1.166207in}{1.621773in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.608087in}}%
\pgfpathlineto{\pgfqpoint{1.166898in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{1.166963in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{1.167159in}{1.621060in}}%
\pgfpathlineto{\pgfqpoint{1.168266in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.168749in}{1.623103in}}%
\pgfpathlineto{\pgfqpoint{1.170573in}{1.518712in}}%
\pgfpathlineto{\pgfqpoint{1.173806in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{1.173949in}{0.734728in}}%
\pgfpathlineto{\pgfqpoint{1.174731in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{1.176152in}{1.245823in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{1.449897in}}%
\pgfpathlineto{\pgfqpoint{1.177181in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{1.177520in}{1.006385in}}%
\pgfpathlineto{\pgfqpoint{1.178367in}{1.222880in}}%
\pgfpathlineto{\pgfqpoint{1.179006in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{1.179579in}{0.832593in}}%
\pgfpathlineto{\pgfqpoint{1.180088in}{1.212339in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{1.490871in}}%
\pgfpathlineto{\pgfqpoint{1.181417in}{0.960936in}}%
\pgfpathlineto{\pgfqpoint{1.181743in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{1.182251in}{1.314715in}}%
\pgfpathlineto{\pgfqpoint{1.182538in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{1.183098in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{1.194031in}}%
\pgfpathlineto{\pgfqpoint{1.183867in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{1.184454in}{1.661082in}}%
\pgfpathlineto{\pgfqpoint{1.185106in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{1.186213in}{1.784470in}}%
\pgfpathlineto{\pgfqpoint{1.186591in}{1.772862in}}%
\pgfpathlineto{\pgfqpoint{1.186969in}{1.790238in}}%
\pgfpathlineto{\pgfqpoint{1.188051in}{1.801961in}}%
\pgfpathlineto{\pgfqpoint{1.187399in}{1.777018in}}%
\pgfpathlineto{\pgfqpoint{1.188416in}{1.788590in}}%
\pgfpathlineto{\pgfqpoint{1.190449in}{1.493418in}}%
\pgfpathlineto{\pgfqpoint{1.190853in}{1.175791in}}%
\pgfpathlineto{\pgfqpoint{1.191687in}{1.729633in}}%
\pgfpathlineto{\pgfqpoint{1.193343in}{1.792258in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{1.791651in}}%
\pgfpathlineto{\pgfqpoint{1.194242in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{1.195415in}{1.788962in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{1.789695in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{1.784406in}}%
\pgfpathlineto{\pgfqpoint{1.196536in}{1.785511in}}%
\pgfpathlineto{\pgfqpoint{1.197539in}{1.778841in}}%
\pgfpathlineto{\pgfqpoint{1.198413in}{1.783596in}}%
\pgfpathlineto{\pgfqpoint{1.199586in}{1.785347in}}%
\pgfpathlineto{\pgfqpoint{1.198960in}{1.782281in}}%
\pgfpathlineto{\pgfqpoint{1.200068in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{1.200824in}{1.769986in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.201997in}{1.072987in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{1.203326in}{1.490042in}}%
\pgfpathlineto{\pgfqpoint{1.203678in}{1.308618in}}%
\pgfpathlineto{\pgfqpoint{1.204369in}{0.789010in}}%
\pgfpathlineto{\pgfqpoint{1.205451in}{1.012203in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{1.205685in}{0.990994in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{0.723590in}}%
\pgfpathlineto{\pgfqpoint{1.207093in}{1.017159in}}%
\pgfpathlineto{\pgfqpoint{1.207301in}{1.069937in}}%
\pgfpathlineto{\pgfqpoint{1.208070in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{1.208266in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{1.208865in}{0.857725in}}%
\pgfpathlineto{\pgfqpoint{1.209778in}{1.647678in}}%
\pgfpathlineto{\pgfqpoint{1.210625in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{1.210781in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.167830in}}%
\pgfpathlineto{\pgfqpoint{1.213166in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{1.213714in}{1.587914in}}%
\pgfpathlineto{\pgfqpoint{1.214430in}{1.592227in}}%
\pgfpathlineto{\pgfqpoint{1.215160in}{1.584586in}}%
\pgfpathlineto{\pgfqpoint{1.215252in}{1.587918in}}%
\pgfpathlineto{\pgfqpoint{1.215278in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{1.216229in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{1.216242in}{1.577583in}}%
\pgfpathlineto{\pgfqpoint{1.216255in}{1.577690in}}%
\pgfpathlineto{\pgfqpoint{1.216477in}{1.567232in}}%
\pgfpathlineto{\pgfqpoint{1.216933in}{1.491024in}}%
\pgfpathlineto{\pgfqpoint{1.218510in}{0.920592in}}%
\pgfpathlineto{\pgfqpoint{1.218979in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{1.219318in}{1.494384in}}%
\pgfpathlineto{\pgfqpoint{1.220217in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{1.220595in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{1.221064in}{1.277172in}}%
\pgfpathlineto{\pgfqpoint{1.221390in}{1.482003in}}%
\pgfpathlineto{\pgfqpoint{1.221951in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{1.222537in}{1.206588in}}%
\pgfpathlineto{\pgfqpoint{1.222694in}{1.139553in}}%
\pgfpathlineto{\pgfqpoint{1.223202in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{1.223958in}{1.790719in}}%
\pgfpathlineto{\pgfqpoint{1.224961in}{1.770911in}}%
\pgfpathlineto{\pgfqpoint{1.225274in}{1.749268in}}%
\pgfpathlineto{\pgfqpoint{1.225756in}{1.786711in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.777231in}}%
\pgfpathlineto{\pgfqpoint{1.226695in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{1.227464in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{1.227894in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{1.228389in}{1.775073in}}%
\pgfpathlineto{\pgfqpoint{1.228976in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{1.229706in}{1.149660in}}%
\pgfpathlineto{\pgfqpoint{1.230448in}{1.700456in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.787271in}}%
\pgfpathlineto{\pgfqpoint{1.232273in}{1.786848in}}%
\pgfpathlineto{\pgfqpoint{1.233498in}{1.785109in}}%
\pgfpathlineto{\pgfqpoint{1.232899in}{1.788634in}}%
\pgfpathlineto{\pgfqpoint{1.233863in}{1.786458in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{1.788242in}}%
\pgfpathlineto{\pgfqpoint{1.235284in}{1.785672in}}%
\pgfpathlineto{\pgfqpoint{1.236783in}{1.776904in}}%
\pgfpathlineto{\pgfqpoint{1.237408in}{1.778729in}}%
\pgfpathlineto{\pgfqpoint{1.238607in}{1.782287in}}%
\pgfpathlineto{\pgfqpoint{1.237877in}{1.777296in}}%
\pgfpathlineto{\pgfqpoint{1.239142in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{1.239168in}{1.780966in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{1.776330in}}%
\pgfpathlineto{\pgfqpoint{1.240106in}{1.705559in}}%
\pgfpathlineto{\pgfqpoint{1.243234in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.244068in}{0.970239in}}%
\pgfpathlineto{\pgfqpoint{1.244290in}{1.018512in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{0.749930in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{0.736535in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.917287in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{1.247014in}{0.782564in}}%
\pgfpathlineto{\pgfqpoint{1.247027in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{1.247665in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{1.248487in}{1.642031in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{1.249464in}{0.909240in}}%
\pgfpathlineto{\pgfqpoint{1.250481in}{1.210995in}}%
\pgfpathlineto{\pgfqpoint{1.251849in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{1.252331in}{1.580997in}}%
\pgfpathlineto{\pgfqpoint{1.253452in}{1.575537in}}%
\pgfpathlineto{\pgfqpoint{1.252709in}{1.583119in}}%
\pgfpathlineto{\pgfqpoint{1.253895in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{1.253987in}{1.582044in}}%
\pgfpathlineto{\pgfqpoint{1.255120in}{1.565503in}}%
\pgfpathlineto{\pgfqpoint{1.255863in}{1.382286in}}%
\pgfpathlineto{\pgfqpoint{1.257271in}{0.908283in}}%
\pgfpathlineto{\pgfqpoint{1.257675in}{1.214966in}}%
\pgfpathlineto{\pgfqpoint{1.258092in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{1.258991in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{0.826940in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.238311in}}%
\pgfpathlineto{\pgfqpoint{1.260282in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{1.260842in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{1.261455in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{1.261598in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{1.262171in}{1.650899in}}%
\pgfpathlineto{\pgfqpoint{1.262888in}{1.792203in}}%
\pgfpathlineto{\pgfqpoint{1.263957in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{1.264283in}{1.767232in}}%
\pgfpathlineto{\pgfqpoint{1.264648in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{1.264791in}{1.805791in}}%
\pgfpathlineto{\pgfqpoint{1.265417in}{1.768739in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.742662in}}%
\pgfpathlineto{\pgfqpoint{1.266381in}{1.801918in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{1.785116in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{1.698652in}}%
\pgfpathlineto{\pgfqpoint{1.268623in}{1.158119in}}%
\pgfpathlineto{\pgfqpoint{1.269327in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{1.785815in}}%
\pgfpathlineto{\pgfqpoint{1.271178in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.271686in}{1.787251in}}%
\pgfpathlineto{\pgfqpoint{1.272064in}{1.782295in}}%
\pgfpathlineto{\pgfqpoint{1.273706in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.272742in}{1.783623in}}%
\pgfpathlineto{\pgfqpoint{1.273745in}{1.778621in}}%
\pgfpathlineto{\pgfqpoint{1.274175in}{1.782547in}}%
\pgfpathlineto{\pgfqpoint{1.274240in}{1.783179in}}%
\pgfpathlineto{\pgfqpoint{1.275309in}{1.775957in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{1.774185in}}%
\pgfpathlineto{\pgfqpoint{1.276208in}{1.781526in}}%
\pgfpathlineto{\pgfqpoint{1.276274in}{1.781152in}}%
\pgfpathlineto{\pgfqpoint{1.277042in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{1.779626in}}%
\pgfpathlineto{\pgfqpoint{1.278724in}{1.753027in}}%
\pgfpathlineto{\pgfqpoint{1.279323in}{1.550676in}}%
\pgfpathlineto{\pgfqpoint{1.279779in}{1.082135in}}%
\pgfpathlineto{\pgfqpoint{1.280952in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{1.281109in}{1.491597in}}%
\pgfpathlineto{\pgfqpoint{1.281578in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{1.282152in}{0.790654in}}%
\pgfpathlineto{\pgfqpoint{1.283181in}{1.015013in}}%
\pgfpathlineto{\pgfqpoint{1.283220in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{1.283520in}{0.967931in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{1.284849in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{1.285006in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{1.285723in}{0.797925in}}%
\pgfpathlineto{\pgfqpoint{1.285983in}{0.781327in}}%
\pgfpathlineto{\pgfqpoint{1.286570in}{0.876609in}}%
\pgfpathlineto{\pgfqpoint{1.287469in}{1.647875in}}%
\pgfpathlineto{\pgfqpoint{1.288251in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{1.288447in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{1.289450in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{1.291053in}{1.593424in}}%
\pgfpathlineto{\pgfqpoint{1.291353in}{1.589842in}}%
\pgfpathlineto{\pgfqpoint{1.291575in}{1.588658in}}%
\pgfpathlineto{\pgfqpoint{1.292305in}{1.594201in}}%
\pgfpathlineto{\pgfqpoint{1.292722in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{1.292735in}{1.591578in}}%
\pgfpathlineto{\pgfqpoint{1.293478in}{1.584208in}}%
\pgfpathlineto{\pgfqpoint{1.293634in}{1.584801in}}%
\pgfpathlineto{\pgfqpoint{1.294533in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{1.296749in}{1.330290in}}%
\pgfpathlineto{\pgfqpoint{1.297075in}{1.497641in}}%
\pgfpathlineto{\pgfqpoint{1.297987in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{1.298391in}{0.830541in}}%
\pgfpathlineto{\pgfqpoint{1.298912in}{1.248254in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.473312in}}%
\pgfpathlineto{\pgfqpoint{1.299812in}{1.081599in}}%
\pgfpathlineto{\pgfqpoint{1.300411in}{1.205889in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.626490in}}%
\pgfpathlineto{\pgfqpoint{1.302822in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{1.302875in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.765922in}}%
\pgfpathlineto{\pgfqpoint{1.304230in}{1.791252in}}%
\pgfpathlineto{\pgfqpoint{1.304530in}{1.806679in}}%
\pgfpathlineto{\pgfqpoint{1.305416in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{1.305468in}{1.754887in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.788043in}}%
\pgfpathlineto{\pgfqpoint{1.306198in}{1.788975in}}%
\pgfpathlineto{\pgfqpoint{1.306641in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{1.307345in}{1.281547in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{1.128153in}}%
\pgfpathlineto{\pgfqpoint{1.308505in}{1.733579in}}%
\pgfpathlineto{\pgfqpoint{1.310395in}{1.784001in}}%
\pgfpathlineto{\pgfqpoint{1.310890in}{1.784806in}}%
\pgfpathlineto{\pgfqpoint{1.311320in}{1.782933in}}%
\pgfpathlineto{\pgfqpoint{1.312011in}{1.784342in}}%
\pgfpathlineto{\pgfqpoint{1.312689in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{1.780045in}}%
\pgfpathlineto{\pgfqpoint{1.315165in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{1.317341in}{1.771827in}}%
\pgfpathlineto{\pgfqpoint{1.318032in}{1.688075in}}%
\pgfpathlineto{\pgfqpoint{1.321121in}{0.793652in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.907490in}}%
\pgfpathlineto{\pgfqpoint{1.322177in}{1.021225in}}%
\pgfpathlineto{\pgfqpoint{1.323089in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{1.323115in}{0.731088in}}%
\pgfpathlineto{\pgfqpoint{1.323311in}{0.759631in}}%
\pgfpathlineto{\pgfqpoint{1.323962in}{1.063962in}}%
\pgfpathlineto{\pgfqpoint{1.324914in}{0.781895in}}%
\pgfpathlineto{\pgfqpoint{1.324979in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{1.325109in}{0.787369in}}%
\pgfpathlineto{\pgfqpoint{1.325592in}{0.909928in}}%
\pgfpathlineto{\pgfqpoint{1.326413in}{1.644624in}}%
\pgfpathlineto{\pgfqpoint{1.327208in}{0.984502in}}%
\pgfpathlineto{\pgfqpoint{1.327403in}{0.913932in}}%
\pgfpathlineto{\pgfqpoint{1.328420in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{1.330244in}{1.599597in}}%
\pgfpathlineto{\pgfqpoint{1.331144in}{1.592309in}}%
\pgfpathlineto{\pgfqpoint{1.330388in}{1.599956in}}%
\pgfpathlineto{\pgfqpoint{1.331835in}{1.597112in}}%
\pgfpathlineto{\pgfqpoint{1.331900in}{1.598122in}}%
\pgfpathlineto{\pgfqpoint{1.332851in}{1.585533in}}%
\pgfpathlineto{\pgfqpoint{1.333164in}{1.572180in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{1.365246in}}%
\pgfpathlineto{\pgfqpoint{1.335184in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.335575in}{1.166728in}}%
\pgfpathlineto{\pgfqpoint{1.336031in}{1.509443in}}%
\pgfpathlineto{\pgfqpoint{1.336957in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{1.337295in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.337713in}{1.168966in}}%
\pgfpathlineto{\pgfqpoint{1.338104in}{1.480576in}}%
\pgfpathlineto{\pgfqpoint{1.338664in}{1.096387in}}%
\pgfpathlineto{\pgfqpoint{1.339264in}{1.199573in}}%
\pgfpathlineto{\pgfqpoint{1.339407in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{1.340032in}{1.675923in}}%
\pgfpathlineto{\pgfqpoint{1.340697in}{1.784111in}}%
\pgfpathlineto{\pgfqpoint{1.341805in}{1.773609in}}%
\pgfpathlineto{\pgfqpoint{1.343447in}{1.743045in}}%
\pgfpathlineto{\pgfqpoint{1.342665in}{1.796598in}}%
\pgfpathlineto{\pgfqpoint{1.343630in}{1.758760in}}%
\pgfpathlineto{\pgfqpoint{1.344242in}{1.798808in}}%
\pgfpathlineto{\pgfqpoint{1.345076in}{1.751346in}}%
\pgfpathlineto{\pgfqpoint{1.345480in}{1.719269in}}%
\pgfpathlineto{\pgfqpoint{1.346445in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.347136in}{1.687714in}}%
\pgfpathlineto{\pgfqpoint{1.348973in}{1.784098in}}%
\pgfpathlineto{\pgfqpoint{1.348986in}{1.784092in}}%
\pgfpathlineto{\pgfqpoint{1.349156in}{1.785651in}}%
\pgfpathlineto{\pgfqpoint{1.349651in}{1.787630in}}%
\pgfpathlineto{\pgfqpoint{1.350355in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{1.350629in}{1.784366in}}%
\pgfpathlineto{\pgfqpoint{1.352010in}{1.784889in}}%
\pgfpathlineto{\pgfqpoint{1.351085in}{1.782804in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.783954in}}%
\pgfpathlineto{\pgfqpoint{1.353522in}{1.772401in}}%
\pgfpathlineto{\pgfqpoint{1.352610in}{1.785808in}}%
\pgfpathlineto{\pgfqpoint{1.354148in}{1.776578in}}%
\pgfpathlineto{\pgfqpoint{1.355581in}{1.781474in}}%
\pgfpathlineto{\pgfqpoint{1.355933in}{1.780107in}}%
\pgfpathlineto{\pgfqpoint{1.356207in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{1.356898in}{1.687702in}}%
\pgfpathlineto{\pgfqpoint{1.357614in}{1.057106in}}%
\pgfpathlineto{\pgfqpoint{1.358983in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{1.360013in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{1.361212in}{0.991972in}}%
\pgfpathlineto{\pgfqpoint{1.361720in}{0.785157in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{0.727207in}}%
\pgfpathlineto{\pgfqpoint{1.362710in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.362880in}{1.053655in}}%
\pgfpathlineto{\pgfqpoint{1.363505in}{0.806906in}}%
\pgfpathlineto{\pgfqpoint{1.363818in}{0.782086in}}%
\pgfpathlineto{\pgfqpoint{1.364483in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{1.365330in}{1.646965in}}%
\pgfpathlineto{\pgfqpoint{1.366125in}{0.970374in}}%
\pgfpathlineto{\pgfqpoint{1.366321in}{0.903516in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{1.369201in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{1.370700in}{1.595496in}}%
\pgfpathlineto{\pgfqpoint{1.369527in}{1.603607in}}%
\pgfpathlineto{\pgfqpoint{1.370804in}{1.597928in}}%
\pgfpathlineto{\pgfqpoint{1.371026in}{1.599582in}}%
\pgfpathlineto{\pgfqpoint{1.371730in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{1.372603in}{1.443672in}}%
\pgfpathlineto{\pgfqpoint{1.374075in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{1.374493in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{1.374910in}{1.499633in}}%
\pgfpathlineto{\pgfqpoint{1.375822in}{0.961929in}}%
\pgfpathlineto{\pgfqpoint{1.376226in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{1.376747in}{1.245754in}}%
\pgfpathlineto{\pgfqpoint{1.377086in}{1.473842in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{1.067561in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{1.378481in}{1.051497in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{1.362688in}}%
\pgfpathlineto{\pgfqpoint{1.381048in}{1.394194in}}%
\pgfpathlineto{\pgfqpoint{1.381361in}{1.384888in}}%
\pgfpathlineto{\pgfqpoint{1.381413in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{1.382156in}{1.420799in}}%
\pgfpathlineto{\pgfqpoint{1.382573in}{1.431250in}}%
\pgfpathlineto{\pgfqpoint{1.383459in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{1.383668in}{1.392578in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{1.410258in}}%
\pgfpathlineto{\pgfqpoint{1.384984in}{1.402547in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{1.422590in}}%
\pgfpathlineto{\pgfqpoint{1.385154in}{1.398353in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{1.388660in}{1.395047in}}%
\pgfpathlineto{\pgfqpoint{1.387591in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{1.400551in}}%
\pgfpathlineto{\pgfqpoint{1.390719in}{1.412956in}}%
\pgfpathlineto{\pgfqpoint{1.389298in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.390745in}{1.412391in}}%
\pgfpathlineto{\pgfqpoint{1.392179in}{1.394943in}}%
\pgfpathlineto{\pgfqpoint{1.391801in}{1.416671in}}%
\pgfpathlineto{\pgfqpoint{1.392492in}{1.399724in}}%
\pgfpathlineto{\pgfqpoint{1.394264in}{1.422356in}}%
\pgfpathlineto{\pgfqpoint{1.393039in}{1.398720in}}%
\pgfpathlineto{\pgfqpoint{1.394381in}{1.419810in}}%
\pgfpathlineto{\pgfqpoint{1.394486in}{1.422128in}}%
\pgfpathlineto{\pgfqpoint{1.394746in}{1.408142in}}%
\pgfpathlineto{\pgfqpoint{1.396336in}{1.401840in}}%
\pgfpathlineto{\pgfqpoint{1.395424in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{1.402230in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.416968in}}%
\pgfpathlineto{\pgfqpoint{1.397770in}{1.397550in}}%
\pgfpathlineto{\pgfqpoint{1.398122in}{1.405878in}}%
\pgfpathlineto{\pgfqpoint{1.399321in}{1.276420in}}%
\pgfpathlineto{\pgfqpoint{1.401341in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{1.401693in}{0.851141in}}%
\pgfpathlineto{\pgfqpoint{1.402136in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{1.402983in}{0.733953in}}%
\pgfpathlineto{\pgfqpoint{1.403075in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{1.403440in}{0.834820in}}%
\pgfpathlineto{\pgfqpoint{1.403935in}{1.076763in}}%
\pgfpathlineto{\pgfqpoint{1.404873in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{1.405030in}{0.768113in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.804623in}}%
\pgfpathlineto{\pgfqpoint{1.407845in}{1.594897in}}%
\pgfpathlineto{\pgfqpoint{1.408575in}{1.360005in}}%
\pgfpathlineto{\pgfqpoint{1.409213in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{1.409878in}{1.566696in}}%
\pgfpathlineto{\pgfqpoint{1.410921in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{1.411559in}{1.676480in}}%
\pgfpathlineto{\pgfqpoint{1.412928in}{0.830207in}}%
\pgfpathlineto{\pgfqpoint{1.414713in}{1.161677in}}%
\pgfpathlineto{\pgfqpoint{1.415691in}{1.575812in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{1.204635in}}%
\pgfpathlineto{\pgfqpoint{1.416408in}{1.155560in}}%
\pgfpathlineto{\pgfqpoint{1.417190in}{1.703067in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{1.791068in}}%
\pgfpathlineto{\pgfqpoint{1.419027in}{1.790657in}}%
\pgfpathlineto{\pgfqpoint{1.419106in}{1.790812in}}%
\pgfpathlineto{\pgfqpoint{1.419457in}{1.786173in}}%
\pgfpathlineto{\pgfqpoint{1.420200in}{1.780102in}}%
\pgfpathlineto{\pgfqpoint{1.420930in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{1.421543in}{1.791479in}}%
\pgfpathlineto{\pgfqpoint{1.422742in}{1.789668in}}%
\pgfpathlineto{\pgfqpoint{1.424163in}{1.779653in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.783114in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{1.785191in}}%
\pgfpathlineto{\pgfqpoint{1.425362in}{1.782090in}}%
\pgfpathlineto{\pgfqpoint{1.426522in}{1.782745in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{1.776701in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.781285in}}%
\pgfpathlineto{\pgfqpoint{1.428359in}{1.784534in}}%
\pgfpathlineto{\pgfqpoint{1.429480in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{1.431214in}{1.769404in}}%
\pgfpathlineto{\pgfqpoint{1.430653in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{1.431500in}{1.772363in}}%
\pgfpathlineto{\pgfqpoint{1.433520in}{1.778165in}}%
\pgfpathlineto{\pgfqpoint{1.433586in}{1.777876in}}%
\pgfpathlineto{\pgfqpoint{1.434785in}{1.772047in}}%
\pgfpathlineto{\pgfqpoint{1.433990in}{1.778111in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.776097in}}%
\pgfpathlineto{\pgfqpoint{1.435436in}{1.777560in}}%
\pgfpathlineto{\pgfqpoint{1.436375in}{1.773473in}}%
\pgfpathlineto{\pgfqpoint{1.437313in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{1.437887in}{1.466841in}}%
\pgfpathlineto{\pgfqpoint{1.439907in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{1.440246in}{0.881503in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{1.441327in}{1.199933in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{1.442240in}{0.773935in}}%
\pgfpathlineto{\pgfqpoint{1.443074in}{1.186817in}}%
\pgfpathlineto{\pgfqpoint{1.443152in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{1.443504in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{1.444442in}{1.386172in}}%
\pgfpathlineto{\pgfqpoint{1.444494in}{1.391854in}}%
\pgfpathlineto{\pgfqpoint{1.444807in}{1.137439in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{0.949094in}}%
\pgfpathlineto{\pgfqpoint{1.446241in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.447727in}{1.669981in}}%
\pgfpathlineto{\pgfqpoint{1.448326in}{1.664986in}}%
\pgfpathlineto{\pgfqpoint{1.448795in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{1.450294in}{1.661705in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{1.666622in}}%
\pgfpathlineto{\pgfqpoint{1.451350in}{1.661143in}}%
\pgfpathlineto{\pgfqpoint{1.451897in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{1.452288in}{1.660662in}}%
\pgfpathlineto{\pgfqpoint{1.453201in}{1.670784in}}%
\pgfpathlineto{\pgfqpoint{1.454335in}{1.689249in}}%
\pgfpathlineto{\pgfqpoint{1.455064in}{1.683803in}}%
\pgfpathlineto{\pgfqpoint{1.455351in}{1.682307in}}%
\pgfpathlineto{\pgfqpoint{1.455860in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{1.457254in}{1.692522in}}%
\pgfpathlineto{\pgfqpoint{1.456694in}{1.681842in}}%
\pgfpathlineto{\pgfqpoint{1.457437in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{1.458779in}{1.557531in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{1.184533in}}%
\pgfpathlineto{\pgfqpoint{1.461425in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{1.462089in}{1.265085in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{1.257879in}}%
\pgfpathlineto{\pgfqpoint{1.463693in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{1.464892in}{0.866674in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{1.196014in}}%
\pgfpathlineto{\pgfqpoint{1.466560in}{1.789623in}}%
\pgfpathlineto{\pgfqpoint{1.467264in}{1.688688in}}%
\pgfpathlineto{\pgfqpoint{1.468059in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{1.469297in}{1.232347in}}%
\pgfpathlineto{\pgfqpoint{1.469740in}{1.077516in}}%
\pgfpathlineto{\pgfqpoint{1.471395in}{1.604965in}}%
\pgfpathlineto{\pgfqpoint{1.470300in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{1.471825in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{1.472099in}{1.183627in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{1.474119in}{1.784622in}}%
\pgfpathlineto{\pgfqpoint{1.474862in}{1.783192in}}%
\pgfpathlineto{\pgfqpoint{1.475266in}{1.785450in}}%
\pgfpathlineto{\pgfqpoint{1.475761in}{1.777234in}}%
\pgfpathlineto{\pgfqpoint{1.476478in}{1.784945in}}%
\pgfpathlineto{\pgfqpoint{1.477677in}{1.786352in}}%
\pgfpathlineto{\pgfqpoint{1.476726in}{1.783703in}}%
\pgfpathlineto{\pgfqpoint{1.477821in}{1.784087in}}%
\pgfpathlineto{\pgfqpoint{1.478707in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.479528in}{1.781712in}}%
\pgfpathlineto{\pgfqpoint{1.480584in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{1.480323in}{1.781007in}}%
\pgfpathlineto{\pgfqpoint{1.480870in}{1.781093in}}%
\pgfpathlineto{\pgfqpoint{1.481900in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{1.482617in}{1.777908in}}%
\pgfpathlineto{\pgfqpoint{1.483112in}{1.780168in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{1.483503in}{1.779304in}}%
\pgfpathlineto{\pgfqpoint{1.484780in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{1.486905in}{1.769034in}}%
\pgfpathlineto{\pgfqpoint{1.486996in}{1.770280in}}%
\pgfpathlineto{\pgfqpoint{1.488378in}{1.775267in}}%
\pgfpathlineto{\pgfqpoint{1.488769in}{1.773322in}}%
\pgfpathlineto{\pgfqpoint{1.488977in}{1.770632in}}%
\pgfpathlineto{\pgfqpoint{1.489876in}{1.777024in}}%
\pgfpathlineto{\pgfqpoint{1.490228in}{1.778623in}}%
\pgfpathlineto{\pgfqpoint{1.491258in}{1.775463in}}%
\pgfpathlineto{\pgfqpoint{1.493096in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{1.493682in}{1.261643in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{1.495429in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{1.495950in}{0.884574in}}%
\pgfpathlineto{\pgfqpoint{1.496419in}{1.082841in}}%
\pgfpathlineto{\pgfqpoint{1.497045in}{1.192339in}}%
\pgfpathlineto{\pgfqpoint{1.497540in}{0.926889in}}%
\pgfpathlineto{\pgfqpoint{1.497944in}{0.762357in}}%
\pgfpathlineto{\pgfqpoint{1.498817in}{1.166680in}}%
\pgfpathlineto{\pgfqpoint{1.498896in}{1.171669in}}%
\pgfpathlineto{\pgfqpoint{1.499300in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{1.499651in}{0.907846in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{1.359442in}}%
\pgfpathlineto{\pgfqpoint{1.500290in}{1.388755in}}%
\pgfpathlineto{\pgfqpoint{1.500890in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{1.501124in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{1.504317in}{1.654722in}}%
\pgfpathlineto{\pgfqpoint{1.505634in}{1.642061in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{1.657367in}}%
\pgfpathlineto{\pgfqpoint{1.505973in}{1.652304in}}%
\pgfpathlineto{\pgfqpoint{1.506755in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{1.506351in}{1.650875in}}%
\pgfpathlineto{\pgfqpoint{1.507758in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{1.508475in}{1.615915in}}%
\pgfpathlineto{\pgfqpoint{1.509296in}{1.654443in}}%
\pgfpathlineto{\pgfqpoint{1.509374in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.509870in}{1.642407in}}%
\pgfpathlineto{\pgfqpoint{1.510691in}{1.648526in}}%
\pgfpathlineto{\pgfqpoint{1.511017in}{1.644788in}}%
\pgfpathlineto{\pgfqpoint{1.511355in}{1.653165in}}%
\pgfpathlineto{\pgfqpoint{1.512724in}{1.663603in}}%
\pgfpathlineto{\pgfqpoint{1.512085in}{1.650686in}}%
\pgfpathlineto{\pgfqpoint{1.513128in}{1.660496in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{1.662642in}}%
\pgfpathlineto{\pgfqpoint{1.518041in}{1.320309in}}%
\pgfpathlineto{\pgfqpoint{1.520453in}{0.773735in}}%
\pgfpathlineto{\pgfqpoint{1.520687in}{0.837627in}}%
\pgfpathlineto{\pgfqpoint{1.522199in}{1.787772in}}%
\pgfpathlineto{\pgfqpoint{1.523346in}{1.483296in}}%
\pgfpathlineto{\pgfqpoint{1.524506in}{0.752657in}}%
\pgfpathlineto{\pgfqpoint{1.525679in}{0.945522in}}%
\pgfpathlineto{\pgfqpoint{1.527647in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{1.156619in}}%
\pgfpathlineto{\pgfqpoint{1.528377in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{1.529068in}{1.660711in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.779937in}}%
\pgfpathlineto{\pgfqpoint{1.530905in}{1.779202in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{1.772382in}}%
\pgfpathlineto{\pgfqpoint{1.531505in}{1.770996in}}%
\pgfpathlineto{\pgfqpoint{1.532430in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{1.779562in}}%
\pgfpathlineto{\pgfqpoint{1.534542in}{1.784808in}}%
\pgfpathlineto{\pgfqpoint{1.533721in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{1.534802in}{1.782917in}}%
\pgfpathlineto{\pgfqpoint{1.536223in}{1.770180in}}%
\pgfpathlineto{\pgfqpoint{1.536770in}{1.773767in}}%
\pgfpathlineto{\pgfqpoint{1.536796in}{1.773683in}}%
\pgfpathlineto{\pgfqpoint{1.537487in}{1.778300in}}%
\pgfpathlineto{\pgfqpoint{1.538413in}{1.774670in}}%
\pgfpathlineto{\pgfqpoint{1.539286in}{1.780312in}}%
\pgfpathlineto{\pgfqpoint{1.541176in}{1.773097in}}%
\pgfpathlineto{\pgfqpoint{1.542648in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{1.542948in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{1.543926in}{1.774282in}}%
\pgfpathlineto{\pgfqpoint{1.544760in}{1.770257in}}%
\pgfpathlineto{\pgfqpoint{1.544838in}{1.769741in}}%
\pgfpathlineto{\pgfqpoint{1.545555in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{1.545789in}{1.773887in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{1.548448in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{1.547132in}{1.772029in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{1.765742in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.748089in}}%
\pgfpathlineto{\pgfqpoint{1.549752in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{1.552163in}{0.862135in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{0.861725in}}%
\pgfpathlineto{\pgfqpoint{1.552801in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{1.553766in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{1.554313in}{0.895198in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{1.555577in}{1.133854in}}%
\pgfpathlineto{\pgfqpoint{1.555708in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{1.556320in}{0.921609in}}%
\pgfpathlineto{\pgfqpoint{1.556529in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{1.556894in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{1.557194in}{1.385781in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{1.558393in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{1.559031in}{1.329698in}}%
\pgfpathlineto{\pgfqpoint{1.560856in}{1.648519in}}%
\pgfpathlineto{\pgfqpoint{1.560934in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{1.560999in}{1.650021in}}%
\pgfpathlineto{\pgfqpoint{1.561742in}{1.657115in}}%
\pgfpathlineto{\pgfqpoint{1.562198in}{1.643451in}}%
\pgfpathlineto{\pgfqpoint{1.562537in}{1.650254in}}%
\pgfpathlineto{\pgfqpoint{1.563319in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{1.564531in}{1.637533in}}%
\pgfpathlineto{\pgfqpoint{1.565040in}{1.656472in}}%
\pgfpathlineto{\pgfqpoint{1.566082in}{1.638671in}}%
\pgfpathlineto{\pgfqpoint{1.567711in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{1.566486in}{1.645003in}}%
\pgfpathlineto{\pgfqpoint{1.567920in}{1.633228in}}%
\pgfpathlineto{\pgfqpoint{1.567946in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{1.568233in}{1.637694in}}%
\pgfpathlineto{\pgfqpoint{1.568702in}{1.649709in}}%
\pgfpathlineto{\pgfqpoint{1.569458in}{1.621658in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{1.626041in}}%
\pgfpathlineto{\pgfqpoint{1.569679in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.569836in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{1.570005in}{1.631169in}}%
\pgfpathlineto{\pgfqpoint{1.571152in}{1.646966in}}%
\pgfpathlineto{\pgfqpoint{1.570618in}{1.620785in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{1.632865in}}%
\pgfpathlineto{\pgfqpoint{1.575909in}{1.270853in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{1.338420in}}%
\pgfpathlineto{\pgfqpoint{1.578451in}{1.779954in}}%
\pgfpathlineto{\pgfqpoint{1.579037in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{0.892004in}}%
\pgfpathlineto{\pgfqpoint{1.580601in}{0.802376in}}%
\pgfpathlineto{\pgfqpoint{1.581227in}{1.195385in}}%
\pgfpathlineto{\pgfqpoint{1.581735in}{0.960641in}}%
\pgfpathlineto{\pgfqpoint{1.583690in}{1.540455in}}%
\pgfpathlineto{\pgfqpoint{1.584159in}{1.295633in}}%
\pgfpathlineto{\pgfqpoint{1.584407in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{1.585267in}{1.721271in}}%
\pgfpathlineto{\pgfqpoint{1.586936in}{1.778974in}}%
\pgfpathlineto{\pgfqpoint{1.587066in}{1.777572in}}%
\pgfpathlineto{\pgfqpoint{1.587118in}{1.777303in}}%
\pgfpathlineto{\pgfqpoint{1.587600in}{1.781828in}}%
\pgfpathlineto{\pgfqpoint{1.588004in}{1.780524in}}%
\pgfpathlineto{\pgfqpoint{1.588069in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.588187in}{1.779011in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{1.777098in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{1.589633in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.590011in}{1.783068in}}%
\pgfpathlineto{\pgfqpoint{1.590663in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{1.590924in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{1.591875in}{1.771577in}}%
\pgfpathlineto{\pgfqpoint{1.592683in}{1.775496in}}%
\pgfpathlineto{\pgfqpoint{1.593674in}{1.778361in}}%
\pgfpathlineto{\pgfqpoint{1.594495in}{1.777576in}}%
\pgfpathlineto{\pgfqpoint{1.595446in}{1.771194in}}%
\pgfpathlineto{\pgfqpoint{1.594808in}{1.778368in}}%
\pgfpathlineto{\pgfqpoint{1.596215in}{1.775788in}}%
\pgfpathlineto{\pgfqpoint{1.596776in}{1.776503in}}%
\pgfpathlineto{\pgfqpoint{1.597245in}{1.771756in}}%
\pgfpathlineto{\pgfqpoint{1.598261in}{1.765230in}}%
\pgfpathlineto{\pgfqpoint{1.598887in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{1.599500in}{1.772567in}}%
\pgfpathlineto{\pgfqpoint{1.600464in}{1.769677in}}%
\pgfpathlineto{\pgfqpoint{1.601311in}{1.767365in}}%
\pgfpathlineto{\pgfqpoint{1.600842in}{1.770087in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.769337in}}%
\pgfpathlineto{\pgfqpoint{1.602406in}{1.766020in}}%
\pgfpathlineto{\pgfqpoint{1.603305in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{1.603358in}{1.771812in}}%
\pgfpathlineto{\pgfqpoint{1.603722in}{1.768602in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{1.769204in}}%
\pgfpathlineto{\pgfqpoint{1.605156in}{1.748877in}}%
\pgfpathlineto{\pgfqpoint{1.605769in}{1.551464in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{0.860794in}}%
\pgfpathlineto{\pgfqpoint{1.608805in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{1.182160in}}%
\pgfpathlineto{\pgfqpoint{1.610278in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{1.610734in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{1.611542in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{1.611725in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{1.612403in}{0.871578in}}%
\pgfpathlineto{\pgfqpoint{1.612559in}{0.834455in}}%
\pgfpathlineto{\pgfqpoint{1.613028in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{1.384856in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{1.615179in}{1.389426in}}%
\pgfpathlineto{\pgfqpoint{1.616977in}{1.665263in}}%
\pgfpathlineto{\pgfqpoint{1.616990in}{1.665229in}}%
\pgfpathlineto{\pgfqpoint{1.618776in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{1.654311in}}%
\pgfpathlineto{\pgfqpoint{1.621474in}{1.682112in}}%
\pgfpathlineto{\pgfqpoint{1.620157in}{1.652846in}}%
\pgfpathlineto{\pgfqpoint{1.621656in}{1.676303in}}%
\pgfpathlineto{\pgfqpoint{1.623129in}{1.670817in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{1.677179in}}%
\pgfpathlineto{\pgfqpoint{1.623285in}{1.671445in}}%
\pgfpathlineto{\pgfqpoint{1.624054in}{1.680983in}}%
\pgfpathlineto{\pgfqpoint{1.624380in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{1.625045in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{1.625149in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{1.626153in}{1.644426in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{1.628812in}{1.512557in}}%
\pgfpathlineto{\pgfqpoint{1.629255in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.630780in}{1.479166in}}%
\pgfpathlineto{\pgfqpoint{1.631457in}{1.242844in}}%
\pgfpathlineto{\pgfqpoint{1.632748in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{1.633139in}{1.138883in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.780278in}}%
\pgfpathlineto{\pgfqpoint{1.635041in}{1.686279in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{1.636566in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.637179in}{1.191721in}}%
\pgfpathlineto{\pgfqpoint{1.637726in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{1.639694in}{1.556271in}}%
\pgfpathlineto{\pgfqpoint{1.638443in}{0.937129in}}%
\pgfpathlineto{\pgfqpoint{1.640151in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.640411in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{1.641311in}{1.726185in}}%
\pgfpathlineto{\pgfqpoint{1.643135in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{1.781422in}}%
\pgfpathlineto{\pgfqpoint{1.644034in}{1.774074in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{1.773099in}}%
\pgfpathlineto{\pgfqpoint{1.645194in}{1.779644in}}%
\pgfpathlineto{\pgfqpoint{1.645351in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{1.645833in}{1.778400in}}%
\pgfpathlineto{\pgfqpoint{1.646602in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{1.648713in}{1.771715in}}%
\pgfpathlineto{\pgfqpoint{1.647671in}{1.779300in}}%
\pgfpathlineto{\pgfqpoint{1.648909in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{1.649600in}{1.776210in}}%
\pgfpathlineto{\pgfqpoint{1.650395in}{1.771987in}}%
\pgfpathlineto{\pgfqpoint{1.650525in}{1.771098in}}%
\pgfpathlineto{\pgfqpoint{1.651672in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{1.652871in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{1.776305in}}%
\pgfpathlineto{\pgfqpoint{1.655243in}{1.765829in}}%
\pgfpathlineto{\pgfqpoint{1.655256in}{1.765780in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.769493in}}%
\pgfpathlineto{\pgfqpoint{1.656012in}{1.770900in}}%
\pgfpathlineto{\pgfqpoint{1.656872in}{1.768019in}}%
\pgfpathlineto{\pgfqpoint{1.657407in}{1.769782in}}%
\pgfpathlineto{\pgfqpoint{1.657472in}{1.769577in}}%
\pgfpathlineto{\pgfqpoint{1.658645in}{1.771783in}}%
\pgfpathlineto{\pgfqpoint{1.659492in}{1.776420in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{1.771563in}}%
\pgfpathlineto{\pgfqpoint{1.661134in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{1.661721in}{1.601784in}}%
\pgfpathlineto{\pgfqpoint{1.664523in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.664692in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{1.665109in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{1.201812in}}%
\pgfpathlineto{\pgfqpoint{1.666439in}{0.845634in}}%
\pgfpathlineto{\pgfqpoint{1.666973in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{1.667716in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{1.669436in}{1.388253in}}%
\pgfpathlineto{\pgfqpoint{1.668798in}{0.910432in}}%
\pgfpathlineto{\pgfqpoint{1.669645in}{1.276696in}}%
\pgfpathlineto{\pgfqpoint{1.670049in}{0.937993in}}%
\pgfpathlineto{\pgfqpoint{1.671196in}{1.250173in}}%
\pgfpathlineto{\pgfqpoint{1.673086in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{1.673255in}{1.657839in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.660997in}}%
\pgfpathlineto{\pgfqpoint{1.673920in}{1.648442in}}%
\pgfpathlineto{\pgfqpoint{1.674454in}{1.653385in}}%
\pgfpathlineto{\pgfqpoint{1.676253in}{1.631015in}}%
\pgfpathlineto{\pgfqpoint{1.676396in}{1.641155in}}%
\pgfpathlineto{\pgfqpoint{1.677295in}{1.665134in}}%
\pgfpathlineto{\pgfqpoint{1.677999in}{1.644972in}}%
\pgfpathlineto{\pgfqpoint{1.679485in}{1.626073in}}%
\pgfpathlineto{\pgfqpoint{1.678781in}{1.653636in}}%
\pgfpathlineto{\pgfqpoint{1.679733in}{1.638781in}}%
\pgfpathlineto{\pgfqpoint{1.680046in}{1.648246in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{1.627186in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{1.611595in}}%
\pgfpathlineto{\pgfqpoint{1.682287in}{1.632607in}}%
\pgfpathlineto{\pgfqpoint{1.682913in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.628953in}}%
\pgfpathlineto{\pgfqpoint{1.686614in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{1.686706in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{1.479988in}}%
\pgfpathlineto{\pgfqpoint{1.687084in}{1.450159in}}%
\pgfpathlineto{\pgfqpoint{1.689521in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{1.690042in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{1.691215in}{1.787030in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{1.694559in}}%
\pgfpathlineto{\pgfqpoint{1.692948in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{1.693444in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{1.694082in}{1.193611in}}%
\pgfpathlineto{\pgfqpoint{1.694578in}{0.949785in}}%
\pgfpathlineto{\pgfqpoint{1.696428in}{1.548434in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{1.104351in}}%
\pgfpathlineto{\pgfqpoint{1.698031in}{1.721313in}}%
\pgfpathlineto{\pgfqpoint{1.699830in}{1.784763in}}%
\pgfpathlineto{\pgfqpoint{1.699856in}{1.784672in}}%
\pgfpathlineto{\pgfqpoint{1.700443in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{1.700234in}{1.783667in}}%
\pgfpathlineto{\pgfqpoint{1.700547in}{1.783448in}}%
\pgfpathlineto{\pgfqpoint{1.700990in}{1.776367in}}%
\pgfpathlineto{\pgfqpoint{1.702267in}{1.777781in}}%
\pgfpathlineto{\pgfqpoint{1.703180in}{1.780791in}}%
\pgfpathlineto{\pgfqpoint{1.703753in}{1.777256in}}%
\pgfpathlineto{\pgfqpoint{1.704196in}{1.773398in}}%
\pgfpathlineto{\pgfqpoint{1.705161in}{1.779356in}}%
\pgfpathlineto{\pgfqpoint{1.705200in}{1.779173in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{1.777421in}}%
\pgfpathlineto{\pgfqpoint{1.706347in}{1.779685in}}%
\pgfpathlineto{\pgfqpoint{1.706790in}{1.778614in}}%
\pgfpathlineto{\pgfqpoint{1.709605in}{1.770192in}}%
\pgfpathlineto{\pgfqpoint{1.709735in}{1.770917in}}%
\pgfpathlineto{\pgfqpoint{1.709892in}{1.773520in}}%
\pgfpathlineto{\pgfqpoint{1.710322in}{1.767499in}}%
\pgfpathlineto{\pgfqpoint{1.711104in}{1.768473in}}%
\pgfpathlineto{\pgfqpoint{1.711743in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{1.712160in}{1.769837in}}%
\pgfpathlineto{\pgfqpoint{1.713137in}{1.772991in}}%
\pgfpathlineto{\pgfqpoint{1.712538in}{1.769586in}}%
\pgfpathlineto{\pgfqpoint{1.713711in}{1.770001in}}%
\pgfpathlineto{\pgfqpoint{1.713815in}{1.770621in}}%
\pgfpathlineto{\pgfqpoint{1.714180in}{1.768217in}}%
\pgfpathlineto{\pgfqpoint{1.714440in}{1.766430in}}%
\pgfpathlineto{\pgfqpoint{1.714701in}{1.769371in}}%
\pgfpathlineto{\pgfqpoint{1.715639in}{1.768912in}}%
\pgfpathlineto{\pgfqpoint{1.716252in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{1.716839in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{1.766266in}}%
\pgfpathlineto{\pgfqpoint{1.717907in}{1.746632in}}%
\pgfpathlineto{\pgfqpoint{1.718507in}{1.567753in}}%
\pgfpathlineto{\pgfqpoint{1.720931in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{1.720996in}{0.840099in}}%
\pgfpathlineto{\pgfqpoint{1.721491in}{0.782255in}}%
\pgfpathlineto{\pgfqpoint{1.721752in}{0.859019in}}%
\pgfpathlineto{\pgfqpoint{1.722664in}{1.197620in}}%
\pgfpathlineto{\pgfqpoint{1.723251in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{1.723668in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{1.087543in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{1.725467in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.725532in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{1.725858in}{0.997444in}}%
\pgfpathlineto{\pgfqpoint{1.726262in}{1.372837in}}%
\pgfpathlineto{\pgfqpoint{1.726952in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{1.727422in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{1.728165in}{1.243531in}}%
\pgfpathlineto{\pgfqpoint{1.729820in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{1.730237in}{1.653953in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{1.652620in}}%
\pgfpathlineto{\pgfqpoint{1.730524in}{1.649464in}}%
\pgfpathlineto{\pgfqpoint{1.731566in}{1.660065in}}%
\pgfpathlineto{\pgfqpoint{1.731762in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{1.732374in}{1.683682in}}%
\pgfpathlineto{\pgfqpoint{1.733821in}{1.677780in}}%
\pgfpathlineto{\pgfqpoint{1.734381in}{1.683074in}}%
\pgfpathlineto{\pgfqpoint{1.734785in}{1.674324in}}%
\pgfpathlineto{\pgfqpoint{1.735242in}{1.668726in}}%
\pgfpathlineto{\pgfqpoint{1.736037in}{1.680248in}}%
\pgfpathlineto{\pgfqpoint{1.736180in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{1.737118in}{1.682425in}}%
\pgfpathlineto{\pgfqpoint{1.737522in}{1.674345in}}%
\pgfpathlineto{\pgfqpoint{1.740781in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{1.742110in}{1.514392in}}%
\pgfpathlineto{\pgfqpoint{1.742136in}{1.514456in}}%
\pgfpathlineto{\pgfqpoint{1.742227in}{1.511078in}}%
\pgfpathlineto{\pgfqpoint{1.742293in}{1.508035in}}%
\pgfpathlineto{\pgfqpoint{1.743231in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{1.743244in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.744704in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{1.745733in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.312491in}}%
\pgfpathlineto{\pgfqpoint{1.747310in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{1.748027in}{1.711371in}}%
\pgfpathlineto{\pgfqpoint{1.749565in}{0.799951in}}%
\pgfpathlineto{\pgfqpoint{1.751598in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{1.752315in}{1.602016in}}%
\pgfpathlineto{\pgfqpoint{1.753162in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{1.753319in}{1.044476in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{1.667105in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{1.781095in}}%
\pgfpathlineto{\pgfqpoint{1.756264in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{1.756812in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{1.756994in}{1.775200in}}%
\pgfpathlineto{\pgfqpoint{1.757972in}{1.782864in}}%
\pgfpathlineto{\pgfqpoint{1.757985in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{1.760135in}{1.772941in}}%
\pgfpathlineto{\pgfqpoint{1.758258in}{1.784415in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{1.776019in}}%
\pgfpathlineto{\pgfqpoint{1.761478in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{1.762625in}{1.777825in}}%
\pgfpathlineto{\pgfqpoint{1.765244in}{1.770168in}}%
\pgfpathlineto{\pgfqpoint{1.765570in}{1.771826in}}%
\pgfpathlineto{\pgfqpoint{1.766013in}{1.774864in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{1.770856in}}%
\pgfpathlineto{\pgfqpoint{1.767017in}{1.771283in}}%
\pgfpathlineto{\pgfqpoint{1.767890in}{1.769083in}}%
\pgfpathlineto{\pgfqpoint{1.767655in}{1.771467in}}%
\pgfpathlineto{\pgfqpoint{1.768555in}{1.771404in}}%
\pgfpathlineto{\pgfqpoint{1.769128in}{1.772462in}}%
\pgfpathlineto{\pgfqpoint{1.769519in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{1.769819in}{1.766057in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.770478in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.769389in}}%
\pgfpathlineto{\pgfqpoint{1.772217in}{1.772709in}}%
\pgfpathlineto{\pgfqpoint{1.771761in}{1.769195in}}%
\pgfpathlineto{\pgfqpoint{1.772595in}{1.769916in}}%
\pgfpathlineto{\pgfqpoint{1.774250in}{1.736468in}}%
\pgfpathlineto{\pgfqpoint{1.774850in}{1.449321in}}%
\pgfpathlineto{\pgfqpoint{1.776088in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{1.776570in}{1.226502in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{0.902276in}}%
\pgfpathlineto{\pgfqpoint{1.777717in}{0.787473in}}%
\pgfpathlineto{\pgfqpoint{1.778252in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{1.778877in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{1.779425in}{0.904233in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{1.780702in}{1.137499in}}%
\pgfpathlineto{\pgfqpoint{1.780780in}{1.140313in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{1.034483in}}%
\pgfpathlineto{\pgfqpoint{1.781640in}{0.823879in}}%
\pgfpathlineto{\pgfqpoint{1.782188in}{1.278587in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.370057in}}%
\pgfpathlineto{\pgfqpoint{1.783061in}{0.850859in}}%
\pgfpathlineto{\pgfqpoint{1.783426in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{1.786124in}{1.658836in}}%
\pgfpathlineto{\pgfqpoint{1.786554in}{1.650873in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.788861in}{1.688375in}}%
\pgfpathlineto{\pgfqpoint{1.789395in}{1.687808in}}%
\pgfpathlineto{\pgfqpoint{1.789473in}{1.688903in}}%
\pgfpathlineto{\pgfqpoint{1.790346in}{1.678798in}}%
\pgfpathlineto{\pgfqpoint{1.790816in}{1.659328in}}%
\pgfpathlineto{\pgfqpoint{1.791871in}{1.679273in}}%
\pgfpathlineto{\pgfqpoint{1.792262in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{1.793083in}{1.676993in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{1.678881in}}%
\pgfpathlineto{\pgfqpoint{1.793422in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{1.793826in}{1.664142in}}%
\pgfpathlineto{\pgfqpoint{1.795703in}{1.509373in}}%
\pgfpathlineto{\pgfqpoint{1.797775in}{1.523367in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.515973in}}%
\pgfpathlineto{\pgfqpoint{1.798714in}{1.526760in}}%
\pgfpathlineto{\pgfqpoint{1.799287in}{1.552316in}}%
\pgfpathlineto{\pgfqpoint{1.800200in}{1.524039in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{1.295491in}}%
\pgfpathlineto{\pgfqpoint{1.801803in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{1.413109in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.770024in}}%
\pgfpathlineto{\pgfqpoint{1.804044in}{1.691120in}}%
\pgfpathlineto{\pgfqpoint{1.804800in}{1.263805in}}%
\pgfpathlineto{\pgfqpoint{1.805582in}{0.799250in}}%
\pgfpathlineto{\pgfqpoint{1.806742in}{0.943778in}}%
\pgfpathlineto{\pgfqpoint{1.809453in}{1.681260in}}%
\pgfpathlineto{\pgfqpoint{1.809896in}{1.642605in}}%
\pgfpathlineto{\pgfqpoint{1.810757in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.811291in}{0.963930in}}%
\pgfpathlineto{\pgfqpoint{1.811851in}{1.516622in}}%
\pgfpathlineto{\pgfqpoint{1.813494in}{1.779782in}}%
\pgfpathlineto{\pgfqpoint{1.813702in}{1.779281in}}%
\pgfpathlineto{\pgfqpoint{1.814328in}{1.783369in}}%
\pgfpathlineto{\pgfqpoint{1.814875in}{1.778453in}}%
\pgfpathlineto{\pgfqpoint{1.815110in}{1.778660in}}%
\pgfpathlineto{\pgfqpoint{1.816530in}{1.776949in}}%
\pgfpathlineto{\pgfqpoint{1.816178in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{1.816752in}{1.778243in}}%
\pgfpathlineto{\pgfqpoint{1.817052in}{1.781131in}}%
\pgfpathlineto{\pgfqpoint{1.817795in}{1.783171in}}%
\pgfpathlineto{\pgfqpoint{1.818212in}{1.776188in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{1.773382in}}%
\pgfpathlineto{\pgfqpoint{1.819189in}{1.778325in}}%
\pgfpathlineto{\pgfqpoint{1.819710in}{1.776513in}}%
\pgfpathlineto{\pgfqpoint{1.820492in}{1.779043in}}%
\pgfpathlineto{\pgfqpoint{1.821079in}{1.774811in}}%
\pgfpathlineto{\pgfqpoint{1.821209in}{1.773917in}}%
\pgfpathlineto{\pgfqpoint{1.822109in}{1.779880in}}%
\pgfpathlineto{\pgfqpoint{1.822526in}{1.780851in}}%
\pgfpathlineto{\pgfqpoint{1.823203in}{1.777202in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{1.778209in}}%
\pgfpathlineto{\pgfqpoint{1.823686in}{1.778805in}}%
\pgfpathlineto{\pgfqpoint{1.823985in}{1.775268in}}%
\pgfpathlineto{\pgfqpoint{1.825080in}{1.764032in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{1.768801in}}%
\pgfpathlineto{\pgfqpoint{1.825901in}{1.768739in}}%
\pgfpathlineto{\pgfqpoint{1.826657in}{1.771964in}}%
\pgfpathlineto{\pgfqpoint{1.826696in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{1.828912in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{1.826788in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{1.829173in}{1.771563in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.770068in}}%
\pgfpathlineto{\pgfqpoint{1.829603in}{1.773189in}}%
\pgfpathlineto{\pgfqpoint{1.830489in}{1.772631in}}%
\pgfpathlineto{\pgfqpoint{1.830554in}{1.773170in}}%
\pgfpathlineto{\pgfqpoint{1.831519in}{1.766776in}}%
\pgfpathlineto{\pgfqpoint{1.832366in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{1.832952in}{1.345713in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{1.834581in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{1.835572in}{0.839085in}}%
\pgfpathlineto{\pgfqpoint{1.836276in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{1.836667in}{1.196453in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{0.862759in}}%
\pgfpathlineto{\pgfqpoint{1.837683in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{1.838452in}{1.104401in}}%
\pgfpathlineto{\pgfqpoint{1.838674in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{1.839521in}{0.823663in}}%
\pgfpathlineto{\pgfqpoint{1.839808in}{0.948051in}}%
\pgfpathlineto{\pgfqpoint{1.840864in}{0.936128in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{1.816372in}}%
\pgfpathlineto{\pgfqpoint{1.843053in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{1.843861in}{1.822933in}}%
\pgfpathlineto{\pgfqpoint{1.844109in}{1.824377in}}%
\pgfpathlineto{\pgfqpoint{1.844396in}{1.821288in}}%
\pgfpathlineto{\pgfqpoint{1.845516in}{1.782597in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.525360in}}%
\pgfpathlineto{\pgfqpoint{1.846807in}{0.920562in}}%
\pgfpathlineto{\pgfqpoint{1.847563in}{1.626150in}}%
\pgfpathlineto{\pgfqpoint{1.848631in}{1.770242in}}%
\pgfpathlineto{\pgfqpoint{1.849348in}{1.758974in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{1.599795in}}%
\pgfpathlineto{\pgfqpoint{1.852633in}{0.896050in}}%
\pgfpathlineto{\pgfqpoint{1.853167in}{0.724100in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{1.854027in}{1.294230in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{1.855265in}{1.027478in}}%
\pgfpathlineto{\pgfqpoint{1.855370in}{0.999899in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.436287in}}%
\pgfpathlineto{\pgfqpoint{1.857377in}{1.695451in}}%
\pgfpathlineto{\pgfqpoint{1.857611in}{1.682244in}}%
\pgfpathlineto{\pgfqpoint{1.858015in}{1.653065in}}%
\pgfpathlineto{\pgfqpoint{1.858563in}{1.708652in}}%
\pgfpathlineto{\pgfqpoint{1.858836in}{1.709985in}}%
\pgfpathlineto{\pgfqpoint{1.859136in}{1.662871in}}%
\pgfpathlineto{\pgfqpoint{1.860036in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{1.860179in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{1.860870in}{1.635276in}}%
\pgfpathlineto{\pgfqpoint{1.862694in}{1.779019in}}%
\pgfpathlineto{\pgfqpoint{1.863463in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{1.864076in}{1.777425in}}%
\pgfpathlineto{\pgfqpoint{1.865497in}{1.772453in}}%
\pgfpathlineto{\pgfqpoint{1.865744in}{1.775783in}}%
\pgfpathlineto{\pgfqpoint{1.866422in}{1.781431in}}%
\pgfpathlineto{\pgfqpoint{1.867178in}{1.773361in}}%
\pgfpathlineto{\pgfqpoint{1.867191in}{1.773322in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.776485in}}%
\pgfpathlineto{\pgfqpoint{1.868677in}{1.778806in}}%
\pgfpathlineto{\pgfqpoint{1.869380in}{1.778500in}}%
\pgfpathlineto{\pgfqpoint{1.869407in}{1.778606in}}%
\pgfpathlineto{\pgfqpoint{1.870110in}{1.774444in}}%
\pgfpathlineto{\pgfqpoint{1.870384in}{1.775209in}}%
\pgfpathlineto{\pgfqpoint{1.870410in}{1.775153in}}%
\pgfpathlineto{\pgfqpoint{1.871205in}{1.778169in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.779402in}}%
\pgfpathlineto{\pgfqpoint{1.871726in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{1.873264in}{1.765120in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.767555in}}%
\pgfpathlineto{\pgfqpoint{1.875858in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{1.874307in}{1.766704in}}%
\pgfpathlineto{\pgfqpoint{1.876301in}{1.770920in}}%
\pgfpathlineto{\pgfqpoint{1.876549in}{1.766257in}}%
\pgfpathlineto{\pgfqpoint{1.877722in}{1.773905in}}%
\pgfpathlineto{\pgfqpoint{1.877748in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{1.878347in}{1.772325in}}%
\pgfpathlineto{\pgfqpoint{1.878921in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.879859in}{1.762901in}}%
\pgfpathlineto{\pgfqpoint{1.881410in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{1.883261in}{1.773136in}}%
\pgfpathlineto{\pgfqpoint{1.883430in}{1.772469in}}%
\pgfpathlineto{\pgfqpoint{1.884291in}{1.771290in}}%
\pgfpathlineto{\pgfqpoint{1.884721in}{1.774501in}}%
\pgfpathlineto{\pgfqpoint{1.885372in}{1.776210in}}%
\pgfpathlineto{\pgfqpoint{1.885894in}{1.768467in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{1.758844in}}%
\pgfpathlineto{\pgfqpoint{1.887797in}{1.760929in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{1.889113in}{1.755843in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.676477in}}%
\pgfpathlineto{\pgfqpoint{1.892358in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{1.893088in}{0.985717in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{1.479397in}}%
\pgfpathlineto{\pgfqpoint{1.894834in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.896229in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.319835in}}%
\pgfpathlineto{\pgfqpoint{1.896464in}{1.348685in}}%
\pgfpathlineto{\pgfqpoint{1.897311in}{1.546749in}}%
\pgfpathlineto{\pgfqpoint{1.898106in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{1.898771in}{0.933634in}}%
\pgfpathlineto{\pgfqpoint{1.899409in}{1.507712in}}%
\pgfpathlineto{\pgfqpoint{1.899540in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.102117in}}%
\pgfpathlineto{\pgfqpoint{1.900243in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{1.901338in}{1.340586in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{1.693465in}}%
\pgfpathlineto{\pgfqpoint{1.903384in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{1.904870in}{1.690078in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.673446in}}%
\pgfpathlineto{\pgfqpoint{1.904948in}{1.690226in}}%
\pgfpathlineto{\pgfqpoint{1.906786in}{1.685116in}}%
\pgfpathlineto{\pgfqpoint{1.906812in}{1.685367in}}%
\pgfpathlineto{\pgfqpoint{1.907412in}{1.669524in}}%
\pgfpathlineto{\pgfqpoint{1.907477in}{1.666637in}}%
\pgfpathlineto{\pgfqpoint{1.908337in}{1.686242in}}%
\pgfpathlineto{\pgfqpoint{1.908663in}{1.684033in}}%
\pgfpathlineto{\pgfqpoint{1.908754in}{1.684676in}}%
\pgfpathlineto{\pgfqpoint{1.910722in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.910970in}{1.636368in}}%
\pgfpathlineto{\pgfqpoint{1.911778in}{1.650453in}}%
\pgfpathlineto{\pgfqpoint{1.912299in}{1.647547in}}%
\pgfpathlineto{\pgfqpoint{1.912664in}{1.638331in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.649454in}}%
\pgfpathlineto{\pgfqpoint{1.914072in}{1.643187in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{1.654709in}}%
\pgfpathlineto{\pgfqpoint{1.914306in}{1.642540in}}%
\pgfpathlineto{\pgfqpoint{1.915779in}{1.645941in}}%
\pgfpathlineto{\pgfqpoint{1.916248in}{1.637319in}}%
\pgfpathlineto{\pgfqpoint{1.917408in}{1.639858in}}%
\pgfpathlineto{\pgfqpoint{1.917630in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{1.918698in}{1.651187in}}%
\pgfpathlineto{\pgfqpoint{1.918751in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.918985in}{1.648521in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.920054in}{1.652213in}}%
\pgfpathlineto{\pgfqpoint{1.920458in}{1.650816in}}%
\pgfpathlineto{\pgfqpoint{1.923443in}{1.683642in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{1.649198in}}%
\pgfpathlineto{\pgfqpoint{1.924107in}{1.675251in}}%
\pgfpathlineto{\pgfqpoint{1.924329in}{1.662538in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{1.925593in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{1.677971in}}%
\pgfpathlineto{\pgfqpoint{1.925841in}{1.671801in}}%
\pgfpathlineto{\pgfqpoint{1.926362in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{1.930285in}{1.377999in}}%
\pgfpathlineto{\pgfqpoint{1.931471in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{1.931992in}{1.289477in}}%
\pgfpathlineto{\pgfqpoint{1.933569in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{1.933830in}{1.791052in}}%
\pgfpathlineto{\pgfqpoint{1.933960in}{1.787869in}}%
\pgfpathlineto{\pgfqpoint{1.935889in}{1.621099in}}%
\pgfpathlineto{\pgfqpoint{1.937532in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{1.937910in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{1.938509in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{1.938757in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{1.939330in}{0.893352in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{1.940086in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{1.940464in}{1.361518in}}%
\pgfpathlineto{\pgfqpoint{1.942041in}{1.687542in}}%
\pgfpathlineto{\pgfqpoint{1.942237in}{1.677671in}}%
\pgfpathlineto{\pgfqpoint{1.942706in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{1.943266in}{1.703239in}}%
\pgfpathlineto{\pgfqpoint{1.943514in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{1.943605in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{1.943892in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{1.944752in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{1.944908in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{1.945651in}{1.650799in}}%
\pgfpathlineto{\pgfqpoint{1.947398in}{1.777185in}}%
\pgfpathlineto{\pgfqpoint{1.947489in}{1.776430in}}%
\pgfpathlineto{\pgfqpoint{1.948388in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{1.948675in}{1.777707in}}%
\pgfpathlineto{\pgfqpoint{1.948962in}{1.776924in}}%
\pgfpathlineto{\pgfqpoint{1.950656in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{1.949457in}{1.776632in}}%
\pgfpathlineto{\pgfqpoint{1.950695in}{1.779535in}}%
\pgfpathlineto{\pgfqpoint{1.951959in}{1.773652in}}%
\pgfpathlineto{\pgfqpoint{1.951334in}{1.781625in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{1.776116in}}%
\pgfpathlineto{\pgfqpoint{1.952728in}{1.774567in}}%
\pgfpathlineto{\pgfqpoint{1.953602in}{1.767966in}}%
\pgfpathlineto{\pgfqpoint{1.952989in}{1.774758in}}%
\pgfpathlineto{\pgfqpoint{1.954670in}{1.771614in}}%
\pgfpathlineto{\pgfqpoint{1.954710in}{1.771560in}}%
\pgfpathlineto{\pgfqpoint{1.955400in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{1.957290in}{1.777830in}}%
\pgfpathlineto{\pgfqpoint{1.956404in}{1.773619in}}%
\pgfpathlineto{\pgfqpoint{1.957342in}{1.777517in}}%
\pgfpathlineto{\pgfqpoint{1.959988in}{1.765346in}}%
\pgfpathlineto{\pgfqpoint{1.960105in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.960731in}{1.770927in}}%
\pgfpathlineto{\pgfqpoint{1.961630in}{1.766789in}}%
\pgfpathlineto{\pgfqpoint{1.961682in}{1.766634in}}%
\pgfpathlineto{\pgfqpoint{1.962386in}{1.770946in}}%
\pgfpathlineto{\pgfqpoint{1.963207in}{1.773683in}}%
\pgfpathlineto{\pgfqpoint{1.962712in}{1.769545in}}%
\pgfpathlineto{\pgfqpoint{1.964002in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{1.964185in}{1.769837in}}%
\pgfpathlineto{\pgfqpoint{1.965579in}{1.768256in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{1.770505in}}%
\pgfpathlineto{\pgfqpoint{1.965723in}{1.769888in}}%
\pgfpathlineto{\pgfqpoint{1.966035in}{1.770397in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.768037in}}%
\pgfpathlineto{\pgfqpoint{1.966935in}{1.765408in}}%
\pgfpathlineto{\pgfqpoint{1.967639in}{1.768999in}}%
\pgfpathlineto{\pgfqpoint{1.967847in}{1.767862in}}%
\pgfpathlineto{\pgfqpoint{1.969528in}{1.774974in}}%
\pgfpathlineto{\pgfqpoint{1.970402in}{1.771436in}}%
\pgfpathlineto{\pgfqpoint{1.971431in}{1.759639in}}%
\pgfpathlineto{\pgfqpoint{1.972669in}{1.765392in}}%
\pgfpathlineto{\pgfqpoint{1.972969in}{1.767033in}}%
\pgfpathlineto{\pgfqpoint{1.973347in}{1.763212in}}%
\pgfpathlineto{\pgfqpoint{1.973986in}{1.745546in}}%
\pgfpathlineto{\pgfqpoint{1.974559in}{1.606782in}}%
\pgfpathlineto{\pgfqpoint{1.975224in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{1.976540in}{1.345052in}}%
\pgfpathlineto{\pgfqpoint{1.977140in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{1.978339in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{1.979004in}{1.433936in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.980164in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{1.980985in}{1.335842in}}%
\pgfpathlineto{\pgfqpoint{1.981089in}{1.330773in}}%
\pgfpathlineto{\pgfqpoint{1.981350in}{1.418575in}}%
\pgfpathlineto{\pgfqpoint{1.982066in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{1.982835in}{1.403867in}}%
\pgfpathlineto{\pgfqpoint{1.983539in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{1.984113in}{1.476433in}}%
\pgfpathlineto{\pgfqpoint{1.984295in}{1.532751in}}%
\pgfpathlineto{\pgfqpoint{1.984882in}{1.003625in}}%
\pgfpathlineto{\pgfqpoint{1.984999in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{1.985898in}{1.259603in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.682106in}}%
\pgfpathlineto{\pgfqpoint{1.988244in}{1.652016in}}%
\pgfpathlineto{\pgfqpoint{1.989730in}{1.639872in}}%
\pgfpathlineto{\pgfqpoint{1.989482in}{1.652962in}}%
\pgfpathlineto{\pgfqpoint{1.990056in}{1.643112in}}%
\pgfpathlineto{\pgfqpoint{1.990369in}{1.649418in}}%
\pgfpathlineto{\pgfqpoint{1.991320in}{1.637223in}}%
\pgfpathlineto{\pgfqpoint{1.991450in}{1.629256in}}%
\pgfpathlineto{\pgfqpoint{1.992506in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{1.992728in}{1.649384in}}%
\pgfpathlineto{\pgfqpoint{1.993301in}{1.643132in}}%
\pgfpathlineto{\pgfqpoint{1.994018in}{1.651904in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{1.651373in}}%
\pgfpathlineto{\pgfqpoint{1.994657in}{1.655273in}}%
\pgfpathlineto{\pgfqpoint{1.994904in}{1.647438in}}%
\pgfpathlineto{\pgfqpoint{1.995022in}{1.645219in}}%
\pgfpathlineto{\pgfqpoint{1.996195in}{1.651025in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.646003in}}%
\pgfpathlineto{\pgfqpoint{1.996507in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{1.996807in}{1.651116in}}%
\pgfpathlineto{\pgfqpoint{1.996833in}{1.651468in}}%
\pgfpathlineto{\pgfqpoint{1.997798in}{1.638485in}}%
\pgfpathlineto{\pgfqpoint{1.997941in}{1.630581in}}%
\pgfpathlineto{\pgfqpoint{1.999088in}{1.660174in}}%
\pgfpathlineto{\pgfqpoint{2.000365in}{1.683927in}}%
\pgfpathlineto{\pgfqpoint{2.001056in}{1.678971in}}%
\pgfpathlineto{\pgfqpoint{2.001238in}{1.681338in}}%
\pgfpathlineto{\pgfqpoint{2.001760in}{1.677290in}}%
\pgfpathlineto{\pgfqpoint{2.002477in}{1.674349in}}%
\pgfpathlineto{\pgfqpoint{2.002972in}{1.680030in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{1.678151in}}%
\pgfpathlineto{\pgfqpoint{2.003272in}{1.678212in}}%
\pgfpathlineto{\pgfqpoint{2.003767in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{2.003897in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.004575in}{1.678665in}}%
\pgfpathlineto{\pgfqpoint{2.005305in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{2.006673in}{1.682589in}}%
\pgfpathlineto{\pgfqpoint{2.007025in}{1.674293in}}%
\pgfpathlineto{\pgfqpoint{2.007156in}{1.668459in}}%
\pgfpathlineto{\pgfqpoint{2.008433in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{2.008472in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{2.009293in}{1.681784in}}%
\pgfpathlineto{\pgfqpoint{2.008667in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{1.676611in}}%
\pgfpathlineto{\pgfqpoint{2.011913in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{1.636553in}}%
\pgfpathlineto{\pgfqpoint{2.012525in}{1.642588in}}%
\pgfpathlineto{\pgfqpoint{2.013008in}{1.623572in}}%
\pgfpathlineto{\pgfqpoint{2.015015in}{1.270823in}}%
\pgfpathlineto{\pgfqpoint{2.016031in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{2.016553in}{1.264692in}}%
\pgfpathlineto{\pgfqpoint{2.017700in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{2.018416in}{1.778794in}}%
\pgfpathlineto{\pgfqpoint{2.020332in}{1.657437in}}%
\pgfpathlineto{\pgfqpoint{2.021987in}{0.872943in}}%
\pgfpathlineto{\pgfqpoint{2.022457in}{0.727113in}}%
\pgfpathlineto{\pgfqpoint{2.023082in}{1.126070in}}%
\pgfpathlineto{\pgfqpoint{2.023317in}{1.297778in}}%
\pgfpathlineto{\pgfqpoint{2.023903in}{0.889935in}}%
\pgfpathlineto{\pgfqpoint{2.024542in}{1.027589in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{2.025037in}{1.342152in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{1.684373in}}%
\pgfpathlineto{\pgfqpoint{2.026823in}{1.677612in}}%
\pgfpathlineto{\pgfqpoint{2.027253in}{1.652493in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.698222in}}%
\pgfpathlineto{\pgfqpoint{2.027892in}{1.705539in}}%
\pgfpathlineto{\pgfqpoint{2.028608in}{1.613090in}}%
\pgfpathlineto{\pgfqpoint{2.029443in}{1.051384in}}%
\pgfpathlineto{\pgfqpoint{2.030107in}{1.626242in}}%
\pgfpathlineto{\pgfqpoint{2.031228in}{1.775655in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{2.032557in}{1.772209in}}%
\pgfpathlineto{\pgfqpoint{2.032740in}{1.774990in}}%
\pgfpathlineto{\pgfqpoint{2.034369in}{1.779534in}}%
\pgfpathlineto{\pgfqpoint{2.033092in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{2.034486in}{1.778469in}}%
\pgfpathlineto{\pgfqpoint{2.034877in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{2.035477in}{1.779931in}}%
\pgfpathlineto{\pgfqpoint{2.035920in}{1.779893in}}%
\pgfpathlineto{\pgfqpoint{2.035933in}{1.779905in}}%
\pgfpathlineto{\pgfqpoint{2.036076in}{1.777970in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{2.037445in}{1.778848in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{2.037823in}{1.778171in}}%
\pgfpathlineto{\pgfqpoint{2.038501in}{1.775619in}}%
\pgfpathlineto{\pgfqpoint{2.038879in}{1.776231in}}%
\pgfpathlineto{\pgfqpoint{2.039165in}{1.773689in}}%
\pgfpathlineto{\pgfqpoint{2.040052in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{2.040808in}{1.771903in}}%
\pgfpathlineto{\pgfqpoint{2.041199in}{1.772183in}}%
\pgfpathlineto{\pgfqpoint{2.041277in}{1.773383in}}%
\pgfpathlineto{\pgfqpoint{2.041524in}{1.775339in}}%
\pgfpathlineto{\pgfqpoint{2.042463in}{1.767872in}}%
\pgfpathlineto{\pgfqpoint{2.042802in}{1.767153in}}%
\pgfpathlineto{\pgfqpoint{2.043753in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{2.044340in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{2.044874in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{2.045135in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{2.045891in}{1.765478in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.770927in}}%
\pgfpathlineto{\pgfqpoint{2.048237in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.048315in}{1.772663in}}%
\pgfpathlineto{\pgfqpoint{2.048484in}{1.772840in}}%
\pgfpathlineto{\pgfqpoint{2.049149in}{1.767830in}}%
\pgfpathlineto{\pgfqpoint{2.049240in}{1.767346in}}%
\pgfpathlineto{\pgfqpoint{2.050218in}{1.770811in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.770710in}}%
\pgfpathlineto{\pgfqpoint{2.051312in}{1.773302in}}%
\pgfpathlineto{\pgfqpoint{2.051729in}{1.769508in}}%
\pgfpathlineto{\pgfqpoint{2.052837in}{1.769008in}}%
\pgfpathlineto{\pgfqpoint{2.052498in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{2.053163in}{1.770813in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{1.771300in}}%
\pgfpathlineto{\pgfqpoint{2.053971in}{1.767554in}}%
\pgfpathlineto{\pgfqpoint{2.054349in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{2.055639in}{1.763742in}}%
\pgfpathlineto{\pgfqpoint{2.054884in}{1.768884in}}%
\pgfpathlineto{\pgfqpoint{2.056239in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{2.057686in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.765989in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.767686in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{1.733227in}}%
\pgfpathlineto{\pgfqpoint{2.059250in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{2.060423in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{2.060892in}{1.324244in}}%
\pgfpathlineto{\pgfqpoint{2.060996in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{2.061491in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{0.890281in}}%
\pgfpathlineto{\pgfqpoint{2.062573in}{1.161349in}}%
\pgfpathlineto{\pgfqpoint{2.063459in}{1.470628in}}%
\pgfpathlineto{\pgfqpoint{2.064111in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{2.064659in}{0.787946in}}%
\pgfpathlineto{\pgfqpoint{2.065506in}{1.325478in}}%
\pgfpathlineto{\pgfqpoint{2.066587in}{1.520042in}}%
\pgfpathlineto{\pgfqpoint{2.065610in}{1.323929in}}%
\pgfpathlineto{\pgfqpoint{2.067526in}{1.371015in}}%
\pgfpathlineto{\pgfqpoint{2.068008in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{2.068673in}{1.547211in}}%
\pgfpathlineto{\pgfqpoint{2.068699in}{1.547947in}}%
\pgfpathlineto{\pgfqpoint{2.068868in}{1.482162in}}%
\pgfpathlineto{\pgfqpoint{2.069390in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.371439in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{1.675814in}}%
\pgfpathlineto{\pgfqpoint{2.072452in}{1.670707in}}%
\pgfpathlineto{\pgfqpoint{2.073339in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{2.074525in}{1.664322in}}%
\pgfpathlineto{\pgfqpoint{2.074681in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.655970in}}%
\pgfpathlineto{\pgfqpoint{2.076167in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{2.077379in}{1.629610in}}%
\pgfpathlineto{\pgfqpoint{2.077783in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{2.077822in}{1.604839in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{2.079099in}{1.638087in}}%
\pgfpathlineto{\pgfqpoint{2.080103in}{1.624977in}}%
\pgfpathlineto{\pgfqpoint{2.080507in}{1.613474in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.627809in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{1.631868in}}%
\pgfpathlineto{\pgfqpoint{2.082254in}{1.610897in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{1.620251in}}%
\pgfpathlineto{\pgfqpoint{2.082892in}{1.619742in}}%
\pgfpathlineto{\pgfqpoint{2.083674in}{1.631049in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.625221in}}%
\pgfpathlineto{\pgfqpoint{2.085408in}{1.633922in}}%
\pgfpathlineto{\pgfqpoint{2.084339in}{1.625145in}}%
\pgfpathlineto{\pgfqpoint{2.085707in}{1.626584in}}%
\pgfpathlineto{\pgfqpoint{2.086541in}{1.622415in}}%
\pgfpathlineto{\pgfqpoint{2.086124in}{1.629108in}}%
\pgfpathlineto{\pgfqpoint{2.087232in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{2.087284in}{1.626625in}}%
\pgfpathlineto{\pgfqpoint{2.087819in}{1.637931in}}%
\pgfpathlineto{\pgfqpoint{2.088588in}{1.669656in}}%
\pgfpathlineto{\pgfqpoint{2.089735in}{1.659514in}}%
\pgfpathlineto{\pgfqpoint{2.090882in}{1.649563in}}%
\pgfpathlineto{\pgfqpoint{2.091246in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{2.091312in}{1.662295in}}%
\pgfpathlineto{\pgfqpoint{2.092498in}{1.654945in}}%
\pgfpathlineto{\pgfqpoint{2.092810in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.093228in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{2.093970in}{1.658129in}}%
\pgfpathlineto{\pgfqpoint{2.094179in}{1.663887in}}%
\pgfpathlineto{\pgfqpoint{2.094505in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{2.095495in}{1.657882in}}%
\pgfpathlineto{\pgfqpoint{2.095665in}{1.661079in}}%
\pgfpathlineto{\pgfqpoint{2.095834in}{1.664214in}}%
\pgfpathlineto{\pgfqpoint{2.096603in}{1.637431in}}%
\pgfpathlineto{\pgfqpoint{2.099549in}{1.337031in}}%
\pgfpathlineto{\pgfqpoint{2.100578in}{0.920461in}}%
\pgfpathlineto{\pgfqpoint{2.101061in}{1.332252in}}%
\pgfpathlineto{\pgfqpoint{2.102559in}{1.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102872in}{1.787618in}}%
\pgfpathlineto{\pgfqpoint{2.104762in}{1.664523in}}%
\pgfpathlineto{\pgfqpoint{2.106287in}{0.982877in}}%
\pgfpathlineto{\pgfqpoint{2.106900in}{0.737798in}}%
\pgfpathlineto{\pgfqpoint{2.107538in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{2.107747in}{1.294186in}}%
\pgfpathlineto{\pgfqpoint{2.108320in}{0.893377in}}%
\pgfpathlineto{\pgfqpoint{2.108959in}{1.029809in}}%
\pgfpathlineto{\pgfqpoint{2.109076in}{0.997378in}}%
\pgfpathlineto{\pgfqpoint{2.109467in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{1.676260in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{2.111839in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{2.112817in}{1.649597in}}%
\pgfpathlineto{\pgfqpoint{2.113403in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{2.113937in}{1.067186in}}%
\pgfpathlineto{\pgfqpoint{2.114628in}{1.643829in}}%
\pgfpathlineto{\pgfqpoint{2.116466in}{1.779949in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{1.781801in}}%
\pgfpathlineto{\pgfqpoint{2.117665in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{2.119320in}{1.773872in}}%
\pgfpathlineto{\pgfqpoint{2.118669in}{1.780323in}}%
\pgfpathlineto{\pgfqpoint{2.119411in}{1.775245in}}%
\pgfpathlineto{\pgfqpoint{2.120011in}{1.778623in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.773349in}}%
\pgfpathlineto{\pgfqpoint{2.121406in}{1.768530in}}%
\pgfpathlineto{\pgfqpoint{2.122344in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{2.122357in}{1.773749in}}%
\pgfpathlineto{\pgfqpoint{2.122644in}{1.772698in}}%
\pgfpathlineto{\pgfqpoint{2.123061in}{1.774843in}}%
\pgfpathlineto{\pgfqpoint{2.123295in}{1.775001in}}%
\pgfpathlineto{\pgfqpoint{2.124690in}{1.777527in}}%
\pgfpathlineto{\pgfqpoint{2.123791in}{1.774891in}}%
\pgfpathlineto{\pgfqpoint{2.125003in}{1.777414in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{1.777500in}}%
\pgfpathlineto{\pgfqpoint{2.125355in}{1.775415in}}%
\pgfpathlineto{\pgfqpoint{2.125589in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{2.126880in}{1.764037in}}%
\pgfpathlineto{\pgfqpoint{2.127127in}{1.763187in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{1.768013in}}%
\pgfpathlineto{\pgfqpoint{2.129786in}{1.773853in}}%
\pgfpathlineto{\pgfqpoint{2.128457in}{1.767358in}}%
\pgfpathlineto{\pgfqpoint{2.129942in}{1.771806in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{1.767317in}}%
\pgfpathlineto{\pgfqpoint{2.131402in}{1.772263in}}%
\pgfpathlineto{\pgfqpoint{2.131493in}{1.771547in}}%
\pgfpathlineto{\pgfqpoint{2.132523in}{1.766680in}}%
\pgfpathlineto{\pgfqpoint{2.133227in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{2.133292in}{1.768490in}}%
\pgfpathlineto{\pgfqpoint{2.133748in}{1.772578in}}%
\pgfpathlineto{\pgfqpoint{2.134530in}{1.774166in}}%
\pgfpathlineto{\pgfqpoint{2.134986in}{1.771129in}}%
\pgfpathlineto{\pgfqpoint{2.135442in}{1.768261in}}%
\pgfpathlineto{\pgfqpoint{2.135977in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{1.770304in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{1.771708in}}%
\pgfpathlineto{\pgfqpoint{2.137684in}{1.768590in}}%
\pgfpathlineto{\pgfqpoint{2.138114in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{2.138127in}{1.769769in}}%
\pgfpathlineto{\pgfqpoint{2.138583in}{1.772026in}}%
\pgfpathlineto{\pgfqpoint{2.138857in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.138988in}{1.775001in}}%
\pgfpathlineto{\pgfqpoint{2.140082in}{1.766717in}}%
\pgfpathlineto{\pgfqpoint{2.140095in}{1.766725in}}%
\pgfpathlineto{\pgfqpoint{2.140161in}{1.766472in}}%
\pgfpathlineto{\pgfqpoint{2.140578in}{1.768862in}}%
\pgfpathlineto{\pgfqpoint{2.141047in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{2.141334in}{1.768087in}}%
\pgfpathlineto{\pgfqpoint{2.142155in}{1.769620in}}%
\pgfpathlineto{\pgfqpoint{2.142272in}{1.770064in}}%
\pgfpathlineto{\pgfqpoint{2.142637in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{2.143341in}{1.694005in}}%
\pgfpathlineto{\pgfqpoint{2.143979in}{1.095985in}}%
\pgfpathlineto{\pgfqpoint{2.144201in}{0.969114in}}%
\pgfpathlineto{\pgfqpoint{2.145322in}{1.316677in}}%
\pgfpathlineto{\pgfqpoint{2.145439in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{2.146012in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{2.146716in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{2.147042in}{1.038960in}}%
\pgfpathlineto{\pgfqpoint{2.148098in}{1.442463in}}%
\pgfpathlineto{\pgfqpoint{2.148723in}{1.188345in}}%
\pgfpathlineto{\pgfqpoint{2.149297in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{1.324507in}}%
\pgfpathlineto{\pgfqpoint{2.151213in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{2.152034in}{1.423894in}}%
\pgfpathlineto{\pgfqpoint{2.152607in}{1.053491in}}%
\pgfpathlineto{\pgfqpoint{2.153233in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{2.153285in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{2.153585in}{1.356080in}}%
\pgfpathlineto{\pgfqpoint{2.154002in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{2.155136in}{1.332087in}}%
\pgfpathlineto{\pgfqpoint{2.156934in}{1.640409in}}%
\pgfpathlineto{\pgfqpoint{2.157130in}{1.636092in}}%
\pgfpathlineto{\pgfqpoint{2.157234in}{1.635922in}}%
\pgfpathlineto{\pgfqpoint{2.157286in}{1.634764in}}%
\pgfpathlineto{\pgfqpoint{2.158420in}{1.630209in}}%
\pgfpathlineto{\pgfqpoint{2.157873in}{1.643372in}}%
\pgfpathlineto{\pgfqpoint{2.158642in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.158876in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{2.159997in}{1.635485in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{1.635584in}}%
\pgfpathlineto{\pgfqpoint{2.160388in}{1.642249in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.630390in}}%
\pgfpathlineto{\pgfqpoint{2.161105in}{1.626941in}}%
\pgfpathlineto{\pgfqpoint{2.162317in}{1.638133in}}%
\pgfpathlineto{\pgfqpoint{2.162343in}{1.638055in}}%
\pgfpathlineto{\pgfqpoint{2.163985in}{1.624748in}}%
\pgfpathlineto{\pgfqpoint{2.162526in}{1.640738in}}%
\pgfpathlineto{\pgfqpoint{2.164924in}{1.631318in}}%
\pgfpathlineto{\pgfqpoint{2.167348in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{2.167413in}{1.659031in}}%
\pgfpathlineto{\pgfqpoint{2.168208in}{1.653329in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{1.661062in}}%
\pgfpathlineto{\pgfqpoint{2.168730in}{1.661131in}}%
\pgfpathlineto{\pgfqpoint{2.169329in}{1.667063in}}%
\pgfpathlineto{\pgfqpoint{2.170124in}{1.658069in}}%
\pgfpathlineto{\pgfqpoint{2.171844in}{1.643656in}}%
\pgfpathlineto{\pgfqpoint{2.170385in}{1.662361in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{1.647794in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{1.663626in}}%
\pgfpathlineto{\pgfqpoint{2.174542in}{1.654517in}}%
\pgfpathlineto{\pgfqpoint{2.174568in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{2.175168in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{2.175846in}{1.657920in}}%
\pgfpathlineto{\pgfqpoint{2.176341in}{1.666356in}}%
\pgfpathlineto{\pgfqpoint{2.177279in}{1.652937in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{1.627300in}}%
\pgfpathlineto{\pgfqpoint{2.179182in}{1.638832in}}%
\pgfpathlineto{\pgfqpoint{2.180029in}{1.641413in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{2.180694in}{1.635171in}}%
\pgfpathlineto{\pgfqpoint{2.181463in}{1.589429in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{1.558782in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{1.620215in}}%
\pgfpathlineto{\pgfqpoint{2.183236in}{1.564601in}}%
\pgfpathlineto{\pgfqpoint{2.183301in}{1.567336in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{2.185230in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{2.185764in}{1.411398in}}%
\pgfpathlineto{\pgfqpoint{2.187041in}{1.789536in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.787985in}}%
\pgfpathlineto{\pgfqpoint{2.189400in}{1.654838in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{2.191629in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{2.192255in}{1.153810in}}%
\pgfpathlineto{\pgfqpoint{2.192476in}{1.294076in}}%
\pgfpathlineto{\pgfqpoint{2.193063in}{0.881607in}}%
\pgfpathlineto{\pgfqpoint{2.193688in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{2.193832in}{0.983326in}}%
\pgfpathlineto{\pgfqpoint{2.194197in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{2.195839in}{1.686597in}}%
\pgfpathlineto{\pgfqpoint{2.195995in}{1.673874in}}%
\pgfpathlineto{\pgfqpoint{2.196517in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.197246in}{1.704218in}}%
\pgfpathlineto{\pgfqpoint{2.197312in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{2.197637in}{1.657015in}}%
\pgfpathlineto{\pgfqpoint{2.198472in}{1.145745in}}%
\pgfpathlineto{\pgfqpoint{2.198654in}{1.046199in}}%
\pgfpathlineto{\pgfqpoint{2.199475in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{2.201235in}{1.776999in}}%
\pgfpathlineto{\pgfqpoint{2.201287in}{1.776915in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{1.782421in}}%
\pgfpathlineto{\pgfqpoint{2.202030in}{1.783130in}}%
\pgfpathlineto{\pgfqpoint{2.202981in}{1.778481in}}%
\pgfpathlineto{\pgfqpoint{2.203255in}{1.779254in}}%
\pgfpathlineto{\pgfqpoint{2.204428in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{2.203789in}{1.779370in}}%
\pgfpathlineto{\pgfqpoint{2.204832in}{1.778820in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{1.780060in}}%
\pgfpathlineto{\pgfqpoint{2.205679in}{1.771694in}}%
\pgfpathlineto{\pgfqpoint{2.207217in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{1.775457in}}%
\pgfpathlineto{\pgfqpoint{2.207282in}{1.770999in}}%
\pgfpathlineto{\pgfqpoint{2.209068in}{1.777990in}}%
\pgfpathlineto{\pgfqpoint{2.209902in}{1.775521in}}%
\pgfpathlineto{\pgfqpoint{2.210944in}{1.779406in}}%
\pgfpathlineto{\pgfqpoint{2.210423in}{1.773191in}}%
\pgfpathlineto{\pgfqpoint{2.211401in}{1.775095in}}%
\pgfpathlineto{\pgfqpoint{2.211935in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{2.213303in}{1.770455in}}%
\pgfpathlineto{\pgfqpoint{2.213812in}{1.773250in}}%
\pgfpathlineto{\pgfqpoint{2.214815in}{1.770262in}}%
\pgfpathlineto{\pgfqpoint{2.214894in}{1.769532in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.773319in}}%
\pgfpathlineto{\pgfqpoint{2.216053in}{1.772958in}}%
\pgfpathlineto{\pgfqpoint{2.217383in}{1.774195in}}%
\pgfpathlineto{\pgfqpoint{2.216379in}{1.769895in}}%
\pgfpathlineto{\pgfqpoint{2.217644in}{1.773192in}}%
\pgfpathlineto{\pgfqpoint{2.217930in}{1.768876in}}%
\pgfpathlineto{\pgfqpoint{2.218777in}{1.765540in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.769009in}}%
\pgfpathlineto{\pgfqpoint{2.219559in}{1.766465in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{1.768557in}}%
\pgfpathlineto{\pgfqpoint{2.220159in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{2.221163in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{2.221319in}{1.768204in}}%
\pgfpathlineto{\pgfqpoint{2.221554in}{1.765863in}}%
\pgfpathlineto{\pgfqpoint{2.222466in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{1.777062in}}%
\pgfpathlineto{\pgfqpoint{2.224199in}{1.773129in}}%
\pgfpathlineto{\pgfqpoint{2.225268in}{1.762723in}}%
\pgfpathlineto{\pgfqpoint{2.226180in}{1.764132in}}%
\pgfpathlineto{\pgfqpoint{2.227093in}{1.766935in}}%
\pgfpathlineto{\pgfqpoint{2.226272in}{1.763939in}}%
\pgfpathlineto{\pgfqpoint{2.227379in}{1.763670in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.676369in}}%
\pgfpathlineto{\pgfqpoint{2.231511in}{0.839474in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{0.925009in}}%
\pgfpathlineto{\pgfqpoint{2.232853in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{2.233544in}{1.133784in}}%
\pgfpathlineto{\pgfqpoint{2.234105in}{0.770598in}}%
\pgfpathlineto{\pgfqpoint{2.234939in}{1.306479in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{1.544321in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{1.454814in}}%
\pgfpathlineto{\pgfqpoint{2.237558in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{2.238197in}{1.503758in}}%
\pgfpathlineto{\pgfqpoint{2.238327in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{2.238810in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{2.239031in}{0.978041in}}%
\pgfpathlineto{\pgfqpoint{2.240113in}{1.357729in}}%
\pgfpathlineto{\pgfqpoint{2.241886in}{1.679825in}}%
\pgfpathlineto{\pgfqpoint{2.242146in}{1.677402in}}%
\pgfpathlineto{\pgfqpoint{2.242759in}{1.655726in}}%
\pgfpathlineto{\pgfqpoint{2.244140in}{1.623616in}}%
\pgfpathlineto{\pgfqpoint{2.243202in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.244583in}{1.639272in}}%
\pgfpathlineto{\pgfqpoint{2.245209in}{1.630059in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{2.246226in}{1.638857in}}%
\pgfpathlineto{\pgfqpoint{2.246499in}{1.645129in}}%
\pgfpathlineto{\pgfqpoint{2.247412in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{2.248493in}{1.627188in}}%
\pgfpathlineto{\pgfqpoint{2.247659in}{1.634109in}}%
\pgfpathlineto{\pgfqpoint{2.249028in}{1.631631in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{1.614981in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{1.636029in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{1.630519in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.632192in}}%
\pgfpathlineto{\pgfqpoint{2.251074in}{1.621912in}}%
\pgfpathlineto{\pgfqpoint{2.251804in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{2.252495in}{1.643446in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{1.632519in}}%
\pgfpathlineto{\pgfqpoint{2.255518in}{1.678273in}}%
\pgfpathlineto{\pgfqpoint{2.255597in}{1.677456in}}%
\pgfpathlineto{\pgfqpoint{2.256561in}{1.654287in}}%
\pgfpathlineto{\pgfqpoint{2.257447in}{1.672757in}}%
\pgfpathlineto{\pgfqpoint{2.257460in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{2.257943in}{1.667097in}}%
\pgfpathlineto{\pgfqpoint{2.258138in}{1.659166in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{1.669416in}}%
\pgfpathlineto{\pgfqpoint{2.259598in}{1.664550in}}%
\pgfpathlineto{\pgfqpoint{2.260380in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{2.259845in}{1.660071in}}%
\pgfpathlineto{\pgfqpoint{2.261031in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{2.261383in}{1.654692in}}%
\pgfpathlineto{\pgfqpoint{2.262035in}{1.670864in}}%
\pgfpathlineto{\pgfqpoint{2.262426in}{1.669598in}}%
\pgfpathlineto{\pgfqpoint{2.262439in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{2.263065in}{1.656878in}}%
\pgfpathlineto{\pgfqpoint{2.263104in}{1.656365in}}%
\pgfpathlineto{\pgfqpoint{2.263547in}{1.672482in}}%
\pgfpathlineto{\pgfqpoint{2.263625in}{1.673672in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{2.268200in}{1.518686in}}%
\pgfpathlineto{\pgfqpoint{2.268278in}{1.520129in}}%
\pgfpathlineto{\pgfqpoint{2.268565in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{2.269295in}{1.256012in}}%
\pgfpathlineto{\pgfqpoint{2.270233in}{0.895654in}}%
\pgfpathlineto{\pgfqpoint{2.270728in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{2.272410in}{1.791174in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.790103in}}%
\pgfpathlineto{\pgfqpoint{2.273139in}{1.745864in}}%
\pgfpathlineto{\pgfqpoint{2.275694in}{1.170663in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{0.724156in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{1.132530in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.293570in}}%
\pgfpathlineto{\pgfqpoint{2.278079in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.278731in}{1.033693in}}%
\pgfpathlineto{\pgfqpoint{2.278835in}{1.007667in}}%
\pgfpathlineto{\pgfqpoint{2.279252in}{1.408403in}}%
\pgfpathlineto{\pgfqpoint{2.280829in}{1.681222in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.281350in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{2.282067in}{1.700191in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{1.699959in}}%
\pgfpathlineto{\pgfqpoint{2.282315in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{2.282628in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{2.283436in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{2.283631in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{2.284478in}{1.693339in}}%
\pgfpathlineto{\pgfqpoint{2.286303in}{1.780709in}}%
\pgfpathlineto{\pgfqpoint{2.286525in}{1.781145in}}%
\pgfpathlineto{\pgfqpoint{2.286798in}{1.778574in}}%
\pgfpathlineto{\pgfqpoint{2.289431in}{1.754261in}}%
\pgfpathlineto{\pgfqpoint{2.289574in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{2.290070in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{2.291334in}{1.774491in}}%
\pgfpathlineto{\pgfqpoint{2.291933in}{1.772500in}}%
\pgfpathlineto{\pgfqpoint{2.291660in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{2.292689in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.293315in}{1.777896in}}%
\pgfpathlineto{\pgfqpoint{2.293823in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.293941in}{1.771059in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{2.295153in}{1.774805in}}%
\pgfpathlineto{\pgfqpoint{2.295400in}{1.776561in}}%
\pgfpathlineto{\pgfqpoint{2.296469in}{1.770747in}}%
\pgfpathlineto{\pgfqpoint{2.296730in}{1.766937in}}%
\pgfpathlineto{\pgfqpoint{2.297916in}{1.771266in}}%
\pgfpathlineto{\pgfqpoint{2.298033in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{2.299362in}{1.769796in}}%
\pgfpathlineto{\pgfqpoint{2.299480in}{1.768412in}}%
\pgfpathlineto{\pgfqpoint{2.300405in}{1.772622in}}%
\pgfpathlineto{\pgfqpoint{2.300718in}{1.772267in}}%
\pgfpathlineto{\pgfqpoint{2.300966in}{1.773177in}}%
\pgfpathlineto{\pgfqpoint{2.301265in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.301878in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{2.302699in}{1.771678in}}%
\pgfpathlineto{\pgfqpoint{2.303676in}{1.768495in}}%
\pgfpathlineto{\pgfqpoint{2.304341in}{1.772107in}}%
\pgfpathlineto{\pgfqpoint{2.305944in}{1.772476in}}%
\pgfpathlineto{\pgfqpoint{2.304732in}{1.768824in}}%
\pgfpathlineto{\pgfqpoint{2.306009in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{2.307782in}{1.768143in}}%
\pgfpathlineto{\pgfqpoint{2.307235in}{1.773745in}}%
\pgfpathlineto{\pgfqpoint{2.308030in}{1.770396in}}%
\pgfpathlineto{\pgfqpoint{2.308421in}{1.769628in}}%
\pgfpathlineto{\pgfqpoint{2.308694in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.772121in}}%
\pgfpathlineto{\pgfqpoint{2.309268in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{2.310597in}{1.763310in}}%
\pgfpathlineto{\pgfqpoint{2.310897in}{1.765661in}}%
\pgfpathlineto{\pgfqpoint{2.311340in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{2.312370in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{2.312865in}{1.732263in}}%
\pgfpathlineto{\pgfqpoint{2.313464in}{1.455522in}}%
\pgfpathlineto{\pgfqpoint{2.314637in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{2.315107in}{1.324350in}}%
\pgfpathlineto{\pgfqpoint{2.315198in}{1.342853in}}%
\pgfpathlineto{\pgfqpoint{2.315654in}{0.948780in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{0.837822in}}%
\pgfpathlineto{\pgfqpoint{2.316944in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{2.317909in}{1.448773in}}%
\pgfpathlineto{\pgfqpoint{2.318521in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{2.319069in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{2.319929in}{1.329350in}}%
\pgfpathlineto{\pgfqpoint{2.319994in}{1.324839in}}%
\pgfpathlineto{\pgfqpoint{2.320111in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{2.320972in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{2.321793in}{1.405276in}}%
\pgfpathlineto{\pgfqpoint{2.322366in}{1.063812in}}%
\pgfpathlineto{\pgfqpoint{2.322875in}{1.508584in}}%
\pgfpathlineto{\pgfqpoint{2.323031in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.323565in}{1.060317in}}%
\pgfpathlineto{\pgfqpoint{2.323748in}{0.984094in}}%
\pgfpathlineto{\pgfqpoint{2.324803in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{2.325937in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.326954in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{2.328322in}{1.643117in}}%
\pgfpathlineto{\pgfqpoint{2.328596in}{1.626601in}}%
\pgfpathlineto{\pgfqpoint{2.328674in}{1.622085in}}%
\pgfpathlineto{\pgfqpoint{2.329978in}{1.641489in}}%
\pgfpathlineto{\pgfqpoint{2.330147in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{2.330238in}{1.631293in}}%
\pgfpathlineto{\pgfqpoint{2.331294in}{1.645490in}}%
\pgfpathlineto{\pgfqpoint{2.331529in}{1.642765in}}%
\pgfpathlineto{\pgfqpoint{2.334266in}{1.593789in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.643603in}}%
\pgfpathlineto{\pgfqpoint{2.335191in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.335517in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{2.336507in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{2.336559in}{1.598151in}}%
\pgfpathlineto{\pgfqpoint{2.337003in}{1.611324in}}%
\pgfpathlineto{\pgfqpoint{2.337511in}{1.608688in}}%
\pgfpathlineto{\pgfqpoint{2.337615in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{2.338866in}{1.598388in}}%
\pgfpathlineto{\pgfqpoint{2.339049in}{1.590478in}}%
\pgfpathlineto{\pgfqpoint{2.339609in}{1.611730in}}%
\pgfpathlineto{\pgfqpoint{2.340235in}{1.610788in}}%
\pgfpathlineto{\pgfqpoint{2.341004in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.602027in}}%
\pgfpathlineto{\pgfqpoint{2.341812in}{1.611859in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.591267in}}%
\pgfpathlineto{\pgfqpoint{2.343493in}{1.607409in}}%
\pgfpathlineto{\pgfqpoint{2.343532in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{2.343767in}{1.600382in}}%
\pgfpathlineto{\pgfqpoint{2.343858in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{2.343975in}{1.609860in}}%
\pgfpathlineto{\pgfqpoint{2.345670in}{1.640035in}}%
\pgfpathlineto{\pgfqpoint{2.345774in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{2.347038in}{1.646983in}}%
\pgfpathlineto{\pgfqpoint{2.345996in}{1.633935in}}%
\pgfpathlineto{\pgfqpoint{2.347338in}{1.639815in}}%
\pgfpathlineto{\pgfqpoint{2.348107in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{2.347742in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{2.349150in}{1.627886in}}%
\pgfpathlineto{\pgfqpoint{2.349358in}{1.634281in}}%
\pgfpathlineto{\pgfqpoint{2.349827in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{1.623778in}}%
\pgfpathlineto{\pgfqpoint{2.350818in}{1.626014in}}%
\pgfpathlineto{\pgfqpoint{2.353620in}{1.414820in}}%
\pgfpathlineto{\pgfqpoint{2.354949in}{0.852720in}}%
\pgfpathlineto{\pgfqpoint{2.355471in}{1.285868in}}%
\pgfpathlineto{\pgfqpoint{2.356904in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{2.357309in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{1.776158in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.751829in}}%
\pgfpathlineto{\pgfqpoint{2.361974in}{1.262203in}}%
\pgfpathlineto{\pgfqpoint{2.362079in}{1.294658in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{0.877753in}}%
\pgfpathlineto{\pgfqpoint{2.363121in}{1.035806in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{1.695329in}}%
\pgfpathlineto{\pgfqpoint{2.363447in}{1.005623in}}%
\pgfpathlineto{\pgfqpoint{2.366549in}{1.681418in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.084831in}}%
\pgfpathlineto{\pgfqpoint{2.368895in}{1.581976in}}%
\pgfpathlineto{\pgfqpoint{2.370759in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{2.371841in}{1.771560in}}%
\pgfpathlineto{\pgfqpoint{2.372401in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{2.372831in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{2.373678in}{1.775228in}}%
\pgfpathlineto{\pgfqpoint{2.373691in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{2.373978in}{1.779014in}}%
\pgfpathlineto{\pgfqpoint{2.374656in}{1.777637in}}%
\pgfpathlineto{\pgfqpoint{2.374721in}{1.778043in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.772457in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{1.768715in}}%
\pgfpathlineto{\pgfqpoint{2.376924in}{1.773644in}}%
\pgfpathlineto{\pgfqpoint{2.377028in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{2.379231in}{1.778380in}}%
\pgfpathlineto{\pgfqpoint{2.377380in}{1.770748in}}%
\pgfpathlineto{\pgfqpoint{2.379543in}{1.777424in}}%
\pgfpathlineto{\pgfqpoint{2.381798in}{1.767329in}}%
\pgfpathlineto{\pgfqpoint{2.380273in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{2.381889in}{1.767512in}}%
\pgfpathlineto{\pgfqpoint{2.382033in}{1.766694in}}%
\pgfpathlineto{\pgfqpoint{2.382398in}{1.770339in}}%
\pgfpathlineto{\pgfqpoint{2.384196in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{2.383180in}{1.768428in}}%
\pgfpathlineto{\pgfqpoint{2.384222in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{2.384600in}{1.769168in}}%
\pgfpathlineto{\pgfqpoint{2.385148in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.385760in}{1.772214in}}%
\pgfpathlineto{\pgfqpoint{2.386047in}{1.770132in}}%
\pgfpathlineto{\pgfqpoint{2.387129in}{1.772882in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{2.387937in}{1.763797in}}%
\pgfpathlineto{\pgfqpoint{2.388106in}{1.764813in}}%
\pgfpathlineto{\pgfqpoint{2.388484in}{1.761140in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{2.390921in}{1.773037in}}%
\pgfpathlineto{\pgfqpoint{2.389592in}{1.767996in}}%
\pgfpathlineto{\pgfqpoint{2.391716in}{1.770824in}}%
\pgfpathlineto{\pgfqpoint{2.391808in}{1.770762in}}%
\pgfpathlineto{\pgfqpoint{2.392081in}{1.772961in}}%
\pgfpathlineto{\pgfqpoint{2.393359in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.392355in}{1.772316in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{1.773436in}}%
\pgfpathlineto{\pgfqpoint{2.394871in}{1.760836in}}%
\pgfpathlineto{\pgfqpoint{2.395731in}{1.764835in}}%
\pgfpathlineto{\pgfqpoint{2.396669in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{2.397021in}{1.762439in}}%
\pgfpathlineto{\pgfqpoint{2.397751in}{1.688924in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{1.077487in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{0.904862in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{1.255612in}}%
\pgfpathlineto{\pgfqpoint{2.399954in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{2.400631in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{2.400892in}{0.892189in}}%
\pgfpathlineto{\pgfqpoint{2.401244in}{0.834210in}}%
\pgfpathlineto{\pgfqpoint{2.401596in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{2.402651in}{1.430170in}}%
\pgfpathlineto{\pgfqpoint{2.403290in}{1.193278in}}%
\pgfpathlineto{\pgfqpoint{2.403877in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{2.404685in}{1.314514in}}%
\pgfpathlineto{\pgfqpoint{2.406314in}{1.530329in}}%
\pgfpathlineto{\pgfqpoint{2.404841in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{2.406640in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{2.407813in}{1.534625in}}%
\pgfpathlineto{\pgfqpoint{2.407904in}{1.547483in}}%
\pgfpathlineto{\pgfqpoint{2.408269in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{2.408621in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{2.409728in}{1.362478in}}%
\pgfpathlineto{\pgfqpoint{2.410615in}{1.671630in}}%
\pgfpathlineto{\pgfqpoint{2.411683in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{2.411957in}{1.654088in}}%
\pgfpathlineto{\pgfqpoint{2.413352in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{2.413795in}{1.653866in}}%
\pgfpathlineto{\pgfqpoint{2.414564in}{1.642173in}}%
\pgfpathlineto{\pgfqpoint{2.414694in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{2.415320in}{1.647383in}}%
\pgfpathlineto{\pgfqpoint{2.416089in}{1.643671in}}%
\pgfpathlineto{\pgfqpoint{2.416180in}{1.646443in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.635286in}}%
\pgfpathlineto{\pgfqpoint{2.417340in}{1.641398in}}%
\pgfpathlineto{\pgfqpoint{2.418135in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{2.418735in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.419855in}{1.635612in}}%
\pgfpathlineto{\pgfqpoint{2.420377in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{2.421380in}{1.639456in}}%
\pgfpathlineto{\pgfqpoint{2.421797in}{1.651821in}}%
\pgfpathlineto{\pgfqpoint{2.423635in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{2.423844in}{1.682485in}}%
\pgfpathlineto{\pgfqpoint{2.424443in}{1.668670in}}%
\pgfpathlineto{\pgfqpoint{2.425564in}{1.680748in}}%
\pgfpathlineto{\pgfqpoint{2.425577in}{1.680864in}}%
\pgfpathlineto{\pgfqpoint{2.426046in}{1.671545in}}%
\pgfpathlineto{\pgfqpoint{2.426164in}{1.664682in}}%
\pgfpathlineto{\pgfqpoint{2.426998in}{1.684784in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{1.680502in}}%
\pgfpathlineto{\pgfqpoint{2.428301in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{2.427714in}{1.672526in}}%
\pgfpathlineto{\pgfqpoint{2.428848in}{1.678881in}}%
\pgfpathlineto{\pgfqpoint{2.429265in}{1.676750in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{1.668226in}}%
\pgfpathlineto{\pgfqpoint{2.430451in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.680058in}}%
\pgfpathlineto{\pgfqpoint{2.433514in}{1.641372in}}%
\pgfpathlineto{\pgfqpoint{2.434309in}{1.645347in}}%
\pgfpathlineto{\pgfqpoint{2.434479in}{1.646046in}}%
\pgfpathlineto{\pgfqpoint{2.435039in}{1.640625in}}%
\pgfpathlineto{\pgfqpoint{2.438480in}{1.411205in}}%
\pgfpathlineto{\pgfqpoint{2.439653in}{0.872109in}}%
\pgfpathlineto{\pgfqpoint{2.440174in}{1.331978in}}%
\pgfpathlineto{\pgfqpoint{2.441738in}{1.794444in}}%
\pgfpathlineto{\pgfqpoint{2.441986in}{1.790089in}}%
\pgfpathlineto{\pgfqpoint{2.443615in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{2.445036in}{1.228005in}}%
\pgfpathlineto{\pgfqpoint{2.446052in}{0.724393in}}%
\pgfpathlineto{\pgfqpoint{2.446691in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{2.446926in}{1.289036in}}%
\pgfpathlineto{\pgfqpoint{2.447512in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{2.448125in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{2.448359in}{0.900504in}}%
\pgfpathlineto{\pgfqpoint{2.448854in}{1.155958in}}%
\pgfpathlineto{\pgfqpoint{2.449311in}{1.129577in}}%
\pgfpathlineto{\pgfqpoint{2.450862in}{1.320881in}}%
\pgfpathlineto{\pgfqpoint{2.451070in}{1.261511in}}%
\pgfpathlineto{\pgfqpoint{2.451200in}{1.235292in}}%
\pgfpathlineto{\pgfqpoint{2.452126in}{1.384518in}}%
\pgfpathlineto{\pgfqpoint{2.453312in}{1.512978in}}%
\pgfpathlineto{\pgfqpoint{2.454302in}{1.506497in}}%
\pgfpathlineto{\pgfqpoint{2.455124in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{2.455658in}{1.510175in}}%
\pgfpathlineto{\pgfqpoint{2.455840in}{1.516365in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.504576in}}%
\pgfpathlineto{\pgfqpoint{2.457926in}{1.495080in}}%
\pgfpathlineto{\pgfqpoint{2.457522in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{2.459020in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{2.460298in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{2.459398in}{1.492987in}}%
\pgfpathlineto{\pgfqpoint{2.460819in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.460832in}{1.516313in}}%
\pgfpathlineto{\pgfqpoint{2.461314in}{1.510680in}}%
\pgfpathlineto{\pgfqpoint{2.462813in}{1.497344in}}%
\pgfpathlineto{\pgfqpoint{2.461614in}{1.515725in}}%
\pgfpathlineto{\pgfqpoint{2.462957in}{1.502626in}}%
\pgfpathlineto{\pgfqpoint{2.465094in}{1.517099in}}%
\pgfpathlineto{\pgfqpoint{2.463048in}{1.498650in}}%
\pgfpathlineto{\pgfqpoint{2.465459in}{1.509631in}}%
\pgfpathlineto{\pgfqpoint{2.465524in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{2.466124in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{2.466345in}{1.517119in}}%
\pgfpathlineto{\pgfqpoint{2.466358in}{1.517308in}}%
\pgfpathlineto{\pgfqpoint{2.466971in}{1.504378in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{2.468092in}{1.511045in}}%
\pgfpathlineto{\pgfqpoint{2.468535in}{1.502316in}}%
\pgfpathlineto{\pgfqpoint{2.469421in}{1.508634in}}%
\pgfpathlineto{\pgfqpoint{2.468795in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{2.471519in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{2.470268in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{2.471637in}{1.505938in}}%
\pgfpathlineto{\pgfqpoint{2.472666in}{1.519327in}}%
\pgfpathlineto{\pgfqpoint{2.472327in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{2.473461in}{1.515432in}}%
\pgfpathlineto{\pgfqpoint{2.474374in}{1.504082in}}%
\pgfpathlineto{\pgfqpoint{2.475156in}{1.506972in}}%
\pgfpathlineto{\pgfqpoint{2.475820in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{2.476159in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{2.476211in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{2.476863in}{1.521505in}}%
\pgfpathlineto{\pgfqpoint{2.477645in}{1.496789in}}%
\pgfpathlineto{\pgfqpoint{2.477684in}{1.494071in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.479040in}{1.512544in}}%
\pgfpathlineto{\pgfqpoint{2.479196in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{2.479900in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{2.480525in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.481659in}{1.501120in}}%
\pgfpathlineto{\pgfqpoint{2.480916in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{2.482142in}{1.507370in}}%
\pgfpathlineto{\pgfqpoint{2.482884in}{1.521146in}}%
\pgfpathlineto{\pgfqpoint{2.483771in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{1.497630in}}%
\pgfpathlineto{\pgfqpoint{2.485765in}{1.499080in}}%
\pgfpathlineto{\pgfqpoint{2.486260in}{1.515184in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.501237in}}%
\pgfpathlineto{\pgfqpoint{2.487498in}{1.493141in}}%
\pgfpathlineto{\pgfqpoint{2.488463in}{1.504449in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.501695in}}%
\pgfpathlineto{\pgfqpoint{2.490274in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{1.500054in}}%
\pgfpathlineto{\pgfqpoint{2.490639in}{1.517902in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{1.518382in}}%
\pgfpathlineto{\pgfqpoint{2.491252in}{1.504323in}}%
\pgfpathlineto{\pgfqpoint{2.491864in}{1.510742in}}%
\pgfpathlineto{\pgfqpoint{2.492138in}{1.494368in}}%
\pgfpathlineto{\pgfqpoint{2.493402in}{1.510246in}}%
\pgfpathlineto{\pgfqpoint{2.494940in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{2.493754in}{1.507813in}}%
\pgfpathlineto{\pgfqpoint{2.495123in}{1.515107in}}%
\pgfpathlineto{\pgfqpoint{2.496661in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{2.496322in}{1.516357in}}%
\pgfpathlineto{\pgfqpoint{2.496817in}{1.507579in}}%
\pgfpathlineto{\pgfqpoint{2.497808in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.499254in}{1.528113in}}%
\pgfpathlineto{\pgfqpoint{2.498264in}{1.504533in}}%
\pgfpathlineto{\pgfqpoint{2.499906in}{1.519560in}}%
\pgfpathlineto{\pgfqpoint{2.499984in}{1.521484in}}%
\pgfpathlineto{\pgfqpoint{2.500414in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{2.501587in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{2.502083in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{2.502799in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{2.503060in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{2.503998in}{1.512859in}}%
\pgfpathlineto{\pgfqpoint{2.504350in}{1.500624in}}%
\pgfpathlineto{\pgfqpoint{2.504702in}{1.510812in}}%
\pgfpathlineto{\pgfqpoint{2.505054in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{2.505914in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{2.506527in}{1.517361in}}%
\pgfpathlineto{\pgfqpoint{2.507113in}{1.509083in}}%
\pgfpathlineto{\pgfqpoint{2.507361in}{1.509672in}}%
\pgfpathlineto{\pgfqpoint{2.507491in}{1.503154in}}%
\pgfpathlineto{\pgfqpoint{2.508143in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{2.508964in}{1.506804in}}%
\pgfpathlineto{\pgfqpoint{2.509055in}{1.509456in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{2.510372in}{1.501927in}}%
\pgfpathlineto{\pgfqpoint{2.510776in}{1.496902in}}%
\pgfpathlineto{\pgfqpoint{2.511558in}{1.509558in}}%
\pgfpathlineto{\pgfqpoint{2.511844in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{2.513031in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{2.512457in}{1.520086in}}%
\pgfpathlineto{\pgfqpoint{2.513291in}{1.508821in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{2.514047in}{1.502126in}}%
\pgfpathlineto{\pgfqpoint{2.514217in}{1.502363in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.501061in}}%
\pgfpathlineto{\pgfqpoint{2.515129in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{2.516263in}{1.517452in}}%
\pgfpathlineto{\pgfqpoint{2.515598in}{1.506567in}}%
\pgfpathlineto{\pgfqpoint{2.516471in}{1.509981in}}%
\pgfpathlineto{\pgfqpoint{2.516667in}{1.505659in}}%
\pgfpathlineto{\pgfqpoint{2.517332in}{1.520910in}}%
\pgfpathlineto{\pgfqpoint{2.517931in}{1.514278in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{1.514626in}}%
\pgfpathlineto{\pgfqpoint{2.518374in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{2.518974in}{1.492377in}}%
\pgfpathlineto{\pgfqpoint{2.519938in}{1.509789in}}%
\pgfpathlineto{\pgfqpoint{2.520003in}{1.510763in}}%
\pgfpathlineto{\pgfqpoint{2.520929in}{1.493493in}}%
\pgfpathlineto{\pgfqpoint{2.520981in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{2.521385in}{1.509086in}}%
\pgfpathlineto{\pgfqpoint{2.522362in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{2.522558in}{1.510226in}}%
\pgfpathlineto{\pgfqpoint{2.523327in}{1.502783in}}%
\pgfpathlineto{\pgfqpoint{2.523979in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{2.524930in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{2.524304in}{1.519604in}}%
\pgfpathlineto{\pgfqpoint{2.525660in}{1.499594in}}%
\pgfpathlineto{\pgfqpoint{2.526416in}{1.516456in}}%
\pgfpathlineto{\pgfqpoint{2.525868in}{1.498970in}}%
\pgfpathlineto{\pgfqpoint{2.527393in}{1.510129in}}%
\pgfpathlineto{\pgfqpoint{2.528931in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{2.530899in}{0.812408in}}%
\pgfpathlineto{\pgfqpoint{2.531186in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{2.531329in}{0.821249in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{2.532776in}{1.428877in}}%
\pgfpathlineto{\pgfqpoint{2.533506in}{1.073469in}}%
\pgfpathlineto{\pgfqpoint{2.533975in}{0.795704in}}%
\pgfpathlineto{\pgfqpoint{2.534822in}{1.324061in}}%
\pgfpathlineto{\pgfqpoint{2.534900in}{1.318607in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{1.356908in}}%
\pgfpathlineto{\pgfqpoint{2.535891in}{1.532059in}}%
\pgfpathlineto{\pgfqpoint{2.536686in}{1.409400in}}%
\pgfpathlineto{\pgfqpoint{2.537494in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{2.538472in}{1.313636in}}%
\pgfpathlineto{\pgfqpoint{2.539931in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{2.540309in}{1.703337in}}%
\pgfpathlineto{\pgfqpoint{2.540570in}{1.700978in}}%
\pgfpathlineto{\pgfqpoint{2.541600in}{1.695997in}}%
\pgfpathlineto{\pgfqpoint{2.541026in}{1.703396in}}%
\pgfpathlineto{\pgfqpoint{2.541899in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{2.542395in}{1.705839in}}%
\pgfpathlineto{\pgfqpoint{2.542812in}{1.697247in}}%
\pgfpathlineto{\pgfqpoint{2.543255in}{1.700934in}}%
\pgfpathlineto{\pgfqpoint{2.544741in}{1.583328in}}%
\pgfpathlineto{\pgfqpoint{2.548455in}{0.722442in}}%
\pgfpathlineto{\pgfqpoint{2.548950in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{1.720269in}}%
\pgfpathlineto{\pgfqpoint{2.551388in}{1.692727in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{1.610470in}}%
\pgfpathlineto{\pgfqpoint{2.551570in}{1.693702in}}%
\pgfpathlineto{\pgfqpoint{2.553955in}{1.655268in}}%
\pgfpathlineto{\pgfqpoint{2.554450in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{2.555506in}{1.657032in}}%
\pgfpathlineto{\pgfqpoint{2.555884in}{1.644617in}}%
\pgfpathlineto{\pgfqpoint{2.557722in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{2.559572in}{0.717150in}}%
\pgfpathlineto{\pgfqpoint{2.560185in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{2.561541in}{1.588731in}}%
\pgfpathlineto{\pgfqpoint{2.560511in}{0.948159in}}%
\pgfpathlineto{\pgfqpoint{2.562609in}{1.294716in}}%
\pgfpathlineto{\pgfqpoint{2.563157in}{0.852622in}}%
\pgfpathlineto{\pgfqpoint{2.563756in}{1.294960in}}%
\pgfpathlineto{\pgfqpoint{2.564655in}{0.884676in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{2.568070in}{1.760010in}}%
\pgfpathlineto{\pgfqpoint{2.568214in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{2.568631in}{1.717289in}}%
\pgfpathlineto{\pgfqpoint{2.571563in}{0.717222in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.108901in}}%
\pgfpathlineto{\pgfqpoint{2.573896in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{2.574183in}{1.536209in}}%
\pgfpathlineto{\pgfqpoint{2.576294in}{1.657763in}}%
\pgfpathlineto{\pgfqpoint{2.576620in}{1.590818in}}%
\pgfpathlineto{\pgfqpoint{2.577441in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{2.577767in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{2.578731in}{1.282721in}}%
\pgfpathlineto{\pgfqpoint{2.580374in}{1.739800in}}%
\pgfpathlineto{\pgfqpoint{2.580686in}{1.719306in}}%
\pgfpathlineto{\pgfqpoint{2.581064in}{1.732388in}}%
\pgfpathlineto{\pgfqpoint{2.581416in}{1.695295in}}%
\pgfpathlineto{\pgfqpoint{2.581612in}{1.671399in}}%
\pgfpathlineto{\pgfqpoint{2.582446in}{1.765914in}}%
\pgfpathlineto{\pgfqpoint{2.582576in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.582707in}{1.769480in}}%
\pgfpathlineto{\pgfqpoint{2.583410in}{1.730272in}}%
\pgfpathlineto{\pgfqpoint{2.584492in}{1.710834in}}%
\pgfpathlineto{\pgfqpoint{2.583893in}{1.737533in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{1.736275in}}%
\pgfpathlineto{\pgfqpoint{2.585053in}{1.746500in}}%
\pgfpathlineto{\pgfqpoint{2.586200in}{1.721389in}}%
\pgfpathlineto{\pgfqpoint{2.586708in}{1.677706in}}%
\pgfpathlineto{\pgfqpoint{2.587933in}{1.709708in}}%
\pgfpathlineto{\pgfqpoint{2.588493in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{2.589197in}{1.689965in}}%
\pgfpathlineto{\pgfqpoint{2.589393in}{1.661798in}}%
\pgfpathlineto{\pgfqpoint{2.590448in}{1.709031in}}%
\pgfpathlineto{\pgfqpoint{2.590631in}{1.707896in}}%
\pgfpathlineto{\pgfqpoint{2.590839in}{1.723565in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{1.663536in}}%
\pgfpathlineto{\pgfqpoint{2.593068in}{1.193018in}}%
\pgfpathlineto{\pgfqpoint{2.593785in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{2.594645in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{2.596418in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.596717in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{1.733690in}}%
\pgfpathlineto{\pgfqpoint{2.598829in}{1.634967in}}%
\pgfpathlineto{\pgfqpoint{2.599011in}{1.624249in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{1.695323in}}%
\pgfpathlineto{\pgfqpoint{2.600080in}{1.695865in}}%
\pgfpathlineto{\pgfqpoint{2.600289in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{2.603834in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{2.605306in}{0.705690in}}%
\pgfpathlineto{\pgfqpoint{2.605828in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{2.607613in}{1.596178in}}%
\pgfpathlineto{\pgfqpoint{2.608030in}{1.429802in}}%
\pgfpathlineto{\pgfqpoint{2.608877in}{0.839503in}}%
\pgfpathlineto{\pgfqpoint{2.610441in}{0.916141in}}%
\pgfpathlineto{\pgfqpoint{2.610989in}{0.891997in}}%
\pgfpathlineto{\pgfqpoint{2.613087in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{2.614065in}{1.730190in}}%
\pgfpathlineto{\pgfqpoint{2.614651in}{1.647224in}}%
\pgfpathlineto{\pgfqpoint{2.617271in}{0.707667in}}%
\pgfpathlineto{\pgfqpoint{2.617897in}{0.956306in}}%
\pgfpathlineto{\pgfqpoint{2.619695in}{1.613063in}}%
\pgfpathlineto{\pgfqpoint{2.619917in}{1.538865in}}%
\pgfpathlineto{\pgfqpoint{2.619969in}{1.529340in}}%
\pgfpathlineto{\pgfqpoint{2.620933in}{1.652635in}}%
\pgfpathlineto{\pgfqpoint{2.621220in}{1.603398in}}%
\pgfpathlineto{\pgfqpoint{2.621507in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{2.623110in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{2.623540in}{0.868188in}}%
\pgfpathlineto{\pgfqpoint{2.624531in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{2.625951in}{1.755418in}}%
\pgfpathlineto{\pgfqpoint{2.626499in}{1.719906in}}%
\pgfpathlineto{\pgfqpoint{2.628427in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{2.627437in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{2.628831in}{1.766224in}}%
\pgfpathlineto{\pgfqpoint{2.629405in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.631725in}{1.676685in}}%
\pgfpathlineto{\pgfqpoint{2.631751in}{1.677914in}}%
\pgfpathlineto{\pgfqpoint{2.633771in}{1.752053in}}%
\pgfpathlineto{\pgfqpoint{2.634371in}{1.751916in}}%
\pgfpathlineto{\pgfqpoint{2.634384in}{1.752048in}}%
\pgfpathlineto{\pgfqpoint{2.634644in}{1.739448in}}%
\pgfpathlineto{\pgfqpoint{2.634905in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{2.636091in}{1.746369in}}%
\pgfpathlineto{\pgfqpoint{2.636143in}{1.745674in}}%
\pgfpathlineto{\pgfqpoint{2.636326in}{1.747935in}}%
\pgfpathlineto{\pgfqpoint{2.636808in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{2.638880in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{2.639636in}{0.707998in}}%
\pgfpathlineto{\pgfqpoint{2.640509in}{1.010092in}}%
\pgfpathlineto{\pgfqpoint{2.642712in}{1.733635in}}%
\pgfpathlineto{\pgfqpoint{2.642764in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{2.642803in}{1.733883in}}%
\pgfpathlineto{\pgfqpoint{2.643246in}{1.718605in}}%
\pgfpathlineto{\pgfqpoint{2.645071in}{1.630684in}}%
\pgfpathlineto{\pgfqpoint{2.643598in}{1.721948in}}%
\pgfpathlineto{\pgfqpoint{2.645605in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{2.645866in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{2.647052in}{1.661800in}}%
\pgfpathlineto{\pgfqpoint{2.647899in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{2.649763in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{2.651040in}{0.705268in}}%
\pgfpathlineto{\pgfqpoint{2.651653in}{0.950217in}}%
\pgfpathlineto{\pgfqpoint{2.652995in}{1.591237in}}%
\pgfpathlineto{\pgfqpoint{2.653725in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{2.655837in}{0.862652in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.899910in}}%
\pgfpathlineto{\pgfqpoint{2.658978in}{1.745131in}}%
\pgfpathlineto{\pgfqpoint{2.656579in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.659121in}{1.740616in}}%
\pgfpathlineto{\pgfqpoint{2.659303in}{1.750907in}}%
\pgfpathlineto{\pgfqpoint{2.659968in}{1.702234in}}%
\pgfpathlineto{\pgfqpoint{2.660724in}{1.143790in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{2.662796in}{0.725911in}}%
\pgfpathlineto{\pgfqpoint{2.663135in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{2.666328in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{1.671131in}}%
\pgfpathlineto{\pgfqpoint{2.666654in}{1.610507in}}%
\pgfpathlineto{\pgfqpoint{2.667684in}{1.646723in}}%
\pgfpathlineto{\pgfqpoint{2.668635in}{1.071984in}}%
\pgfpathlineto{\pgfqpoint{2.668961in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{2.669965in}{1.314827in}}%
\pgfpathlineto{\pgfqpoint{2.671698in}{1.781480in}}%
\pgfpathlineto{\pgfqpoint{2.672011in}{1.767454in}}%
\pgfpathlineto{\pgfqpoint{2.672649in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{1.770909in}}%
\pgfpathlineto{\pgfqpoint{2.673523in}{1.768839in}}%
\pgfpathlineto{\pgfqpoint{2.674044in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{2.674383in}{1.751320in}}%
\pgfpathlineto{\pgfqpoint{2.675543in}{1.717083in}}%
\pgfpathlineto{\pgfqpoint{2.675009in}{1.752326in}}%
\pgfpathlineto{\pgfqpoint{2.675973in}{1.745168in}}%
\pgfpathlineto{\pgfqpoint{2.676755in}{1.756172in}}%
\pgfpathlineto{\pgfqpoint{2.677602in}{1.748893in}}%
\pgfpathlineto{\pgfqpoint{2.678658in}{1.670278in}}%
\pgfpathlineto{\pgfqpoint{2.679440in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{2.681017in}{1.732314in}}%
\pgfpathlineto{\pgfqpoint{2.680209in}{1.708447in}}%
\pgfpathlineto{\pgfqpoint{2.681173in}{1.730792in}}%
\pgfpathlineto{\pgfqpoint{2.681278in}{1.733710in}}%
\pgfpathlineto{\pgfqpoint{2.682086in}{1.712805in}}%
\pgfpathlineto{\pgfqpoint{2.683584in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{2.684823in}{0.720185in}}%
\pgfpathlineto{\pgfqpoint{2.685800in}{1.172580in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{1.726948in}}%
\pgfpathlineto{\pgfqpoint{2.689084in}{1.738743in}}%
\pgfpathlineto{\pgfqpoint{2.689410in}{1.727276in}}%
\pgfpathlineto{\pgfqpoint{2.694181in}{1.457094in}}%
\pgfpathlineto{\pgfqpoint{2.696136in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{2.696931in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{2.697048in}{0.996739in}}%
\pgfpathlineto{\pgfqpoint{2.697400in}{1.297391in}}%
\pgfpathlineto{\pgfqpoint{2.698025in}{1.600009in}}%
\pgfpathlineto{\pgfqpoint{2.698990in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{2.700880in}{0.862782in}}%
\pgfpathlineto{\pgfqpoint{2.701205in}{1.004843in}}%
\pgfpathlineto{\pgfqpoint{2.704021in}{1.750325in}}%
\pgfpathlineto{\pgfqpoint{2.701610in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{2.705089in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{2.705845in}{1.123055in}}%
\pgfpathlineto{\pgfqpoint{2.707905in}{0.706719in}}%
\pgfpathlineto{\pgfqpoint{2.707931in}{0.706202in}}%
\pgfpathlineto{\pgfqpoint{2.708230in}{0.738776in}}%
\pgfpathlineto{\pgfqpoint{2.711580in}{1.660211in}}%
\pgfpathlineto{\pgfqpoint{2.712988in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{2.713991in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{2.714213in}{0.868568in}}%
\pgfpathlineto{\pgfqpoint{2.715138in}{1.239553in}}%
\pgfpathlineto{\pgfqpoint{2.717132in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{2.717341in}{1.767983in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{1.699144in}}%
\pgfpathlineto{\pgfqpoint{2.718018in}{1.684669in}}%
\pgfpathlineto{\pgfqpoint{2.718657in}{1.738098in}}%
\pgfpathlineto{\pgfqpoint{2.719152in}{1.731460in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{1.731327in}}%
\pgfpathlineto{\pgfqpoint{2.719478in}{1.743815in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.749054in}}%
\pgfpathlineto{\pgfqpoint{2.720247in}{1.716508in}}%
\pgfpathlineto{\pgfqpoint{2.720677in}{1.685127in}}%
\pgfpathlineto{\pgfqpoint{2.721368in}{1.742557in}}%
\pgfpathlineto{\pgfqpoint{2.721733in}{1.766792in}}%
\pgfpathlineto{\pgfqpoint{2.722802in}{1.733793in}}%
\pgfpathlineto{\pgfqpoint{2.723571in}{1.701002in}}%
\pgfpathlineto{\pgfqpoint{2.724131in}{1.736875in}}%
\pgfpathlineto{\pgfqpoint{2.724379in}{1.731541in}}%
\pgfpathlineto{\pgfqpoint{2.724431in}{1.730767in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{1.735363in}}%
\pgfpathlineto{\pgfqpoint{2.724783in}{1.754556in}}%
\pgfpathlineto{\pgfqpoint{2.725526in}{1.690885in}}%
\pgfpathlineto{\pgfqpoint{2.725656in}{1.668882in}}%
\pgfpathlineto{\pgfqpoint{2.726842in}{1.729892in}}%
\pgfpathlineto{\pgfqpoint{2.726868in}{1.729494in}}%
\pgfpathlineto{\pgfqpoint{2.727103in}{1.743670in}}%
\pgfpathlineto{\pgfqpoint{2.728719in}{1.608945in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{1.038533in}}%
\pgfpathlineto{\pgfqpoint{2.730165in}{0.719676in}}%
\pgfpathlineto{\pgfqpoint{2.731026in}{1.051053in}}%
\pgfpathlineto{\pgfqpoint{2.732902in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{2.735001in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.735418in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{2.736669in}{1.673157in}}%
\pgfpathlineto{\pgfqpoint{2.739367in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{2.741544in}{0.720461in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.986836in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{1.600203in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.259395in}}%
\pgfpathlineto{\pgfqpoint{2.746314in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{2.745532in}{1.302262in}}%
\pgfpathlineto{\pgfqpoint{2.746509in}{0.908990in}}%
\pgfpathlineto{\pgfqpoint{2.747044in}{0.897598in}}%
\pgfpathlineto{\pgfqpoint{2.749233in}{1.697651in}}%
\pgfpathlineto{\pgfqpoint{2.750015in}{1.752996in}}%
\pgfpathlineto{\pgfqpoint{2.750602in}{1.665934in}}%
\pgfpathlineto{\pgfqpoint{2.753234in}{0.722182in}}%
\pgfpathlineto{\pgfqpoint{2.753769in}{0.950466in}}%
\pgfpathlineto{\pgfqpoint{2.755580in}{1.609258in}}%
\pgfpathlineto{\pgfqpoint{2.755815in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{2.755841in}{1.534847in}}%
\pgfpathlineto{\pgfqpoint{2.756180in}{1.633114in}}%
\pgfpathlineto{\pgfqpoint{2.756649in}{1.614576in}}%
\pgfpathlineto{\pgfqpoint{2.758005in}{1.658895in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{2.758200in}{1.619479in}}%
\pgfpathlineto{\pgfqpoint{2.759425in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{2.760507in}{1.307535in}}%
\pgfpathlineto{\pgfqpoint{2.761784in}{1.725568in}}%
\pgfpathlineto{\pgfqpoint{2.762449in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{2.764313in}{1.777458in}}%
\pgfpathlineto{\pgfqpoint{2.763283in}{1.688084in}}%
\pgfpathlineto{\pgfqpoint{2.764456in}{1.772853in}}%
\pgfpathlineto{\pgfqpoint{2.766828in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{2.767584in}{1.730742in}}%
\pgfpathlineto{\pgfqpoint{2.767675in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{2.768210in}{1.742602in}}%
\pgfpathlineto{\pgfqpoint{2.768470in}{1.743701in}}%
\pgfpathlineto{\pgfqpoint{2.768848in}{1.721154in}}%
\pgfpathlineto{\pgfqpoint{2.768979in}{1.708798in}}%
\pgfpathlineto{\pgfqpoint{2.769878in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{2.770165in}{1.743352in}}%
\pgfpathlineto{\pgfqpoint{2.771924in}{1.713175in}}%
\pgfpathlineto{\pgfqpoint{2.771181in}{1.744181in}}%
\pgfpathlineto{\pgfqpoint{2.772081in}{1.717909in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.715899in}}%
\pgfpathlineto{\pgfqpoint{2.773514in}{1.646011in}}%
\pgfpathlineto{\pgfqpoint{2.774674in}{1.132344in}}%
\pgfpathlineto{\pgfqpoint{2.775391in}{0.730655in}}%
\pgfpathlineto{\pgfqpoint{2.776251in}{1.090313in}}%
\pgfpathlineto{\pgfqpoint{2.778363in}{1.740069in}}%
\pgfpathlineto{\pgfqpoint{2.778441in}{1.738936in}}%
\pgfpathlineto{\pgfqpoint{2.778988in}{1.745914in}}%
\pgfpathlineto{\pgfqpoint{2.784423in}{1.545240in}}%
\pgfpathlineto{\pgfqpoint{2.785883in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{2.786678in}{0.705406in}}%
\pgfpathlineto{\pgfqpoint{2.787304in}{0.967987in}}%
\pgfpathlineto{\pgfqpoint{2.788672in}{1.599834in}}%
\pgfpathlineto{\pgfqpoint{2.787642in}{0.964794in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{1.394177in}}%
\pgfpathlineto{\pgfqpoint{2.790275in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{2.792035in}{1.011254in}}%
\pgfpathlineto{\pgfqpoint{2.795397in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{2.792413in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{2.796166in}{1.524912in}}%
\pgfpathlineto{\pgfqpoint{2.798564in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{2.798656in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{2.799151in}{0.958560in}}%
\pgfpathlineto{\pgfqpoint{2.800949in}{1.623052in}}%
\pgfpathlineto{\pgfqpoint{2.801197in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{2.801210in}{1.557590in}}%
\pgfpathlineto{\pgfqpoint{2.801549in}{1.641877in}}%
\pgfpathlineto{\pgfqpoint{2.801979in}{1.614330in}}%
\pgfpathlineto{\pgfqpoint{2.802826in}{1.673965in}}%
\pgfpathlineto{\pgfqpoint{2.802474in}{1.607380in}}%
\pgfpathlineto{\pgfqpoint{2.803569in}{1.634743in}}%
\pgfpathlineto{\pgfqpoint{2.804429in}{1.076422in}}%
\pgfpathlineto{\pgfqpoint{2.804833in}{0.823349in}}%
\pgfpathlineto{\pgfqpoint{2.805811in}{1.250808in}}%
\pgfpathlineto{\pgfqpoint{2.807505in}{1.762852in}}%
\pgfpathlineto{\pgfqpoint{2.807766in}{1.753008in}}%
\pgfpathlineto{\pgfqpoint{2.808026in}{1.760242in}}%
\pgfpathlineto{\pgfqpoint{2.808274in}{1.740994in}}%
\pgfpathlineto{\pgfqpoint{2.808613in}{1.691885in}}%
\pgfpathlineto{\pgfqpoint{2.809630in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{2.809643in}{1.761093in}}%
\pgfpathlineto{\pgfqpoint{2.809669in}{1.760899in}}%
\pgfpathlineto{\pgfqpoint{2.810047in}{1.777781in}}%
\pgfpathlineto{\pgfqpoint{2.810138in}{1.778098in}}%
\pgfpathlineto{\pgfqpoint{2.810633in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{2.811389in}{1.703558in}}%
\pgfpathlineto{\pgfqpoint{2.812327in}{1.749429in}}%
\pgfpathlineto{\pgfqpoint{2.812745in}{1.766201in}}%
\pgfpathlineto{\pgfqpoint{2.813918in}{1.752962in}}%
\pgfpathlineto{\pgfqpoint{2.815807in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{2.815925in}{1.712078in}}%
\pgfpathlineto{\pgfqpoint{2.815977in}{1.711528in}}%
\pgfpathlineto{\pgfqpoint{2.816459in}{1.728867in}}%
\pgfpathlineto{\pgfqpoint{2.816602in}{1.728804in}}%
\pgfpathlineto{\pgfqpoint{2.816733in}{1.736363in}}%
\pgfpathlineto{\pgfqpoint{2.816811in}{1.739417in}}%
\pgfpathlineto{\pgfqpoint{2.817854in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{2.819770in}{1.290952in}}%
\pgfpathlineto{\pgfqpoint{2.820708in}{0.721810in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{1.052254in}}%
\pgfpathlineto{\pgfqpoint{2.823210in}{1.735924in}}%
\pgfpathlineto{\pgfqpoint{2.823823in}{1.734257in}}%
\pgfpathlineto{\pgfqpoint{2.824774in}{1.748862in}}%
\pgfpathlineto{\pgfqpoint{2.825244in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{2.825973in}{1.645617in}}%
\pgfpathlineto{\pgfqpoint{2.827420in}{1.670321in}}%
\pgfpathlineto{\pgfqpoint{2.827681in}{1.658686in}}%
\pgfpathlineto{\pgfqpoint{2.829949in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{0.706806in}}%
\pgfpathlineto{\pgfqpoint{2.833194in}{1.013553in}}%
\pgfpathlineto{\pgfqpoint{2.834054in}{1.606204in}}%
\pgfpathlineto{\pgfqpoint{2.835123in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{2.835709in}{0.819707in}}%
\pgfpathlineto{\pgfqpoint{2.837130in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{2.837364in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{2.837860in}{0.890230in}}%
\pgfpathlineto{\pgfqpoint{2.839945in}{1.641196in}}%
\pgfpathlineto{\pgfqpoint{2.840558in}{1.729582in}}%
\pgfpathlineto{\pgfqpoint{2.841496in}{1.649142in}}%
\pgfpathlineto{\pgfqpoint{2.844155in}{0.707044in}}%
\pgfpathlineto{\pgfqpoint{2.844911in}{1.144906in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{1.618154in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.548473in}}%
\pgfpathlineto{\pgfqpoint{2.847074in}{1.620849in}}%
\pgfpathlineto{\pgfqpoint{2.848404in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{2.847465in}{1.589044in}}%
\pgfpathlineto{\pgfqpoint{2.848625in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{2.849029in}{1.662132in}}%
\pgfpathlineto{\pgfqpoint{2.850124in}{1.014406in}}%
\pgfpathlineto{\pgfqpoint{2.850424in}{0.854083in}}%
\pgfpathlineto{\pgfqpoint{2.851401in}{1.289210in}}%
\pgfpathlineto{\pgfqpoint{2.853408in}{1.794432in}}%
\pgfpathlineto{\pgfqpoint{2.853526in}{1.799025in}}%
\pgfpathlineto{\pgfqpoint{2.853982in}{1.734751in}}%
\pgfpathlineto{\pgfqpoint{2.855611in}{1.701309in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{2.855637in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{2.856080in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.856758in}{1.663613in}}%
\pgfpathlineto{\pgfqpoint{2.856967in}{1.660857in}}%
\pgfpathlineto{\pgfqpoint{2.857175in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{1.749628in}}%
\pgfpathlineto{\pgfqpoint{2.859547in}{1.740233in}}%
\pgfpathlineto{\pgfqpoint{2.859586in}{1.740684in}}%
\pgfpathlineto{\pgfqpoint{2.859704in}{1.734902in}}%
\pgfpathlineto{\pgfqpoint{2.860069in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{2.860916in}{1.764450in}}%
\pgfpathlineto{\pgfqpoint{2.861307in}{1.765838in}}%
\pgfpathlineto{\pgfqpoint{2.861841in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{1.564251in}}%
\pgfpathlineto{\pgfqpoint{2.866481in}{0.709039in}}%
\pgfpathlineto{\pgfqpoint{2.867537in}{1.224205in}}%
\pgfpathlineto{\pgfqpoint{2.868944in}{1.720319in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{1.709332in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{2.871160in}{1.715834in}}%
\pgfpathlineto{\pgfqpoint{2.871942in}{1.662009in}}%
\pgfpathlineto{\pgfqpoint{2.873167in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{2.874679in}{1.623467in}}%
\pgfpathlineto{\pgfqpoint{2.876060in}{1.387371in}}%
\pgfpathlineto{\pgfqpoint{2.877872in}{0.711036in}}%
\pgfpathlineto{\pgfqpoint{2.878550in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{2.878823in}{0.964874in}}%
\pgfpathlineto{\pgfqpoint{2.879618in}{1.566598in}}%
\pgfpathlineto{\pgfqpoint{2.879853in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.880661in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{2.883672in}{0.948962in}}%
\pgfpathlineto{\pgfqpoint{2.883906in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{2.884115in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{2.886370in}{1.758132in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{2.887021in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.889589in}{0.701921in}}%
\pgfpathlineto{\pgfqpoint{2.889863in}{0.729120in}}%
\pgfpathlineto{\pgfqpoint{2.890475in}{1.224074in}}%
\pgfpathlineto{\pgfqpoint{2.892039in}{1.619017in}}%
\pgfpathlineto{\pgfqpoint{2.892430in}{1.582317in}}%
\pgfpathlineto{\pgfqpoint{2.893851in}{1.666101in}}%
\pgfpathlineto{\pgfqpoint{2.892939in}{1.569762in}}%
\pgfpathlineto{\pgfqpoint{2.894085in}{1.623744in}}%
\pgfpathlineto{\pgfqpoint{2.894411in}{1.651547in}}%
\pgfpathlineto{\pgfqpoint{2.895271in}{1.359635in}}%
\pgfpathlineto{\pgfqpoint{2.895910in}{0.824864in}}%
\pgfpathlineto{\pgfqpoint{2.896901in}{1.258703in}}%
\pgfpathlineto{\pgfqpoint{2.898856in}{1.715152in}}%
\pgfpathlineto{\pgfqpoint{2.899221in}{1.731983in}}%
\pgfpathlineto{\pgfqpoint{2.899664in}{1.664908in}}%
\pgfpathlineto{\pgfqpoint{2.899807in}{1.642244in}}%
\pgfpathlineto{\pgfqpoint{2.900146in}{1.682647in}}%
\pgfpathlineto{\pgfqpoint{2.901228in}{1.659350in}}%
\pgfpathlineto{\pgfqpoint{2.903131in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{2.903496in}{1.758133in}}%
\pgfpathlineto{\pgfqpoint{2.904734in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{2.905750in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{2.904994in}{1.743056in}}%
\pgfpathlineto{\pgfqpoint{2.906180in}{1.742543in}}%
\pgfpathlineto{\pgfqpoint{2.906454in}{1.756575in}}%
\pgfpathlineto{\pgfqpoint{2.907484in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{2.907705in}{1.727417in}}%
\pgfpathlineto{\pgfqpoint{2.908096in}{1.712406in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{1.712998in}}%
\pgfpathlineto{\pgfqpoint{2.911198in}{1.261788in}}%
\pgfpathlineto{\pgfqpoint{2.911967in}{0.745342in}}%
\pgfpathlineto{\pgfqpoint{2.912827in}{1.143926in}}%
\pgfpathlineto{\pgfqpoint{2.914535in}{1.727222in}}%
\pgfpathlineto{\pgfqpoint{2.914926in}{1.722832in}}%
\pgfpathlineto{\pgfqpoint{2.915265in}{1.725766in}}%
\pgfpathlineto{\pgfqpoint{2.915799in}{1.720442in}}%
\pgfpathlineto{\pgfqpoint{2.917154in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{2.918249in}{1.698264in}}%
\pgfpathlineto{\pgfqpoint{2.918327in}{1.699291in}}%
\pgfpathlineto{\pgfqpoint{2.918679in}{1.676052in}}%
\pgfpathlineto{\pgfqpoint{2.922355in}{1.006713in}}%
\pgfpathlineto{\pgfqpoint{2.923358in}{0.698695in}}%
\pgfpathlineto{\pgfqpoint{2.923984in}{0.956935in}}%
\pgfpathlineto{\pgfqpoint{2.925691in}{1.592115in}}%
\pgfpathlineto{\pgfqpoint{2.926108in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{2.926955in}{0.834008in}}%
\pgfpathlineto{\pgfqpoint{2.928532in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{2.929080in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{2.931465in}{1.781067in}}%
\pgfpathlineto{\pgfqpoint{2.931660in}{1.787685in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{0.701645in}}%
\pgfpathlineto{\pgfqpoint{2.935179in}{0.699973in}}%
\pgfpathlineto{\pgfqpoint{2.935570in}{0.757427in}}%
\pgfpathlineto{\pgfqpoint{2.938881in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{2.939220in}{1.596025in}}%
\pgfpathlineto{\pgfqpoint{2.939467in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{2.940484in}{1.568367in}}%
\pgfpathlineto{\pgfqpoint{2.940601in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{2.940927in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{2.941553in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{2.942569in}{1.277682in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.793350in}}%
\pgfpathlineto{\pgfqpoint{2.944550in}{1.747004in}}%
\pgfpathlineto{\pgfqpoint{2.945280in}{1.659017in}}%
\pgfpathlineto{\pgfqpoint{2.945958in}{1.747240in}}%
\pgfpathlineto{\pgfqpoint{2.946101in}{1.745574in}}%
\pgfpathlineto{\pgfqpoint{2.947548in}{1.684214in}}%
\pgfpathlineto{\pgfqpoint{2.947848in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{2.948604in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{2.948838in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{2.950311in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{2.949203in}{1.678754in}}%
\pgfpathlineto{\pgfqpoint{2.950885in}{1.739157in}}%
\pgfpathlineto{\pgfqpoint{2.951367in}{1.701215in}}%
\pgfpathlineto{\pgfqpoint{2.952149in}{1.768349in}}%
\pgfpathlineto{\pgfqpoint{2.952188in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{2.952331in}{1.768575in}}%
\pgfpathlineto{\pgfqpoint{2.955251in}{1.654517in}}%
\pgfpathlineto{\pgfqpoint{2.956333in}{1.487297in}}%
\pgfpathlineto{\pgfqpoint{2.957506in}{0.738171in}}%
\pgfpathlineto{\pgfqpoint{2.958444in}{1.205694in}}%
\pgfpathlineto{\pgfqpoint{2.960490in}{1.720055in}}%
\pgfpathlineto{\pgfqpoint{2.960699in}{1.727452in}}%
\pgfpathlineto{\pgfqpoint{2.961494in}{1.693312in}}%
\pgfpathlineto{\pgfqpoint{2.962667in}{1.639072in}}%
\pgfpathlineto{\pgfqpoint{2.961676in}{1.699227in}}%
\pgfpathlineto{\pgfqpoint{2.963045in}{1.691980in}}%
\pgfpathlineto{\pgfqpoint{2.963292in}{1.704716in}}%
\pgfpathlineto{\pgfqpoint{2.964387in}{1.667319in}}%
\pgfpathlineto{\pgfqpoint{2.967137in}{1.343586in}}%
\pgfpathlineto{\pgfqpoint{2.968871in}{0.721172in}}%
\pgfpathlineto{\pgfqpoint{2.969796in}{0.979879in}}%
\pgfpathlineto{\pgfqpoint{2.970018in}{1.112104in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.594528in}}%
\pgfpathlineto{\pgfqpoint{2.971764in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{2.973628in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{2.973941in}{1.011933in}}%
\pgfpathlineto{\pgfqpoint{2.976990in}{1.758617in}}%
\pgfpathlineto{\pgfqpoint{2.974371in}{0.865444in}}%
\pgfpathlineto{\pgfqpoint{2.977629in}{1.709665in}}%
\pgfpathlineto{\pgfqpoint{2.978307in}{1.296331in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{2.980483in}{0.724720in}}%
\pgfpathlineto{\pgfqpoint{2.980939in}{0.930436in}}%
\pgfpathlineto{\pgfqpoint{2.982790in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{2.983051in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{2.983403in}{1.621149in}}%
\pgfpathlineto{\pgfqpoint{2.983859in}{1.614184in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.656428in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{1.590230in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.613042in}}%
\pgfpathlineto{\pgfqpoint{2.986257in}{1.094492in}}%
\pgfpathlineto{\pgfqpoint{2.986635in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{2.987612in}{1.294615in}}%
\pgfpathlineto{\pgfqpoint{2.989515in}{1.757990in}}%
\pgfpathlineto{\pgfqpoint{2.989567in}{1.757108in}}%
\pgfpathlineto{\pgfqpoint{2.990245in}{1.696287in}}%
\pgfpathlineto{\pgfqpoint{2.991718in}{1.677120in}}%
\pgfpathlineto{\pgfqpoint{2.990832in}{1.732497in}}%
\pgfpathlineto{\pgfqpoint{2.991809in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{2.992552in}{1.749392in}}%
\pgfpathlineto{\pgfqpoint{2.993191in}{1.668483in}}%
\pgfpathlineto{\pgfqpoint{2.993360in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{2.993921in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.994481in}{1.713421in}}%
\pgfpathlineto{\pgfqpoint{2.995068in}{1.747761in}}%
\pgfpathlineto{\pgfqpoint{2.995941in}{1.709262in}}%
\pgfpathlineto{\pgfqpoint{2.996188in}{1.701817in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{1.744275in}}%
\pgfpathlineto{\pgfqpoint{2.997335in}{1.757896in}}%
\pgfpathlineto{\pgfqpoint{2.998065in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{2.998626in}{1.742885in}}%
\pgfpathlineto{\pgfqpoint{3.000359in}{1.648297in}}%
\pgfpathlineto{\pgfqpoint{3.001897in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{3.003487in}{1.007485in}}%
\pgfpathlineto{\pgfqpoint{3.005533in}{1.724288in}}%
\pgfpathlineto{\pgfqpoint{3.005716in}{1.721898in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{1.724705in}}%
\pgfpathlineto{\pgfqpoint{3.006602in}{1.714093in}}%
\pgfpathlineto{\pgfqpoint{3.006993in}{1.715169in}}%
\pgfpathlineto{\pgfqpoint{3.007710in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{3.008674in}{1.704245in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{3.008857in}{1.707269in}}%
\pgfpathlineto{\pgfqpoint{3.008909in}{1.709932in}}%
\pgfpathlineto{\pgfqpoint{3.009873in}{1.668081in}}%
\pgfpathlineto{\pgfqpoint{3.011998in}{1.453788in}}%
\pgfpathlineto{\pgfqpoint{3.014161in}{0.706674in}}%
\pgfpathlineto{\pgfqpoint{3.014839in}{0.991148in}}%
\pgfpathlineto{\pgfqpoint{3.015817in}{1.350402in}}%
\pgfpathlineto{\pgfqpoint{3.015126in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{3.016377in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{3.016573in}{1.095099in}}%
\pgfpathlineto{\pgfqpoint{3.016846in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{3.017615in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{3.018045in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{3.018358in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{3.019140in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{3.021069in}{1.764325in}}%
\pgfpathlineto{\pgfqpoint{3.021251in}{1.760819in}}%
\pgfpathlineto{\pgfqpoint{3.021929in}{1.617895in}}%
\pgfpathlineto{\pgfqpoint{3.024523in}{0.719151in}}%
\pgfpathlineto{\pgfqpoint{3.025005in}{0.885266in}}%
\pgfpathlineto{\pgfqpoint{3.026895in}{1.611365in}}%
\pgfpathlineto{\pgfqpoint{3.027364in}{1.602596in}}%
\pgfpathlineto{\pgfqpoint{3.028693in}{1.659321in}}%
\pgfpathlineto{\pgfqpoint{3.027794in}{1.575736in}}%
\pgfpathlineto{\pgfqpoint{3.028954in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{3.030727in}{0.861467in}}%
\pgfpathlineto{\pgfqpoint{3.029293in}{1.653087in}}%
\pgfpathlineto{\pgfqpoint{3.031835in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{3.033516in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{3.033659in}{1.646436in}}%
\pgfpathlineto{\pgfqpoint{3.034011in}{1.632370in}}%
\pgfpathlineto{\pgfqpoint{3.034936in}{1.657564in}}%
\pgfpathlineto{\pgfqpoint{3.035327in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.646101in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.643679in}}%
\pgfpathlineto{\pgfqpoint{3.036774in}{1.655354in}}%
\pgfpathlineto{\pgfqpoint{3.037517in}{1.652693in}}%
\pgfpathlineto{\pgfqpoint{3.037869in}{1.665319in}}%
\pgfpathlineto{\pgfqpoint{3.038560in}{1.646311in}}%
\pgfpathlineto{\pgfqpoint{3.039198in}{1.665226in}}%
\pgfpathlineto{\pgfqpoint{3.039707in}{1.680422in}}%
\pgfpathlineto{\pgfqpoint{3.040736in}{1.665297in}}%
\pgfpathlineto{\pgfqpoint{3.040801in}{1.665916in}}%
\pgfpathlineto{\pgfqpoint{3.041062in}{1.661339in}}%
\pgfpathlineto{\pgfqpoint{3.042001in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{3.042887in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{3.043317in}{1.670365in}}%
\pgfpathlineto{\pgfqpoint{3.043956in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{3.044347in}{1.653617in}}%
\pgfpathlineto{\pgfqpoint{3.044568in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{1.662958in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{1.643223in}}%
\pgfpathlineto{\pgfqpoint{3.045950in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{3.047266in}{1.673921in}}%
\pgfpathlineto{\pgfqpoint{3.048283in}{1.664654in}}%
\pgfpathlineto{\pgfqpoint{3.048491in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{3.049195in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{1.662774in}}%
\pgfpathlineto{\pgfqpoint{3.050055in}{1.667105in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{1.647804in}}%
\pgfpathlineto{\pgfqpoint{3.051906in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{3.050941in}{1.653835in}}%
\pgfpathlineto{\pgfqpoint{3.052232in}{1.642993in}}%
\pgfpathlineto{\pgfqpoint{3.052675in}{1.650458in}}%
\pgfpathlineto{\pgfqpoint{3.053001in}{1.594052in}}%
\pgfpathlineto{\pgfqpoint{3.054486in}{0.763979in}}%
\pgfpathlineto{\pgfqpoint{3.055321in}{1.325887in}}%
\pgfpathlineto{\pgfqpoint{3.057041in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{3.057471in}{1.709300in}}%
\pgfpathlineto{\pgfqpoint{3.057667in}{1.697376in}}%
\pgfpathlineto{\pgfqpoint{3.058566in}{1.724290in}}%
\pgfpathlineto{\pgfqpoint{3.058761in}{1.723378in}}%
\pgfpathlineto{\pgfqpoint{3.058970in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.059335in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{3.060065in}{1.714687in}}%
\pgfpathlineto{\pgfqpoint{3.060417in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{3.062033in}{1.645431in}}%
\pgfpathlineto{\pgfqpoint{3.062280in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{3.063206in}{1.709419in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{1.695639in}}%
\pgfpathlineto{\pgfqpoint{3.064639in}{1.686634in}}%
\pgfpathlineto{\pgfqpoint{3.065304in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{3.066686in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{1.724298in}}%
\pgfpathlineto{\pgfqpoint{3.067298in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.067689in}{1.715613in}}%
\pgfpathlineto{\pgfqpoint{3.070726in}{1.662892in}}%
\pgfpathlineto{\pgfqpoint{3.068237in}{1.716017in}}%
\pgfpathlineto{\pgfqpoint{3.071143in}{1.679891in}}%
\pgfpathlineto{\pgfqpoint{3.071677in}{1.716071in}}%
\pgfpathlineto{\pgfqpoint{3.072876in}{1.699868in}}%
\pgfpathlineto{\pgfqpoint{3.073007in}{1.699895in}}%
\pgfpathlineto{\pgfqpoint{3.073619in}{1.676013in}}%
\pgfpathlineto{\pgfqpoint{3.077542in}{1.330629in}}%
\pgfpathlineto{\pgfqpoint{3.080240in}{0.701560in}}%
\pgfpathlineto{\pgfqpoint{3.081048in}{0.961806in}}%
\pgfpathlineto{\pgfqpoint{3.082313in}{1.479367in}}%
\pgfpathlineto{\pgfqpoint{3.081322in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{3.083981in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{3.084580in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{3.086144in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{3.086170in}{0.922952in}}%
\pgfpathlineto{\pgfqpoint{3.086418in}{1.051770in}}%
\pgfpathlineto{\pgfqpoint{3.088334in}{1.746846in}}%
\pgfpathlineto{\pgfqpoint{3.088555in}{1.740405in}}%
\pgfpathlineto{\pgfqpoint{3.089846in}{1.773254in}}%
\pgfpathlineto{\pgfqpoint{3.088868in}{1.738974in}}%
\pgfpathlineto{\pgfqpoint{3.090497in}{1.748384in}}%
\pgfpathlineto{\pgfqpoint{3.092570in}{1.655709in}}%
\pgfpathlineto{\pgfqpoint{3.092752in}{1.676154in}}%
\pgfpathlineto{\pgfqpoint{3.093612in}{1.734517in}}%
\pgfpathlineto{\pgfqpoint{3.093730in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{3.094316in}{1.716834in}}%
\pgfpathlineto{\pgfqpoint{3.095072in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{3.095346in}{1.676850in}}%
\pgfpathlineto{\pgfqpoint{3.096219in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{3.096727in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{3.097470in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{3.099438in}{1.735507in}}%
\pgfpathlineto{\pgfqpoint{3.099569in}{1.734202in}}%
\pgfpathlineto{\pgfqpoint{3.099621in}{1.734255in}}%
\pgfpathlineto{\pgfqpoint{3.100416in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{3.102618in}{1.573421in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{1.573546in}}%
\pgfpathlineto{\pgfqpoint{3.102840in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{3.105017in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{3.106059in}{1.016098in}}%
\pgfpathlineto{\pgfqpoint{3.108953in}{1.774676in}}%
\pgfpathlineto{\pgfqpoint{3.109161in}{1.767200in}}%
\pgfpathlineto{\pgfqpoint{3.110738in}{1.723750in}}%
\pgfpathlineto{\pgfqpoint{3.111103in}{1.749655in}}%
\pgfpathlineto{\pgfqpoint{3.111637in}{1.768304in}}%
\pgfpathlineto{\pgfqpoint{3.112211in}{1.704815in}}%
\pgfpathlineto{\pgfqpoint{3.112719in}{1.638800in}}%
\pgfpathlineto{\pgfqpoint{3.113592in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{3.114309in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{3.115196in}{1.739932in}}%
\pgfpathlineto{\pgfqpoint{3.116173in}{1.679569in}}%
\pgfpathlineto{\pgfqpoint{3.117255in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{3.118506in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{3.119001in}{1.737617in}}%
\pgfpathlineto{\pgfqpoint{3.119692in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{3.120630in}{1.729061in}}%
\pgfpathlineto{\pgfqpoint{3.121360in}{1.761023in}}%
\pgfpathlineto{\pgfqpoint{3.121895in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{3.122716in}{1.667715in}}%
\pgfpathlineto{\pgfqpoint{3.123602in}{1.700056in}}%
\pgfpathlineto{\pgfqpoint{3.123628in}{1.699598in}}%
\pgfpathlineto{\pgfqpoint{3.124228in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{3.124280in}{1.722173in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{3.125127in}{1.682341in}}%
\pgfpathlineto{\pgfqpoint{3.125205in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{3.126117in}{1.755313in}}%
\pgfpathlineto{\pgfqpoint{3.126144in}{1.755235in}}%
\pgfpathlineto{\pgfqpoint{3.126196in}{1.756968in}}%
\pgfpathlineto{\pgfqpoint{3.126756in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{3.127264in}{1.743215in}}%
\pgfpathlineto{\pgfqpoint{3.127317in}{1.742004in}}%
\pgfpathlineto{\pgfqpoint{3.128229in}{1.679200in}}%
\pgfpathlineto{\pgfqpoint{3.129480in}{1.704084in}}%
\pgfpathlineto{\pgfqpoint{3.129936in}{1.737041in}}%
\pgfpathlineto{\pgfqpoint{3.131214in}{1.725487in}}%
\pgfpathlineto{\pgfqpoint{3.131279in}{1.724191in}}%
\pgfpathlineto{\pgfqpoint{3.131683in}{1.738915in}}%
\pgfpathlineto{\pgfqpoint{3.132751in}{1.755120in}}%
\pgfpathlineto{\pgfqpoint{3.133195in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{3.134302in}{1.723371in}}%
\pgfpathlineto{\pgfqpoint{3.133716in}{1.743881in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{3.135293in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{3.135866in}{1.721664in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.708523in}}%
\pgfpathlineto{\pgfqpoint{3.137157in}{1.726996in}}%
\pgfpathlineto{\pgfqpoint{3.137548in}{1.709217in}}%
\pgfpathlineto{\pgfqpoint{3.137769in}{1.699965in}}%
\pgfpathlineto{\pgfqpoint{3.138447in}{1.731820in}}%
\pgfpathlineto{\pgfqpoint{3.138786in}{1.757341in}}%
\pgfpathlineto{\pgfqpoint{3.140011in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{3.141223in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{3.142735in}{1.519418in}}%
\pgfpathlineto{\pgfqpoint{3.144912in}{0.710133in}}%
\pgfpathlineto{\pgfqpoint{3.145863in}{0.991190in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{1.733964in}}%
\pgfpathlineto{\pgfqpoint{3.148131in}{1.714150in}}%
\pgfpathlineto{\pgfqpoint{3.148157in}{1.713238in}}%
\pgfpathlineto{\pgfqpoint{3.148808in}{1.740270in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{1.719606in}}%
\pgfpathlineto{\pgfqpoint{3.149604in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{3.150320in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{3.150672in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{3.150698in}{1.733630in}}%
\pgfpathlineto{\pgfqpoint{3.151076in}{1.722865in}}%
\pgfpathlineto{\pgfqpoint{3.152745in}{1.674586in}}%
\pgfpathlineto{\pgfqpoint{3.151624in}{1.726134in}}%
\pgfpathlineto{\pgfqpoint{3.153083in}{1.697010in}}%
\pgfpathlineto{\pgfqpoint{3.154582in}{1.723311in}}%
\pgfpathlineto{\pgfqpoint{3.153644in}{1.696282in}}%
\pgfpathlineto{\pgfqpoint{3.154882in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{3.155573in}{1.729474in}}%
\pgfpathlineto{\pgfqpoint{3.156016in}{1.719769in}}%
\pgfpathlineto{\pgfqpoint{3.156172in}{1.710562in}}%
\pgfpathlineto{\pgfqpoint{3.157437in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{3.158232in}{1.731056in}}%
\pgfpathlineto{\pgfqpoint{3.158414in}{1.724825in}}%
\pgfpathlineto{\pgfqpoint{3.158870in}{1.726595in}}%
\pgfpathlineto{\pgfqpoint{3.160382in}{1.702628in}}%
\pgfpathlineto{\pgfqpoint{3.159196in}{1.729503in}}%
\pgfpathlineto{\pgfqpoint{3.160682in}{1.711826in}}%
\pgfpathlineto{\pgfqpoint{3.161138in}{1.726035in}}%
\pgfpathlineto{\pgfqpoint{3.161985in}{1.704336in}}%
\pgfpathlineto{\pgfqpoint{3.162858in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{3.164057in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{3.164227in}{1.671802in}}%
\pgfpathlineto{\pgfqpoint{3.164605in}{1.687203in}}%
\pgfpathlineto{\pgfqpoint{3.164800in}{1.684904in}}%
\pgfpathlineto{\pgfqpoint{3.164944in}{1.687769in}}%
\pgfpathlineto{\pgfqpoint{3.165661in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{3.169610in}{1.026239in}}%
\pgfpathlineto{\pgfqpoint{3.170965in}{0.722441in}}%
\pgfpathlineto{\pgfqpoint{3.171486in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{3.172946in}{1.481578in}}%
\pgfpathlineto{\pgfqpoint{3.173572in}{1.158430in}}%
\pgfpathlineto{\pgfqpoint{3.175292in}{0.871145in}}%
\pgfpathlineto{\pgfqpoint{3.174536in}{1.424421in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{3.179085in}{1.793682in}}%
\pgfpathlineto{\pgfqpoint{3.176061in}{0.882641in}}%
\pgfpathlineto{\pgfqpoint{3.179176in}{1.792282in}}%
\pgfpathlineto{\pgfqpoint{3.180101in}{1.689089in}}%
\pgfpathlineto{\pgfqpoint{3.182187in}{1.726841in}}%
\pgfpathlineto{\pgfqpoint{3.182786in}{1.760957in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{1.719622in}}%
\pgfpathlineto{\pgfqpoint{3.183673in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.184064in}{1.697660in}}%
\pgfpathlineto{\pgfqpoint{3.184741in}{1.731982in}}%
\pgfpathlineto{\pgfqpoint{3.185432in}{1.760918in}}%
\pgfpathlineto{\pgfqpoint{3.185849in}{1.706847in}}%
\pgfpathlineto{\pgfqpoint{3.186462in}{1.331715in}}%
\pgfpathlineto{\pgfqpoint{3.187309in}{0.752295in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.270607in}}%
\pgfpathlineto{\pgfqpoint{3.189968in}{1.731629in}}%
\pgfpathlineto{\pgfqpoint{3.190124in}{1.736101in}}%
\pgfpathlineto{\pgfqpoint{3.191076in}{1.712618in}}%
\pgfpathlineto{\pgfqpoint{3.194751in}{1.255843in}}%
\pgfpathlineto{\pgfqpoint{3.195572in}{0.762516in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{3.196771in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{3.198609in}{1.784996in}}%
\pgfpathlineto{\pgfqpoint{3.198778in}{1.776570in}}%
\pgfpathlineto{\pgfqpoint{3.201398in}{1.671940in}}%
\pgfpathlineto{\pgfqpoint{3.201554in}{1.681613in}}%
\pgfpathlineto{\pgfqpoint{3.203314in}{1.745611in}}%
\pgfpathlineto{\pgfqpoint{3.203522in}{1.745069in}}%
\pgfpathlineto{\pgfqpoint{3.203952in}{1.730024in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.755136in}}%
\pgfpathlineto{\pgfqpoint{3.204774in}{1.755759in}}%
\pgfpathlineto{\pgfqpoint{3.205399in}{1.725725in}}%
\pgfpathlineto{\pgfqpoint{3.205660in}{1.697212in}}%
\pgfpathlineto{\pgfqpoint{3.206833in}{1.736833in}}%
\pgfpathlineto{\pgfqpoint{3.207263in}{1.756199in}}%
\pgfpathlineto{\pgfqpoint{3.207784in}{1.723870in}}%
\pgfpathlineto{\pgfqpoint{3.209270in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{3.208657in}{1.724496in}}%
\pgfpathlineto{\pgfqpoint{3.209739in}{1.703068in}}%
\pgfpathlineto{\pgfqpoint{3.210612in}{1.691980in}}%
\pgfpathlineto{\pgfqpoint{3.211082in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.211955in}{1.728326in}}%
\pgfpathlineto{\pgfqpoint{3.212672in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{3.213102in}{1.691456in}}%
\pgfpathlineto{\pgfqpoint{3.214027in}{1.732210in}}%
\pgfpathlineto{\pgfqpoint{3.214366in}{1.748767in}}%
\pgfpathlineto{\pgfqpoint{3.215317in}{1.701711in}}%
\pgfpathlineto{\pgfqpoint{3.215500in}{1.693393in}}%
\pgfpathlineto{\pgfqpoint{3.216269in}{1.733378in}}%
\pgfpathlineto{\pgfqpoint{3.216321in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{3.217103in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{3.217259in}{1.700120in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{1.697904in}}%
\pgfpathlineto{\pgfqpoint{3.218002in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{3.219410in}{1.730901in}}%
\pgfpathlineto{\pgfqpoint{3.218524in}{1.703879in}}%
\pgfpathlineto{\pgfqpoint{3.219827in}{1.721994in}}%
\pgfpathlineto{\pgfqpoint{3.220335in}{1.709131in}}%
\pgfpathlineto{\pgfqpoint{3.220870in}{1.742083in}}%
\pgfpathlineto{\pgfqpoint{3.221222in}{1.736372in}}%
\pgfpathlineto{\pgfqpoint{3.221704in}{1.724289in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{1.748375in}}%
\pgfpathlineto{\pgfqpoint{3.222760in}{1.756039in}}%
\pgfpathlineto{\pgfqpoint{3.223672in}{1.733263in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{1.747401in}}%
\pgfpathlineto{\pgfqpoint{3.224102in}{1.746637in}}%
\pgfpathlineto{\pgfqpoint{3.224297in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{1.754912in}}%
\pgfpathlineto{\pgfqpoint{3.225001in}{1.738500in}}%
\pgfpathlineto{\pgfqpoint{3.225340in}{1.711868in}}%
\pgfpathlineto{\pgfqpoint{3.226409in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{3.227256in}{1.750325in}}%
\pgfpathlineto{\pgfqpoint{3.226683in}{1.737009in}}%
\pgfpathlineto{\pgfqpoint{3.227869in}{1.741936in}}%
\pgfpathlineto{\pgfqpoint{3.229081in}{1.753305in}}%
\pgfpathlineto{\pgfqpoint{3.228742in}{1.736421in}}%
\pgfpathlineto{\pgfqpoint{3.229706in}{1.748114in}}%
\pgfpathlineto{\pgfqpoint{3.229719in}{1.748245in}}%
\pgfpathlineto{\pgfqpoint{3.230019in}{1.735821in}}%
\pgfpathlineto{\pgfqpoint{3.230110in}{1.736936in}}%
\pgfpathlineto{\pgfqpoint{3.230475in}{1.728148in}}%
\pgfpathlineto{\pgfqpoint{3.230970in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{3.231492in}{1.766256in}}%
\pgfpathlineto{\pgfqpoint{3.232143in}{1.748941in}}%
\pgfpathlineto{\pgfqpoint{3.233043in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{3.234998in}{0.721624in}}%
\pgfpathlineto{\pgfqpoint{3.236014in}{1.093098in}}%
\pgfpathlineto{\pgfqpoint{3.238152in}{1.706887in}}%
\pgfpathlineto{\pgfqpoint{3.239390in}{1.737782in}}%
\pgfpathlineto{\pgfqpoint{3.239977in}{1.727808in}}%
\pgfpathlineto{\pgfqpoint{3.240120in}{1.723610in}}%
\pgfpathlineto{\pgfqpoint{3.240394in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{3.240498in}{1.735889in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.729496in}}%
\pgfpathlineto{\pgfqpoint{3.242492in}{1.676451in}}%
\pgfpathlineto{\pgfqpoint{3.241514in}{1.730903in}}%
\pgfpathlineto{\pgfqpoint{3.242896in}{1.713360in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.726560in}}%
\pgfpathlineto{\pgfqpoint{3.243443in}{1.708059in}}%
\pgfpathlineto{\pgfqpoint{3.244590in}{1.725339in}}%
\pgfpathlineto{\pgfqpoint{3.244655in}{1.726425in}}%
\pgfpathlineto{\pgfqpoint{3.244799in}{1.723334in}}%
\pgfpathlineto{\pgfqpoint{3.245216in}{1.706548in}}%
\pgfpathlineto{\pgfqpoint{3.246441in}{1.718709in}}%
\pgfpathlineto{\pgfqpoint{3.246454in}{1.718713in}}%
\pgfpathlineto{\pgfqpoint{3.246519in}{1.717409in}}%
\pgfpathlineto{\pgfqpoint{3.250182in}{1.481720in}}%
\pgfpathlineto{\pgfqpoint{3.253023in}{0.740704in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{0.955405in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{1.675763in}}%
\pgfpathlineto{\pgfqpoint{3.257467in}{1.675270in}}%
\pgfpathlineto{\pgfqpoint{3.258249in}{1.663505in}}%
\pgfpathlineto{\pgfqpoint{3.257702in}{1.682562in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{1.676056in}}%
\pgfpathlineto{\pgfqpoint{3.259135in}{1.683014in}}%
\pgfpathlineto{\pgfqpoint{3.259826in}{1.661848in}}%
\pgfpathlineto{\pgfqpoint{3.260152in}{1.666288in}}%
\pgfpathlineto{\pgfqpoint{3.260178in}{1.666833in}}%
\pgfpathlineto{\pgfqpoint{3.260817in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{3.261182in}{1.652446in}}%
\pgfpathlineto{\pgfqpoint{3.261651in}{1.637108in}}%
\pgfpathlineto{\pgfqpoint{3.262068in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{3.263397in}{1.687626in}}%
\pgfpathlineto{\pgfqpoint{3.263775in}{1.675271in}}%
\pgfpathlineto{\pgfqpoint{3.265756in}{1.619827in}}%
\pgfpathlineto{\pgfqpoint{3.264518in}{1.681372in}}%
\pgfpathlineto{\pgfqpoint{3.265991in}{1.636751in}}%
\pgfpathlineto{\pgfqpoint{3.266929in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{3.267659in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{3.268207in}{1.590118in}}%
\pgfpathlineto{\pgfqpoint{3.268663in}{1.310037in}}%
\pgfpathlineto{\pgfqpoint{3.270344in}{1.114857in}}%
\pgfpathlineto{\pgfqpoint{3.270370in}{1.117437in}}%
\pgfpathlineto{\pgfqpoint{3.271895in}{1.147910in}}%
\pgfpathlineto{\pgfqpoint{3.271296in}{1.085554in}}%
\pgfpathlineto{\pgfqpoint{3.271973in}{1.132581in}}%
\pgfpathlineto{\pgfqpoint{3.272547in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{3.272781in}{1.144225in}}%
\pgfpathlineto{\pgfqpoint{3.273472in}{1.143864in}}%
\pgfpathlineto{\pgfqpoint{3.273629in}{1.183148in}}%
\pgfpathlineto{\pgfqpoint{3.274228in}{1.119583in}}%
\pgfpathlineto{\pgfqpoint{3.275010in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{3.276743in}{1.179126in}}%
\pgfpathlineto{\pgfqpoint{3.278594in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{3.277486in}{1.197075in}}%
\pgfpathlineto{\pgfqpoint{3.278646in}{1.086647in}}%
\pgfpathlineto{\pgfqpoint{3.280419in}{1.173020in}}%
\pgfpathlineto{\pgfqpoint{3.280471in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{3.281540in}{1.099823in}}%
\pgfpathlineto{\pgfqpoint{3.280862in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{3.282022in}{1.160906in}}%
\pgfpathlineto{\pgfqpoint{3.282465in}{1.191632in}}%
\pgfpathlineto{\pgfqpoint{3.283456in}{1.117976in}}%
\pgfpathlineto{\pgfqpoint{3.284316in}{1.094344in}}%
\pgfpathlineto{\pgfqpoint{3.284837in}{1.155372in}}%
\pgfpathlineto{\pgfqpoint{3.285671in}{1.174760in}}%
\pgfpathlineto{\pgfqpoint{3.286206in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{3.286388in}{1.159442in}}%
\pgfpathlineto{\pgfqpoint{3.287639in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{3.287053in}{1.085704in}}%
\pgfpathlineto{\pgfqpoint{3.287770in}{1.135647in}}%
\pgfpathlineto{\pgfqpoint{3.289047in}{1.105163in}}%
\pgfpathlineto{\pgfqpoint{3.288043in}{1.189194in}}%
\pgfpathlineto{\pgfqpoint{3.289229in}{1.149611in}}%
\pgfpathlineto{\pgfqpoint{3.290819in}{1.185569in}}%
\pgfpathlineto{\pgfqpoint{3.289425in}{1.116739in}}%
\pgfpathlineto{\pgfqpoint{3.290885in}{1.177311in}}%
\pgfpathlineto{\pgfqpoint{3.291797in}{1.118662in}}%
\pgfpathlineto{\pgfqpoint{3.292005in}{1.183190in}}%
\pgfpathlineto{\pgfqpoint{3.292553in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{3.292957in}{1.226936in}}%
\pgfpathlineto{\pgfqpoint{3.293804in}{1.053843in}}%
\pgfpathlineto{\pgfqpoint{3.293895in}{1.067707in}}%
\pgfpathlineto{\pgfqpoint{3.294351in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{3.294964in}{1.085944in}}%
\pgfpathlineto{\pgfqpoint{3.295342in}{1.135841in}}%
\pgfpathlineto{\pgfqpoint{3.296385in}{1.063438in}}%
\pgfpathlineto{\pgfqpoint{3.296424in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{3.296776in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{3.298548in}{0.923069in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{3.299226in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{3.299591in}{0.901010in}}%
\pgfpathlineto{\pgfqpoint{3.300842in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{3.302367in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{3.302693in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{3.303162in}{0.656665in}}%
\pgfpathlineto{\pgfqpoint{3.304856in}{0.615422in}}%
\pgfpathlineto{\pgfqpoint{3.304974in}{0.615570in}}%
\pgfpathlineto{\pgfqpoint{3.306994in}{0.615689in}}%
\pgfpathlineto{\pgfqpoint{3.305638in}{0.614749in}}%
\pgfpathlineto{\pgfqpoint{3.307033in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{3.308232in}{0.614880in}}%
\pgfpathlineto{\pgfqpoint{3.308675in}{0.615739in}}%
\pgfpathlineto{\pgfqpoint{3.313119in}{0.619555in}}%
\pgfpathlineto{\pgfqpoint{3.313367in}{0.619007in}}%
\pgfpathlineto{\pgfqpoint{3.313771in}{0.618404in}}%
\pgfpathlineto{\pgfqpoint{3.314475in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{3.315583in}{0.622533in}}%
\pgfpathlineto{\pgfqpoint{3.316625in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{3.322165in}{0.614444in}}%
\pgfpathlineto{\pgfqpoint{3.325397in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{3.327091in}{0.615327in}}%
\pgfpathlineto{\pgfqpoint{3.327130in}{0.615296in}}%
\pgfpathlineto{\pgfqpoint{3.328316in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.616104in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{0.619491in}}%
\pgfpathlineto{\pgfqpoint{3.330780in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{3.332109in}{0.617427in}}%
\pgfpathlineto{\pgfqpoint{3.332396in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{3.332461in}{0.618955in}}%
\pgfpathlineto{\pgfqpoint{3.333256in}{0.616548in}}%
\pgfpathlineto{\pgfqpoint{3.333269in}{0.616545in}}%
\pgfpathlineto{\pgfqpoint{3.338860in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{3.338912in}{0.616635in}}%
\pgfpathlineto{\pgfqpoint{3.340216in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{3.340685in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{3.346550in}{0.618799in}}%
\pgfpathlineto{\pgfqpoint{3.347110in}{0.617286in}}%
\pgfpathlineto{\pgfqpoint{3.347619in}{0.617279in}}%
\pgfpathlineto{\pgfqpoint{3.349652in}{0.616235in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{0.616271in}}%
\pgfpathlineto{\pgfqpoint{3.352298in}{0.615797in}}%
\pgfpathlineto{\pgfqpoint{3.353014in}{0.615198in}}%
\pgfpathlineto{\pgfqpoint{3.353666in}{0.616479in}}%
\pgfpathlineto{\pgfqpoint{3.355334in}{0.617001in}}%
\pgfpathlineto{\pgfqpoint{3.354578in}{0.615845in}}%
\pgfpathlineto{\pgfqpoint{3.355426in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{3.363402in}{0.619563in}}%
\pgfpathlineto{\pgfqpoint{3.363936in}{0.619947in}}%
\pgfpathlineto{\pgfqpoint{3.364471in}{0.618593in}}%
\pgfpathlineto{\pgfqpoint{3.364823in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.369176in}{0.619944in}}%
\pgfpathlineto{\pgfqpoint{3.369567in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{3.370297in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{3.370805in}{0.619807in}}%
\pgfpathlineto{\pgfqpoint{3.371561in}{0.619846in}}%
\pgfpathlineto{\pgfqpoint{3.371861in}{0.618698in}}%
\pgfpathlineto{\pgfqpoint{3.373737in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{3.373060in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{3.373750in}{0.617599in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{3.379211in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{3.379498in}{0.617819in}}%
\pgfpathlineto{\pgfqpoint{3.381205in}{0.617721in}}%
\pgfpathlineto{\pgfqpoint{3.380137in}{0.616933in}}%
\pgfpathlineto{\pgfqpoint{3.381232in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{3.383056in}{0.617269in}}%
\pgfpathlineto{\pgfqpoint{3.383095in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{3.385819in}{0.617534in}}%
\pgfpathlineto{\pgfqpoint{3.385845in}{0.617490in}}%
\pgfpathlineto{\pgfqpoint{3.387057in}{0.616867in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{0.617585in}}%
\pgfpathlineto{\pgfqpoint{3.389638in}{0.618828in}}%
\pgfpathlineto{\pgfqpoint{3.389873in}{0.618524in}}%
\pgfpathlineto{\pgfqpoint{3.392023in}{0.616450in}}%
\pgfpathlineto{\pgfqpoint{3.390107in}{0.618705in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{3.394304in}{0.617256in}}%
\pgfpathlineto{\pgfqpoint{3.396142in}{0.618073in}}%
\pgfpathlineto{\pgfqpoint{3.396572in}{0.617277in}}%
\pgfpathlineto{\pgfqpoint{3.401941in}{0.617673in}}%
\pgfpathlineto{\pgfqpoint{3.403844in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{3.406425in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{3.408263in}{0.616341in}}%
\pgfpathlineto{\pgfqpoint{3.407024in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{0.616512in}}%
\pgfpathlineto{\pgfqpoint{3.409631in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{3.410413in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{3.411703in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{3.412342in}{0.617497in}}%
\pgfpathlineto{\pgfqpoint{3.414258in}{0.617917in}}%
\pgfpathlineto{\pgfqpoint{3.414375in}{0.617612in}}%
\pgfpathlineto{\pgfqpoint{3.415653in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{3.416135in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{3.417203in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{3.417777in}{0.617117in}}%
\pgfpathlineto{\pgfqpoint{3.419289in}{0.616321in}}%
\pgfpathlineto{\pgfqpoint{3.419328in}{0.616226in}}%
\pgfpathlineto{\pgfqpoint{3.419888in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{3.420827in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{3.423486in}{0.617215in}}%
\pgfpathlineto{\pgfqpoint{3.423512in}{0.617302in}}%
\pgfpathlineto{\pgfqpoint{3.423707in}{0.617754in}}%
\pgfpathlineto{\pgfqpoint{3.425050in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{3.426848in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{3.433339in}{0.617359in}}%
\pgfpathlineto{\pgfqpoint{3.434890in}{0.617546in}}%
\pgfpathlineto{\pgfqpoint{3.435150in}{0.617143in}}%
\pgfpathlineto{\pgfqpoint{3.436962in}{0.616793in}}%
\pgfpathlineto{\pgfqpoint{3.437079in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{3.440077in}{0.618151in}}%
\pgfpathlineto{\pgfqpoint{3.440103in}{0.618121in}}%
\pgfpathlineto{\pgfqpoint{3.442905in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{3.443348in}{0.616488in}}%
\pgfpathlineto{\pgfqpoint{3.445290in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{3.446059in}{0.617980in}}%
\pgfpathlineto{\pgfqpoint{3.446998in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{3.453306in}{0.618938in}}%
\pgfpathlineto{\pgfqpoint{3.453553in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{3.454270in}{0.617428in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{0.617359in}}%
\pgfpathlineto{\pgfqpoint{3.455743in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{3.458858in}{0.620173in}}%
\pgfpathlineto{\pgfqpoint{3.458949in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{3.461087in}{0.619277in}}%
\pgfpathlineto{\pgfqpoint{3.461113in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{3.464527in}{0.623689in}}%
\pgfpathlineto{\pgfqpoint{3.465101in}{0.622934in}}%
\pgfpathlineto{\pgfqpoint{3.465309in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{3.467668in}{0.628229in}}%
\pgfpathlineto{\pgfqpoint{3.467864in}{0.627552in}}%
\pgfpathlineto{\pgfqpoint{3.468294in}{0.625982in}}%
\pgfpathlineto{\pgfqpoint{3.468920in}{0.630033in}}%
\pgfpathlineto{\pgfqpoint{3.470523in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{3.469402in}{0.629680in}}%
\pgfpathlineto{\pgfqpoint{3.470783in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{3.472087in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{3.472282in}{0.630808in}}%
\pgfpathlineto{\pgfqpoint{3.472504in}{0.631856in}}%
\pgfpathlineto{\pgfqpoint{3.473533in}{0.628247in}}%
\pgfpathlineto{\pgfqpoint{3.473885in}{0.625935in}}%
\pgfpathlineto{\pgfqpoint{3.475215in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{3.475371in}{0.628014in}}%
\pgfpathlineto{\pgfqpoint{3.476570in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{3.476622in}{0.625170in}}%
\pgfpathlineto{\pgfqpoint{3.477300in}{0.626487in}}%
\pgfpathlineto{\pgfqpoint{3.477639in}{0.626557in}}%
\pgfpathlineto{\pgfqpoint{3.478108in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{3.478395in}{0.623818in}}%
\pgfpathlineto{\pgfqpoint{3.479333in}{0.626418in}}%
\pgfpathlineto{\pgfqpoint{3.479477in}{0.626407in}}%
\pgfpathlineto{\pgfqpoint{3.480415in}{0.624742in}}%
\pgfpathlineto{\pgfqpoint{3.480611in}{0.623448in}}%
\pgfpathlineto{\pgfqpoint{3.481601in}{0.626025in}}%
\pgfpathlineto{\pgfqpoint{3.481836in}{0.625835in}}%
\pgfpathlineto{\pgfqpoint{3.482070in}{0.626714in}}%
\pgfpathlineto{\pgfqpoint{3.483139in}{0.624653in}}%
\pgfpathlineto{\pgfqpoint{3.483908in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{3.484625in}{0.625049in}}%
\pgfpathlineto{\pgfqpoint{3.486215in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{3.487153in}{0.628813in}}%
\pgfpathlineto{\pgfqpoint{3.489030in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{0.626973in}}%
\pgfpathlineto{\pgfqpoint{3.490320in}{0.624126in}}%
\pgfpathlineto{\pgfqpoint{3.490503in}{0.624676in}}%
\pgfpathlineto{\pgfqpoint{3.491168in}{0.625049in}}%
\pgfpathlineto{\pgfqpoint{3.491519in}{0.623477in}}%
\pgfpathlineto{\pgfqpoint{3.491715in}{0.623133in}}%
\pgfpathlineto{\pgfqpoint{3.492562in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{3.494217in}{0.628185in}}%
\pgfpathlineto{\pgfqpoint{3.495286in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{3.495534in}{0.625209in}}%
\pgfpathlineto{\pgfqpoint{3.496537in}{0.626806in}}%
\pgfpathlineto{\pgfqpoint{3.498792in}{0.629006in}}%
\pgfpathlineto{\pgfqpoint{3.499365in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{3.500121in}{0.627517in}}%
\pgfpathlineto{\pgfqpoint{3.501294in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{3.503041in}{0.621785in}}%
\pgfpathlineto{\pgfqpoint{3.504422in}{0.621937in}}%
\pgfpathlineto{\pgfqpoint{3.503249in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{3.504644in}{0.621632in}}%
\pgfpathlineto{\pgfqpoint{3.506690in}{0.621047in}}%
\pgfpathlineto{\pgfqpoint{3.507003in}{0.622161in}}%
\pgfpathlineto{\pgfqpoint{3.507668in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{3.508437in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{0.619564in}}%
\pgfpathlineto{\pgfqpoint{3.510639in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{3.511486in}{0.620971in}}%
\pgfpathlineto{\pgfqpoint{3.512190in}{0.619732in}}%
\pgfpathlineto{\pgfqpoint{3.513937in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{3.514197in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{3.516439in}{0.616550in}}%
\pgfpathlineto{\pgfqpoint{3.516556in}{0.616595in}}%
\pgfpathlineto{\pgfqpoint{3.525823in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{3.527387in}{0.616457in}}%
\pgfpathlineto{\pgfqpoint{3.527543in}{0.616625in}}%
\pgfpathlineto{\pgfqpoint{3.530189in}{0.616963in}}%
\pgfpathlineto{\pgfqpoint{3.535142in}{0.616104in}}%
\pgfpathlineto{\pgfqpoint{3.535429in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{3.536693in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{3.541072in}{0.616724in}}%
\pgfpathlineto{\pgfqpoint{3.541111in}{0.616834in}}%
\pgfpathlineto{\pgfqpoint{3.542792in}{0.619885in}}%
\pgfpathlineto{\pgfqpoint{3.543601in}{0.619396in}}%
\pgfpathlineto{\pgfqpoint{3.545178in}{0.619323in}}%
\pgfpathlineto{\pgfqpoint{3.545399in}{0.619790in}}%
\pgfpathlineto{\pgfqpoint{3.545451in}{0.619878in}}%
\pgfpathlineto{\pgfqpoint{3.546233in}{0.618497in}}%
\pgfpathlineto{\pgfqpoint{3.546689in}{0.618777in}}%
\pgfpathlineto{\pgfqpoint{3.548840in}{0.617771in}}%
\pgfpathlineto{\pgfqpoint{3.550704in}{0.617142in}}%
\pgfpathlineto{\pgfqpoint{3.554210in}{0.617164in}}%
\pgfpathlineto{\pgfqpoint{3.556165in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{3.557755in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{3.559632in}{0.621262in}}%
\pgfpathlineto{\pgfqpoint{3.559879in}{0.620972in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{0.619984in}}%
\pgfpathlineto{\pgfqpoint{3.561495in}{0.621035in}}%
\pgfpathlineto{\pgfqpoint{3.562303in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{3.565014in}{0.641849in}}%
\pgfpathlineto{\pgfqpoint{3.565770in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{3.567360in}{0.618980in}}%
\pgfpathlineto{\pgfqpoint{3.569276in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{3.570593in}{0.620801in}}%
\pgfpathlineto{\pgfqpoint{3.571101in}{0.620587in}}%
\pgfpathlineto{\pgfqpoint{3.572534in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{3.574112in}{0.618608in}}%
\pgfpathlineto{\pgfqpoint{3.574268in}{0.618662in}}%
\pgfpathlineto{\pgfqpoint{3.596112in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{3.597376in}{0.617626in}}%
\pgfpathlineto{\pgfqpoint{3.596646in}{0.617315in}}%
\pgfpathlineto{\pgfqpoint{3.597611in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{3.598810in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{3.599227in}{0.617450in}}%
\pgfpathlineto{\pgfqpoint{3.604427in}{0.617554in}}%
\pgfpathlineto{\pgfqpoint{3.604740in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{3.605965in}{0.617251in}}%
\pgfpathlineto{\pgfqpoint{3.606812in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{3.607359in}{0.617939in}}%
\pgfpathlineto{\pgfqpoint{3.608572in}{0.617880in}}%
\pgfpathlineto{\pgfqpoint{3.608963in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{3.609732in}{0.617621in}}%
\pgfpathlineto{\pgfqpoint{3.610383in}{0.618130in}}%
\pgfpathlineto{\pgfqpoint{3.615961in}{0.617591in}}%
\pgfpathlineto{\pgfqpoint{3.616587in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{3.617695in}{0.617466in}}%
\pgfpathlineto{\pgfqpoint{3.646603in}{0.618618in}}%
\pgfpathlineto{\pgfqpoint{3.647971in}{0.617591in}}%
\pgfpathlineto{\pgfqpoint{3.649848in}{0.617206in}}%
\pgfpathlineto{\pgfqpoint{3.649861in}{0.617213in}}%
\pgfpathlineto{\pgfqpoint{3.655192in}{0.617282in}}%
\pgfpathlineto{\pgfqpoint{3.655869in}{0.617318in}}%
\pgfpathlineto{\pgfqpoint{3.656508in}{0.618054in}}%
\pgfpathlineto{\pgfqpoint{3.656704in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{3.657551in}{0.617164in}}%
\pgfpathlineto{\pgfqpoint{3.657785in}{0.617133in}}%
\pgfpathlineto{\pgfqpoint{3.660262in}{0.617493in}}%
\pgfpathlineto{\pgfqpoint{3.662165in}{0.620861in}}%
\pgfpathlineto{\pgfqpoint{3.663168in}{0.621321in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{3.664680in}{0.622966in}}%
\pgfpathlineto{\pgfqpoint{3.666075in}{0.630347in}}%
\pgfpathlineto{\pgfqpoint{3.667182in}{0.657681in}}%
\pgfpathlineto{\pgfqpoint{3.668017in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{3.669059in}{0.626166in}}%
\pgfpathlineto{\pgfqpoint{3.669789in}{0.627868in}}%
\pgfpathlineto{\pgfqpoint{3.671236in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{3.672044in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{3.672383in}{0.627863in}}%
\pgfpathlineto{\pgfqpoint{3.673100in}{0.628887in}}%
\pgfpathlineto{\pgfqpoint{3.673451in}{0.628734in}}%
\pgfpathlineto{\pgfqpoint{3.673764in}{0.628958in}}%
\pgfpathlineto{\pgfqpoint{3.674299in}{0.627611in}}%
\pgfpathlineto{\pgfqpoint{3.674416in}{0.627564in}}%
\pgfpathlineto{\pgfqpoint{3.676710in}{0.625865in}}%
\pgfpathlineto{\pgfqpoint{3.676866in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.677010in}{0.626115in}}%
\pgfpathlineto{\pgfqpoint{3.677570in}{0.624479in}}%
\pgfpathlineto{\pgfqpoint{3.677596in}{0.624466in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{0.622262in}}%
\pgfpathlineto{\pgfqpoint{3.680424in}{0.623005in}}%
\pgfpathlineto{\pgfqpoint{3.682275in}{0.624052in}}%
\pgfpathlineto{\pgfqpoint{3.682653in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{0.621261in}}%
\pgfpathlineto{\pgfqpoint{3.684934in}{0.621545in}}%
\pgfpathlineto{\pgfqpoint{3.686328in}{0.620353in}}%
\pgfpathlineto{\pgfqpoint{3.688375in}{0.618097in}}%
\pgfpathlineto{\pgfqpoint{3.688870in}{0.618431in}}%
\pgfpathlineto{\pgfqpoint{3.695465in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{3.696481in}{0.617940in}}%
\pgfpathlineto{\pgfqpoint{3.696977in}{0.618559in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.615699in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.615699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.782547in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.782547in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699403in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699403in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286674in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286674in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873946in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873946in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461217in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461217in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048489in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048489in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635760in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635760in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167567in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.988398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.964285in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.433651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.409538in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.878904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.854791in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.229960in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699403in}{0.622155in}}%
\pgfpathlineto{\pgfqpoint{0.705422in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{0.708153in}{0.626337in}}%
\pgfpathlineto{\pgfqpoint{0.708329in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{0.710267in}{0.624497in}}%
\pgfpathlineto{\pgfqpoint{0.711148in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{0.713732in}{0.624962in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.624859in}}%
\pgfpathlineto{\pgfqpoint{0.715788in}{0.623058in}}%
\pgfpathlineto{\pgfqpoint{0.718196in}{0.624138in}}%
\pgfpathlineto{\pgfqpoint{0.718665in}{0.624186in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.623126in}}%
\pgfpathlineto{\pgfqpoint{0.722218in}{0.622306in}}%
\pgfpathlineto{\pgfqpoint{0.725478in}{0.623134in}}%
\pgfpathlineto{\pgfqpoint{0.726094in}{0.621734in}}%
\pgfpathlineto{\pgfqpoint{0.728062in}{0.620339in}}%
\pgfpathlineto{\pgfqpoint{0.729178in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.730205in}{0.619202in}}%
\pgfpathlineto{\pgfqpoint{0.732848in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{0.745181in}{0.620885in}}%
\pgfpathlineto{\pgfqpoint{0.746766in}{0.620877in}}%
\pgfpathlineto{\pgfqpoint{0.746972in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{0.750701in}{0.615900in}}%
\pgfpathlineto{\pgfqpoint{0.753344in}{0.616157in}}%
\pgfpathlineto{\pgfqpoint{0.755517in}{0.615971in}}%
\pgfpathlineto{\pgfqpoint{0.781973in}{0.617072in}}%
\pgfpathlineto{\pgfqpoint{0.783853in}{0.617135in}}%
\pgfpathlineto{\pgfqpoint{0.787317in}{0.618023in}}%
\pgfpathlineto{\pgfqpoint{0.791693in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{0.796303in}{0.616472in}}%
\pgfpathlineto{\pgfqpoint{0.800531in}{0.615691in}}%
\pgfpathlineto{\pgfqpoint{0.804025in}{0.616242in}}%
\pgfpathlineto{\pgfqpoint{0.807608in}{0.615535in}}%
\pgfpathlineto{\pgfqpoint{0.809839in}{0.615396in}}%
\pgfpathlineto{\pgfqpoint{0.816094in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{0.818296in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{0.821379in}{0.615496in}}%
\pgfpathlineto{\pgfqpoint{0.822113in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{0.826400in}{0.616754in}}%
\pgfpathlineto{\pgfqpoint{0.828221in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{0.830805in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{0.615062in}}%
\pgfpathlineto{\pgfqpoint{0.837823in}{0.615258in}}%
\pgfpathlineto{\pgfqpoint{0.843842in}{0.614820in}}%
\pgfpathlineto{\pgfqpoint{0.850126in}{0.615131in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{0.614826in}}%
\pgfpathlineto{\pgfqpoint{0.860433in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.863575in}{0.615089in}}%
\pgfpathlineto{\pgfqpoint{0.868214in}{0.614342in}}%
\pgfpathlineto{\pgfqpoint{0.870651in}{0.617539in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{0.619294in}}%
\pgfpathlineto{\pgfqpoint{0.875144in}{0.617978in}}%
\pgfpathlineto{\pgfqpoint{0.876377in}{0.615870in}}%
\pgfpathlineto{\pgfqpoint{0.877287in}{0.617028in}}%
\pgfpathlineto{\pgfqpoint{0.877875in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{0.878433in}{0.615989in}}%
\pgfpathlineto{\pgfqpoint{0.880224in}{0.613814in}}%
\pgfpathlineto{\pgfqpoint{0.880576in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{0.906534in}{0.614903in}}%
\pgfpathlineto{\pgfqpoint{0.908618in}{0.614413in}}%
\pgfpathlineto{\pgfqpoint{0.919483in}{0.615731in}}%
\pgfpathlineto{\pgfqpoint{0.920804in}{0.624819in}}%
\pgfpathlineto{\pgfqpoint{0.921773in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{0.922683in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{0.922772in}{0.629116in}}%
\pgfpathlineto{\pgfqpoint{0.923153in}{0.630529in}}%
\pgfpathlineto{\pgfqpoint{0.925561in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{0.926648in}{0.646767in}}%
\pgfpathlineto{\pgfqpoint{0.930142in}{0.619240in}}%
\pgfpathlineto{\pgfqpoint{0.932520in}{0.619490in}}%
\pgfpathlineto{\pgfqpoint{0.935427in}{0.619796in}}%
\pgfpathlineto{\pgfqpoint{0.935926in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{0.936690in}{0.620644in}}%
\pgfpathlineto{\pgfqpoint{0.936954in}{0.620965in}}%
\pgfpathlineto{\pgfqpoint{0.937424in}{0.619024in}}%
\pgfpathlineto{\pgfqpoint{0.938070in}{0.618205in}}%
\pgfpathlineto{\pgfqpoint{0.938745in}{0.619844in}}%
\pgfpathlineto{\pgfqpoint{0.940360in}{0.623001in}}%
\pgfpathlineto{\pgfqpoint{0.940889in}{0.622375in}}%
\pgfpathlineto{\pgfqpoint{0.943943in}{0.618090in}}%
\pgfpathlineto{\pgfqpoint{0.944354in}{0.618317in}}%
\pgfpathlineto{\pgfqpoint{0.950197in}{0.616611in}}%
\pgfpathlineto{\pgfqpoint{0.951225in}{0.615451in}}%
\pgfpathlineto{\pgfqpoint{0.951988in}{0.616874in}}%
\pgfpathlineto{\pgfqpoint{0.952399in}{0.617650in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{0.616351in}}%
\pgfpathlineto{\pgfqpoint{0.958536in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{0.958801in}{0.617797in}}%
\pgfpathlineto{\pgfqpoint{0.959770in}{0.615944in}}%
\pgfpathlineto{\pgfqpoint{0.961884in}{0.615770in}}%
\pgfpathlineto{\pgfqpoint{0.965995in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{0.966817in}{0.621537in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.617626in}}%
\pgfpathlineto{\pgfqpoint{0.970076in}{0.615417in}}%
\pgfpathlineto{\pgfqpoint{0.972690in}{0.615739in}}%
\pgfpathlineto{\pgfqpoint{0.975127in}{0.615154in}}%
\pgfpathlineto{\pgfqpoint{0.980119in}{0.615607in}}%
\pgfpathlineto{\pgfqpoint{0.982145in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{0.983907in}{0.620464in}}%
\pgfpathlineto{\pgfqpoint{0.984406in}{0.619613in}}%
\pgfpathlineto{\pgfqpoint{0.985345in}{0.620926in}}%
\pgfpathlineto{\pgfqpoint{0.989221in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{0.649901in}}%
\pgfpathlineto{\pgfqpoint{0.991805in}{0.640590in}}%
\pgfpathlineto{\pgfqpoint{0.993420in}{0.622275in}}%
\pgfpathlineto{\pgfqpoint{0.994389in}{0.624112in}}%
\pgfpathlineto{\pgfqpoint{0.995535in}{0.631007in}}%
\pgfpathlineto{\pgfqpoint{0.997678in}{0.659637in}}%
\pgfpathlineto{\pgfqpoint{0.998383in}{0.650782in}}%
\pgfpathlineto{\pgfqpoint{1.001701in}{0.615835in}}%
\pgfpathlineto{\pgfqpoint{1.003580in}{0.614730in}}%
\pgfpathlineto{\pgfqpoint{1.003991in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{1.008484in}{0.615734in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{0.616407in}}%
\pgfpathlineto{\pgfqpoint{1.010892in}{0.616320in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{1.013094in}{0.615487in}}%
\pgfpathlineto{\pgfqpoint{1.016383in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{0.615532in}}%
\pgfpathlineto{\pgfqpoint{1.028451in}{0.615352in}}%
\pgfpathlineto{\pgfqpoint{1.032063in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.035557in}{0.615414in}}%
\pgfpathlineto{\pgfqpoint{1.053498in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{1.057492in}{0.615165in}}%
\pgfpathlineto{\pgfqpoint{1.077547in}{0.615497in}}%
\pgfpathlineto{\pgfqpoint{1.084389in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{1.088852in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{1.091759in}{0.618619in}}%
\pgfpathlineto{\pgfqpoint{1.091935in}{0.618938in}}%
\pgfpathlineto{\pgfqpoint{1.096868in}{0.635874in}}%
\pgfpathlineto{\pgfqpoint{1.097426in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{1.098072in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{1.098278in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{1.098777in}{0.637327in}}%
\pgfpathlineto{\pgfqpoint{1.100274in}{0.662470in}}%
\pgfpathlineto{\pgfqpoint{1.101038in}{0.653343in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{1.102212in}{0.659685in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.771730in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{1.512907in}}%
\pgfpathlineto{\pgfqpoint{1.107410in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{0.914066in}}%
\pgfpathlineto{\pgfqpoint{1.110434in}{1.061056in}}%
\pgfpathlineto{\pgfqpoint{1.111344in}{1.239784in}}%
\pgfpathlineto{\pgfqpoint{1.114251in}{1.778451in}}%
\pgfpathlineto{\pgfqpoint{1.114281in}{1.778699in}}%
\pgfpathlineto{\pgfqpoint{1.114545in}{1.767958in}}%
\pgfpathlineto{\pgfqpoint{1.117951in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{1.119566in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{1.121123in}{1.048707in}}%
\pgfpathlineto{\pgfqpoint{1.121798in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{1.123413in}{1.752619in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{1.726113in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{1.125263in}{1.244342in}}%
\pgfpathlineto{\pgfqpoint{1.126085in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{1.126467in}{1.619896in}}%
\pgfpathlineto{\pgfqpoint{1.127406in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{1.131047in}{0.893951in}}%
\pgfpathlineto{\pgfqpoint{1.131752in}{0.928527in}}%
\pgfpathlineto{\pgfqpoint{1.133338in}{1.150939in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.331568in}}%
\pgfpathlineto{\pgfqpoint{1.134835in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.135834in}{0.899410in}}%
\pgfpathlineto{\pgfqpoint{1.136773in}{0.923840in}}%
\pgfpathlineto{\pgfqpoint{1.137449in}{0.846588in}}%
\pgfpathlineto{\pgfqpoint{1.138095in}{0.938600in}}%
\pgfpathlineto{\pgfqpoint{1.142264in}{1.811876in}}%
\pgfpathlineto{\pgfqpoint{1.143644in}{1.720005in}}%
\pgfpathlineto{\pgfqpoint{1.144819in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{1.145993in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{1.146463in}{1.156209in}}%
\pgfpathlineto{\pgfqpoint{1.147344in}{1.431945in}}%
\pgfpathlineto{\pgfqpoint{1.148108in}{1.223411in}}%
\pgfpathlineto{\pgfqpoint{1.149018in}{0.907870in}}%
\pgfpathlineto{\pgfqpoint{1.150075in}{0.967691in}}%
\pgfpathlineto{\pgfqpoint{1.151308in}{1.136781in}}%
\pgfpathlineto{\pgfqpoint{1.152894in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.153716in}{1.444542in}}%
\pgfpathlineto{\pgfqpoint{1.156594in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.156975in}{0.979496in}}%
\pgfpathlineto{\pgfqpoint{1.160587in}{1.870984in}}%
\pgfpathlineto{\pgfqpoint{1.161321in}{1.852971in}}%
\pgfpathlineto{\pgfqpoint{1.161997in}{1.805224in}}%
\pgfpathlineto{\pgfqpoint{1.162907in}{1.571957in}}%
\pgfpathlineto{\pgfqpoint{1.164757in}{0.953136in}}%
\pgfpathlineto{\pgfqpoint{1.165579in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{1.167194in}{1.543116in}}%
\pgfpathlineto{\pgfqpoint{1.168134in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{1.168838in}{0.994578in}}%
\pgfpathlineto{\pgfqpoint{1.169660in}{1.236680in}}%
\pgfpathlineto{\pgfqpoint{1.171041in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{1.171687in}{1.567191in}}%
\pgfpathlineto{\pgfqpoint{1.173067in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{1.174006in}{1.243071in}}%
\pgfpathlineto{\pgfqpoint{1.174858in}{1.151704in}}%
\pgfpathlineto{\pgfqpoint{1.176120in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{1.176825in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{1.180408in}{1.560068in}}%
\pgfpathlineto{\pgfqpoint{1.180848in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{1.181993in}{1.407380in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{1.184783in}{1.117930in}}%
\pgfpathlineto{\pgfqpoint{1.186398in}{1.637296in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.188512in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{1.190039in}{1.010315in}}%
\pgfpathlineto{\pgfqpoint{1.191067in}{1.385029in}}%
\pgfpathlineto{\pgfqpoint{1.193445in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{1.193562in}{1.858885in}}%
\pgfpathlineto{\pgfqpoint{1.194473in}{1.732838in}}%
\pgfpathlineto{\pgfqpoint{1.197938in}{0.904719in}}%
\pgfpathlineto{\pgfqpoint{1.198437in}{0.982001in}}%
\pgfpathlineto{\pgfqpoint{1.202636in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{1.203341in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{1.204192in}{1.709589in}}%
\pgfpathlineto{\pgfqpoint{1.206512in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{1.207716in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{1.209771in}{1.673565in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{1.541734in}}%
\pgfpathlineto{\pgfqpoint{1.212120in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{1.213471in}{1.091211in}}%
\pgfpathlineto{\pgfqpoint{1.217141in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.799384in}}%
\pgfpathlineto{\pgfqpoint{1.219285in}{1.516981in}}%
\pgfpathlineto{\pgfqpoint{1.221751in}{0.926122in}}%
\pgfpathlineto{\pgfqpoint{1.221986in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.222632in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{1.226655in}{1.856949in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.842844in}}%
\pgfpathlineto{\pgfqpoint{1.227800in}{1.790488in}}%
\pgfpathlineto{\pgfqpoint{1.228799in}{1.460960in}}%
\pgfpathlineto{\pgfqpoint{1.230443in}{0.981921in}}%
\pgfpathlineto{\pgfqpoint{1.230913in}{1.049328in}}%
\pgfpathlineto{\pgfqpoint{1.234084in}{1.713002in}}%
\pgfpathlineto{\pgfqpoint{1.235406in}{1.515636in}}%
\pgfpathlineto{\pgfqpoint{1.236404in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{1.237226in}{1.393952in}}%
\pgfpathlineto{\pgfqpoint{1.239105in}{1.839416in}}%
\pgfpathlineto{\pgfqpoint{1.239487in}{1.819614in}}%
\pgfpathlineto{\pgfqpoint{1.244684in}{1.048994in}}%
\pgfpathlineto{\pgfqpoint{1.245653in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.557406in}}%
\pgfpathlineto{\pgfqpoint{1.249999in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{1.251614in}{1.368359in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{1.254257in}{1.062433in}}%
\pgfpathlineto{\pgfqpoint{1.254316in}{1.063357in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{1.179364in}}%
\pgfpathlineto{\pgfqpoint{1.257046in}{1.714549in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.712969in}}%
\pgfpathlineto{\pgfqpoint{1.257839in}{1.687687in}}%
\pgfpathlineto{\pgfqpoint{1.258632in}{1.528980in}}%
\pgfpathlineto{\pgfqpoint{1.259542in}{1.138524in}}%
\pgfpathlineto{\pgfqpoint{1.260335in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.262156in}{1.862889in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{1.841314in}}%
\pgfpathlineto{\pgfqpoint{1.263888in}{1.549478in}}%
\pgfpathlineto{\pgfqpoint{1.264564in}{1.453569in}}%
\pgfpathlineto{\pgfqpoint{1.265386in}{1.559154in}}%
\pgfpathlineto{\pgfqpoint{1.265679in}{1.568261in}}%
\pgfpathlineto{\pgfqpoint{1.266472in}{1.523991in}}%
\pgfpathlineto{\pgfqpoint{1.268381in}{1.084511in}}%
\pgfpathlineto{\pgfqpoint{1.269320in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{1.270084in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{1.270260in}{1.035740in}}%
\pgfpathlineto{\pgfqpoint{1.270701in}{1.009062in}}%
\pgfpathlineto{\pgfqpoint{1.272697in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{1.271875in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{1.272815in}{0.894667in}}%
\pgfpathlineto{\pgfqpoint{1.273754in}{1.126061in}}%
\pgfpathlineto{\pgfqpoint{1.273960in}{1.150032in}}%
\pgfpathlineto{\pgfqpoint{1.274665in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{1.275634in}{0.794837in}}%
\pgfpathlineto{\pgfqpoint{1.276485in}{0.901312in}}%
\pgfpathlineto{\pgfqpoint{1.279275in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{1.280273in}{1.307846in}}%
\pgfpathlineto{\pgfqpoint{1.281888in}{0.860902in}}%
\pgfpathlineto{\pgfqpoint{1.282652in}{1.030398in}}%
\pgfpathlineto{\pgfqpoint{1.284854in}{1.232642in}}%
\pgfpathlineto{\pgfqpoint{1.283738in}{0.969957in}}%
\pgfpathlineto{\pgfqpoint{1.285030in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{1.286439in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.118425in}}%
\pgfpathlineto{\pgfqpoint{1.289200in}{1.403106in}}%
\pgfpathlineto{\pgfqpoint{1.289523in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{1.290315in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{1.292048in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{0.916503in}}%
\pgfpathlineto{\pgfqpoint{1.295689in}{1.279465in}}%
\pgfpathlineto{\pgfqpoint{1.295806in}{1.282648in}}%
\pgfpathlineto{\pgfqpoint{1.296129in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{1.297480in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{1.300270in}{1.421398in}}%
\pgfpathlineto{\pgfqpoint{1.300475in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{1.301474in}{1.256841in}}%
\pgfpathlineto{\pgfqpoint{1.303030in}{0.826381in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{0.919285in}}%
\pgfpathlineto{\pgfqpoint{1.304821in}{1.233892in}}%
\pgfpathlineto{\pgfqpoint{1.305702in}{1.004027in}}%
\pgfpathlineto{\pgfqpoint{1.305731in}{1.003599in}}%
\pgfpathlineto{\pgfqpoint{1.305907in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{1.307023in}{1.320641in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{1.118607in}}%
\pgfpathlineto{\pgfqpoint{1.308932in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{1.309637in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{1.407900in}}%
\pgfpathlineto{\pgfqpoint{1.312162in}{1.393155in}}%
\pgfpathlineto{\pgfqpoint{1.312661in}{1.345390in}}%
\pgfpathlineto{\pgfqpoint{1.313454in}{1.083813in}}%
\pgfpathlineto{\pgfqpoint{1.314658in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{1.315333in}{0.913511in}}%
\pgfpathlineto{\pgfqpoint{1.316155in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.316478in}{1.282158in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{1.075838in}}%
\pgfpathlineto{\pgfqpoint{1.317447in}{1.024363in}}%
\pgfpathlineto{\pgfqpoint{1.318181in}{1.235103in}}%
\pgfpathlineto{\pgfqpoint{1.318798in}{1.345477in}}%
\pgfpathlineto{\pgfqpoint{1.319620in}{1.210010in}}%
\pgfpathlineto{\pgfqpoint{1.320824in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{1.321558in}{1.075145in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{1.427892in}}%
\pgfpathlineto{\pgfqpoint{1.323907in}{1.420157in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.327884in}}%
\pgfpathlineto{\pgfqpoint{1.326403in}{0.841477in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{1.328312in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{1.329105in}{1.068528in}}%
\pgfpathlineto{\pgfqpoint{1.329398in}{1.022153in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{1.232460in}}%
\pgfpathlineto{\pgfqpoint{1.330896in}{1.362382in}}%
\pgfpathlineto{\pgfqpoint{1.331659in}{1.253126in}}%
\pgfpathlineto{\pgfqpoint{1.333039in}{0.891865in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.336005in}{1.417221in}}%
\pgfpathlineto{\pgfqpoint{1.336181in}{1.413400in}}%
\pgfpathlineto{\pgfqpoint{1.336945in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{1.340703in}{1.360714in}}%
\pgfpathlineto{\pgfqpoint{1.341496in}{1.100943in}}%
\pgfpathlineto{\pgfqpoint{1.341848in}{1.028445in}}%
\pgfpathlineto{\pgfqpoint{1.342612in}{1.268586in}}%
\pgfpathlineto{\pgfqpoint{1.343434in}{1.412134in}}%
\pgfpathlineto{\pgfqpoint{1.344198in}{1.295838in}}%
\pgfpathlineto{\pgfqpoint{1.345695in}{0.888568in}}%
\pgfpathlineto{\pgfqpoint{1.346429in}{1.059402in}}%
\pgfpathlineto{\pgfqpoint{1.348661in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{1.348866in}{1.415788in}}%
\pgfpathlineto{\pgfqpoint{1.349542in}{1.335994in}}%
\pgfpathlineto{\pgfqpoint{1.351304in}{0.847411in}}%
\pgfpathlineto{\pgfqpoint{1.352361in}{1.007451in}}%
\pgfpathlineto{\pgfqpoint{1.353447in}{1.410245in}}%
\pgfpathlineto{\pgfqpoint{1.354240in}{1.146278in}}%
\pgfpathlineto{\pgfqpoint{1.354710in}{1.021295in}}%
\pgfpathlineto{\pgfqpoint{1.355503in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{1.356354in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{1.357176in}{1.317931in}}%
\pgfpathlineto{\pgfqpoint{1.359144in}{0.783218in}}%
\pgfpathlineto{\pgfqpoint{1.359936in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{1.362961in}{1.407965in}}%
\pgfpathlineto{\pgfqpoint{1.364047in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{1.365839in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{1.366690in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{1.367483in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{1.414109in}}%
\pgfpathlineto{\pgfqpoint{1.368804in}{1.208966in}}%
\pgfpathlineto{\pgfqpoint{1.369450in}{1.006477in}}%
\pgfpathlineto{\pgfqpoint{1.370243in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{1.371300in}{1.445703in}}%
\pgfpathlineto{\pgfqpoint{1.372034in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{1.373884in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{1.374794in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{1.377173in}{1.428061in}}%
\pgfpathlineto{\pgfqpoint{1.377731in}{1.389861in}}%
\pgfpathlineto{\pgfqpoint{1.379904in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.381137in}{1.070431in}}%
\pgfpathlineto{\pgfqpoint{1.382194in}{1.464446in}}%
\pgfpathlineto{\pgfqpoint{1.383016in}{1.247356in}}%
\pgfpathlineto{\pgfqpoint{1.383662in}{1.024043in}}%
\pgfpathlineto{\pgfqpoint{1.384455in}{1.279152in}}%
\pgfpathlineto{\pgfqpoint{1.385541in}{1.463340in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.392005in}}%
\pgfpathlineto{\pgfqpoint{1.388243in}{0.878605in}}%
\pgfpathlineto{\pgfqpoint{1.389124in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{1.391150in}{1.421362in}}%
\pgfpathlineto{\pgfqpoint{1.391444in}{1.409095in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.193161in}}%
\pgfpathlineto{\pgfqpoint{1.393910in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{1.394556in}{0.960846in}}%
\pgfpathlineto{\pgfqpoint{1.395525in}{1.298489in}}%
\pgfpathlineto{\pgfqpoint{1.396318in}{1.488904in}}%
\pgfpathlineto{\pgfqpoint{1.397052in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{1.397786in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{1.398579in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{1.399753in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{1.437030in}}%
\pgfpathlineto{\pgfqpoint{1.402484in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{1.403571in}{1.174803in}}%
\pgfpathlineto{\pgfqpoint{1.405333in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{1.394605in}}%
\pgfpathlineto{\pgfqpoint{1.408005in}{0.856946in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{1.098923in}}%
\pgfpathlineto{\pgfqpoint{1.410500in}{1.515343in}}%
\pgfpathlineto{\pgfqpoint{1.411293in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{1.412086in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.412908in}{1.291407in}}%
\pgfpathlineto{\pgfqpoint{1.414024in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{1.414817in}{1.428896in}}%
\pgfpathlineto{\pgfqpoint{1.416256in}{0.979413in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.417841in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{1.420455in}{1.412432in}}%
\pgfpathlineto{\pgfqpoint{1.421130in}{1.365632in}}%
\pgfpathlineto{\pgfqpoint{1.422040in}{1.067250in}}%
\pgfpathlineto{\pgfqpoint{1.423303in}{0.852635in}}%
\pgfpathlineto{\pgfqpoint{1.423861in}{0.946431in}}%
\pgfpathlineto{\pgfqpoint{1.425975in}{1.518786in}}%
\pgfpathlineto{\pgfqpoint{1.426915in}{1.262836in}}%
\pgfpathlineto{\pgfqpoint{1.427502in}{1.064352in}}%
\pgfpathlineto{\pgfqpoint{1.428295in}{1.344828in}}%
\pgfpathlineto{\pgfqpoint{1.430027in}{1.632744in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.625453in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{1.436810in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{1.437309in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{1.437339in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.804064in}}%
\pgfpathlineto{\pgfqpoint{1.438367in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{1.439071in}{0.823259in}}%
\pgfpathlineto{\pgfqpoint{1.440363in}{1.062058in}}%
\pgfpathlineto{\pgfqpoint{1.441362in}{1.331934in}}%
\pgfpathlineto{\pgfqpoint{1.442096in}{1.163831in}}%
\pgfpathlineto{\pgfqpoint{1.443212in}{0.883101in}}%
\pgfpathlineto{\pgfqpoint{1.443916in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{1.446148in}{1.421948in}}%
\pgfpathlineto{\pgfqpoint{1.446588in}{1.398325in}}%
\pgfpathlineto{\pgfqpoint{1.447469in}{1.176676in}}%
\pgfpathlineto{\pgfqpoint{1.449143in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{1.449818in}{0.846562in}}%
\pgfpathlineto{\pgfqpoint{1.450376in}{0.841146in}}%
\pgfpathlineto{\pgfqpoint{1.450905in}{0.931619in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{1.357076in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.179575in}}%
\pgfpathlineto{\pgfqpoint{1.454399in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{1.455280in}{0.949978in}}%
\pgfpathlineto{\pgfqpoint{1.457776in}{1.401550in}}%
\pgfpathlineto{\pgfqpoint{1.458774in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{1.460830in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{1.461799in}{0.810827in}}%
\pgfpathlineto{\pgfqpoint{1.464764in}{1.395059in}}%
\pgfpathlineto{\pgfqpoint{1.465704in}{1.195766in}}%
\pgfpathlineto{\pgfqpoint{1.466820in}{0.897939in}}%
\pgfpathlineto{\pgfqpoint{1.467554in}{1.068211in}}%
\pgfpathlineto{\pgfqpoint{1.469727in}{1.425263in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.422367in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{1.472575in}{0.761242in}}%
\pgfpathlineto{\pgfqpoint{1.473779in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{1.475658in}{1.323468in}}%
\pgfpathlineto{\pgfqpoint{1.476392in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{1.319588in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.919187in}}%
\pgfpathlineto{\pgfqpoint{1.479299in}{1.103915in}}%
\pgfpathlineto{\pgfqpoint{1.481325in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{1.481560in}{1.408383in}}%
\pgfpathlineto{\pgfqpoint{1.482353in}{1.298458in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{1.485290in}{0.862764in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{1.487139in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{1.488285in}{1.405617in}}%
\pgfpathlineto{\pgfqpoint{1.489048in}{1.324538in}}%
\pgfpathlineto{\pgfqpoint{1.490751in}{0.878338in}}%
\pgfpathlineto{\pgfqpoint{1.491603in}{1.082858in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{1.493893in}{1.395609in}}%
\pgfpathlineto{\pgfqpoint{1.494745in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{1.496624in}{0.769525in}}%
\pgfpathlineto{\pgfqpoint{1.497622in}{0.871499in}}%
\pgfpathlineto{\pgfqpoint{1.500735in}{1.439987in}}%
\pgfpathlineto{\pgfqpoint{1.501469in}{1.382497in}}%
\pgfpathlineto{\pgfqpoint{1.503201in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{1.504200in}{1.169540in}}%
\pgfpathlineto{\pgfqpoint{1.505991in}{1.419775in}}%
\pgfpathlineto{\pgfqpoint{1.506519in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{1.507665in}{1.026146in}}%
\pgfpathlineto{\pgfqpoint{1.508898in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{1.509661in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{1.468785in}}%
\pgfpathlineto{\pgfqpoint{1.514125in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{1.515916in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{1.516855in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.519234in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.520320in}{1.296669in}}%
\pgfpathlineto{\pgfqpoint{1.522258in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{1.523227in}{0.877894in}}%
\pgfpathlineto{\pgfqpoint{1.526956in}{1.479190in}}%
\pgfpathlineto{\pgfqpoint{1.527015in}{1.479133in}}%
\pgfpathlineto{\pgfqpoint{1.527367in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{1.528542in}{1.105933in}}%
\pgfpathlineto{\pgfqpoint{1.529452in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{1.532447in}{1.413186in}}%
\pgfpathlineto{\pgfqpoint{1.532653in}{1.405405in}}%
\pgfpathlineto{\pgfqpoint{1.533358in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.535354in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{1.536529in}{0.947270in}}%
\pgfpathlineto{\pgfqpoint{1.539583in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.372944in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{0.810523in}}%
\pgfpathlineto{\pgfqpoint{1.543987in}{0.969406in}}%
\pgfpathlineto{\pgfqpoint{1.544839in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{1.546336in}{1.407187in}}%
\pgfpathlineto{\pgfqpoint{1.546836in}{1.385477in}}%
\pgfpathlineto{\pgfqpoint{1.547805in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{1.549831in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{1.554206in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{1.555145in}{1.356959in}}%
\pgfpathlineto{\pgfqpoint{1.556937in}{0.868892in}}%
\pgfpathlineto{\pgfqpoint{1.557729in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{1.399975in}}%
\pgfpathlineto{\pgfqpoint{1.560137in}{1.392820in}}%
\pgfpathlineto{\pgfqpoint{1.560959in}{1.278516in}}%
\pgfpathlineto{\pgfqpoint{1.562751in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{0.890897in}}%
\pgfpathlineto{\pgfqpoint{1.567155in}{1.477383in}}%
\pgfpathlineto{\pgfqpoint{1.567243in}{1.476012in}}%
\pgfpathlineto{\pgfqpoint{1.567273in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{1.567302in}{1.477311in}}%
\pgfpathlineto{\pgfqpoint{1.567742in}{1.497830in}}%
\pgfpathlineto{\pgfqpoint{1.568447in}{1.446333in}}%
\pgfpathlineto{\pgfqpoint{1.570649in}{0.881207in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.165930in}}%
\pgfpathlineto{\pgfqpoint{1.573498in}{1.401840in}}%
\pgfpathlineto{\pgfqpoint{1.574144in}{1.368243in}}%
\pgfpathlineto{\pgfqpoint{1.575083in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{1.576346in}{0.801858in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{0.848441in}}%
\pgfpathlineto{\pgfqpoint{1.581455in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{1.582072in}{1.460199in}}%
\pgfpathlineto{\pgfqpoint{1.584392in}{0.886484in}}%
\pgfpathlineto{\pgfqpoint{1.585390in}{1.168817in}}%
\pgfpathlineto{\pgfqpoint{1.587181in}{1.428006in}}%
\pgfpathlineto{\pgfqpoint{1.587710in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{1.588972in}{0.979058in}}%
\pgfpathlineto{\pgfqpoint{1.590029in}{0.796729in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{1.594992in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{1.595520in}{1.510957in}}%
\pgfpathlineto{\pgfqpoint{1.597106in}{1.173611in}}%
\pgfpathlineto{\pgfqpoint{1.598310in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{1.599015in}{1.037849in}}%
\pgfpathlineto{\pgfqpoint{1.601188in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{1.601511in}{1.394319in}}%
\pgfpathlineto{\pgfqpoint{1.601569in}{1.393669in}}%
\pgfpathlineto{\pgfqpoint{1.602186in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{1.604006in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{1.605005in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{1.608088in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{1.609028in}{1.510291in}}%
\pgfpathlineto{\pgfqpoint{1.609791in}{1.481543in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.439162in}}%
\pgfpathlineto{\pgfqpoint{1.611846in}{0.983002in}}%
\pgfpathlineto{\pgfqpoint{1.612522in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{1.613285in}{1.002969in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{1.616104in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{1.616926in}{1.196599in}}%
\pgfpathlineto{\pgfqpoint{1.618659in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{1.619305in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{1.620244in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{1.620421in}{1.097526in}}%
\pgfpathlineto{\pgfqpoint{1.621037in}{0.977618in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{0.972560in}}%
\pgfpathlineto{\pgfqpoint{1.621566in}{1.060940in}}%
\pgfpathlineto{\pgfqpoint{1.623856in}{1.520131in}}%
\pgfpathlineto{\pgfqpoint{1.624209in}{1.515703in}}%
\pgfpathlineto{\pgfqpoint{1.625178in}{1.473467in}}%
\pgfpathlineto{\pgfqpoint{1.626352in}{1.144591in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{0.884084in}}%
\pgfpathlineto{\pgfqpoint{1.628173in}{1.022877in}}%
\pgfpathlineto{\pgfqpoint{1.630434in}{1.410852in}}%
\pgfpathlineto{\pgfqpoint{1.631403in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{1.633253in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{1.634339in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{1.637217in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{1.639301in}{1.511351in}}%
\pgfpathlineto{\pgfqpoint{1.640740in}{1.279018in}}%
\pgfpathlineto{\pgfqpoint{1.642238in}{0.893188in}}%
\pgfpathlineto{\pgfqpoint{1.643060in}{1.092591in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{1.645527in}{1.385654in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{1.293013in}}%
\pgfpathlineto{\pgfqpoint{1.647905in}{0.804272in}}%
\pgfpathlineto{\pgfqpoint{1.648933in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{1.649667in}{1.138505in}}%
\pgfpathlineto{\pgfqpoint{1.650548in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{1.650929in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{1.653543in}{1.523351in}}%
\pgfpathlineto{\pgfqpoint{1.653866in}{1.514863in}}%
\pgfpathlineto{\pgfqpoint{1.655040in}{1.412016in}}%
\pgfpathlineto{\pgfqpoint{1.657536in}{0.827979in}}%
\pgfpathlineto{\pgfqpoint{1.658946in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{1.660972in}{1.394609in}}%
\pgfpathlineto{\pgfqpoint{1.661941in}{1.299164in}}%
\pgfpathlineto{\pgfqpoint{1.663996in}{0.801195in}}%
\pgfpathlineto{\pgfqpoint{1.664965in}{0.912249in}}%
\pgfpathlineto{\pgfqpoint{1.665817in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{1.666610in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{1.666698in}{0.946349in}}%
\pgfpathlineto{\pgfqpoint{1.667109in}{1.016299in}}%
\pgfpathlineto{\pgfqpoint{1.669487in}{1.546133in}}%
\pgfpathlineto{\pgfqpoint{1.670221in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{1.671161in}{1.475774in}}%
\pgfpathlineto{\pgfqpoint{1.673833in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{1.675213in}{1.057663in}}%
\pgfpathlineto{\pgfqpoint{1.677151in}{1.397956in}}%
\pgfpathlineto{\pgfqpoint{1.678149in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{1.680910in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{1.681791in}{1.163886in}}%
\pgfpathlineto{\pgfqpoint{1.682583in}{0.954886in}}%
\pgfpathlineto{\pgfqpoint{1.682730in}{0.946567in}}%
\pgfpathlineto{\pgfqpoint{1.683200in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{1.536165in}}%
\pgfpathlineto{\pgfqpoint{1.686048in}{1.536097in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{1.509795in}}%
\pgfpathlineto{\pgfqpoint{1.688162in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{1.690042in}{0.865309in}}%
\pgfpathlineto{\pgfqpoint{1.690864in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{1.693037in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.693242in}{1.397675in}}%
\pgfpathlineto{\pgfqpoint{1.694123in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{0.769877in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{1.702110in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{1.702991in}{1.531035in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.407967in}}%
\pgfpathlineto{\pgfqpoint{1.706427in}{0.817709in}}%
\pgfpathlineto{\pgfqpoint{1.707278in}{0.998582in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{1.411320in}}%
\pgfpathlineto{\pgfqpoint{1.709921in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{1.710772in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{1.712299in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{1.713033in}{0.805607in}}%
\pgfpathlineto{\pgfqpoint{1.713533in}{0.892475in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.174246in}}%
\pgfpathlineto{\pgfqpoint{1.715206in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{1.715412in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{1.716028in}{1.055489in}}%
\pgfpathlineto{\pgfqpoint{1.718642in}{1.508183in}}%
\pgfpathlineto{\pgfqpoint{1.718818in}{1.504830in}}%
\pgfpathlineto{\pgfqpoint{1.720727in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{1.723457in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.025019in}}%
\pgfpathlineto{\pgfqpoint{1.726423in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{1.726805in}{1.406819in}}%
\pgfpathlineto{\pgfqpoint{1.727656in}{1.212615in}}%
\pgfpathlineto{\pgfqpoint{1.729242in}{0.784735in}}%
\pgfpathlineto{\pgfqpoint{1.730094in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{1.030206in}}%
\pgfpathlineto{\pgfqpoint{1.731415in}{1.199276in}}%
\pgfpathlineto{\pgfqpoint{1.732237in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{1.732355in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{1.732824in}{1.051594in}}%
\pgfpathlineto{\pgfqpoint{1.735731in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{1.735849in}{1.501281in}}%
\pgfpathlineto{\pgfqpoint{1.737376in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.738726in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{1.740400in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.741222in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{1.743425in}{1.397481in}}%
\pgfpathlineto{\pgfqpoint{1.743689in}{1.388834in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.334517in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{0.797547in}}%
\pgfpathlineto{\pgfqpoint{1.747594in}{0.982889in}}%
\pgfpathlineto{\pgfqpoint{1.748358in}{1.224399in}}%
\pgfpathlineto{\pgfqpoint{1.749180in}{1.003740in}}%
\pgfpathlineto{\pgfqpoint{1.749268in}{0.998864in}}%
\pgfpathlineto{\pgfqpoint{1.749708in}{1.087699in}}%
\pgfpathlineto{\pgfqpoint{1.751940in}{1.527083in}}%
\pgfpathlineto{\pgfqpoint{1.752263in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.429661in}}%
\pgfpathlineto{\pgfqpoint{1.757549in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{1.011317in}}%
\pgfpathlineto{\pgfqpoint{1.760779in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{1.761013in}{1.380183in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{0.758243in}}%
\pgfpathlineto{\pgfqpoint{1.764743in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{1.765624in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{1.766005in}{1.228718in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.004616in}}%
\pgfpathlineto{\pgfqpoint{1.767180in}{0.903235in}}%
\pgfpathlineto{\pgfqpoint{1.767943in}{1.114846in}}%
\pgfpathlineto{\pgfqpoint{1.770292in}{1.517765in}}%
\pgfpathlineto{\pgfqpoint{1.771261in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{1.771907in}{1.523915in}}%
\pgfpathlineto{\pgfqpoint{1.773052in}{1.401089in}}%
\pgfpathlineto{\pgfqpoint{1.775813in}{0.822691in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{1.778955in}{1.383304in}}%
\pgfpathlineto{\pgfqpoint{1.779131in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{1.780188in}{1.203293in}}%
\pgfpathlineto{\pgfqpoint{1.781950in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{1.782860in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{1.783447in}{0.921976in}}%
\pgfpathlineto{\pgfqpoint{1.784357in}{1.234283in}}%
\pgfpathlineto{\pgfqpoint{1.785121in}{0.976347in}}%
\pgfpathlineto{\pgfqpoint{1.785532in}{0.911187in}}%
\pgfpathlineto{\pgfqpoint{1.786237in}{1.094990in}}%
\pgfpathlineto{\pgfqpoint{1.788879in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{1.790847in}{1.652505in}}%
\pgfpathlineto{\pgfqpoint{1.791522in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{1.792403in}{1.631033in}}%
\pgfpathlineto{\pgfqpoint{1.794635in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{1.794840in}{1.585822in}}%
\pgfpathlineto{\pgfqpoint{1.796044in}{1.637601in}}%
\pgfpathlineto{\pgfqpoint{1.796808in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{1.798070in}{1.617087in}}%
\pgfpathlineto{\pgfqpoint{1.800390in}{1.660049in}}%
\pgfpathlineto{\pgfqpoint{1.800625in}{1.658139in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.803473in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{1.804325in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{1.805176in}{1.616182in}}%
\pgfpathlineto{\pgfqpoint{1.805998in}{1.578746in}}%
\pgfpathlineto{\pgfqpoint{1.808494in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{1.808582in}{1.527660in}}%
\pgfpathlineto{\pgfqpoint{1.808847in}{1.523465in}}%
\pgfpathlineto{\pgfqpoint{1.810168in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{0.706507in}}%
\pgfpathlineto{\pgfqpoint{1.814896in}{0.708883in}}%
\pgfpathlineto{\pgfqpoint{1.814984in}{0.708060in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{0.724458in}}%
\pgfpathlineto{\pgfqpoint{1.816951in}{0.974117in}}%
\pgfpathlineto{\pgfqpoint{1.818713in}{1.465583in}}%
\pgfpathlineto{\pgfqpoint{1.819447in}{1.422702in}}%
\pgfpathlineto{\pgfqpoint{1.820387in}{1.210610in}}%
\pgfpathlineto{\pgfqpoint{1.821767in}{0.818127in}}%
\pgfpathlineto{\pgfqpoint{1.822559in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{1.824850in}{1.380681in}}%
\pgfpathlineto{\pgfqpoint{1.825290in}{1.363927in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{1.827904in}{0.732091in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{1.829724in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{1.467047in}}%
\pgfpathlineto{\pgfqpoint{1.832572in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.835098in}{0.765791in}}%
\pgfpathlineto{\pgfqpoint{1.836419in}{0.961853in}}%
\pgfpathlineto{\pgfqpoint{1.838768in}{1.388240in}}%
\pgfpathlineto{\pgfqpoint{1.839767in}{1.259453in}}%
\pgfpathlineto{\pgfqpoint{1.842585in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{1.843026in}{0.697304in}}%
\pgfpathlineto{\pgfqpoint{1.844729in}{0.776157in}}%
\pgfpathlineto{\pgfqpoint{1.846373in}{1.378984in}}%
\pgfpathlineto{\pgfqpoint{1.847372in}{1.466230in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.849515in}{1.052759in}}%
\pgfpathlineto{\pgfqpoint{1.850455in}{0.867860in}}%
\pgfpathlineto{\pgfqpoint{1.851130in}{1.007711in}}%
\pgfpathlineto{\pgfqpoint{1.853362in}{1.402730in}}%
\pgfpathlineto{\pgfqpoint{1.853861in}{1.382016in}}%
\pgfpathlineto{\pgfqpoint{1.854771in}{1.133909in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{0.693055in}}%
\pgfpathlineto{\pgfqpoint{1.857150in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.857414in}{0.696299in}}%
\pgfpathlineto{\pgfqpoint{1.859499in}{0.795006in}}%
\pgfpathlineto{\pgfqpoint{1.862112in}{1.489243in}}%
\pgfpathlineto{\pgfqpoint{1.863551in}{1.346733in}}%
\pgfpathlineto{\pgfqpoint{1.865254in}{0.874995in}}%
\pgfpathlineto{\pgfqpoint{1.866135in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.392755in}}%
\pgfpathlineto{\pgfqpoint{1.868425in}{1.386615in}}%
\pgfpathlineto{\pgfqpoint{1.869482in}{1.210745in}}%
\pgfpathlineto{\pgfqpoint{1.871949in}{0.702790in}}%
\pgfpathlineto{\pgfqpoint{1.872478in}{0.710365in}}%
\pgfpathlineto{\pgfqpoint{1.873241in}{0.754874in}}%
\pgfpathlineto{\pgfqpoint{1.874327in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{1.876706in}{1.507415in}}%
\pgfpathlineto{\pgfqpoint{1.877117in}{1.499813in}}%
\pgfpathlineto{\pgfqpoint{1.878027in}{1.375245in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{0.808388in}}%
\pgfpathlineto{\pgfqpoint{1.880846in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{1.883166in}{1.389428in}}%
\pgfpathlineto{\pgfqpoint{1.883401in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{1.884340in}{1.198230in}}%
\pgfpathlineto{\pgfqpoint{1.886924in}{0.708640in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{0.710850in}}%
\pgfpathlineto{\pgfqpoint{1.887688in}{0.739852in}}%
\pgfpathlineto{\pgfqpoint{1.889508in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{1.892386in}{1.499315in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{1.895499in}{0.794925in}}%
\pgfpathlineto{\pgfqpoint{1.896937in}{0.986617in}}%
\pgfpathlineto{\pgfqpoint{1.899022in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.214572in}}%
\pgfpathlineto{\pgfqpoint{1.902663in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{1.903104in}{0.701327in}}%
\pgfpathlineto{\pgfqpoint{1.905042in}{0.818235in}}%
\pgfpathlineto{\pgfqpoint{1.908096in}{1.497371in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{1.440976in}}%
\pgfpathlineto{\pgfqpoint{1.911531in}{0.825651in}}%
\pgfpathlineto{\pgfqpoint{1.912559in}{1.087505in}}%
\pgfpathlineto{\pgfqpoint{1.914585in}{1.410157in}}%
\pgfpathlineto{\pgfqpoint{1.914908in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{1.915466in}{1.320135in}}%
\pgfpathlineto{\pgfqpoint{1.918226in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.919254in}{0.721462in}}%
\pgfpathlineto{\pgfqpoint{1.921016in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{1.924011in}{1.510339in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.507949in}}%
\pgfpathlineto{\pgfqpoint{1.925244in}{1.424019in}}%
\pgfpathlineto{\pgfqpoint{1.926565in}{1.004823in}}%
\pgfpathlineto{\pgfqpoint{1.927329in}{0.887129in}}%
\pgfpathlineto{\pgfqpoint{1.927975in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{1.930529in}{1.389504in}}%
\pgfpathlineto{\pgfqpoint{1.931322in}{1.222573in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{0.697308in}}%
\pgfpathlineto{\pgfqpoint{1.934170in}{0.705460in}}%
\pgfpathlineto{\pgfqpoint{1.935668in}{0.806903in}}%
\pgfpathlineto{\pgfqpoint{1.937077in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{1.938810in}{1.493731in}}%
\pgfpathlineto{\pgfqpoint{1.939221in}{1.486767in}}%
\pgfpathlineto{\pgfqpoint{1.940337in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{1.942745in}{0.816500in}}%
\pgfpathlineto{\pgfqpoint{1.943743in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{1.945828in}{1.387423in}}%
\pgfpathlineto{\pgfqpoint{1.946004in}{1.382217in}}%
\pgfpathlineto{\pgfqpoint{1.946826in}{1.277216in}}%
\pgfpathlineto{\pgfqpoint{1.949322in}{0.711233in}}%
\pgfpathlineto{\pgfqpoint{1.950115in}{0.732245in}}%
\pgfpathlineto{\pgfqpoint{1.952523in}{1.075243in}}%
\pgfpathlineto{\pgfqpoint{1.954842in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{1.955371in}{1.494870in}}%
\pgfpathlineto{\pgfqpoint{1.955929in}{1.486161in}}%
\pgfpathlineto{\pgfqpoint{1.956957in}{1.337208in}}%
\pgfpathlineto{\pgfqpoint{1.958953in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{1.012289in}}%
\pgfpathlineto{\pgfqpoint{1.961919in}{1.384990in}}%
\pgfpathlineto{\pgfqpoint{1.962301in}{1.370095in}}%
\pgfpathlineto{\pgfqpoint{1.962800in}{1.309269in}}%
\pgfpathlineto{\pgfqpoint{1.965325in}{0.691089in}}%
\pgfpathlineto{\pgfqpoint{1.967058in}{0.742044in}}%
\pgfpathlineto{\pgfqpoint{1.968203in}{0.819473in}}%
\pgfpathlineto{\pgfqpoint{1.971257in}{1.504414in}}%
\pgfpathlineto{\pgfqpoint{1.972284in}{1.483732in}}%
\pgfpathlineto{\pgfqpoint{1.973400in}{1.362124in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{1.976953in}{0.963347in}}%
\pgfpathlineto{\pgfqpoint{1.978304in}{1.314089in}}%
\pgfpathlineto{\pgfqpoint{1.979273in}{1.398418in}}%
\pgfpathlineto{\pgfqpoint{1.979978in}{1.342652in}}%
\pgfpathlineto{\pgfqpoint{1.981005in}{0.967570in}}%
\pgfpathlineto{\pgfqpoint{1.983002in}{0.699277in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{0.701829in}}%
\pgfpathlineto{\pgfqpoint{1.985234in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{1.986291in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{1.988610in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{1.988699in}{1.526780in}}%
\pgfpathlineto{\pgfqpoint{1.988992in}{1.522516in}}%
\pgfpathlineto{\pgfqpoint{1.990637in}{1.400436in}}%
\pgfpathlineto{\pgfqpoint{1.993044in}{0.798785in}}%
\pgfpathlineto{\pgfqpoint{1.994248in}{0.958389in}}%
\pgfpathlineto{\pgfqpoint{1.996627in}{1.367830in}}%
\pgfpathlineto{\pgfqpoint{1.997772in}{1.205485in}}%
\pgfpathlineto{\pgfqpoint{2.000209in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{2.000620in}{0.711739in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{0.871919in}}%
\pgfpathlineto{\pgfqpoint{2.005377in}{1.494810in}}%
\pgfpathlineto{\pgfqpoint{2.006052in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{2.006757in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{2.007873in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{2.010281in}{0.822858in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{1.029070in}}%
\pgfpathlineto{\pgfqpoint{2.013364in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{2.013540in}{1.371820in}}%
\pgfpathlineto{\pgfqpoint{2.014627in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{2.016976in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{2.017299in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{2.019031in}{0.896782in}}%
\pgfpathlineto{\pgfqpoint{2.021850in}{1.516818in}}%
\pgfpathlineto{\pgfqpoint{2.022848in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{2.024170in}{1.429340in}}%
\pgfpathlineto{\pgfqpoint{2.025990in}{0.961987in}}%
\pgfpathlineto{\pgfqpoint{2.026989in}{0.783776in}}%
\pgfpathlineto{\pgfqpoint{2.027693in}{0.893824in}}%
\pgfpathlineto{\pgfqpoint{2.030336in}{1.400793in}}%
\pgfpathlineto{\pgfqpoint{2.030806in}{1.374606in}}%
\pgfpathlineto{\pgfqpoint{2.031746in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{2.034065in}{0.692747in}}%
\pgfpathlineto{\pgfqpoint{2.034300in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{2.035005in}{0.709546in}}%
\pgfpathlineto{\pgfqpoint{2.036972in}{0.936002in}}%
\pgfpathlineto{\pgfqpoint{2.039732in}{1.507256in}}%
\pgfpathlineto{\pgfqpoint{2.040995in}{1.521800in}}%
\pgfpathlineto{\pgfqpoint{2.041377in}{1.510179in}}%
\pgfpathlineto{\pgfqpoint{2.042170in}{1.435459in}}%
\pgfpathlineto{\pgfqpoint{2.044754in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{2.046075in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{2.048013in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{2.049099in}{1.243853in}}%
\pgfpathlineto{\pgfqpoint{2.051713in}{0.699764in}}%
\pgfpathlineto{\pgfqpoint{2.052183in}{0.714735in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.057233in}{1.523333in}}%
\pgfpathlineto{\pgfqpoint{2.057556in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{1.511687in}}%
\pgfpathlineto{\pgfqpoint{2.060258in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{2.062548in}{0.775236in}}%
\pgfpathlineto{\pgfqpoint{2.063517in}{0.930034in}}%
\pgfpathlineto{\pgfqpoint{2.066042in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{1.369075in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{1.046225in}}%
\pgfpathlineto{\pgfqpoint{2.069801in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{2.069918in}{0.699712in}}%
\pgfpathlineto{\pgfqpoint{2.070682in}{0.746491in}}%
\pgfpathlineto{\pgfqpoint{2.071181in}{0.768734in}}%
\pgfpathlineto{\pgfqpoint{2.071944in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{2.072179in}{0.726078in}}%
\pgfpathlineto{\pgfqpoint{2.074088in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{2.077494in}{1.625375in}}%
\pgfpathlineto{\pgfqpoint{2.078023in}{1.643126in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.677553in}}%
\pgfpathlineto{\pgfqpoint{2.081253in}{1.680422in}}%
\pgfpathlineto{\pgfqpoint{2.081840in}{1.672800in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{1.643308in}}%
\pgfpathlineto{\pgfqpoint{2.084394in}{1.648642in}}%
\pgfpathlineto{\pgfqpoint{2.084541in}{1.649539in}}%
\pgfpathlineto{\pgfqpoint{2.084688in}{1.647386in}}%
\pgfpathlineto{\pgfqpoint{2.084747in}{1.646902in}}%
\pgfpathlineto{\pgfqpoint{2.085510in}{1.654967in}}%
\pgfpathlineto{\pgfqpoint{2.086332in}{1.663758in}}%
\pgfpathlineto{\pgfqpoint{2.087125in}{1.656182in}}%
\pgfpathlineto{\pgfqpoint{2.087243in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{2.087595in}{1.651402in}}%
\pgfpathlineto{\pgfqpoint{2.090120in}{1.618859in}}%
\pgfpathlineto{\pgfqpoint{2.090385in}{1.621524in}}%
\pgfpathlineto{\pgfqpoint{2.093967in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.090825in}{1.616105in}}%
\pgfpathlineto{\pgfqpoint{2.094466in}{1.657521in}}%
\pgfpathlineto{\pgfqpoint{2.096668in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{2.106623in}{0.707644in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{0.772629in}}%
\pgfpathlineto{\pgfqpoint{2.107592in}{0.822259in}}%
\pgfpathlineto{\pgfqpoint{2.108590in}{0.725369in}}%
\pgfpathlineto{\pgfqpoint{2.108619in}{0.725451in}}%
\pgfpathlineto{\pgfqpoint{2.109559in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{2.109911in}{0.725014in}}%
\pgfpathlineto{\pgfqpoint{2.112642in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{2.113083in}{0.636809in}}%
\pgfpathlineto{\pgfqpoint{2.113523in}{0.640291in}}%
\pgfpathlineto{\pgfqpoint{2.115872in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{2.116753in}{0.707830in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{0.693678in}}%
\pgfpathlineto{\pgfqpoint{2.119249in}{0.642790in}}%
\pgfpathlineto{\pgfqpoint{2.119924in}{0.646184in}}%
\pgfpathlineto{\pgfqpoint{2.123125in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{2.126003in}{0.655452in}}%
\pgfpathlineto{\pgfqpoint{2.126913in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{2.131552in}{0.671825in}}%
\pgfpathlineto{\pgfqpoint{2.131875in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{2.131934in}{0.670726in}}%
\pgfpathlineto{\pgfqpoint{2.132286in}{0.672340in}}%
\pgfpathlineto{\pgfqpoint{2.132433in}{0.672585in}}%
\pgfpathlineto{\pgfqpoint{2.133167in}{0.670251in}}%
\pgfpathlineto{\pgfqpoint{2.137337in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{2.138600in}{0.656431in}}%
\pgfpathlineto{\pgfqpoint{2.139275in}{0.657062in}}%
\pgfpathlineto{\pgfqpoint{2.140215in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{2.147174in}{0.643883in}}%
\pgfpathlineto{\pgfqpoint{2.147203in}{0.643902in}}%
\pgfpathlineto{\pgfqpoint{2.147761in}{0.643735in}}%
\pgfpathlineto{\pgfqpoint{2.148113in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{2.149200in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{2.149993in}{0.641154in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{0.643225in}}%
\pgfpathlineto{\pgfqpoint{2.151725in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.639727in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{0.640920in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{0.641344in}}%
\pgfpathlineto{\pgfqpoint{2.155542in}{0.640874in}}%
\pgfpathlineto{\pgfqpoint{2.157539in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{2.158009in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{2.161503in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{0.638599in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.639383in}}%
\pgfpathlineto{\pgfqpoint{2.164557in}{0.639004in}}%
\pgfpathlineto{\pgfqpoint{2.165849in}{0.638145in}}%
\pgfpathlineto{\pgfqpoint{2.166319in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{2.168815in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{2.169138in}{0.639444in}}%
\pgfpathlineto{\pgfqpoint{2.171340in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{2.171428in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{2.174247in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{2.174423in}{0.641890in}}%
\pgfpathlineto{\pgfqpoint{2.180942in}{0.636321in}}%
\pgfpathlineto{\pgfqpoint{2.182175in}{0.638880in}}%
\pgfpathlineto{\pgfqpoint{2.183438in}{0.642411in}}%
\pgfpathlineto{\pgfqpoint{2.184524in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{2.189105in}{0.637811in}}%
\pgfpathlineto{\pgfqpoint{2.189986in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{2.192217in}{0.640885in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{0.640811in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{0.638561in}}%
\pgfpathlineto{\pgfqpoint{2.194772in}{0.639246in}}%
\pgfpathlineto{\pgfqpoint{2.196093in}{0.641805in}}%
\pgfpathlineto{\pgfqpoint{2.197151in}{0.640563in}}%
\pgfpathlineto{\pgfqpoint{2.199823in}{0.638038in}}%
\pgfpathlineto{\pgfqpoint{2.200234in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{2.201584in}{0.640129in}}%
\pgfpathlineto{\pgfqpoint{2.202054in}{0.639067in}}%
\pgfpathlineto{\pgfqpoint{2.202553in}{0.638673in}}%
\pgfpathlineto{\pgfqpoint{2.203376in}{0.639900in}}%
\pgfpathlineto{\pgfqpoint{2.208338in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{2.210129in}{0.638929in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.639392in}}%
\pgfpathlineto{\pgfqpoint{2.211392in}{0.639651in}}%
\pgfpathlineto{\pgfqpoint{2.211862in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{2.212097in}{0.638236in}}%
\pgfpathlineto{\pgfqpoint{2.212948in}{0.639822in}}%
\pgfpathlineto{\pgfqpoint{2.217617in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{2.230919in}{0.639838in}}%
\pgfpathlineto{\pgfqpoint{2.232005in}{0.642285in}}%
\pgfpathlineto{\pgfqpoint{2.233092in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{2.234031in}{0.639915in}}%
\pgfpathlineto{\pgfqpoint{2.234795in}{0.640711in}}%
\pgfpathlineto{\pgfqpoint{2.237437in}{0.638330in}}%
\pgfpathlineto{\pgfqpoint{2.239229in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{2.239287in}{0.637703in}}%
\pgfpathlineto{\pgfqpoint{2.241989in}{0.641624in}}%
\pgfpathlineto{\pgfqpoint{2.242224in}{0.641211in}}%
\pgfpathlineto{\pgfqpoint{2.244162in}{0.638779in}}%
\pgfpathlineto{\pgfqpoint{2.244338in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{2.247450in}{0.639145in}}%
\pgfpathlineto{\pgfqpoint{2.249095in}{0.641105in}}%
\pgfpathlineto{\pgfqpoint{2.249917in}{0.639508in}}%
\pgfpathlineto{\pgfqpoint{2.251679in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{2.256259in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{2.259754in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{0.641936in}}%
\pgfpathlineto{\pgfqpoint{2.263835in}{0.642759in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{2.266037in}{0.639083in}}%
\pgfpathlineto{\pgfqpoint{2.266918in}{0.639669in}}%
\pgfpathlineto{\pgfqpoint{2.268475in}{0.638136in}}%
\pgfpathlineto{\pgfqpoint{2.269121in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{2.269972in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{2.271029in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{2.272086in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{2.274905in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{2.275727in}{0.641139in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{2.277254in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{2.278077in}{0.639052in}}%
\pgfpathlineto{\pgfqpoint{2.280690in}{0.641411in}}%
\pgfpathlineto{\pgfqpoint{2.281453in}{0.639198in}}%
\pgfpathlineto{\pgfqpoint{2.283098in}{0.633831in}}%
\pgfpathlineto{\pgfqpoint{2.283891in}{0.635814in}}%
\pgfpathlineto{\pgfqpoint{2.286210in}{0.640422in}}%
\pgfpathlineto{\pgfqpoint{2.286504in}{0.640168in}}%
\pgfpathlineto{\pgfqpoint{2.287297in}{0.638962in}}%
\pgfpathlineto{\pgfqpoint{2.288236in}{0.640150in}}%
\pgfpathlineto{\pgfqpoint{2.291026in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{2.291085in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{2.294050in}{0.637066in}}%
\pgfpathlineto{\pgfqpoint{2.294579in}{0.639155in}}%
\pgfpathlineto{\pgfqpoint{2.295254in}{0.640891in}}%
\pgfpathlineto{\pgfqpoint{2.296370in}{0.640637in}}%
\pgfpathlineto{\pgfqpoint{2.300804in}{0.635984in}}%
\pgfpathlineto{\pgfqpoint{2.301714in}{0.637718in}}%
\pgfpathlineto{\pgfqpoint{2.304181in}{0.640166in}}%
\pgfpathlineto{\pgfqpoint{2.304709in}{0.639087in}}%
\pgfpathlineto{\pgfqpoint{2.306031in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{2.306618in}{0.638363in}}%
\pgfpathlineto{\pgfqpoint{2.309642in}{0.643110in}}%
\pgfpathlineto{\pgfqpoint{2.309995in}{0.642521in}}%
\pgfpathlineto{\pgfqpoint{2.311522in}{0.638089in}}%
\pgfpathlineto{\pgfqpoint{2.312520in}{0.634753in}}%
\pgfpathlineto{\pgfqpoint{2.313254in}{0.637056in}}%
\pgfpathlineto{\pgfqpoint{2.314928in}{0.642071in}}%
\pgfpathlineto{\pgfqpoint{2.315603in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{0.635602in}}%
\pgfpathlineto{\pgfqpoint{2.318334in}{0.637746in}}%
\pgfpathlineto{\pgfqpoint{2.320272in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{2.320389in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{2.325469in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{2.327407in}{0.633580in}}%
\pgfpathlineto{\pgfqpoint{2.327789in}{0.633931in}}%
\pgfpathlineto{\pgfqpoint{2.329845in}{0.638006in}}%
\pgfpathlineto{\pgfqpoint{2.333104in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{2.335482in}{0.674807in}}%
\pgfpathlineto{\pgfqpoint{2.336099in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{2.337097in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{2.337949in}{0.669500in}}%
\pgfpathlineto{\pgfqpoint{2.342471in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{2.342647in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{2.343234in}{0.700298in}}%
\pgfpathlineto{\pgfqpoint{2.343264in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{2.345084in}{0.691877in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{0.693144in}}%
\pgfpathlineto{\pgfqpoint{2.346200in}{0.691322in}}%
\pgfpathlineto{\pgfqpoint{2.346846in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{2.347404in}{0.699098in}}%
\pgfpathlineto{\pgfqpoint{2.348872in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{2.350105in}{0.696663in}}%
\pgfpathlineto{\pgfqpoint{2.351280in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{2.352190in}{0.692299in}}%
\pgfpathlineto{\pgfqpoint{2.352396in}{0.692761in}}%
\pgfpathlineto{\pgfqpoint{2.352954in}{0.688703in}}%
\pgfpathlineto{\pgfqpoint{2.355068in}{0.679519in}}%
\pgfpathlineto{\pgfqpoint{2.355273in}{0.680247in}}%
\pgfpathlineto{\pgfqpoint{2.355420in}{0.680166in}}%
\pgfpathlineto{\pgfqpoint{2.355626in}{0.678664in}}%
\pgfpathlineto{\pgfqpoint{2.357329in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{2.357887in}{0.670179in}}%
\pgfpathlineto{\pgfqpoint{2.359003in}{0.676412in}}%
\pgfpathlineto{\pgfqpoint{2.360001in}{0.676017in}}%
\pgfpathlineto{\pgfqpoint{2.360148in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{2.360852in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{2.363554in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{2.370073in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{2.370895in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{2.372099in}{0.660147in}}%
\pgfpathlineto{\pgfqpoint{2.373978in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{2.376709in}{0.656464in}}%
\pgfpathlineto{\pgfqpoint{2.376767in}{0.656545in}}%
\pgfpathlineto{\pgfqpoint{2.378148in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{0.657281in}}%
\pgfpathlineto{\pgfqpoint{2.380996in}{0.646950in}}%
\pgfpathlineto{\pgfqpoint{2.381524in}{0.644628in}}%
\pgfpathlineto{\pgfqpoint{2.382347in}{0.648463in}}%
\pgfpathlineto{\pgfqpoint{2.383433in}{0.648015in}}%
\pgfpathlineto{\pgfqpoint{2.384343in}{0.651552in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{2.385929in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{0.644742in}}%
\pgfpathlineto{\pgfqpoint{2.387896in}{0.649498in}}%
\pgfpathlineto{\pgfqpoint{2.389629in}{0.657354in}}%
\pgfpathlineto{\pgfqpoint{2.390157in}{0.656235in}}%
\pgfpathlineto{\pgfqpoint{2.393975in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{0.650339in}}%
\pgfpathlineto{\pgfqpoint{2.397263in}{0.651792in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{2.397821in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{2.398585in}{0.652319in}}%
\pgfpathlineto{\pgfqpoint{2.398702in}{0.652305in}}%
\pgfpathlineto{\pgfqpoint{2.400611in}{0.651340in}}%
\pgfpathlineto{\pgfqpoint{2.401227in}{0.651484in}}%
\pgfpathlineto{\pgfqpoint{2.401609in}{0.652656in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{0.653151in}}%
\pgfpathlineto{\pgfqpoint{2.403107in}{0.652350in}}%
\pgfpathlineto{\pgfqpoint{2.405280in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{2.405955in}{0.648883in}}%
\pgfpathlineto{\pgfqpoint{2.406953in}{0.642228in}}%
\pgfpathlineto{\pgfqpoint{2.407687in}{0.646355in}}%
\pgfpathlineto{\pgfqpoint{2.409684in}{0.650559in}}%
\pgfpathlineto{\pgfqpoint{2.412239in}{0.652296in}}%
\pgfpathlineto{\pgfqpoint{2.412444in}{0.651904in}}%
\pgfpathlineto{\pgfqpoint{2.414470in}{0.649173in}}%
\pgfpathlineto{\pgfqpoint{2.414823in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{2.416203in}{0.651678in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{2.418464in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{2.419433in}{0.649185in}}%
\pgfpathlineto{\pgfqpoint{2.421723in}{0.654018in}}%
\pgfpathlineto{\pgfqpoint{2.421782in}{0.653963in}}%
\pgfpathlineto{\pgfqpoint{2.424425in}{0.652042in}}%
\pgfpathlineto{\pgfqpoint{2.424483in}{0.652182in}}%
\pgfpathlineto{\pgfqpoint{2.425041in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{0.652889in}}%
\pgfpathlineto{\pgfqpoint{2.429475in}{0.645167in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{0.647134in}}%
\pgfpathlineto{\pgfqpoint{2.432118in}{0.653914in}}%
\pgfpathlineto{\pgfqpoint{2.434115in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{2.432881in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{2.434173in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{2.435818in}{0.653200in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{2.437756in}{0.656437in}}%
\pgfpathlineto{\pgfqpoint{2.438725in}{0.655244in}}%
\pgfpathlineto{\pgfqpoint{2.439958in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.442483in}{0.650102in}}%
\pgfpathlineto{\pgfqpoint{2.442894in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{0.654197in}}%
\pgfpathlineto{\pgfqpoint{2.445067in}{0.653312in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{2.448062in}{0.654823in}}%
\pgfpathlineto{\pgfqpoint{2.448738in}{0.654201in}}%
\pgfpathlineto{\pgfqpoint{2.450764in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{2.451028in}{0.651433in}}%
\pgfpathlineto{\pgfqpoint{2.452085in}{0.653504in}}%
\pgfpathlineto{\pgfqpoint{2.453641in}{0.655506in}}%
\pgfpathlineto{\pgfqpoint{2.454199in}{0.654559in}}%
\pgfpathlineto{\pgfqpoint{2.457136in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{2.457547in}{0.649465in}}%
\pgfpathlineto{\pgfqpoint{2.458780in}{0.650664in}}%
\pgfpathlineto{\pgfqpoint{2.460600in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.460982in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{2.461569in}{0.648882in}}%
\pgfpathlineto{\pgfqpoint{2.462421in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{2.464565in}{0.654066in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{2.464653in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{2.467589in}{0.652066in}}%
\pgfpathlineto{\pgfqpoint{2.470026in}{0.648448in}}%
\pgfpathlineto{\pgfqpoint{2.470496in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{2.473021in}{0.657562in}}%
\pgfpathlineto{\pgfqpoint{2.473638in}{0.655778in}}%
\pgfpathlineto{\pgfqpoint{2.475928in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{2.476604in}{0.649092in}}%
\pgfpathlineto{\pgfqpoint{2.477690in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{2.479246in}{0.652292in}}%
\pgfpathlineto{\pgfqpoint{2.480010in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.653560in}}%
\pgfpathlineto{\pgfqpoint{2.481331in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{2.482183in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{2.484385in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{2.485648in}{0.646974in}}%
\pgfpathlineto{\pgfqpoint{2.486470in}{0.650544in}}%
\pgfpathlineto{\pgfqpoint{2.487791in}{0.653244in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.651355in}}%
\pgfpathlineto{\pgfqpoint{2.489113in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{2.489817in}{0.652084in}}%
\pgfpathlineto{\pgfqpoint{2.492049in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{2.492343in}{0.657288in}}%
\pgfpathlineto{\pgfqpoint{2.494310in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{2.496453in}{0.637327in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{0.637051in}}%
\pgfpathlineto{\pgfqpoint{2.500799in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{2.501328in}{0.636987in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{2.507435in}{0.638694in}}%
\pgfpathlineto{\pgfqpoint{2.507641in}{0.638279in}}%
\pgfpathlineto{\pgfqpoint{2.509315in}{0.638408in}}%
\pgfpathlineto{\pgfqpoint{2.516127in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{2.519240in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{2.521354in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{2.523027in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{2.526404in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{2.526903in}{0.639282in}}%
\pgfpathlineto{\pgfqpoint{2.529194in}{0.638531in}}%
\pgfpathlineto{\pgfqpoint{2.543582in}{0.636533in}}%
\pgfpathlineto{\pgfqpoint{2.544962in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{2.546577in}{0.638231in}}%
\pgfpathlineto{\pgfqpoint{2.547106in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{2.548838in}{0.637221in}}%
\pgfpathlineto{\pgfqpoint{2.551686in}{0.637774in}}%
\pgfpathlineto{\pgfqpoint{2.555386in}{0.643412in}}%
\pgfpathlineto{\pgfqpoint{2.555592in}{0.643268in}}%
\pgfpathlineto{\pgfqpoint{2.556854in}{0.643024in}}%
\pgfpathlineto{\pgfqpoint{2.557412in}{0.643631in}}%
\pgfpathlineto{\pgfqpoint{2.558146in}{0.643731in}}%
\pgfpathlineto{\pgfqpoint{2.558499in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{0.637611in}}%
\pgfpathlineto{\pgfqpoint{2.561141in}{0.637805in}}%
\pgfpathlineto{\pgfqpoint{2.564136in}{0.640641in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{0.643688in}}%
\pgfpathlineto{\pgfqpoint{2.567983in}{0.649574in}}%
\pgfpathlineto{\pgfqpoint{2.571213in}{0.655258in}}%
\pgfpathlineto{\pgfqpoint{2.572211in}{0.656190in}}%
\pgfpathlineto{\pgfqpoint{2.572799in}{0.655028in}}%
\pgfpathlineto{\pgfqpoint{2.572887in}{0.654816in}}%
\pgfpathlineto{\pgfqpoint{2.573650in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{2.577879in}{0.665359in}}%
\pgfpathlineto{\pgfqpoint{2.578084in}{0.665086in}}%
\pgfpathlineto{\pgfqpoint{2.582900in}{0.659882in}}%
\pgfpathlineto{\pgfqpoint{2.583839in}{0.659639in}}%
\pgfpathlineto{\pgfqpoint{2.584368in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{0.667491in}}%
\pgfpathlineto{\pgfqpoint{2.588538in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{2.593353in}{0.650705in}}%
\pgfpathlineto{\pgfqpoint{2.594117in}{0.651189in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{0.651339in}}%
\pgfpathlineto{\pgfqpoint{2.601281in}{0.646735in}}%
\pgfpathlineto{\pgfqpoint{2.602104in}{0.647853in}}%
\pgfpathlineto{\pgfqpoint{2.604276in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{2.606038in}{0.646951in}}%
\pgfpathlineto{\pgfqpoint{2.606185in}{0.647241in}}%
\pgfpathlineto{\pgfqpoint{2.608064in}{0.648591in}}%
\pgfpathlineto{\pgfqpoint{2.608387in}{0.647960in}}%
\pgfpathlineto{\pgfqpoint{2.611471in}{0.645593in}}%
\pgfpathlineto{\pgfqpoint{2.618665in}{0.645802in}}%
\pgfpathlineto{\pgfqpoint{2.620514in}{0.646111in}}%
\pgfpathlineto{\pgfqpoint{2.620691in}{0.645785in}}%
\pgfpathlineto{\pgfqpoint{2.621895in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{2.622482in}{0.645323in}}%
\pgfpathlineto{\pgfqpoint{2.624890in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{2.626828in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{2.627503in}{0.655692in}}%
\pgfpathlineto{\pgfqpoint{2.628413in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{2.629529in}{0.654718in}}%
\pgfpathlineto{\pgfqpoint{2.633258in}{0.653420in}}%
\pgfpathlineto{\pgfqpoint{2.635754in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{2.636400in}{0.651146in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{0.652666in}}%
\pgfpathlineto{\pgfqpoint{2.640335in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{0.656839in}}%
\pgfpathlineto{\pgfqpoint{2.641186in}{0.655247in}}%
\pgfpathlineto{\pgfqpoint{2.643124in}{0.652013in}}%
\pgfpathlineto{\pgfqpoint{2.643506in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{2.645591in}{0.654854in}}%
\pgfpathlineto{\pgfqpoint{2.644240in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{2.645943in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.648469in}{0.648350in}}%
\pgfpathlineto{\pgfqpoint{2.649761in}{0.649761in}}%
\pgfpathlineto{\pgfqpoint{2.654283in}{0.646811in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{2.654341in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{2.658922in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{2.659451in}{0.656927in}}%
\pgfpathlineto{\pgfqpoint{2.662269in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.670462in}{0.651839in}}%
\pgfpathlineto{\pgfqpoint{2.672752in}{0.656361in}}%
\pgfpathlineto{\pgfqpoint{2.672782in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{2.674925in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{2.676775in}{0.643837in}}%
\pgfpathlineto{\pgfqpoint{2.677069in}{0.644247in}}%
\pgfpathlineto{\pgfqpoint{2.681503in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{2.683353in}{0.654149in}}%
\pgfpathlineto{\pgfqpoint{2.685937in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{2.686377in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{2.687875in}{0.652208in}}%
\pgfpathlineto{\pgfqpoint{2.688550in}{0.653162in}}%
\pgfpathlineto{\pgfqpoint{2.688990in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{2.689607in}{0.652030in}}%
\pgfpathlineto{\pgfqpoint{2.690224in}{0.650923in}}%
\pgfpathlineto{\pgfqpoint{2.691075in}{0.652386in}}%
\pgfpathlineto{\pgfqpoint{2.692925in}{0.652639in}}%
\pgfpathlineto{\pgfqpoint{2.691956in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{2.692954in}{0.652612in}}%
\pgfpathlineto{\pgfqpoint{2.694716in}{0.652723in}}%
\pgfpathlineto{\pgfqpoint{2.694834in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{2.697653in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{2.698005in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{0.649435in}}%
\pgfpathlineto{\pgfqpoint{2.701440in}{0.652120in}}%
\pgfpathlineto{\pgfqpoint{2.703378in}{0.657644in}}%
\pgfpathlineto{\pgfqpoint{2.703672in}{0.657202in}}%
\pgfpathlineto{\pgfqpoint{2.706491in}{0.654425in}}%
\pgfpathlineto{\pgfqpoint{2.706667in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{2.707636in}{0.656028in}}%
\pgfpathlineto{\pgfqpoint{2.707989in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{2.708517in}{0.654842in}}%
\pgfpathlineto{\pgfqpoint{2.710573in}{0.646131in}}%
\pgfpathlineto{\pgfqpoint{2.711072in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{2.711189in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.711747in}{0.645093in}}%
\pgfpathlineto{\pgfqpoint{2.712217in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{2.713303in}{0.645094in}}%
\pgfpathlineto{\pgfqpoint{2.714272in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{2.715476in}{0.645835in}}%
\pgfpathlineto{\pgfqpoint{2.717385in}{0.646142in}}%
\pgfpathlineto{\pgfqpoint{2.717414in}{0.646187in}}%
\pgfpathlineto{\pgfqpoint{2.720879in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{2.721202in}{0.650034in}}%
\pgfpathlineto{\pgfqpoint{2.721760in}{0.646399in}}%
\pgfpathlineto{\pgfqpoint{2.722817in}{0.649679in}}%
\pgfpathlineto{\pgfqpoint{2.724109in}{0.655033in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{0.654399in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{2.726400in}{0.652442in}}%
\pgfpathlineto{\pgfqpoint{2.727163in}{0.654700in}}%
\pgfpathlineto{\pgfqpoint{2.729953in}{0.658033in}}%
\pgfpathlineto{\pgfqpoint{2.729982in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{0.654589in}}%
\pgfpathlineto{\pgfqpoint{2.734533in}{0.654848in}}%
\pgfpathlineto{\pgfqpoint{2.736970in}{0.657893in}}%
\pgfpathlineto{\pgfqpoint{2.737558in}{0.657165in}}%
\pgfpathlineto{\pgfqpoint{2.738879in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{2.741199in}{0.651981in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{2.744458in}{0.655832in}}%
\pgfpathlineto{\pgfqpoint{2.747541in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{2.747776in}{0.653600in}}%
\pgfpathlineto{\pgfqpoint{2.748833in}{0.652863in}}%
\pgfpathlineto{\pgfqpoint{2.749744in}{0.654988in}}%
\pgfpathlineto{\pgfqpoint{2.752151in}{0.657692in}}%
\pgfpathlineto{\pgfqpoint{2.752944in}{0.656869in}}%
\pgfpathlineto{\pgfqpoint{2.753531in}{0.656564in}}%
\pgfpathlineto{\pgfqpoint{2.754177in}{0.657738in}}%
\pgfpathlineto{\pgfqpoint{2.754354in}{0.657517in}}%
\pgfpathlineto{\pgfqpoint{2.756409in}{0.658645in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{0.661875in}}%
\pgfpathlineto{\pgfqpoint{2.758230in}{0.660132in}}%
\pgfpathlineto{\pgfqpoint{2.760226in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{2.760432in}{0.658041in}}%
\pgfpathlineto{\pgfqpoint{2.761577in}{0.655903in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{2.764367in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{2.765365in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{2.766422in}{0.656398in}}%
\pgfpathlineto{\pgfqpoint{2.766540in}{0.656508in}}%
\pgfpathlineto{\pgfqpoint{2.767097in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{2.767949in}{0.650334in}}%
\pgfpathlineto{\pgfqpoint{2.768712in}{0.654197in}}%
\pgfpathlineto{\pgfqpoint{2.770973in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{2.772031in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{2.772677in}{0.658492in}}%
\pgfpathlineto{\pgfqpoint{2.774761in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{2.775701in}{0.653917in}}%
\pgfpathlineto{\pgfqpoint{2.778784in}{0.654853in}}%
\pgfpathlineto{\pgfqpoint{2.780017in}{0.658991in}}%
\pgfpathlineto{\pgfqpoint{2.780898in}{0.656260in}}%
\pgfpathlineto{\pgfqpoint{2.781750in}{0.654562in}}%
\pgfpathlineto{\pgfqpoint{2.782308in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{2.782513in}{0.657355in}}%
\pgfpathlineto{\pgfqpoint{2.783247in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{2.783893in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{2.784187in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{2.786125in}{0.663396in}}%
\pgfpathlineto{\pgfqpoint{2.786477in}{0.662770in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{2.787740in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{2.787799in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{2.788063in}{0.663817in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{2.791822in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{2.794053in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{0.658741in}}%
\pgfpathlineto{\pgfqpoint{2.795110in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{2.796021in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{2.800337in}{0.641137in}}%
\pgfpathlineto{\pgfqpoint{2.801042in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{2.804213in}{0.660977in}}%
\pgfpathlineto{\pgfqpoint{2.804536in}{0.662035in}}%
\pgfpathlineto{\pgfqpoint{2.805358in}{0.658948in}}%
\pgfpathlineto{\pgfqpoint{2.805975in}{0.656564in}}%
\pgfpathlineto{\pgfqpoint{2.806885in}{0.659109in}}%
\pgfpathlineto{\pgfqpoint{2.808353in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{2.809087in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{2.809821in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{2.810614in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{2.811554in}{0.657032in}}%
\pgfpathlineto{\pgfqpoint{2.811789in}{0.656787in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{0.655638in}}%
\pgfpathlineto{\pgfqpoint{2.813756in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{2.814050in}{0.655095in}}%
\pgfpathlineto{\pgfqpoint{2.815371in}{0.657811in}}%
\pgfpathlineto{\pgfqpoint{2.815988in}{0.656609in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{2.817074in}{0.657999in}}%
\pgfpathlineto{\pgfqpoint{2.818219in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{2.818454in}{0.657398in}}%
\pgfpathlineto{\pgfqpoint{2.819688in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{2.820980in}{0.654503in}}%
\pgfpathlineto{\pgfqpoint{2.824444in}{0.660145in}}%
\pgfpathlineto{\pgfqpoint{2.824767in}{0.659541in}}%
\pgfpathlineto{\pgfqpoint{2.824914in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{0.653398in}}%
\pgfpathlineto{\pgfqpoint{2.827322in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{2.827968in}{0.655020in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{0.662537in}}%
\pgfpathlineto{\pgfqpoint{2.831668in}{0.662079in}}%
\pgfpathlineto{\pgfqpoint{2.832402in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{2.832431in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{2.834780in}{0.657765in}}%
\pgfpathlineto{\pgfqpoint{2.835368in}{0.656729in}}%
\pgfpathlineto{\pgfqpoint{2.835426in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{2.835926in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{2.836718in}{0.657780in}}%
\pgfpathlineto{\pgfqpoint{2.837952in}{0.662429in}}%
\pgfpathlineto{\pgfqpoint{2.838598in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{2.839126in}{0.654857in}}%
\pgfpathlineto{\pgfqpoint{2.840125in}{0.660086in}}%
\pgfpathlineto{\pgfqpoint{2.840506in}{0.660921in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{0.658769in}}%
\pgfpathlineto{\pgfqpoint{2.842063in}{0.657478in}}%
\pgfpathlineto{\pgfqpoint{2.842767in}{0.659603in}}%
\pgfpathlineto{\pgfqpoint{2.843707in}{0.663163in}}%
\pgfpathlineto{\pgfqpoint{2.844529in}{0.661398in}}%
\pgfpathlineto{\pgfqpoint{2.845498in}{0.659634in}}%
\pgfpathlineto{\pgfqpoint{2.846144in}{0.661258in}}%
\pgfpathlineto{\pgfqpoint{2.846820in}{0.659794in}}%
\pgfpathlineto{\pgfqpoint{2.847965in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{2.849727in}{0.660582in}}%
\pgfpathlineto{\pgfqpoint{2.850872in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{2.851870in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{2.855159in}{0.657961in}}%
\pgfpathlineto{\pgfqpoint{2.855687in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{2.858066in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{2.858125in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{2.858389in}{0.660313in}}%
\pgfpathlineto{\pgfqpoint{2.859093in}{0.662273in}}%
\pgfpathlineto{\pgfqpoint{2.859534in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{2.860239in}{0.661381in}}%
\pgfpathlineto{\pgfqpoint{2.860474in}{0.661469in}}%
\pgfpathlineto{\pgfqpoint{2.862646in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{2.862852in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{2.866611in}{0.658356in}}%
\pgfpathlineto{\pgfqpoint{2.867580in}{0.660356in}}%
\pgfpathlineto{\pgfqpoint{2.868284in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{2.869165in}{0.660199in}}%
\pgfpathlineto{\pgfqpoint{2.870633in}{0.655539in}}%
\pgfpathlineto{\pgfqpoint{2.871309in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{2.872072in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{2.872865in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{0.658304in}}%
\pgfpathlineto{\pgfqpoint{2.874774in}{0.658645in}}%
\pgfpathlineto{\pgfqpoint{2.875332in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{2.876183in}{0.657847in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{2.877945in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{2.879736in}{0.661436in}}%
\pgfpathlineto{\pgfqpoint{2.880030in}{0.660925in}}%
\pgfpathlineto{\pgfqpoint{2.883289in}{0.654090in}}%
\pgfpathlineto{\pgfqpoint{2.883583in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{2.885579in}{0.659435in}}%
\pgfpathlineto{\pgfqpoint{2.886372in}{0.657909in}}%
\pgfpathlineto{\pgfqpoint{2.887547in}{0.656010in}}%
\pgfpathlineto{\pgfqpoint{2.888134in}{0.658109in}}%
\pgfpathlineto{\pgfqpoint{2.888428in}{0.658984in}}%
\pgfpathlineto{\pgfqpoint{2.889455in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{2.890718in}{0.653948in}}%
\pgfpathlineto{\pgfqpoint{2.891570in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{2.893566in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{2.893948in}{0.660626in}}%
\pgfpathlineto{\pgfqpoint{2.894477in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{2.895358in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{2.896767in}{0.662822in}}%
\pgfpathlineto{\pgfqpoint{2.897325in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{2.897883in}{0.658912in}}%
\pgfpathlineto{\pgfqpoint{2.898881in}{0.660637in}}%
\pgfpathlineto{\pgfqpoint{2.900114in}{0.662627in}}%
\pgfpathlineto{\pgfqpoint{2.900731in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{2.901025in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{2.902287in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{0.662662in}}%
\pgfpathlineto{\pgfqpoint{2.905047in}{0.663697in}}%
\pgfpathlineto{\pgfqpoint{2.905605in}{0.661736in}}%
\pgfpathlineto{\pgfqpoint{2.907162in}{0.659829in}}%
\pgfpathlineto{\pgfqpoint{2.907602in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{2.911361in}{0.661797in}}%
\pgfpathlineto{\pgfqpoint{2.912095in}{0.663388in}}%
\pgfpathlineto{\pgfqpoint{2.912829in}{0.661260in}}%
\pgfpathlineto{\pgfqpoint{2.916000in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{2.913710in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{2.916382in}{0.658731in}}%
\pgfpathlineto{\pgfqpoint{2.917879in}{0.664152in}}%
\pgfpathlineto{\pgfqpoint{2.918878in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{2.920757in}{0.657781in}}%
\pgfpathlineto{\pgfqpoint{2.920992in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{2.922108in}{0.658878in}}%
\pgfpathlineto{\pgfqpoint{2.923781in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.924956in}{0.661450in}}%
\pgfpathlineto{\pgfqpoint{2.928098in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{2.928626in}{0.664249in}}%
\pgfpathlineto{\pgfqpoint{2.930036in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{2.930976in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{2.931886in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{2.932591in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{2.933442in}{0.664559in}}%
\pgfpathlineto{\pgfqpoint{2.935703in}{0.648604in}}%
\pgfpathlineto{\pgfqpoint{2.936525in}{0.650097in}}%
\pgfpathlineto{\pgfqpoint{2.938228in}{0.649407in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{0.649723in}}%
\pgfpathlineto{\pgfqpoint{2.939285in}{0.647365in}}%
\pgfpathlineto{\pgfqpoint{2.939520in}{0.646392in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{0.650711in}}%
\pgfpathlineto{\pgfqpoint{2.941458in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{2.941840in}{0.651906in}}%
\pgfpathlineto{\pgfqpoint{2.942046in}{0.651713in}}%
\pgfpathlineto{\pgfqpoint{2.942633in}{0.653715in}}%
\pgfpathlineto{\pgfqpoint{2.945187in}{0.665285in}}%
\pgfpathlineto{\pgfqpoint{2.945452in}{0.664585in}}%
\pgfpathlineto{\pgfqpoint{2.951148in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{2.951324in}{0.641458in}}%
\pgfpathlineto{\pgfqpoint{2.954437in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{2.955846in}{0.644858in}}%
\pgfpathlineto{\pgfqpoint{2.959223in}{0.646756in}}%
\pgfpathlineto{\pgfqpoint{2.959987in}{0.648530in}}%
\pgfpathlineto{\pgfqpoint{2.964890in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{2.964979in}{0.665376in}}%
\pgfpathlineto{\pgfqpoint{2.967210in}{0.658070in}}%
\pgfpathlineto{\pgfqpoint{2.969941in}{0.650763in}}%
\pgfpathlineto{\pgfqpoint{2.970851in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{2.970881in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{2.971673in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{2.972408in}{0.651864in}}%
\pgfpathlineto{\pgfqpoint{2.972672in}{0.650910in}}%
\pgfpathlineto{\pgfqpoint{2.973494in}{0.654606in}}%
\pgfpathlineto{\pgfqpoint{2.975256in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{2.975726in}{0.660942in}}%
\pgfpathlineto{\pgfqpoint{2.978104in}{0.656859in}}%
\pgfpathlineto{\pgfqpoint{2.978779in}{0.657259in}}%
\pgfpathlineto{\pgfqpoint{2.978956in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{2.981040in}{0.665016in}}%
\pgfpathlineto{\pgfqpoint{2.981598in}{0.663451in}}%
\pgfpathlineto{\pgfqpoint{2.983096in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{0.661688in}}%
\pgfpathlineto{\pgfqpoint{2.986267in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{2.986355in}{0.663005in}}%
\pgfpathlineto{\pgfqpoint{2.988323in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{0.660119in}}%
\pgfpathlineto{\pgfqpoint{2.991699in}{0.665049in}}%
\pgfpathlineto{\pgfqpoint{2.992081in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{2.994606in}{0.658310in}}%
\pgfpathlineto{\pgfqpoint{2.995223in}{0.656574in}}%
\pgfpathlineto{\pgfqpoint{2.996721in}{0.656130in}}%
\pgfpathlineto{\pgfqpoint{2.996897in}{0.656424in}}%
\pgfpathlineto{\pgfqpoint{2.997337in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{2.997778in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{2.998541in}{0.649445in}}%
\pgfpathlineto{\pgfqpoint{2.999305in}{0.654640in}}%
\pgfpathlineto{\pgfqpoint{3.001624in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{3.002123in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{3.005089in}{0.660593in}}%
\pgfpathlineto{\pgfqpoint{3.005207in}{0.660789in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{0.661576in}}%
\pgfpathlineto{\pgfqpoint{3.006381in}{0.659779in}}%
\pgfpathlineto{\pgfqpoint{3.008701in}{0.655479in}}%
\pgfpathlineto{\pgfqpoint{3.007468in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{3.008760in}{0.655525in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{0.658195in}}%
\pgfpathlineto{\pgfqpoint{3.010610in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{3.011813in}{0.652909in}}%
\pgfpathlineto{\pgfqpoint{3.012489in}{0.654804in}}%
\pgfpathlineto{\pgfqpoint{3.014603in}{0.665866in}}%
\pgfpathlineto{\pgfqpoint{3.016365in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{3.018714in}{0.658436in}}%
\pgfpathlineto{\pgfqpoint{3.018949in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.659243in}}%
\pgfpathlineto{\pgfqpoint{3.019859in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{3.021650in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{3.022237in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.024117in}{0.657656in}}%
\pgfpathlineto{\pgfqpoint{3.024528in}{0.656349in}}%
\pgfpathlineto{\pgfqpoint{3.025967in}{0.652323in}}%
\pgfpathlineto{\pgfqpoint{3.026436in}{0.654218in}}%
\pgfpathlineto{\pgfqpoint{3.028786in}{0.659743in}}%
\pgfpathlineto{\pgfqpoint{3.030107in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{3.030224in}{0.658658in}}%
\pgfpathlineto{\pgfqpoint{3.033014in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{3.033924in}{0.645759in}}%
\pgfpathlineto{\pgfqpoint{3.036479in}{0.649271in}}%
\pgfpathlineto{\pgfqpoint{3.036743in}{0.649253in}}%
\pgfpathlineto{\pgfqpoint{3.037242in}{0.647846in}}%
\pgfpathlineto{\pgfqpoint{3.038064in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{3.038916in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{0.648945in}}%
\pgfpathlineto{\pgfqpoint{3.040472in}{0.647527in}}%
\pgfpathlineto{\pgfqpoint{3.040737in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{3.041118in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{3.042234in}{0.657386in}}%
\pgfpathlineto{\pgfqpoint{3.043526in}{0.654910in}}%
\pgfpathlineto{\pgfqpoint{3.044084in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{3.045112in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{3.046727in}{0.660987in}}%
\pgfpathlineto{\pgfqpoint{3.047314in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{3.048107in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{3.051219in}{0.648849in}}%
\pgfpathlineto{\pgfqpoint{3.052335in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{3.054332in}{0.664344in}}%
\pgfpathlineto{\pgfqpoint{3.055007in}{0.660352in}}%
\pgfpathlineto{\pgfqpoint{3.055595in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{3.056798in}{0.656766in}}%
\pgfpathlineto{\pgfqpoint{3.058795in}{0.652723in}}%
\pgfpathlineto{\pgfqpoint{3.059324in}{0.655341in}}%
\pgfpathlineto{\pgfqpoint{3.060263in}{0.658376in}}%
\pgfpathlineto{\pgfqpoint{3.060909in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{3.063669in}{0.648743in}}%
\pgfpathlineto{\pgfqpoint{3.063758in}{0.648791in}}%
\pgfpathlineto{\pgfqpoint{3.064785in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{3.065784in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{3.067193in}{0.657127in}}%
\pgfpathlineto{\pgfqpoint{3.068280in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{3.068955in}{0.646896in}}%
\pgfpathlineto{\pgfqpoint{3.069777in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{3.071950in}{0.661791in}}%
\pgfpathlineto{\pgfqpoint{3.072537in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{3.075209in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{3.076854in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{3.077265in}{0.645394in}}%
\pgfpathlineto{\pgfqpoint{3.081846in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{3.081992in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{3.085839in}{0.657224in}}%
\pgfpathlineto{\pgfqpoint{3.086221in}{0.658054in}}%
\pgfpathlineto{\pgfqpoint{3.087983in}{0.658875in}}%
\pgfpathlineto{\pgfqpoint{3.088159in}{0.658580in}}%
\pgfpathlineto{\pgfqpoint{3.089686in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{3.090567in}{0.655922in}}%
\pgfpathlineto{\pgfqpoint{3.091007in}{0.653644in}}%
\pgfpathlineto{\pgfqpoint{3.093444in}{0.645932in}}%
\pgfpathlineto{\pgfqpoint{3.094677in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{3.095323in}{0.645518in}}%
\pgfpathlineto{\pgfqpoint{3.095705in}{0.645953in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{3.098319in}{0.643110in}}%
\pgfpathlineto{\pgfqpoint{3.100550in}{0.642009in}}%
\pgfpathlineto{\pgfqpoint{3.100638in}{0.642134in}}%
\pgfpathlineto{\pgfqpoint{3.103428in}{0.644214in}}%
\pgfpathlineto{\pgfqpoint{3.105043in}{0.645202in}}%
\pgfpathlineto{\pgfqpoint{3.106129in}{0.651312in}}%
\pgfpathlineto{\pgfqpoint{3.107774in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{3.108537in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{3.109653in}{0.661065in}}%
\pgfpathlineto{\pgfqpoint{3.109183in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{3.109976in}{0.661433in}}%
\pgfpathlineto{\pgfqpoint{3.110681in}{0.661084in}}%
\pgfpathlineto{\pgfqpoint{3.110945in}{0.660271in}}%
\pgfpathlineto{\pgfqpoint{3.114351in}{0.648758in}}%
\pgfpathlineto{\pgfqpoint{3.114674in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{3.115291in}{0.651941in}}%
\pgfpathlineto{\pgfqpoint{3.116113in}{0.649475in}}%
\pgfpathlineto{\pgfqpoint{3.116729in}{0.648814in}}%
\pgfpathlineto{\pgfqpoint{3.117405in}{0.650440in}}%
\pgfpathlineto{\pgfqpoint{3.120136in}{0.656650in}}%
\pgfpathlineto{\pgfqpoint{3.122808in}{0.660563in}}%
\pgfpathlineto{\pgfqpoint{3.122955in}{0.660331in}}%
\pgfpathlineto{\pgfqpoint{3.124746in}{0.650466in}}%
\pgfpathlineto{\pgfqpoint{3.125685in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{3.126419in}{0.649140in}}%
\pgfpathlineto{\pgfqpoint{3.126801in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{3.127565in}{0.646304in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{0.644180in}}%
\pgfpathlineto{\pgfqpoint{3.129238in}{0.645811in}}%
\pgfpathlineto{\pgfqpoint{3.133349in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{3.134436in}{0.660520in}}%
\pgfpathlineto{\pgfqpoint{3.133966in}{0.660130in}}%
\pgfpathlineto{\pgfqpoint{3.134612in}{0.660110in}}%
\pgfpathlineto{\pgfqpoint{3.137108in}{0.653133in}}%
\pgfpathlineto{\pgfqpoint{3.137578in}{0.654549in}}%
\pgfpathlineto{\pgfqpoint{3.138312in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{3.138987in}{0.654025in}}%
\pgfpathlineto{\pgfqpoint{3.141806in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{3.141865in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{3.147444in}{0.652982in}}%
\pgfpathlineto{\pgfqpoint{3.147972in}{0.650246in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{0.649792in}}%
\pgfpathlineto{\pgfqpoint{3.148824in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{3.149558in}{0.650255in}}%
\pgfpathlineto{\pgfqpoint{3.151437in}{0.653808in}}%
\pgfpathlineto{\pgfqpoint{3.151966in}{0.652841in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{0.650987in}}%
\pgfpathlineto{\pgfqpoint{3.154755in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{3.155577in}{0.652559in}}%
\pgfpathlineto{\pgfqpoint{3.157927in}{0.657256in}}%
\pgfpathlineto{\pgfqpoint{3.158073in}{0.657062in}}%
\pgfpathlineto{\pgfqpoint{3.158778in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{3.161538in}{0.642714in}}%
\pgfpathlineto{\pgfqpoint{3.162449in}{0.643886in}}%
\pgfpathlineto{\pgfqpoint{3.164827in}{0.644751in}}%
\pgfpathlineto{\pgfqpoint{3.169378in}{0.645913in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{0.653804in}}%
\pgfpathlineto{\pgfqpoint{3.173313in}{0.652776in}}%
\pgfpathlineto{\pgfqpoint{3.175134in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{3.174077in}{0.653701in}}%
\pgfpathlineto{\pgfqpoint{3.175427in}{0.651818in}}%
\pgfpathlineto{\pgfqpoint{3.175956in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{3.177336in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{3.179391in}{0.656486in}}%
\pgfpathlineto{\pgfqpoint{3.181183in}{0.659710in}}%
\pgfpathlineto{\pgfqpoint{3.181388in}{0.659450in}}%
\pgfpathlineto{\pgfqpoint{3.182563in}{0.653142in}}%
\pgfpathlineto{\pgfqpoint{3.183179in}{0.650134in}}%
\pgfpathlineto{\pgfqpoint{3.184178in}{0.652604in}}%
\pgfpathlineto{\pgfqpoint{3.185763in}{0.654328in}}%
\pgfpathlineto{\pgfqpoint{3.186439in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{3.187231in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{3.189727in}{0.644345in}}%
\pgfpathlineto{\pgfqpoint{3.194602in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{3.195248in}{0.646309in}}%
\pgfpathlineto{\pgfqpoint{3.197068in}{0.654633in}}%
\pgfpathlineto{\pgfqpoint{3.198067in}{0.654134in}}%
\pgfpathlineto{\pgfqpoint{3.199564in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{3.200445in}{0.659077in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{0.655870in}}%
\pgfpathlineto{\pgfqpoint{3.201796in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{3.202589in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{3.203469in}{0.652592in}}%
\pgfpathlineto{\pgfqpoint{3.204350in}{0.647680in}}%
\pgfpathlineto{\pgfqpoint{3.205055in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{3.206494in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{3.207111in}{0.655932in}}%
\pgfpathlineto{\pgfqpoint{3.208197in}{0.653052in}}%
\pgfpathlineto{\pgfqpoint{3.208814in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{3.209665in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.656624in}}%
\pgfpathlineto{\pgfqpoint{3.213453in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{3.214393in}{0.645965in}}%
\pgfpathlineto{\pgfqpoint{3.215009in}{0.648192in}}%
\pgfpathlineto{\pgfqpoint{3.215743in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{3.218093in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{3.219561in}{0.643264in}}%
\pgfpathlineto{\pgfqpoint{3.219590in}{0.643323in}}%
\pgfpathlineto{\pgfqpoint{3.221234in}{0.645505in}}%
\pgfpathlineto{\pgfqpoint{3.221851in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{3.223995in}{0.644640in}}%
\pgfpathlineto{\pgfqpoint{3.226285in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{3.227459in}{0.645228in}}%
\pgfpathlineto{\pgfqpoint{3.227959in}{0.644467in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{3.233978in}{0.643025in}}%
\pgfpathlineto{\pgfqpoint{3.237179in}{0.645318in}}%
\pgfpathlineto{\pgfqpoint{3.238500in}{0.646311in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{0.651398in}}%
\pgfpathlineto{\pgfqpoint{3.240379in}{0.654435in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{3.247691in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{3.248190in}{0.642916in}}%
\pgfpathlineto{\pgfqpoint{3.249952in}{0.649575in}}%
\pgfpathlineto{\pgfqpoint{3.251949in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{3.252624in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{3.255619in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{3.255825in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{3.256588in}{0.650745in}}%
\pgfpathlineto{\pgfqpoint{3.256823in}{0.650701in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{0.652252in}}%
\pgfpathlineto{\pgfqpoint{3.257410in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{3.257998in}{0.649059in}}%
\pgfpathlineto{\pgfqpoint{3.260376in}{0.641565in}}%
\pgfpathlineto{\pgfqpoint{3.260670in}{0.641946in}}%
\pgfpathlineto{\pgfqpoint{3.263958in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{3.266454in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{3.267629in}{0.643559in}}%
\pgfpathlineto{\pgfqpoint{3.268363in}{0.645295in}}%
\pgfpathlineto{\pgfqpoint{3.272856in}{0.658208in}}%
\pgfpathlineto{\pgfqpoint{3.273913in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{3.275087in}{0.663253in}}%
\pgfpathlineto{\pgfqpoint{3.275704in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{3.278758in}{0.651661in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{3.282193in}{0.646151in}}%
\pgfpathlineto{\pgfqpoint{3.283103in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{3.283720in}{0.645578in}}%
\pgfpathlineto{\pgfqpoint{3.284542in}{0.645694in}}%
\pgfpathlineto{\pgfqpoint{3.284836in}{0.646505in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{3.286216in}{0.645871in}}%
\pgfpathlineto{\pgfqpoint{3.287156in}{0.642707in}}%
\pgfpathlineto{\pgfqpoint{3.288095in}{0.643585in}}%
\pgfpathlineto{\pgfqpoint{3.289006in}{0.645844in}}%
\pgfpathlineto{\pgfqpoint{3.290063in}{0.644021in}}%
\pgfpathlineto{\pgfqpoint{3.292500in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{3.295906in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{3.296082in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{3.298020in}{0.642703in}}%
\pgfpathlineto{\pgfqpoint{3.298050in}{0.642721in}}%
\pgfpathlineto{\pgfqpoint{3.302160in}{0.645646in}}%
\pgfpathlineto{\pgfqpoint{3.302278in}{0.645387in}}%
\pgfpathlineto{\pgfqpoint{3.303717in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{3.304275in}{0.644826in}}%
\pgfpathlineto{\pgfqpoint{3.305361in}{0.646470in}}%
\pgfpathlineto{\pgfqpoint{3.307446in}{0.654159in}}%
\pgfpathlineto{\pgfqpoint{3.308209in}{0.652068in}}%
\pgfpathlineto{\pgfqpoint{3.308591in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{3.308885in}{0.654197in}}%
\pgfpathlineto{\pgfqpoint{3.309531in}{0.652281in}}%
\pgfpathlineto{\pgfqpoint{3.309942in}{0.652665in}}%
\pgfpathlineto{\pgfqpoint{3.313700in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{3.313788in}{0.643726in}}%
\pgfpathlineto{\pgfqpoint{3.314464in}{0.646063in}}%
\pgfpathlineto{\pgfqpoint{3.317048in}{0.659183in}}%
\pgfpathlineto{\pgfqpoint{3.317664in}{0.657107in}}%
\pgfpathlineto{\pgfqpoint{3.321129in}{0.645715in}}%
\pgfpathlineto{\pgfqpoint{3.322128in}{0.647077in}}%
\pgfpathlineto{\pgfqpoint{3.325446in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{3.326239in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{3.327296in}{0.647729in}}%
\pgfpathlineto{\pgfqpoint{3.328265in}{0.650475in}}%
\pgfpathlineto{\pgfqpoint{3.330614in}{0.659661in}}%
\pgfpathlineto{\pgfqpoint{3.330819in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{3.332493in}{0.657557in}}%
\pgfpathlineto{\pgfqpoint{3.335429in}{0.642765in}}%
\pgfpathlineto{\pgfqpoint{3.336868in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{3.339217in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{3.340392in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{3.341185in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{3.341420in}{0.655226in}}%
\pgfpathlineto{\pgfqpoint{3.342506in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{3.342682in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{3.343064in}{0.655220in}}%
\pgfpathlineto{\pgfqpoint{3.344649in}{0.655981in}}%
\pgfpathlineto{\pgfqpoint{3.344092in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{3.344767in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{3.345883in}{0.648741in}}%
\pgfpathlineto{\pgfqpoint{3.346764in}{0.654611in}}%
\pgfpathlineto{\pgfqpoint{3.347204in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{3.348467in}{0.655895in}}%
\pgfpathlineto{\pgfqpoint{3.349201in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{3.350463in}{0.657197in}}%
\pgfpathlineto{\pgfqpoint{3.350963in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{3.351491in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{3.354222in}{0.648712in}}%
\pgfpathlineto{\pgfqpoint{3.352519in}{0.656928in}}%
\pgfpathlineto{\pgfqpoint{3.354662in}{0.649950in}}%
\pgfpathlineto{\pgfqpoint{3.356953in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{3.355631in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{3.357158in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{3.358215in}{0.649786in}}%
\pgfpathlineto{\pgfqpoint{3.359184in}{0.652319in}}%
\pgfpathlineto{\pgfqpoint{3.359361in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{3.359830in}{0.650560in}}%
\pgfpathlineto{\pgfqpoint{3.363530in}{0.642327in}}%
\pgfpathlineto{\pgfqpoint{3.365145in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{3.367259in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{3.368757in}{0.655799in}}%
\pgfpathlineto{\pgfqpoint{3.369256in}{0.652379in}}%
\pgfpathlineto{\pgfqpoint{3.370108in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{3.370989in}{0.650610in}}%
\pgfpathlineto{\pgfqpoint{3.372339in}{0.659551in}}%
\pgfpathlineto{\pgfqpoint{3.373220in}{0.654803in}}%
\pgfpathlineto{\pgfqpoint{3.374277in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{3.373749in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{3.374395in}{0.653766in}}%
\pgfpathlineto{\pgfqpoint{3.375687in}{0.647487in}}%
\pgfpathlineto{\pgfqpoint{3.376450in}{0.650600in}}%
\pgfpathlineto{\pgfqpoint{3.376538in}{0.650684in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{0.649308in}}%
\pgfpathlineto{\pgfqpoint{3.378330in}{0.646763in}}%
\pgfpathlineto{\pgfqpoint{3.379827in}{0.643780in}}%
\pgfpathlineto{\pgfqpoint{3.380297in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{3.382382in}{0.647953in}}%
\pgfpathlineto{\pgfqpoint{3.383233in}{0.645490in}}%
\pgfpathlineto{\pgfqpoint{3.384848in}{0.644903in}}%
\pgfpathlineto{\pgfqpoint{3.385083in}{0.645128in}}%
\pgfpathlineto{\pgfqpoint{3.386140in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{3.387227in}{0.658192in}}%
\pgfpathlineto{\pgfqpoint{3.387814in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{3.390075in}{0.644869in}}%
\pgfpathlineto{\pgfqpoint{3.398150in}{0.642602in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{0.643265in}}%
\pgfpathlineto{\pgfqpoint{3.402085in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{3.403582in}{0.645187in}}%
\pgfpathlineto{\pgfqpoint{3.404111in}{0.644452in}}%
\pgfpathlineto{\pgfqpoint{3.404845in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{3.405550in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{3.407811in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{3.408515in}{0.653572in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{3.413977in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{3.414153in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{3.416532in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{3.418058in}{0.644631in}}%
\pgfpathlineto{\pgfqpoint{3.418147in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{3.418323in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{3.419321in}{0.643706in}}%
\pgfpathlineto{\pgfqpoint{3.423520in}{0.641825in}}%
\pgfpathlineto{\pgfqpoint{3.426691in}{0.645192in}}%
\pgfpathlineto{\pgfqpoint{3.428248in}{0.656087in}}%
\pgfpathlineto{\pgfqpoint{3.431066in}{0.665365in}}%
\pgfpathlineto{\pgfqpoint{3.431419in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{3.432770in}{0.658075in}}%
\pgfpathlineto{\pgfqpoint{3.433739in}{0.653771in}}%
\pgfpathlineto{\pgfqpoint{3.434531in}{0.655672in}}%
\pgfpathlineto{\pgfqpoint{3.434825in}{0.656154in}}%
\pgfpathlineto{\pgfqpoint{3.435324in}{0.653377in}}%
\pgfpathlineto{\pgfqpoint{3.436176in}{0.648638in}}%
\pgfpathlineto{\pgfqpoint{3.437057in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{3.437849in}{0.649308in}}%
\pgfpathlineto{\pgfqpoint{3.439288in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{3.440404in}{0.646339in}}%
\pgfpathlineto{\pgfqpoint{3.441637in}{0.655619in}}%
\pgfpathlineto{\pgfqpoint{3.442460in}{0.648527in}}%
\pgfpathlineto{\pgfqpoint{3.444691in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{3.445690in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{3.450094in}{0.656351in}}%
\pgfpathlineto{\pgfqpoint{3.450711in}{0.654537in}}%
\pgfpathlineto{\pgfqpoint{3.451562in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{3.452326in}{0.654564in}}%
\pgfpathlineto{\pgfqpoint{3.454352in}{0.653496in}}%
\pgfpathlineto{\pgfqpoint{3.454910in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{3.455585in}{0.654392in}}%
\pgfpathlineto{\pgfqpoint{3.456172in}{0.655917in}}%
\pgfpathlineto{\pgfqpoint{3.457229in}{0.658108in}}%
\pgfpathlineto{\pgfqpoint{3.458257in}{0.657380in}}%
\pgfpathlineto{\pgfqpoint{3.461487in}{0.649098in}}%
\pgfpathlineto{\pgfqpoint{3.461575in}{0.649286in}}%
\pgfpathlineto{\pgfqpoint{3.465334in}{0.661005in}}%
\pgfpathlineto{\pgfqpoint{3.465921in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{3.466479in}{0.655967in}}%
\pgfpathlineto{\pgfqpoint{3.466919in}{0.653600in}}%
\pgfpathlineto{\pgfqpoint{3.467947in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{3.469650in}{0.656427in}}%
\pgfpathlineto{\pgfqpoint{3.469856in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{3.470120in}{0.654759in}}%
\pgfpathlineto{\pgfqpoint{3.470766in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{3.471647in}{0.662691in}}%
\pgfpathlineto{\pgfqpoint{3.472381in}{0.659066in}}%
\pgfpathlineto{\pgfqpoint{3.474701in}{0.643615in}}%
\pgfpathlineto{\pgfqpoint{3.475229in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{3.479370in}{0.644365in}}%
\pgfpathlineto{\pgfqpoint{3.481454in}{0.641901in}}%
\pgfpathlineto{\pgfqpoint{3.482071in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{3.483304in}{0.645109in}}%
\pgfpathlineto{\pgfqpoint{3.483451in}{0.645445in}}%
\pgfpathlineto{\pgfqpoint{3.484420in}{0.643410in}}%
\pgfpathlineto{\pgfqpoint{3.485888in}{0.644415in}}%
\pgfpathlineto{\pgfqpoint{3.486505in}{0.644487in}}%
\pgfpathlineto{\pgfqpoint{3.487063in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{3.488237in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{3.488795in}{0.643296in}}%
\pgfpathlineto{\pgfqpoint{3.494022in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{3.495666in}{0.640953in}}%
\pgfpathlineto{\pgfqpoint{3.496254in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{3.499190in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{3.502831in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{3.503154in}{0.643104in}}%
\pgfpathlineto{\pgfqpoint{3.506413in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{3.506824in}{0.650176in}}%
\pgfpathlineto{\pgfqpoint{3.507470in}{0.647956in}}%
\pgfpathlineto{\pgfqpoint{3.508263in}{0.650708in}}%
\pgfpathlineto{\pgfqpoint{3.510700in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{3.512932in}{0.657932in}}%
\pgfpathlineto{\pgfqpoint{3.513284in}{0.657355in}}%
\pgfpathlineto{\pgfqpoint{3.514547in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{3.516867in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{3.518893in}{0.646505in}}%
\pgfpathlineto{\pgfqpoint{3.519774in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{3.520420in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{3.524736in}{0.642014in}}%
\pgfpathlineto{\pgfqpoint{3.524942in}{0.642182in}}%
\pgfpathlineto{\pgfqpoint{3.526821in}{0.644192in}}%
\pgfpathlineto{\pgfqpoint{3.528495in}{0.644889in}}%
\pgfpathlineto{\pgfqpoint{3.528700in}{0.644709in}}%
\pgfpathlineto{\pgfqpoint{3.531372in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{3.534632in}{0.643203in}}%
\pgfpathlineto{\pgfqpoint{3.537216in}{0.641688in}}%
\pgfpathlineto{\pgfqpoint{3.538567in}{0.643375in}}%
\pgfpathlineto{\pgfqpoint{3.540681in}{0.646062in}}%
\pgfpathlineto{\pgfqpoint{3.541004in}{0.645590in}}%
\pgfpathlineto{\pgfqpoint{3.541973in}{0.645351in}}%
\pgfpathlineto{\pgfqpoint{3.542531in}{0.645930in}}%
\pgfpathlineto{\pgfqpoint{3.544116in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{3.546553in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{3.548433in}{0.644268in}}%
\pgfpathlineto{\pgfqpoint{3.550400in}{0.643887in}}%
\pgfpathlineto{\pgfqpoint{3.554570in}{0.644211in}}%
\pgfpathlineto{\pgfqpoint{3.556743in}{0.642283in}}%
\pgfpathlineto{\pgfqpoint{3.557242in}{0.643346in}}%
\pgfpathlineto{\pgfqpoint{3.560149in}{0.646146in}}%
\pgfpathlineto{\pgfqpoint{3.560266in}{0.646032in}}%
\pgfpathlineto{\pgfqpoint{3.563349in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{3.565258in}{0.644603in}}%
\pgfpathlineto{\pgfqpoint{3.567020in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{3.567343in}{0.643345in}}%
\pgfpathlineto{\pgfqpoint{3.570602in}{0.645621in}}%
\pgfpathlineto{\pgfqpoint{3.570925in}{0.646273in}}%
\pgfpathlineto{\pgfqpoint{3.572100in}{0.645235in}}%
\pgfpathlineto{\pgfqpoint{3.574419in}{0.644791in}}%
\pgfpathlineto{\pgfqpoint{3.574449in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{3.578442in}{0.653260in}}%
\pgfpathlineto{\pgfqpoint{3.579793in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{3.582817in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{3.584109in}{0.643811in}}%
\pgfpathlineto{\pgfqpoint{3.586870in}{0.645189in}}%
\pgfpathlineto{\pgfqpoint{3.589336in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{3.591274in}{0.645396in}}%
\pgfpathlineto{\pgfqpoint{3.592860in}{0.644268in}}%
\pgfpathlineto{\pgfqpoint{3.595033in}{0.643979in}}%
\pgfpathlineto{\pgfqpoint{3.602256in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{3.604987in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{3.606161in}{0.642849in}}%
\pgfpathlineto{\pgfqpoint{3.606191in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{3.609891in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{3.612710in}{0.645376in}}%
\pgfpathlineto{\pgfqpoint{3.612768in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{3.615352in}{0.648092in}}%
\pgfpathlineto{\pgfqpoint{3.615558in}{0.647892in}}%
\pgfpathlineto{\pgfqpoint{3.617936in}{0.646150in}}%
\pgfpathlineto{\pgfqpoint{3.618289in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{3.620050in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.647077in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{0.646849in}}%
\pgfpathlineto{\pgfqpoint{3.623838in}{0.646612in}}%
\pgfpathlineto{\pgfqpoint{3.624249in}{0.647218in}}%
\pgfpathlineto{\pgfqpoint{3.625600in}{0.646954in}}%
\pgfpathlineto{\pgfqpoint{3.625864in}{0.646498in}}%
\pgfpathlineto{\pgfqpoint{3.626011in}{0.646415in}}%
\pgfpathlineto{\pgfqpoint{3.626775in}{0.647790in}}%
\pgfpathlineto{\pgfqpoint{3.627920in}{0.654468in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{0.656309in}}%
\pgfpathlineto{\pgfqpoint{3.630210in}{0.658107in}}%
\pgfpathlineto{\pgfqpoint{3.630768in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{3.633910in}{0.643864in}}%
\pgfpathlineto{\pgfqpoint{3.634938in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{3.635290in}{0.644567in}}%
\pgfpathlineto{\pgfqpoint{3.635731in}{0.645543in}}%
\pgfpathlineto{\pgfqpoint{3.635731in}{0.645543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782547in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.782547in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.782547in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.782547in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368620in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368620in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034772in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034772in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700924in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700924in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367075in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367075in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201293in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.001757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.977645in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.464863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.440751in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.927969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.903856in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.297413in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702469in}{0.614592in}}%
\pgfpathlineto{\pgfqpoint{0.704667in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{0.705533in}{0.619496in}}%
\pgfpathlineto{\pgfqpoint{0.706499in}{0.622359in}}%
\pgfpathlineto{\pgfqpoint{0.707365in}{0.620949in}}%
\pgfpathlineto{\pgfqpoint{0.708231in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{0.709130in}{0.620439in}}%
\pgfpathlineto{\pgfqpoint{0.713361in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{0.715459in}{0.650995in}}%
\pgfpathlineto{\pgfqpoint{0.716325in}{0.639866in}}%
\pgfpathlineto{\pgfqpoint{0.718124in}{0.621297in}}%
\pgfpathlineto{\pgfqpoint{0.718823in}{0.622627in}}%
\pgfpathlineto{\pgfqpoint{0.720788in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{0.722620in}{0.650823in}}%
\pgfpathlineto{\pgfqpoint{0.723020in}{0.645540in}}%
\pgfpathlineto{\pgfqpoint{0.726284in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{0.730247in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{0.733378in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{0.736509in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{0.737009in}{0.615829in}}%
\pgfpathlineto{\pgfqpoint{0.738141in}{0.614693in}}%
\pgfpathlineto{\pgfqpoint{0.739707in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{0.739907in}{0.614869in}}%
\pgfpathlineto{\pgfqpoint{0.744103in}{0.617864in}}%
\pgfpathlineto{\pgfqpoint{0.744170in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{0.747567in}{0.614139in}}%
\pgfpathlineto{\pgfqpoint{0.752330in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.754562in}{0.614858in}}%
\pgfpathlineto{\pgfqpoint{0.764221in}{0.614504in}}%
\pgfpathlineto{\pgfqpoint{0.768085in}{0.615171in}}%
\pgfpathlineto{\pgfqpoint{0.774180in}{0.614414in}}%
\pgfpathlineto{\pgfqpoint{0.776512in}{0.614438in}}%
\pgfpathlineto{\pgfqpoint{0.785405in}{0.614630in}}%
\pgfpathlineto{\pgfqpoint{0.789102in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{0.806822in}{0.613980in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{0.613885in}}%
\pgfpathlineto{\pgfqpoint{0.813217in}{0.614145in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.613755in}}%
\pgfpathlineto{\pgfqpoint{0.819578in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{0.822076in}{0.616168in}}%
\pgfpathlineto{\pgfqpoint{0.826240in}{0.616365in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{0.631724in}}%
\pgfpathlineto{\pgfqpoint{0.834101in}{0.639130in}}%
\pgfpathlineto{\pgfqpoint{0.834867in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{0.835300in}{0.636688in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.668516in}}%
\pgfpathlineto{\pgfqpoint{0.838331in}{0.658976in}}%
\pgfpathlineto{\pgfqpoint{0.838797in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{0.839596in}{0.662469in}}%
\pgfpathlineto{\pgfqpoint{0.840529in}{0.745589in}}%
\pgfpathlineto{\pgfqpoint{0.841761in}{1.242708in}}%
\pgfpathlineto{\pgfqpoint{0.842561in}{1.405302in}}%
\pgfpathlineto{\pgfqpoint{0.843260in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{0.843760in}{1.090638in}}%
\pgfpathlineto{\pgfqpoint{0.844592in}{1.319455in}}%
\pgfpathlineto{\pgfqpoint{0.844859in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{0.845492in}{1.184463in}}%
\pgfpathlineto{\pgfqpoint{0.846424in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{0.847324in}{0.998424in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{1.505108in}}%
\pgfpathlineto{\pgfqpoint{0.851853in}{1.857056in}}%
\pgfpathlineto{\pgfqpoint{0.852120in}{1.849067in}}%
\pgfpathlineto{\pgfqpoint{0.855617in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{0.858315in}{1.281037in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{0.861546in}{0.974821in}}%
\pgfpathlineto{\pgfqpoint{0.862079in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{0.864277in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{0.864843in}{1.768298in}}%
\pgfpathlineto{\pgfqpoint{0.865776in}{1.529684in}}%
\pgfpathlineto{\pgfqpoint{0.866442in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{0.867242in}{1.564019in}}%
\pgfpathlineto{\pgfqpoint{0.867774in}{1.654536in}}%
\pgfpathlineto{\pgfqpoint{0.868740in}{1.554887in}}%
\pgfpathlineto{\pgfqpoint{0.869540in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{0.870406in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{0.871338in}{1.182917in}}%
\pgfpathlineto{\pgfqpoint{0.871738in}{1.212621in}}%
\pgfpathlineto{\pgfqpoint{0.872304in}{1.097971in}}%
\pgfpathlineto{\pgfqpoint{0.873037in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{0.874136in}{0.968655in}}%
\pgfpathlineto{\pgfqpoint{0.874236in}{0.966986in}}%
\pgfpathlineto{\pgfqpoint{0.874702in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{0.875735in}{1.225090in}}%
\pgfpathlineto{\pgfqpoint{0.876368in}{1.350968in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.200402in}}%
\pgfpathlineto{\pgfqpoint{0.878500in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{0.879399in}{0.922964in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{0.923397in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{0.916499in}}%
\pgfpathlineto{\pgfqpoint{0.880265in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{0.880964in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{0.885761in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{0.887293in}{1.677620in}}%
\pgfpathlineto{\pgfqpoint{0.888359in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{0.889824in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{0.890224in}{1.101688in}}%
\pgfpathlineto{\pgfqpoint{0.891423in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{0.892156in}{1.277078in}}%
\pgfpathlineto{\pgfqpoint{0.893255in}{0.906019in}}%
\pgfpathlineto{\pgfqpoint{0.894254in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{0.895553in}{1.070040in}}%
\pgfpathlineto{\pgfqpoint{0.897418in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{0.898517in}{1.389143in}}%
\pgfpathlineto{\pgfqpoint{0.901548in}{0.882090in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{0.904646in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{0.906644in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{0.906711in}{1.840286in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{1.841033in}}%
\pgfpathlineto{\pgfqpoint{0.907244in}{1.825302in}}%
\pgfpathlineto{\pgfqpoint{0.907977in}{1.761863in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{0.981869in}}%
\pgfpathlineto{\pgfqpoint{0.911307in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{0.911840in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{0.913439in}{1.560133in}}%
\pgfpathlineto{\pgfqpoint{0.914272in}{1.394541in}}%
\pgfpathlineto{\pgfqpoint{0.915671in}{0.905012in}}%
\pgfpathlineto{\pgfqpoint{0.916737in}{0.959170in}}%
\pgfpathlineto{\pgfqpoint{0.917736in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{0.920967in}{1.715397in}}%
\pgfpathlineto{\pgfqpoint{0.922066in}{1.567392in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{0.894949in}}%
\pgfpathlineto{\pgfqpoint{0.925630in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{0.926596in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{0.930992in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{0.931525in}{1.860257in}}%
\pgfpathlineto{\pgfqpoint{0.932524in}{1.743439in}}%
\pgfpathlineto{\pgfqpoint{0.935056in}{0.985297in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.086852in}}%
\pgfpathlineto{\pgfqpoint{0.938253in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{0.939186in}{1.508053in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{0.929381in}}%
\pgfpathlineto{\pgfqpoint{0.942050in}{0.976353in}}%
\pgfpathlineto{\pgfqpoint{0.942883in}{1.108057in}}%
\pgfpathlineto{\pgfqpoint{0.946613in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{0.946847in}{1.802954in}}%
\pgfpathlineto{\pgfqpoint{0.947613in}{1.686376in}}%
\pgfpathlineto{\pgfqpoint{0.951343in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{0.951743in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{0.956539in}{1.879504in}}%
\pgfpathlineto{\pgfqpoint{0.957572in}{1.842289in}}%
\pgfpathlineto{\pgfqpoint{0.958904in}{1.522406in}}%
\pgfpathlineto{\pgfqpoint{0.960869in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{0.961335in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{1.446154in}}%
\pgfpathlineto{\pgfqpoint{0.964633in}{1.699918in}}%
\pgfpathlineto{\pgfqpoint{0.965133in}{1.671893in}}%
\pgfpathlineto{\pgfqpoint{0.966098in}{1.387163in}}%
\pgfpathlineto{\pgfqpoint{0.967098in}{1.006675in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{1.202852in}}%
\pgfpathlineto{\pgfqpoint{0.970295in}{1.789190in}}%
\pgfpathlineto{\pgfqpoint{0.970695in}{1.755948in}}%
\pgfpathlineto{\pgfqpoint{0.972560in}{1.455661in}}%
\pgfpathlineto{\pgfqpoint{0.973693in}{1.474628in}}%
\pgfpathlineto{\pgfqpoint{0.973826in}{1.479393in}}%
\pgfpathlineto{\pgfqpoint{0.974225in}{1.440118in}}%
\pgfpathlineto{\pgfqpoint{0.976957in}{0.861339in}}%
\pgfpathlineto{\pgfqpoint{0.977656in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{0.981487in}{1.591898in}}%
\pgfpathlineto{\pgfqpoint{0.981520in}{1.592223in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{1.582343in}}%
\pgfpathlineto{\pgfqpoint{0.983019in}{1.528413in}}%
\pgfpathlineto{\pgfqpoint{0.984085in}{1.275135in}}%
\pgfpathlineto{\pgfqpoint{0.985384in}{0.957299in}}%
\pgfpathlineto{\pgfqpoint{0.986050in}{1.070183in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.751990in}}%
\pgfpathlineto{\pgfqpoint{0.990713in}{1.653523in}}%
\pgfpathlineto{\pgfqpoint{0.992112in}{1.130727in}}%
\pgfpathlineto{\pgfqpoint{0.993044in}{1.458739in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{0.995476in}{1.832945in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.634458in}}%
\pgfpathlineto{\pgfqpoint{0.997274in}{1.464103in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{1.563642in}}%
\pgfpathlineto{\pgfqpoint{0.998340in}{1.583794in}}%
\pgfpathlineto{\pgfqpoint{0.999173in}{1.514119in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{1.457766in}}%
\pgfpathlineto{\pgfqpoint{1.000805in}{1.254953in}}%
\pgfpathlineto{\pgfqpoint{1.002370in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{1.003103in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{1.006434in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.006634in}{1.579860in}}%
\pgfpathlineto{\pgfqpoint{1.007000in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{1.007633in}{1.567160in}}%
\pgfpathlineto{\pgfqpoint{1.008033in}{1.533681in}}%
\pgfpathlineto{\pgfqpoint{1.009198in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{1.010697in}{0.956130in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{1.086888in}}%
\pgfpathlineto{\pgfqpoint{1.012163in}{1.065346in}}%
\pgfpathlineto{\pgfqpoint{1.013528in}{1.563829in}}%
\pgfpathlineto{\pgfqpoint{1.015394in}{1.747059in}}%
\pgfpathlineto{\pgfqpoint{1.015760in}{1.741535in}}%
\pgfpathlineto{\pgfqpoint{1.016526in}{1.671882in}}%
\pgfpathlineto{\pgfqpoint{1.017659in}{1.254371in}}%
\pgfpathlineto{\pgfqpoint{1.018158in}{1.116328in}}%
\pgfpathlineto{\pgfqpoint{1.018924in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{1.021456in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.021655in}{1.883341in}}%
\pgfpathlineto{\pgfqpoint{1.022322in}{1.817435in}}%
\pgfpathlineto{\pgfqpoint{1.023754in}{1.568769in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{1.650773in}}%
\pgfpathlineto{\pgfqpoint{1.025286in}{1.664805in}}%
\pgfpathlineto{\pgfqpoint{1.025719in}{1.620549in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{1.246487in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{0.883391in}}%
\pgfpathlineto{\pgfqpoint{1.029749in}{1.006220in}}%
\pgfpathlineto{\pgfqpoint{1.030216in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{1.031082in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{1.031181in}{0.950300in}}%
\pgfpathlineto{\pgfqpoint{1.031681in}{1.010946in}}%
\pgfpathlineto{\pgfqpoint{1.031981in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{1.032514in}{0.950354in}}%
\pgfpathlineto{\pgfqpoint{1.032913in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{1.033680in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{1.034379in}{1.174398in}}%
\pgfpathlineto{\pgfqpoint{1.035112in}{1.011420in}}%
\pgfpathlineto{\pgfqpoint{1.036277in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{1.037143in}{0.882922in}}%
\pgfpathlineto{\pgfqpoint{1.040441in}{1.437257in}}%
\pgfpathlineto{\pgfqpoint{1.041773in}{1.278388in}}%
\pgfpathlineto{\pgfqpoint{1.043505in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.008276in}}%
\pgfpathlineto{\pgfqpoint{1.044771in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{1.045570in}{0.989030in}}%
\pgfpathlineto{\pgfqpoint{1.045704in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{1.046803in}{1.256456in}}%
\pgfpathlineto{\pgfqpoint{1.047769in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{1.048668in}{0.899970in}}%
\pgfpathlineto{\pgfqpoint{1.049367in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{1.051932in}{1.407897in}}%
\pgfpathlineto{\pgfqpoint{1.052165in}{1.400259in}}%
\pgfpathlineto{\pgfqpoint{1.053198in}{1.278591in}}%
\pgfpathlineto{\pgfqpoint{1.055163in}{0.814998in}}%
\pgfpathlineto{\pgfqpoint{1.056062in}{0.911960in}}%
\pgfpathlineto{\pgfqpoint{1.057061in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{1.058427in}{1.093986in}}%
\pgfpathlineto{\pgfqpoint{1.059393in}{1.302125in}}%
\pgfpathlineto{\pgfqpoint{1.060126in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{1.061325in}{0.901115in}}%
\pgfpathlineto{\pgfqpoint{1.061991in}{1.029364in}}%
\pgfpathlineto{\pgfqpoint{1.064556in}{1.474619in}}%
\pgfpathlineto{\pgfqpoint{1.064889in}{1.461444in}}%
\pgfpathlineto{\pgfqpoint{1.065488in}{1.397043in}}%
\pgfpathlineto{\pgfqpoint{1.067687in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{1.068952in}{1.049463in}}%
\pgfpathlineto{\pgfqpoint{1.069685in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{1.070451in}{1.048135in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.021606in}}%
\pgfpathlineto{\pgfqpoint{1.071350in}{1.168967in}}%
\pgfpathlineto{\pgfqpoint{1.072183in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{1.072982in}{1.215301in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{0.905921in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{1.042106in}}%
\pgfpathlineto{\pgfqpoint{1.077679in}{1.449917in}}%
\pgfpathlineto{\pgfqpoint{1.078012in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{1.078278in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{1.177736in}}%
\pgfpathlineto{\pgfqpoint{1.080810in}{0.837551in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{1.082908in}{1.299380in}}%
\pgfpathlineto{\pgfqpoint{1.083674in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{1.083974in}{1.038638in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{1.219401in}}%
\pgfpathlineto{\pgfqpoint{1.085639in}{1.398991in}}%
\pgfpathlineto{\pgfqpoint{1.086339in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{0.921751in}}%
\pgfpathlineto{\pgfqpoint{1.088504in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{1.091202in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{1.092001in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{0.858080in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{1.016454in}}%
\pgfpathlineto{\pgfqpoint{1.096198in}{1.357001in}}%
\pgfpathlineto{\pgfqpoint{1.096964in}{1.134386in}}%
\pgfpathlineto{\pgfqpoint{1.097397in}{1.051822in}}%
\pgfpathlineto{\pgfqpoint{1.098163in}{1.262122in}}%
\pgfpathlineto{\pgfqpoint{1.099029in}{1.412120in}}%
\pgfpathlineto{\pgfqpoint{1.099795in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{1.101694in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{1.102593in}{0.915101in}}%
\pgfpathlineto{\pgfqpoint{1.105824in}{1.438383in}}%
\pgfpathlineto{\pgfqpoint{1.106856in}{1.363930in}}%
\pgfpathlineto{\pgfqpoint{1.109088in}{0.848370in}}%
\pgfpathlineto{\pgfqpoint{1.110254in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{1.111386in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{1.112219in}{1.150492in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{1.113551in}{1.235890in}}%
\pgfpathlineto{\pgfqpoint{1.114684in}{1.442714in}}%
\pgfpathlineto{\pgfqpoint{1.115350in}{1.354470in}}%
\pgfpathlineto{\pgfqpoint{1.117248in}{0.861230in}}%
\pgfpathlineto{\pgfqpoint{1.118114in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{1.121245in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{1.121745in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{1.126441in}{1.416650in}}%
\pgfpathlineto{\pgfqpoint{1.127141in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{1.127807in}{1.053750in}}%
\pgfpathlineto{\pgfqpoint{1.128573in}{1.265978in}}%
\pgfpathlineto{\pgfqpoint{1.129639in}{1.459370in}}%
\pgfpathlineto{\pgfqpoint{1.130405in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{0.885586in}}%
\pgfpathlineto{\pgfqpoint{1.133436in}{1.086470in}}%
\pgfpathlineto{\pgfqpoint{1.135801in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{1.136833in}{1.376034in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{0.862238in}}%
\pgfpathlineto{\pgfqpoint{1.140164in}{1.002671in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.449258in}}%
\pgfpathlineto{\pgfqpoint{1.142462in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{1.143128in}{1.015153in}}%
\pgfpathlineto{\pgfqpoint{1.143928in}{1.226679in}}%
\pgfpathlineto{\pgfqpoint{1.145260in}{1.486938in}}%
\pgfpathlineto{\pgfqpoint{1.145893in}{1.440112in}}%
\pgfpathlineto{\pgfqpoint{1.148058in}{0.888820in}}%
\pgfpathlineto{\pgfqpoint{1.149090in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{1.151522in}{1.455979in}}%
\pgfpathlineto{\pgfqpoint{1.151722in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{1.152721in}{1.340997in}}%
\pgfpathlineto{\pgfqpoint{1.154619in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{1.155552in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{1.156485in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{1.157117in}{1.495885in}}%
\pgfpathlineto{\pgfqpoint{1.157850in}{1.342238in}}%
\pgfpathlineto{\pgfqpoint{1.158783in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{1.159582in}{1.253717in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.493441in}}%
\pgfpathlineto{\pgfqpoint{1.161547in}{1.449051in}}%
\pgfpathlineto{\pgfqpoint{1.164179in}{0.826726in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{1.166277in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{1.167976in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.168375in}{1.442647in}}%
\pgfpathlineto{\pgfqpoint{1.169141in}{1.322621in}}%
\pgfpathlineto{\pgfqpoint{1.170973in}{0.863148in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{0.986710in}}%
\pgfpathlineto{\pgfqpoint{1.172439in}{1.114296in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{1.174504in}{1.362744in}}%
\pgfpathlineto{\pgfqpoint{1.175437in}{1.051939in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.282313in}}%
\pgfpathlineto{\pgfqpoint{1.177568in}{1.483365in}}%
\pgfpathlineto{\pgfqpoint{1.178201in}{1.461281in}}%
\pgfpathlineto{\pgfqpoint{1.179567in}{1.149161in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.890542in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{1.013995in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{1.448566in}}%
\pgfpathlineto{\pgfqpoint{1.184396in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{1.185362in}{1.320671in}}%
\pgfpathlineto{\pgfqpoint{1.187194in}{0.863978in}}%
\pgfpathlineto{\pgfqpoint{1.187994in}{0.982305in}}%
\pgfpathlineto{\pgfqpoint{1.188993in}{1.275307in}}%
\pgfpathlineto{\pgfqpoint{1.190092in}{1.542996in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{1.423750in}}%
\pgfpathlineto{\pgfqpoint{1.191824in}{1.059315in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{1.301900in}}%
\pgfpathlineto{\pgfqpoint{1.194255in}{1.517463in}}%
\pgfpathlineto{\pgfqpoint{1.194688in}{1.496626in}}%
\pgfpathlineto{\pgfqpoint{1.195688in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{1.198252in}{0.975539in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{1.448064in}}%
\pgfpathlineto{\pgfqpoint{1.201849in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{1.202882in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.204414in}{0.879824in}}%
\pgfpathlineto{\pgfqpoint{1.204880in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{1.207345in}{1.544203in}}%
\pgfpathlineto{\pgfqpoint{1.208178in}{1.398983in}}%
\pgfpathlineto{\pgfqpoint{1.209111in}{1.071069in}}%
\pgfpathlineto{\pgfqpoint{1.209910in}{1.305826in}}%
\pgfpathlineto{\pgfqpoint{1.212141in}{1.669995in}}%
\pgfpathlineto{\pgfqpoint{1.212308in}{1.668253in}}%
\pgfpathlineto{\pgfqpoint{1.213307in}{1.605523in}}%
\pgfpathlineto{\pgfqpoint{1.221334in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{1.224166in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{1.225032in}{1.336068in}}%
\pgfpathlineto{\pgfqpoint{1.225831in}{1.198783in}}%
\pgfpathlineto{\pgfqpoint{1.227396in}{0.830214in}}%
\pgfpathlineto{\pgfqpoint{1.228262in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{1.231593in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{1.232726in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{1.234624in}{0.800597in}}%
\pgfpathlineto{\pgfqpoint{1.235390in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.237222in}{1.269054in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{1.401895in}}%
\pgfpathlineto{\pgfqpoint{1.238788in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.930162in}}%
\pgfpathlineto{\pgfqpoint{1.240953in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{1.243284in}{1.434049in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{1.244450in}{1.316761in}}%
\pgfpathlineto{\pgfqpoint{1.246681in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{1.247847in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.251011in}{1.395921in}}%
\pgfpathlineto{\pgfqpoint{1.251678in}{1.316178in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{1.254276in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{1.256740in}{1.458190in}}%
\pgfpathlineto{\pgfqpoint{1.257073in}{1.443417in}}%
\pgfpathlineto{\pgfqpoint{1.257806in}{1.346604in}}%
\pgfpathlineto{\pgfqpoint{1.260071in}{0.770153in}}%
\pgfpathlineto{\pgfqpoint{1.261237in}{0.871935in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{1.264434in}{1.454640in}}%
\pgfpathlineto{\pgfqpoint{1.265101in}{1.365675in}}%
\pgfpathlineto{\pgfqpoint{1.267032in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{1.268032in}{0.980441in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{1.430120in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{1.361564in}}%
\pgfpathlineto{\pgfqpoint{1.274393in}{0.769417in}}%
\pgfpathlineto{\pgfqpoint{1.275859in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{1.276592in}{0.895884in}}%
\pgfpathlineto{\pgfqpoint{1.277891in}{1.260801in}}%
\pgfpathlineto{\pgfqpoint{1.278990in}{1.464922in}}%
\pgfpathlineto{\pgfqpoint{1.279723in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{1.281821in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.040208in}}%
\pgfpathlineto{\pgfqpoint{1.285685in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{1.286684in}{1.320249in}}%
\pgfpathlineto{\pgfqpoint{1.288849in}{0.774836in}}%
\pgfpathlineto{\pgfqpoint{1.289881in}{0.859019in}}%
\pgfpathlineto{\pgfqpoint{1.293412in}{1.485848in}}%
\pgfpathlineto{\pgfqpoint{1.294012in}{1.455019in}}%
\pgfpathlineto{\pgfqpoint{1.295444in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{1.296210in}{0.920030in}}%
\pgfpathlineto{\pgfqpoint{1.296943in}{1.065383in}}%
\pgfpathlineto{\pgfqpoint{1.299441in}{1.460763in}}%
\pgfpathlineto{\pgfqpoint{1.299707in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.368698in}}%
\pgfpathlineto{\pgfqpoint{1.302638in}{0.787575in}}%
\pgfpathlineto{\pgfqpoint{1.303904in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{1.305003in}{0.904146in}}%
\pgfpathlineto{\pgfqpoint{1.308634in}{1.367273in}}%
\pgfpathlineto{\pgfqpoint{1.310465in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{1.311232in}{1.053834in}}%
\pgfpathlineto{\pgfqpoint{1.313763in}{1.434343in}}%
\pgfpathlineto{\pgfqpoint{1.313929in}{1.430642in}}%
\pgfpathlineto{\pgfqpoint{1.314929in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{0.793716in}}%
\pgfpathlineto{\pgfqpoint{1.318060in}{0.885076in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{1.322190in}{1.521626in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{1.439747in}}%
\pgfpathlineto{\pgfqpoint{1.324954in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{1.325854in}{1.110354in}}%
\pgfpathlineto{\pgfqpoint{1.328185in}{1.461180in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.329118in}{1.376359in}}%
\pgfpathlineto{\pgfqpoint{1.331383in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.332715in}{0.948966in}}%
\pgfpathlineto{\pgfqpoint{1.336445in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{1.337112in}{1.471481in}}%
\pgfpathlineto{\pgfqpoint{1.338777in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{1.339643in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{1.014818in}}%
\pgfpathlineto{\pgfqpoint{1.342940in}{1.443795in}}%
\pgfpathlineto{\pgfqpoint{1.343373in}{1.428453in}}%
\pgfpathlineto{\pgfqpoint{1.344040in}{1.338515in}}%
\pgfpathlineto{\pgfqpoint{1.346171in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{1.347237in}{0.907023in}}%
\pgfpathlineto{\pgfqpoint{1.347936in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{1.348902in}{0.943522in}}%
\pgfpathlineto{\pgfqpoint{1.350035in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{1.351567in}{1.528688in}}%
\pgfpathlineto{\pgfqpoint{1.352100in}{1.514019in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.404898in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{0.918049in}}%
\pgfpathlineto{\pgfqpoint{1.355564in}{1.085786in}}%
\pgfpathlineto{\pgfqpoint{1.358062in}{1.449327in}}%
\pgfpathlineto{\pgfqpoint{1.358095in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{1.358528in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{1.359494in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{1.361260in}{0.788803in}}%
\pgfpathlineto{\pgfqpoint{1.361792in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{1.362159in}{0.849246in}}%
\pgfpathlineto{\pgfqpoint{1.367055in}{1.528365in}}%
\pgfpathlineto{\pgfqpoint{1.367555in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.336954in}}%
\pgfpathlineto{\pgfqpoint{1.370352in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{1.064162in}}%
\pgfpathlineto{\pgfqpoint{1.373683in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{1.373750in}{1.430492in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.346218in}}%
\pgfpathlineto{\pgfqpoint{1.376914in}{0.802203in}}%
\pgfpathlineto{\pgfqpoint{1.378146in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{1.381411in}{1.494355in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.547765in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{1.384542in}{1.257082in}}%
\pgfpathlineto{\pgfqpoint{1.386040in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{1.386806in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{1.389338in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{1.389604in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.390337in}{1.359683in}}%
\pgfpathlineto{\pgfqpoint{1.392535in}{0.799364in}}%
\pgfpathlineto{\pgfqpoint{1.393768in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{1.394467in}{1.072011in}}%
\pgfpathlineto{\pgfqpoint{1.395366in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{1.396033in}{1.149338in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{1.557669in}}%
\pgfpathlineto{\pgfqpoint{1.398531in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{1.401229in}{0.991359in}}%
\pgfpathlineto{\pgfqpoint{1.402128in}{0.836005in}}%
\pgfpathlineto{\pgfqpoint{1.402961in}{0.931320in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{1.418123in}}%
\pgfpathlineto{\pgfqpoint{1.406958in}{1.394499in}}%
\pgfpathlineto{\pgfqpoint{1.407890in}{1.142757in}}%
\pgfpathlineto{\pgfqpoint{1.409589in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.410055in}{0.833636in}}%
\pgfpathlineto{\pgfqpoint{1.410588in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{1.411521in}{1.103037in}}%
\pgfpathlineto{\pgfqpoint{1.412420in}{0.962008in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{1.039059in}}%
\pgfpathlineto{\pgfqpoint{1.415617in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{1.415984in}{1.546503in}}%
\pgfpathlineto{\pgfqpoint{1.416750in}{1.499202in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.192706in}}%
\pgfpathlineto{\pgfqpoint{1.419514in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{1.420214in}{1.016452in}}%
\pgfpathlineto{\pgfqpoint{1.422945in}{1.440621in}}%
\pgfpathlineto{\pgfqpoint{1.423378in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{1.424277in}{1.279559in}}%
\pgfpathlineto{\pgfqpoint{1.426143in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{1.427009in}{0.909613in}}%
\pgfpathlineto{\pgfqpoint{1.431505in}{1.553523in}}%
\pgfpathlineto{\pgfqpoint{1.432005in}{1.565896in}}%
\pgfpathlineto{\pgfqpoint{1.432704in}{1.538509in}}%
\pgfpathlineto{\pgfqpoint{1.434236in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{1.435968in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{1.436834in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{1.446571in}}%
\pgfpathlineto{\pgfqpoint{1.439932in}{1.440643in}}%
\pgfpathlineto{\pgfqpoint{1.440265in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{1.441398in}{1.055199in}}%
\pgfpathlineto{\pgfqpoint{1.442763in}{0.816940in}}%
\pgfpathlineto{\pgfqpoint{1.443429in}{0.853421in}}%
\pgfpathlineto{\pgfqpoint{1.443829in}{0.895146in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{1.449058in}{1.580160in}}%
\pgfpathlineto{\pgfqpoint{1.449758in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{1.450724in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{0.835275in}}%
\pgfpathlineto{\pgfqpoint{1.454321in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{1.458318in}{1.297848in}}%
\pgfpathlineto{\pgfqpoint{1.460383in}{0.827280in}}%
\pgfpathlineto{\pgfqpoint{1.461282in}{0.896145in}}%
\pgfpathlineto{\pgfqpoint{1.466645in}{1.554053in}}%
\pgfpathlineto{\pgfqpoint{1.467677in}{1.530737in}}%
\pgfpathlineto{\pgfqpoint{1.468577in}{1.418629in}}%
\pgfpathlineto{\pgfqpoint{1.471075in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{1.471874in}{1.020620in}}%
\pgfpathlineto{\pgfqpoint{1.474505in}{1.427551in}}%
\pgfpathlineto{\pgfqpoint{1.474872in}{1.413003in}}%
\pgfpathlineto{\pgfqpoint{1.474972in}{1.413924in}}%
\pgfpathlineto{\pgfqpoint{1.475138in}{1.404286in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{1.477769in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{1.478369in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{1.478968in}{1.014066in}}%
\pgfpathlineto{\pgfqpoint{1.479701in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{1.480434in}{0.994144in}}%
\pgfpathlineto{\pgfqpoint{1.480667in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{1.481300in}{1.103704in}}%
\pgfpathlineto{\pgfqpoint{1.483831in}{1.559121in}}%
\pgfpathlineto{\pgfqpoint{1.484031in}{1.558170in}}%
\pgfpathlineto{\pgfqpoint{1.484298in}{1.553836in}}%
\pgfpathlineto{\pgfqpoint{1.485963in}{1.470069in}}%
\pgfpathlineto{\pgfqpoint{1.488761in}{0.851103in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{1.491492in}{1.341591in}}%
\pgfpathlineto{\pgfqpoint{1.492591in}{1.431487in}}%
\pgfpathlineto{\pgfqpoint{1.493257in}{1.397471in}}%
\pgfpathlineto{\pgfqpoint{1.494490in}{1.014833in}}%
\pgfpathlineto{\pgfqpoint{1.495722in}{0.813622in}}%
\pgfpathlineto{\pgfqpoint{1.496422in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{1.496955in}{0.959136in}}%
\pgfpathlineto{\pgfqpoint{1.497854in}{1.202621in}}%
\pgfpathlineto{\pgfqpoint{1.498653in}{1.010671in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{1.000092in}}%
\pgfpathlineto{\pgfqpoint{1.499353in}{1.109090in}}%
\pgfpathlineto{\pgfqpoint{1.502250in}{1.574700in}}%
\pgfpathlineto{\pgfqpoint{1.502750in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{1.503116in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{1.504316in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{0.821392in}}%
\pgfpathlineto{\pgfqpoint{1.508179in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{1.510977in}{1.425311in}}%
\pgfpathlineto{\pgfqpoint{1.511577in}{1.397423in}}%
\pgfpathlineto{\pgfqpoint{1.512709in}{1.115851in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.514807in}{0.862296in}}%
\pgfpathlineto{\pgfqpoint{1.515740in}{1.040358in}}%
\pgfpathlineto{\pgfqpoint{1.516473in}{1.218011in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{1.038404in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{1.033502in}}%
\pgfpathlineto{\pgfqpoint{1.517805in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.520536in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{1.555381in}}%
\pgfpathlineto{\pgfqpoint{1.521036in}{1.560462in}}%
\pgfpathlineto{\pgfqpoint{1.521969in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.523401in}{1.389592in}}%
\pgfpathlineto{\pgfqpoint{1.525799in}{0.844520in}}%
\pgfpathlineto{\pgfqpoint{1.526632in}{0.968830in}}%
\pgfpathlineto{\pgfqpoint{1.529429in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{1.529962in}{1.404451in}}%
\pgfpathlineto{\pgfqpoint{1.530928in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{1.532494in}{0.823834in}}%
\pgfpathlineto{\pgfqpoint{1.533093in}{0.878781in}}%
\pgfpathlineto{\pgfqpoint{1.533660in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{1.534592in}{1.237965in}}%
\pgfpathlineto{\pgfqpoint{1.535392in}{1.046693in}}%
\pgfpathlineto{\pgfqpoint{1.535558in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{1.536058in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{1.538656in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{1.559698in}}%
\pgfpathlineto{\pgfqpoint{1.539955in}{1.540803in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{1.542869in}}%
\pgfpathlineto{\pgfqpoint{1.540821in}{1.530665in}}%
\pgfpathlineto{\pgfqpoint{1.541454in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{1.544052in}{0.901931in}}%
\pgfpathlineto{\pgfqpoint{1.545051in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{1.547282in}{1.446633in}}%
\pgfpathlineto{\pgfqpoint{1.547515in}{1.437606in}}%
\pgfpathlineto{\pgfqpoint{1.548381in}{1.334383in}}%
\pgfpathlineto{\pgfqpoint{1.550347in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{0.949776in}}%
\pgfpathlineto{\pgfqpoint{1.552412in}{1.244133in}}%
\pgfpathlineto{\pgfqpoint{1.553244in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{1.553444in}{1.016547in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.556708in}{1.581821in}}%
\pgfpathlineto{\pgfqpoint{1.557241in}{1.585699in}}%
\pgfpathlineto{\pgfqpoint{1.557808in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.559406in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{1.562604in}{0.814967in}}%
\pgfpathlineto{\pgfqpoint{1.563670in}{1.003731in}}%
\pgfpathlineto{\pgfqpoint{1.566434in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{1.566867in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.256149in}}%
\pgfpathlineto{\pgfqpoint{1.569632in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{0.890128in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{0.964063in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.263504in}}%
\pgfpathlineto{\pgfqpoint{1.572596in}{1.054633in}}%
\pgfpathlineto{\pgfqpoint{1.572863in}{1.024585in}}%
\pgfpathlineto{\pgfqpoint{1.573495in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{1.575927in}{1.548409in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{1.575471in}}%
\pgfpathlineto{\pgfqpoint{1.577825in}{1.573960in}}%
\pgfpathlineto{\pgfqpoint{1.578392in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{1.579791in}{1.315924in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{0.995509in}}%
\pgfpathlineto{\pgfqpoint{1.585753in}{1.455731in}}%
\pgfpathlineto{\pgfqpoint{1.586119in}{1.445422in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{1.358127in}}%
\pgfpathlineto{\pgfqpoint{1.588950in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{1.590016in}{0.946889in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{1.273845in}}%
\pgfpathlineto{\pgfqpoint{1.591914in}{1.035930in}}%
\pgfpathlineto{\pgfqpoint{1.592314in}{0.975022in}}%
\pgfpathlineto{\pgfqpoint{1.593047in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{1.595645in}{1.568390in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{1.596911in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{1.598310in}{1.486397in}}%
\pgfpathlineto{\pgfqpoint{1.600241in}{1.201281in}}%
\pgfpathlineto{\pgfqpoint{1.602073in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{1.602973in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{1.605937in}{1.425210in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{1.400381in}}%
\pgfpathlineto{\pgfqpoint{1.607636in}{1.098498in}}%
\pgfpathlineto{\pgfqpoint{1.609068in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{1.609634in}{0.870424in}}%
\pgfpathlineto{\pgfqpoint{1.610833in}{1.166200in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{1.273068in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{1.612499in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.613265in}{1.178086in}}%
\pgfpathlineto{\pgfqpoint{1.615463in}{1.552475in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{1.616829in}{1.552257in}}%
\pgfpathlineto{\pgfqpoint{1.617295in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{1.617961in}{1.543483in}}%
\pgfpathlineto{\pgfqpoint{1.619460in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{1.622458in}{0.830800in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{1.626188in}{1.451653in}}%
\pgfpathlineto{\pgfqpoint{1.626821in}{1.414290in}}%
\pgfpathlineto{\pgfqpoint{1.628087in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{0.824772in}}%
\pgfpathlineto{\pgfqpoint{1.630085in}{0.888360in}}%
\pgfpathlineto{\pgfqpoint{1.630518in}{0.928962in}}%
\pgfpathlineto{\pgfqpoint{1.631750in}{1.283101in}}%
\pgfpathlineto{\pgfqpoint{1.632583in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{1.632883in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{1.633549in}{1.185199in}}%
\pgfpathlineto{\pgfqpoint{1.636047in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.604298in}}%
\pgfpathlineto{\pgfqpoint{1.637446in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{1.639378in}{1.509232in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{0.841036in}}%
\pgfpathlineto{\pgfqpoint{1.643941in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{1.646239in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{1.298436in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{1.650203in}{0.898921in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{1.156599in}}%
\pgfpathlineto{\pgfqpoint{1.651635in}{1.300603in}}%
\pgfpathlineto{\pgfqpoint{1.652368in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{1.652867in}{0.986229in}}%
\pgfpathlineto{\pgfqpoint{1.653667in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{1.656131in}{1.596610in}}%
\pgfpathlineto{\pgfqpoint{1.656831in}{1.606916in}}%
\pgfpathlineto{\pgfqpoint{1.657697in}{1.598389in}}%
\pgfpathlineto{\pgfqpoint{1.659162in}{1.567431in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{1.442702in}}%
\pgfpathlineto{\pgfqpoint{1.662793in}{0.825227in}}%
\pgfpathlineto{\pgfqpoint{1.663892in}{0.996975in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{1.413889in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.668922in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{0.832897in}}%
\pgfpathlineto{\pgfqpoint{1.670754in}{0.893393in}}%
\pgfpathlineto{\pgfqpoint{1.671353in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{1.672319in}{1.317519in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.104643in}}%
\pgfpathlineto{\pgfqpoint{1.673451in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.674151in}{1.231429in}}%
\pgfpathlineto{\pgfqpoint{1.676416in}{1.567447in}}%
\pgfpathlineto{\pgfqpoint{1.677015in}{1.579110in}}%
\pgfpathlineto{\pgfqpoint{1.678214in}{1.576418in}}%
\pgfpathlineto{\pgfqpoint{1.679613in}{1.552439in}}%
\pgfpathlineto{\pgfqpoint{1.681145in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{1.684010in}{0.851603in}}%
\pgfpathlineto{\pgfqpoint{1.684909in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{1.687441in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{1.687574in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{1.689206in}{1.172998in}}%
\pgfpathlineto{\pgfqpoint{1.690738in}{0.857316in}}%
\pgfpathlineto{\pgfqpoint{1.691304in}{0.908508in}}%
\pgfpathlineto{\pgfqpoint{1.691704in}{0.937210in}}%
\pgfpathlineto{\pgfqpoint{1.693003in}{1.322060in}}%
\pgfpathlineto{\pgfqpoint{1.693902in}{1.061737in}}%
\pgfpathlineto{\pgfqpoint{1.694235in}{1.010289in}}%
\pgfpathlineto{\pgfqpoint{1.694968in}{1.181337in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{1.698898in}{1.600079in}}%
\pgfpathlineto{\pgfqpoint{1.699764in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{1.544673in}}%
\pgfpathlineto{\pgfqpoint{1.702862in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{0.798795in}}%
\pgfpathlineto{\pgfqpoint{1.706026in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.708891in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{1.709490in}{1.418212in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{1.097037in}}%
\pgfpathlineto{\pgfqpoint{1.712022in}{0.814770in}}%
\pgfpathlineto{\pgfqpoint{1.712621in}{0.876781in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{1.714486in}{1.329449in}}%
\pgfpathlineto{\pgfqpoint{1.715252in}{1.123269in}}%
\pgfpathlineto{\pgfqpoint{1.715785in}{1.000411in}}%
\pgfpathlineto{\pgfqpoint{1.716585in}{1.215674in}}%
\pgfpathlineto{\pgfqpoint{1.718816in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{1.720182in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{1.587007in}}%
\pgfpathlineto{\pgfqpoint{1.723346in}{1.484329in}}%
\pgfpathlineto{\pgfqpoint{1.726111in}{0.915998in}}%
\pgfpathlineto{\pgfqpoint{1.726843in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.403740in}}%
\pgfpathlineto{\pgfqpoint{1.731107in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{1.362677in}}%
\pgfpathlineto{\pgfqpoint{1.732872in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{1.733905in}{0.851883in}}%
\pgfpathlineto{\pgfqpoint{1.734704in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{1.735237in}{1.013732in}}%
\pgfpathlineto{\pgfqpoint{1.736303in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.141632in}}%
\pgfpathlineto{\pgfqpoint{1.737569in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{1.738335in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{1.740500in}{1.559062in}}%
\pgfpathlineto{\pgfqpoint{1.742498in}{1.578142in}}%
\pgfpathlineto{\pgfqpoint{1.742565in}{1.577592in}}%
\pgfpathlineto{\pgfqpoint{1.743064in}{1.583943in}}%
\pgfpathlineto{\pgfqpoint{1.745229in}{1.527478in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{1.160265in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{0.798264in}}%
\pgfpathlineto{\pgfqpoint{1.749326in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{1.752324in}{1.425300in}}%
\pgfpathlineto{\pgfqpoint{1.752857in}{1.407309in}}%
\pgfpathlineto{\pgfqpoint{1.753956in}{1.175505in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{0.793307in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{0.830456in}}%
\pgfpathlineto{\pgfqpoint{1.758386in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{1.759218in}{1.088459in}}%
\pgfpathlineto{\pgfqpoint{1.759851in}{0.946236in}}%
\pgfpathlineto{\pgfqpoint{1.760617in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{1.762982in}{1.541787in}}%
\pgfpathlineto{\pgfqpoint{1.763082in}{1.541677in}}%
\pgfpathlineto{\pgfqpoint{1.765647in}{1.575653in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.571190in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{1.768378in}{1.406603in}}%
\pgfpathlineto{\pgfqpoint{1.771542in}{0.787145in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{0.910692in}}%
\pgfpathlineto{\pgfqpoint{1.775139in}{1.436387in}}%
\pgfpathlineto{\pgfqpoint{1.775406in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{1.776272in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{1.778537in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{1.779636in}{0.871447in}}%
\pgfpathlineto{\pgfqpoint{1.780369in}{1.106812in}}%
\pgfpathlineto{\pgfqpoint{1.781235in}{1.357002in}}%
\pgfpathlineto{\pgfqpoint{1.781968in}{1.169700in}}%
\pgfpathlineto{\pgfqpoint{1.782534in}{1.044614in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{1.693881in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.706408in}}%
\pgfpathlineto{\pgfqpoint{1.787830in}{1.705473in}}%
\pgfpathlineto{\pgfqpoint{1.788030in}{1.704671in}}%
\pgfpathlineto{\pgfqpoint{1.788896in}{1.708804in}}%
\pgfpathlineto{\pgfqpoint{1.790694in}{1.712501in}}%
\pgfpathlineto{\pgfqpoint{1.791094in}{1.714218in}}%
\pgfpathlineto{\pgfqpoint{1.791627in}{1.711654in}}%
\pgfpathlineto{\pgfqpoint{1.792160in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{1.792526in}{1.713378in}}%
\pgfpathlineto{\pgfqpoint{1.793459in}{1.704974in}}%
\pgfpathlineto{\pgfqpoint{1.793992in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{1.794724in}{1.708684in}}%
\pgfpathlineto{\pgfqpoint{1.795690in}{1.713975in}}%
\pgfpathlineto{\pgfqpoint{1.796523in}{1.713364in}}%
\pgfpathlineto{\pgfqpoint{1.796889in}{1.714475in}}%
\pgfpathlineto{\pgfqpoint{1.797822in}{1.712559in}}%
\pgfpathlineto{\pgfqpoint{1.798921in}{1.698018in}}%
\pgfpathlineto{\pgfqpoint{1.800453in}{1.701206in}}%
\pgfpathlineto{\pgfqpoint{1.801353in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.802518in}{1.713932in}}%
\pgfpathlineto{\pgfqpoint{1.803518in}{1.713072in}}%
\pgfpathlineto{\pgfqpoint{1.806415in}{1.697195in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{1.695202in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.825934in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{1.828298in}{0.697899in}}%
\pgfpathlineto{\pgfqpoint{1.829997in}{0.824576in}}%
\pgfpathlineto{\pgfqpoint{1.833461in}{1.520739in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.424691in}}%
\pgfpathlineto{\pgfqpoint{1.837025in}{0.812535in}}%
\pgfpathlineto{\pgfqpoint{1.838124in}{1.006341in}}%
\pgfpathlineto{\pgfqpoint{1.840722in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{1.840955in}{1.409623in}}%
\pgfpathlineto{\pgfqpoint{1.842154in}{1.211370in}}%
\pgfpathlineto{\pgfqpoint{1.844319in}{0.754438in}}%
\pgfpathlineto{\pgfqpoint{1.844952in}{0.777767in}}%
\pgfpathlineto{\pgfqpoint{1.846284in}{0.942043in}}%
\pgfpathlineto{\pgfqpoint{1.848683in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{1.849315in}{1.481063in}}%
\pgfpathlineto{\pgfqpoint{1.850814in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{1.853346in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{1.856410in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{1.857442in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{1.858175in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{1.859341in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{1.861673in}{0.682578in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{0.682393in}}%
\pgfpathlineto{\pgfqpoint{1.862006in}{0.687593in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{1.867168in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{1.868634in}{1.483727in}}%
\pgfpathlineto{\pgfqpoint{1.870166in}{1.128966in}}%
\pgfpathlineto{\pgfqpoint{1.871398in}{0.842202in}}%
\pgfpathlineto{\pgfqpoint{1.872164in}{0.936322in}}%
\pgfpathlineto{\pgfqpoint{1.875229in}{1.428372in}}%
\pgfpathlineto{\pgfqpoint{1.876195in}{1.339339in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.702286in}}%
\pgfpathlineto{\pgfqpoint{1.880591in}{0.726984in}}%
\pgfpathlineto{\pgfqpoint{1.882856in}{1.021096in}}%
\pgfpathlineto{\pgfqpoint{1.885521in}{1.566139in}}%
\pgfpathlineto{\pgfqpoint{1.885721in}{1.569418in}}%
\pgfpathlineto{\pgfqpoint{1.886353in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{1.887619in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{1.889584in}{0.867047in}}%
\pgfpathlineto{\pgfqpoint{1.890517in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{1.893215in}{1.416970in}}%
\pgfpathlineto{\pgfqpoint{1.893448in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{1.894414in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{0.690474in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{0.706542in}}%
\pgfpathlineto{\pgfqpoint{1.899610in}{0.922090in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{1.903274in}{1.536009in}}%
\pgfpathlineto{\pgfqpoint{1.904406in}{1.448902in}}%
\pgfpathlineto{\pgfqpoint{1.906171in}{0.990628in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{1.907804in}{0.949631in}}%
\pgfpathlineto{\pgfqpoint{1.910435in}{1.432083in}}%
\pgfpathlineto{\pgfqpoint{1.910735in}{1.421414in}}%
\pgfpathlineto{\pgfqpoint{1.911601in}{1.303482in}}%
\pgfpathlineto{\pgfqpoint{1.914998in}{0.669527in}}%
\pgfpathlineto{\pgfqpoint{1.915431in}{0.678303in}}%
\pgfpathlineto{\pgfqpoint{1.917496in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{1.920627in}{1.545740in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{1.923358in}{1.374975in}}%
\pgfpathlineto{\pgfqpoint{1.925656in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{0.994327in}}%
\pgfpathlineto{\pgfqpoint{1.929020in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.929220in}{1.415499in}}%
\pgfpathlineto{\pgfqpoint{1.930086in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{1.932618in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{1.933850in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{0.763194in}}%
\pgfpathlineto{\pgfqpoint{1.936381in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{1.938946in}{1.542074in}}%
\pgfpathlineto{\pgfqpoint{1.939412in}{1.544650in}}%
\pgfpathlineto{\pgfqpoint{1.939912in}{1.536312in}}%
\pgfpathlineto{\pgfqpoint{1.941344in}{1.428211in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{0.762923in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{1.948439in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{1.409574in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{1.293337in}}%
\pgfpathlineto{\pgfqpoint{1.952735in}{0.702827in}}%
\pgfpathlineto{\pgfqpoint{1.953102in}{0.707279in}}%
\pgfpathlineto{\pgfqpoint{1.954101in}{0.768277in}}%
\pgfpathlineto{\pgfqpoint{1.955500in}{1.002342in}}%
\pgfpathlineto{\pgfqpoint{1.958231in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{1.958298in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{1.959097in}{1.538716in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.478893in}}%
\pgfpathlineto{\pgfqpoint{1.961928in}{1.209979in}}%
\pgfpathlineto{\pgfqpoint{1.963461in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.964227in}{1.004162in}}%
\pgfpathlineto{\pgfqpoint{1.966825in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{1.967657in}{1.382060in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{1.971055in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.971188in}{0.708776in}}%
\pgfpathlineto{\pgfqpoint{1.971787in}{0.729615in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.068232in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.527238in}}%
\pgfpathlineto{\pgfqpoint{1.977416in}{1.534562in}}%
\pgfpathlineto{\pgfqpoint{1.977949in}{1.522162in}}%
\pgfpathlineto{\pgfqpoint{1.979182in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{1.982712in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{1.983878in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{1.986576in}{1.404713in}}%
\pgfpathlineto{\pgfqpoint{1.987375in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{1.988475in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{1.990606in}{0.712072in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{0.712243in}}%
\pgfpathlineto{\pgfqpoint{1.991239in}{0.715097in}}%
\pgfpathlineto{\pgfqpoint{1.993138in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{1.994237in}{1.210624in}}%
\pgfpathlineto{\pgfqpoint{1.996368in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{1.996735in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{1.998667in}{1.505283in}}%
\pgfpathlineto{\pgfqpoint{2.000165in}{1.327109in}}%
\pgfpathlineto{\pgfqpoint{2.002297in}{0.854067in}}%
\pgfpathlineto{\pgfqpoint{2.003196in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{2.005528in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{2.005761in}{1.403954in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{2.009758in}{0.705200in}}%
\pgfpathlineto{\pgfqpoint{2.009858in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{2.012856in}{1.059154in}}%
\pgfpathlineto{\pgfqpoint{2.015420in}{1.527576in}}%
\pgfpathlineto{\pgfqpoint{2.015487in}{1.527415in}}%
\pgfpathlineto{\pgfqpoint{2.015687in}{1.532662in}}%
\pgfpathlineto{\pgfqpoint{2.015820in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{2.016853in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.017619in}{1.536460in}}%
\pgfpathlineto{\pgfqpoint{2.018085in}{1.521635in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{2.021582in}{0.847531in}}%
\pgfpathlineto{\pgfqpoint{2.022248in}{0.953348in}}%
\pgfpathlineto{\pgfqpoint{2.024946in}{1.409435in}}%
\pgfpathlineto{\pgfqpoint{2.025146in}{1.402755in}}%
\pgfpathlineto{\pgfqpoint{2.026212in}{1.256424in}}%
\pgfpathlineto{\pgfqpoint{2.028943in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{0.725190in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.035771in}{1.521844in}}%
\pgfpathlineto{\pgfqpoint{2.036371in}{1.520791in}}%
\pgfpathlineto{\pgfqpoint{2.037337in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{2.038136in}{1.481485in}}%
\pgfpathlineto{\pgfqpoint{2.039368in}{1.280541in}}%
\pgfpathlineto{\pgfqpoint{2.041633in}{0.772554in}}%
\pgfpathlineto{\pgfqpoint{2.042499in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{2.045830in}{1.435383in}}%
\pgfpathlineto{\pgfqpoint{2.047029in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.050193in}{0.705146in}}%
\pgfpathlineto{\pgfqpoint{2.050493in}{0.708233in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{2.052292in}{0.735534in}}%
\pgfpathlineto{\pgfqpoint{2.053224in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{2.057088in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{2.057155in}{1.557651in}}%
\pgfpathlineto{\pgfqpoint{2.058354in}{1.554654in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.555317in}}%
\pgfpathlineto{\pgfqpoint{2.060152in}{1.478841in}}%
\pgfpathlineto{\pgfqpoint{2.061318in}{1.093179in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{0.796641in}}%
\pgfpathlineto{\pgfqpoint{2.063450in}{0.859727in}}%
\pgfpathlineto{\pgfqpoint{2.065248in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{2.066814in}{1.414288in}}%
\pgfpathlineto{\pgfqpoint{2.067347in}{1.395440in}}%
\pgfpathlineto{\pgfqpoint{2.068346in}{1.181066in}}%
\pgfpathlineto{\pgfqpoint{2.070611in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{2.070944in}{0.702315in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{2.071577in}{0.712672in}}%
\pgfpathlineto{\pgfqpoint{2.073942in}{0.897698in}}%
\pgfpathlineto{\pgfqpoint{2.077739in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{2.079038in}{1.534559in}}%
\pgfpathlineto{\pgfqpoint{2.080670in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{0.785432in}}%
\pgfpathlineto{\pgfqpoint{2.085133in}{0.990239in}}%
\pgfpathlineto{\pgfqpoint{2.087631in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{2.087964in}{1.401890in}}%
\pgfpathlineto{\pgfqpoint{2.088497in}{1.355040in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{1.055644in}}%
\pgfpathlineto{\pgfqpoint{2.091395in}{0.706796in}}%
\pgfpathlineto{\pgfqpoint{2.091728in}{0.709135in}}%
\pgfpathlineto{\pgfqpoint{2.091994in}{0.704303in}}%
\pgfpathlineto{\pgfqpoint{2.092527in}{0.725521in}}%
\pgfpathlineto{\pgfqpoint{2.094626in}{0.982381in}}%
\pgfpathlineto{\pgfqpoint{2.097490in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{2.099322in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{2.099855in}{1.555448in}}%
\pgfpathlineto{\pgfqpoint{2.100754in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{2.103419in}{0.971535in}}%
\pgfpathlineto{\pgfqpoint{2.104884in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.105484in}{0.807013in}}%
\pgfpathlineto{\pgfqpoint{2.109015in}{1.419462in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{1.340836in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{0.729848in}}%
\pgfpathlineto{\pgfqpoint{2.114677in}{0.803575in}}%
\pgfpathlineto{\pgfqpoint{2.114710in}{0.803782in}}%
\pgfpathlineto{\pgfqpoint{2.114977in}{0.796198in}}%
\pgfpathlineto{\pgfqpoint{2.115077in}{0.794273in}}%
\pgfpathlineto{\pgfqpoint{2.115476in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{2.116709in}{1.234109in}}%
\pgfpathlineto{\pgfqpoint{2.118974in}{1.555586in}}%
\pgfpathlineto{\pgfqpoint{2.119973in}{1.564725in}}%
\pgfpathlineto{\pgfqpoint{2.120739in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{2.121572in}{1.548138in}}%
\pgfpathlineto{\pgfqpoint{2.122771in}{1.440001in}}%
\pgfpathlineto{\pgfqpoint{2.126501in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{0.950875in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{2.131930in}{1.202615in}}%
\pgfpathlineto{\pgfqpoint{2.134162in}{0.711010in}}%
\pgfpathlineto{\pgfqpoint{2.134562in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.730233in}}%
\pgfpathlineto{\pgfqpoint{2.137926in}{0.913054in}}%
\pgfpathlineto{\pgfqpoint{2.141356in}{1.581861in}}%
\pgfpathlineto{\pgfqpoint{2.143122in}{1.591087in}}%
\pgfpathlineto{\pgfqpoint{2.143255in}{1.590942in}}%
\pgfpathlineto{\pgfqpoint{2.143455in}{1.593609in}}%
\pgfpathlineto{\pgfqpoint{2.144121in}{1.587157in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{2.145953in}{1.345256in}}%
\pgfpathlineto{\pgfqpoint{2.147951in}{0.784447in}}%
\pgfpathlineto{\pgfqpoint{2.148717in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{2.151115in}{1.316249in}}%
\pgfpathlineto{\pgfqpoint{2.152248in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{2.152947in}{1.371399in}}%
\pgfpathlineto{\pgfqpoint{2.154146in}{1.023098in}}%
\pgfpathlineto{\pgfqpoint{2.156145in}{0.708332in}}%
\pgfpathlineto{\pgfqpoint{2.156545in}{0.712541in}}%
\pgfpathlineto{\pgfqpoint{2.156778in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{2.157311in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{2.160342in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{2.162940in}{1.537651in}}%
\pgfpathlineto{\pgfqpoint{2.164871in}{1.554051in}}%
\pgfpathlineto{\pgfqpoint{2.164905in}{1.554203in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{1.550864in}}%
\pgfpathlineto{\pgfqpoint{2.165771in}{1.551229in}}%
\pgfpathlineto{\pgfqpoint{2.166370in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{2.167769in}{1.366731in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{0.745387in}}%
\pgfpathlineto{\pgfqpoint{2.172399in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{2.175330in}{1.412950in}}%
\pgfpathlineto{\pgfqpoint{2.175930in}{1.382348in}}%
\pgfpathlineto{\pgfqpoint{2.177062in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{2.179327in}{0.719820in}}%
\pgfpathlineto{\pgfqpoint{2.179427in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{2.179893in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{2.182724in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{2.185422in}{1.535929in}}%
\pgfpathlineto{\pgfqpoint{2.186421in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{2.187188in}{1.550726in}}%
\pgfpathlineto{\pgfqpoint{2.187754in}{1.557720in}}%
\pgfpathlineto{\pgfqpoint{2.189386in}{1.513868in}}%
\pgfpathlineto{\pgfqpoint{2.191617in}{1.184081in}}%
\pgfpathlineto{\pgfqpoint{2.193449in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{0.989539in}}%
\pgfpathlineto{\pgfqpoint{2.196913in}{1.432558in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{1.421782in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{1.306123in}}%
\pgfpathlineto{\pgfqpoint{2.201310in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{2.201710in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{2.204208in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{2.207838in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.209304in}{1.596181in}}%
\pgfpathlineto{\pgfqpoint{2.210037in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.211802in}{1.454957in}}%
\pgfpathlineto{\pgfqpoint{2.215932in}{0.747861in}}%
\pgfpathlineto{\pgfqpoint{2.217131in}{0.911609in}}%
\pgfpathlineto{\pgfqpoint{2.220162in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{2.220828in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{2.222127in}{1.003068in}}%
\pgfpathlineto{\pgfqpoint{2.224059in}{0.708422in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{0.709598in}}%
\pgfpathlineto{\pgfqpoint{2.224692in}{0.704391in}}%
\pgfpathlineto{\pgfqpoint{2.225258in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{2.230554in}{1.595375in}}%
\pgfpathlineto{\pgfqpoint{2.231653in}{1.602202in}}%
\pgfpathlineto{\pgfqpoint{2.232186in}{1.595989in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{1.549444in}}%
\pgfpathlineto{\pgfqpoint{2.235450in}{1.420403in}}%
\pgfpathlineto{\pgfqpoint{2.238814in}{0.810439in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{0.881394in}}%
\pgfpathlineto{\pgfqpoint{2.242511in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{2.242978in}{1.414642in}}%
\pgfpathlineto{\pgfqpoint{2.243910in}{1.249432in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{0.722092in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{0.733445in}}%
\pgfpathlineto{\pgfqpoint{2.249972in}{1.033250in}}%
\pgfpathlineto{\pgfqpoint{2.252737in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{2.254269in}{1.563389in}}%
\pgfpathlineto{\pgfqpoint{2.254902in}{1.555167in}}%
\pgfpathlineto{\pgfqpoint{2.255068in}{1.549482in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{1.571314in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{2.258699in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{2.261463in}{0.744167in}}%
\pgfpathlineto{\pgfqpoint{2.262463in}{0.844386in}}%
\pgfpathlineto{\pgfqpoint{2.265860in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{2.267126in}{1.265171in}}%
\pgfpathlineto{\pgfqpoint{2.269491in}{0.715445in}}%
\pgfpathlineto{\pgfqpoint{2.270357in}{0.727598in}}%
\pgfpathlineto{\pgfqpoint{2.271522in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{2.272355in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{1.221267in}}%
\pgfpathlineto{\pgfqpoint{2.275819in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{2.275986in}{1.545863in}}%
\pgfpathlineto{\pgfqpoint{2.276085in}{1.549119in}}%
\pgfpathlineto{\pgfqpoint{2.276785in}{1.545686in}}%
\pgfpathlineto{\pgfqpoint{2.278117in}{1.570244in}}%
\pgfpathlineto{\pgfqpoint{2.278617in}{1.576241in}}%
\pgfpathlineto{\pgfqpoint{2.279449in}{1.567856in}}%
\pgfpathlineto{\pgfqpoint{2.280948in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.920578in}}%
\pgfpathlineto{\pgfqpoint{2.285145in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{0.846683in}}%
\pgfpathlineto{\pgfqpoint{2.288776in}{1.439154in}}%
\pgfpathlineto{\pgfqpoint{2.289575in}{1.381644in}}%
\pgfpathlineto{\pgfqpoint{2.290574in}{1.049453in}}%
\pgfpathlineto{\pgfqpoint{2.292506in}{0.710327in}}%
\pgfpathlineto{\pgfqpoint{2.292906in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{2.293139in}{0.706795in}}%
\pgfpathlineto{\pgfqpoint{2.293672in}{0.734598in}}%
\pgfpathlineto{\pgfqpoint{2.296670in}{1.189175in}}%
\pgfpathlineto{\pgfqpoint{2.298868in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{2.300034in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{2.300633in}{1.545912in}}%
\pgfpathlineto{\pgfqpoint{2.302199in}{1.562890in}}%
\pgfpathlineto{\pgfqpoint{2.302831in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{2.303797in}{1.529987in}}%
\pgfpathlineto{\pgfqpoint{2.304663in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{2.309160in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{2.311891in}{1.424948in}}%
\pgfpathlineto{\pgfqpoint{2.312257in}{1.411886in}}%
\pgfpathlineto{\pgfqpoint{2.312724in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{2.313623in}{1.069146in}}%
\pgfpathlineto{\pgfqpoint{2.315921in}{0.704517in}}%
\pgfpathlineto{\pgfqpoint{2.316321in}{0.693202in}}%
\pgfpathlineto{\pgfqpoint{2.316987in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{2.319585in}{1.118794in}}%
\pgfpathlineto{\pgfqpoint{2.322050in}{1.583376in}}%
\pgfpathlineto{\pgfqpoint{2.322716in}{1.594712in}}%
\pgfpathlineto{\pgfqpoint{2.323515in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.323615in}{1.581167in}}%
\pgfpathlineto{\pgfqpoint{2.324381in}{1.586235in}}%
\pgfpathlineto{\pgfqpoint{2.324448in}{1.586620in}}%
\pgfpathlineto{\pgfqpoint{2.325081in}{1.579218in}}%
\pgfpathlineto{\pgfqpoint{2.325347in}{1.580538in}}%
\pgfpathlineto{\pgfqpoint{2.325847in}{1.583585in}}%
\pgfpathlineto{\pgfqpoint{2.326813in}{1.558208in}}%
\pgfpathlineto{\pgfqpoint{2.328278in}{1.385117in}}%
\pgfpathlineto{\pgfqpoint{2.331409in}{0.794816in}}%
\pgfpathlineto{\pgfqpoint{2.332409in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{2.335406in}{1.418800in}}%
\pgfpathlineto{\pgfqpoint{2.336272in}{1.361622in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{1.059848in}}%
\pgfpathlineto{\pgfqpoint{2.339203in}{0.720148in}}%
\pgfpathlineto{\pgfqpoint{2.339570in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{2.339803in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{2.340369in}{0.741782in}}%
\pgfpathlineto{\pgfqpoint{2.343300in}{1.056395in}}%
\pgfpathlineto{\pgfqpoint{2.346065in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.346631in}{1.586166in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{1.574948in}}%
\pgfpathlineto{\pgfqpoint{2.347497in}{1.575068in}}%
\pgfpathlineto{\pgfqpoint{2.347597in}{1.576118in}}%
\pgfpathlineto{\pgfqpoint{2.348696in}{1.572270in}}%
\pgfpathlineto{\pgfqpoint{2.349229in}{1.576066in}}%
\pgfpathlineto{\pgfqpoint{2.351094in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{2.353226in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{2.355724in}{0.777948in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.947540in}}%
\pgfpathlineto{\pgfqpoint{2.359787in}{1.427980in}}%
\pgfpathlineto{\pgfqpoint{2.360753in}{1.343036in}}%
\pgfpathlineto{\pgfqpoint{2.363918in}{0.717903in}}%
\pgfpathlineto{\pgfqpoint{2.364850in}{0.799528in}}%
\pgfpathlineto{\pgfqpoint{2.370546in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{2.371878in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{2.372344in}{1.592972in}}%
\pgfpathlineto{\pgfqpoint{2.372877in}{1.589597in}}%
\pgfpathlineto{\pgfqpoint{2.373344in}{1.595978in}}%
\pgfpathlineto{\pgfqpoint{2.373577in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{2.374176in}{1.600309in}}%
\pgfpathlineto{\pgfqpoint{2.374876in}{1.595001in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.557624in}}%
\pgfpathlineto{\pgfqpoint{2.376841in}{1.404902in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{2.380871in}{0.867578in}}%
\pgfpathlineto{\pgfqpoint{2.384235in}{1.404969in}}%
\pgfpathlineto{\pgfqpoint{2.385134in}{1.354247in}}%
\pgfpathlineto{\pgfqpoint{2.386167in}{1.013178in}}%
\pgfpathlineto{\pgfqpoint{2.388532in}{0.711027in}}%
\pgfpathlineto{\pgfqpoint{2.388698in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{2.390997in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{2.395493in}{1.550930in}}%
\pgfpathlineto{\pgfqpoint{2.396226in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{2.399590in}{1.588001in}}%
\pgfpathlineto{\pgfqpoint{2.399890in}{1.582448in}}%
\pgfpathlineto{\pgfqpoint{2.400822in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{2.402188in}{1.309121in}}%
\pgfpathlineto{\pgfqpoint{2.404320in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{2.405352in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{2.408317in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{2.408849in}{1.399737in}}%
\pgfpathlineto{\pgfqpoint{2.409782in}{1.195726in}}%
\pgfpathlineto{\pgfqpoint{2.412413in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.412513in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{2.412880in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.067697in}}%
\pgfpathlineto{\pgfqpoint{2.418509in}{1.546789in}}%
\pgfpathlineto{\pgfqpoint{2.419241in}{1.560016in}}%
\pgfpathlineto{\pgfqpoint{2.419974in}{1.544277in}}%
\pgfpathlineto{\pgfqpoint{2.420107in}{1.542775in}}%
\pgfpathlineto{\pgfqpoint{2.420307in}{1.540414in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{1.553920in}}%
\pgfpathlineto{\pgfqpoint{2.422206in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{2.423005in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{2.423138in}{1.557531in}}%
\pgfpathlineto{\pgfqpoint{2.424238in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{2.425303in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{2.429600in}{0.742693in}}%
\pgfpathlineto{\pgfqpoint{2.430200in}{0.788885in}}%
\pgfpathlineto{\pgfqpoint{2.434030in}{1.423079in}}%
\pgfpathlineto{\pgfqpoint{2.435062in}{1.333361in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{0.721479in}}%
\pgfpathlineto{\pgfqpoint{2.438959in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{2.441891in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{2.444355in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{2.444755in}{1.552792in}}%
\pgfpathlineto{\pgfqpoint{2.445388in}{1.539696in}}%
\pgfpathlineto{\pgfqpoint{2.445488in}{1.537137in}}%
\pgfpathlineto{\pgfqpoint{2.446354in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.447453in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.448152in}{1.568274in}}%
\pgfpathlineto{\pgfqpoint{2.448918in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{2.450817in}{1.497929in}}%
\pgfpathlineto{\pgfqpoint{2.454547in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{2.455580in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{0.806489in}}%
\pgfpathlineto{\pgfqpoint{2.460010in}{1.424053in}}%
\pgfpathlineto{\pgfqpoint{2.461176in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{2.464307in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{2.464473in}{0.717881in}}%
\pgfpathlineto{\pgfqpoint{2.465239in}{0.799372in}}%
\pgfpathlineto{\pgfqpoint{2.471401in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{2.472600in}{1.588846in}}%
\pgfpathlineto{\pgfqpoint{2.473233in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{2.473966in}{1.562518in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{2.475398in}{1.567781in}}%
\pgfpathlineto{\pgfqpoint{2.475631in}{1.564960in}}%
\pgfpathlineto{\pgfqpoint{2.475664in}{1.565004in}}%
\pgfpathlineto{\pgfqpoint{2.475864in}{1.562935in}}%
\pgfpathlineto{\pgfqpoint{2.476697in}{1.524951in}}%
\pgfpathlineto{\pgfqpoint{2.479128in}{1.184251in}}%
\pgfpathlineto{\pgfqpoint{2.481493in}{0.748339in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{0.897216in}}%
\pgfpathlineto{\pgfqpoint{2.485790in}{1.407280in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{1.353186in}}%
\pgfpathlineto{\pgfqpoint{2.487722in}{1.024266in}}%
\pgfpathlineto{\pgfqpoint{2.489587in}{0.720112in}}%
\pgfpathlineto{\pgfqpoint{2.490120in}{0.726689in}}%
\pgfpathlineto{\pgfqpoint{2.490320in}{0.723101in}}%
\pgfpathlineto{\pgfqpoint{2.490919in}{0.750205in}}%
\pgfpathlineto{\pgfqpoint{2.493917in}{1.110730in}}%
\pgfpathlineto{\pgfqpoint{2.496415in}{1.557444in}}%
\pgfpathlineto{\pgfqpoint{2.498347in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{2.498680in}{1.563300in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{2.500912in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.500978in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{2.501478in}{1.547559in}}%
\pgfpathlineto{\pgfqpoint{2.501711in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{2.501944in}{1.550879in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{1.521104in}}%
\pgfpathlineto{\pgfqpoint{2.505475in}{1.215636in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{0.792619in}}%
\pgfpathlineto{\pgfqpoint{2.509105in}{0.965264in}}%
\pgfpathlineto{\pgfqpoint{2.511970in}{1.431798in}}%
\pgfpathlineto{\pgfqpoint{2.512836in}{1.364104in}}%
\pgfpathlineto{\pgfqpoint{2.515434in}{0.743067in}}%
\pgfpathlineto{\pgfqpoint{2.517366in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{2.517499in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.518265in}{0.811145in}}%
\pgfpathlineto{\pgfqpoint{2.518531in}{0.798995in}}%
\pgfpathlineto{\pgfqpoint{2.519197in}{0.865572in}}%
\pgfpathlineto{\pgfqpoint{2.519231in}{0.866180in}}%
\pgfpathlineto{\pgfqpoint{2.519664in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{2.520130in}{0.819434in}}%
\pgfpathlineto{\pgfqpoint{2.520696in}{0.888122in}}%
\pgfpathlineto{\pgfqpoint{2.524826in}{1.669834in}}%
\pgfpathlineto{\pgfqpoint{2.525159in}{1.669493in}}%
\pgfpathlineto{\pgfqpoint{2.525726in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{2.526858in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{2.528224in}{1.680112in}}%
\pgfpathlineto{\pgfqpoint{2.527491in}{1.673626in}}%
\pgfpathlineto{\pgfqpoint{2.528457in}{1.677444in}}%
\pgfpathlineto{\pgfqpoint{2.529956in}{1.651461in}}%
\pgfpathlineto{\pgfqpoint{2.531022in}{1.655467in}}%
\pgfpathlineto{\pgfqpoint{2.531188in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.531721in}{1.659465in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{1.670334in}}%
\pgfpathlineto{\pgfqpoint{2.534419in}{1.665789in}}%
\pgfpathlineto{\pgfqpoint{2.535651in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{2.536717in}{1.681118in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{1.672918in}}%
\pgfpathlineto{\pgfqpoint{2.539015in}{1.661369in}}%
\pgfpathlineto{\pgfqpoint{2.539615in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{2.539748in}{1.670974in}}%
\pgfpathlineto{\pgfqpoint{2.540781in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{2.541247in}{1.667279in}}%
\pgfpathlineto{\pgfqpoint{2.541780in}{1.677078in}}%
\pgfpathlineto{\pgfqpoint{2.543146in}{1.674141in}}%
\pgfpathlineto{\pgfqpoint{2.545211in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{2.545710in}{1.662099in}}%
\pgfpathlineto{\pgfqpoint{2.545943in}{1.660633in}}%
\pgfpathlineto{\pgfqpoint{2.546410in}{1.668934in}}%
\pgfpathlineto{\pgfqpoint{2.548175in}{1.685443in}}%
\pgfpathlineto{\pgfqpoint{2.548342in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{2.549074in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{2.549774in}{1.684719in}}%
\pgfpathlineto{\pgfqpoint{2.549940in}{1.685187in}}%
\pgfpathlineto{\pgfqpoint{2.550473in}{1.680849in}}%
\pgfpathlineto{\pgfqpoint{2.552272in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{2.553304in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{2.555869in}{1.683836in}}%
\pgfpathlineto{\pgfqpoint{2.556402in}{1.680707in}}%
\pgfpathlineto{\pgfqpoint{2.557168in}{1.685584in}}%
\pgfpathlineto{\pgfqpoint{2.557768in}{1.679729in}}%
\pgfpathlineto{\pgfqpoint{2.559266in}{1.657757in}}%
\pgfpathlineto{\pgfqpoint{2.559733in}{1.670963in}}%
\pgfpathlineto{\pgfqpoint{2.561765in}{1.689252in}}%
\pgfpathlineto{\pgfqpoint{2.562331in}{1.684214in}}%
\pgfpathlineto{\pgfqpoint{2.567860in}{1.466653in}}%
\pgfpathlineto{\pgfqpoint{2.570824in}{1.351553in}}%
\pgfpathlineto{\pgfqpoint{2.571024in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{2.572356in}{1.298304in}}%
\pgfpathlineto{\pgfqpoint{2.573855in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{2.575620in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{2.576320in}{0.814784in}}%
\pgfpathlineto{\pgfqpoint{2.576453in}{0.831857in}}%
\pgfpathlineto{\pgfqpoint{2.577352in}{0.723978in}}%
\pgfpathlineto{\pgfqpoint{2.577619in}{0.718614in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{0.732415in}}%
\pgfpathlineto{\pgfqpoint{2.578785in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{0.708997in}}%
\pgfpathlineto{\pgfqpoint{2.582016in}{0.638064in}}%
\pgfpathlineto{\pgfqpoint{2.582182in}{0.638393in}}%
\pgfpathlineto{\pgfqpoint{2.584014in}{0.654341in}}%
\pgfpathlineto{\pgfqpoint{2.585946in}{0.712075in}}%
\pgfpathlineto{\pgfqpoint{2.586579in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{2.587378in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.645668in}}%
\pgfpathlineto{\pgfqpoint{2.590143in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{2.593673in}{0.687546in}}%
\pgfpathlineto{\pgfqpoint{2.594439in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{2.595039in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{2.597137in}{0.663880in}}%
\pgfpathlineto{\pgfqpoint{2.597370in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{2.598469in}{0.669357in}}%
\pgfpathlineto{\pgfqpoint{2.601001in}{0.683694in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{0.683598in}}%
\pgfpathlineto{\pgfqpoint{2.603932in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{2.604265in}{0.689890in}}%
\pgfpathlineto{\pgfqpoint{2.604432in}{0.690105in}}%
\pgfpathlineto{\pgfqpoint{2.605830in}{0.684969in}}%
\pgfpathlineto{\pgfqpoint{2.607429in}{0.671128in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{0.671889in}}%
\pgfpathlineto{\pgfqpoint{2.609561in}{0.669853in}}%
\pgfpathlineto{\pgfqpoint{2.614624in}{0.660392in}}%
\pgfpathlineto{\pgfqpoint{2.614657in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{2.616256in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{2.616322in}{0.659571in}}%
\pgfpathlineto{\pgfqpoint{2.621452in}{0.649117in}}%
\pgfpathlineto{\pgfqpoint{2.621918in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{2.623050in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{2.623517in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{2.624283in}{0.650417in}}%
\pgfpathlineto{\pgfqpoint{2.624716in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{2.634009in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{2.634908in}{0.645695in}}%
\pgfpathlineto{\pgfqpoint{2.636140in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{0.646287in}}%
\pgfpathlineto{\pgfqpoint{2.637939in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{2.638572in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{2.641136in}{0.647298in}}%
\pgfpathlineto{\pgfqpoint{2.641636in}{0.646081in}}%
\pgfpathlineto{\pgfqpoint{2.644401in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{2.644700in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{2.645666in}{0.644760in}}%
\pgfpathlineto{\pgfqpoint{2.646566in}{0.643868in}}%
\pgfpathlineto{\pgfqpoint{2.648731in}{0.642104in}}%
\pgfpathlineto{\pgfqpoint{2.648997in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{2.649164in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.650130in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{2.650163in}{0.641482in}}%
\pgfpathlineto{\pgfqpoint{2.651195in}{0.640563in}}%
\pgfpathlineto{\pgfqpoint{2.651262in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{2.652594in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{2.652961in}{0.640215in}}%
\pgfpathlineto{\pgfqpoint{2.655126in}{0.644302in}}%
\pgfpathlineto{\pgfqpoint{2.655492in}{0.643817in}}%
\pgfpathlineto{\pgfqpoint{2.657590in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{2.657923in}{0.640873in}}%
\pgfpathlineto{\pgfqpoint{2.659855in}{0.645041in}}%
\pgfpathlineto{\pgfqpoint{2.660555in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{2.661121in}{0.644099in}}%
\pgfpathlineto{\pgfqpoint{2.661587in}{0.645025in}}%
\pgfpathlineto{\pgfqpoint{2.662087in}{0.645447in}}%
\pgfpathlineto{\pgfqpoint{2.662820in}{0.644186in}}%
\pgfpathlineto{\pgfqpoint{2.662920in}{0.644202in}}%
\pgfpathlineto{\pgfqpoint{2.665251in}{0.643233in}}%
\pgfpathlineto{\pgfqpoint{2.666750in}{0.641618in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{2.669914in}{0.643432in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{0.642567in}}%
\pgfpathlineto{\pgfqpoint{2.671580in}{0.643375in}}%
\pgfpathlineto{\pgfqpoint{2.672379in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{2.673212in}{0.643592in}}%
\pgfpathlineto{\pgfqpoint{2.674744in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{2.675843in}{0.640191in}}%
\pgfpathlineto{\pgfqpoint{2.676376in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{2.677775in}{0.642908in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{0.642453in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{0.643991in}}%
\pgfpathlineto{\pgfqpoint{2.681539in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{2.681872in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{2.682405in}{0.644032in}}%
\pgfpathlineto{\pgfqpoint{2.682971in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{2.689599in}{0.639773in}}%
\pgfpathlineto{\pgfqpoint{2.690465in}{0.641250in}}%
\pgfpathlineto{\pgfqpoint{2.692430in}{0.641385in}}%
\pgfpathlineto{\pgfqpoint{2.692497in}{0.641267in}}%
\pgfpathlineto{\pgfqpoint{2.694362in}{0.640108in}}%
\pgfpathlineto{\pgfqpoint{2.694662in}{0.640380in}}%
\pgfpathlineto{\pgfqpoint{2.696960in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{2.696993in}{0.640719in}}%
\pgfpathlineto{\pgfqpoint{2.699058in}{0.640222in}}%
\pgfpathlineto{\pgfqpoint{2.700191in}{0.641756in}}%
\pgfpathlineto{\pgfqpoint{2.701823in}{0.642606in}}%
\pgfpathlineto{\pgfqpoint{2.702056in}{0.642413in}}%
\pgfpathlineto{\pgfqpoint{2.703155in}{0.643749in}}%
\pgfpathlineto{\pgfqpoint{2.703788in}{0.644852in}}%
\pgfpathlineto{\pgfqpoint{2.704687in}{0.643422in}}%
\pgfpathlineto{\pgfqpoint{2.705387in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{2.706686in}{0.643599in}}%
\pgfpathlineto{\pgfqpoint{2.714047in}{0.641585in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{0.641488in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.643584in}}%
\pgfpathlineto{\pgfqpoint{2.716378in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{2.716512in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{2.717044in}{0.642845in}}%
\pgfpathlineto{\pgfqpoint{2.717777in}{0.641508in}}%
\pgfpathlineto{\pgfqpoint{2.718776in}{0.641155in}}%
\pgfpathlineto{\pgfqpoint{2.719276in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{2.720109in}{0.643424in}}%
\pgfpathlineto{\pgfqpoint{2.721108in}{0.642726in}}%
\pgfpathlineto{\pgfqpoint{2.723406in}{0.643012in}}%
\pgfpathlineto{\pgfqpoint{2.723539in}{0.643364in}}%
\pgfpathlineto{\pgfqpoint{2.726137in}{0.644739in}}%
\pgfpathlineto{\pgfqpoint{2.727137in}{0.643300in}}%
\pgfpathlineto{\pgfqpoint{2.728136in}{0.643578in}}%
\pgfpathlineto{\pgfqpoint{2.728369in}{0.644345in}}%
\pgfpathlineto{\pgfqpoint{2.728602in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{2.729402in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{2.729601in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{2.730601in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{2.730734in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{2.737662in}{0.645002in}}%
\pgfpathlineto{\pgfqpoint{2.738561in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{2.739094in}{0.645611in}}%
\pgfpathlineto{\pgfqpoint{2.740193in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{2.740493in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{2.742791in}{0.641875in}}%
\pgfpathlineto{\pgfqpoint{2.744989in}{0.638750in}}%
\pgfpathlineto{\pgfqpoint{2.745356in}{0.639452in}}%
\pgfpathlineto{\pgfqpoint{2.747388in}{0.642050in}}%
\pgfpathlineto{\pgfqpoint{2.747587in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{2.749319in}{0.641159in}}%
\pgfpathlineto{\pgfqpoint{2.749619in}{0.641573in}}%
\pgfpathlineto{\pgfqpoint{2.752450in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.750052in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.753017in}{0.642422in}}%
\pgfpathlineto{\pgfqpoint{2.755581in}{0.640393in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{2.757147in}{0.643606in}}%
\pgfpathlineto{\pgfqpoint{2.757913in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{2.759978in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{2.760711in}{0.637947in}}%
\pgfpathlineto{\pgfqpoint{2.762543in}{0.644504in}}%
\pgfpathlineto{\pgfqpoint{2.763442in}{0.643442in}}%
\pgfpathlineto{\pgfqpoint{2.770670in}{0.641551in}}%
\pgfpathlineto{\pgfqpoint{2.771269in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{2.771935in}{0.642517in}}%
\pgfpathlineto{\pgfqpoint{2.772235in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{2.772968in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{2.773534in}{0.642606in}}%
\pgfpathlineto{\pgfqpoint{2.774234in}{0.640744in}}%
\pgfpathlineto{\pgfqpoint{2.775932in}{0.638190in}}%
\pgfpathlineto{\pgfqpoint{2.776299in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{2.779163in}{0.642486in}}%
\pgfpathlineto{\pgfqpoint{2.779363in}{0.642244in}}%
\pgfpathlineto{\pgfqpoint{2.780462in}{0.640080in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{2.782894in}{0.643877in}}%
\pgfpathlineto{\pgfqpoint{2.784259in}{0.644543in}}%
\pgfpathlineto{\pgfqpoint{2.784526in}{0.644113in}}%
\pgfpathlineto{\pgfqpoint{2.784859in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{2.785825in}{0.644795in}}%
\pgfpathlineto{\pgfqpoint{2.785891in}{0.644790in}}%
\pgfpathlineto{\pgfqpoint{2.788023in}{0.645850in}}%
\pgfpathlineto{\pgfqpoint{2.788589in}{0.645074in}}%
\pgfpathlineto{\pgfqpoint{2.792053in}{0.637691in}}%
\pgfpathlineto{\pgfqpoint{2.793552in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{2.797149in}{0.643357in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{2.802179in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{2.802578in}{0.643631in}}%
\pgfpathlineto{\pgfqpoint{2.803311in}{0.645314in}}%
\pgfpathlineto{\pgfqpoint{2.804610in}{0.646144in}}%
\pgfpathlineto{\pgfqpoint{2.805010in}{0.645766in}}%
\pgfpathlineto{\pgfqpoint{2.812637in}{0.643653in}}%
\pgfpathlineto{\pgfqpoint{2.813836in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{2.814802in}{0.646155in}}%
\pgfpathlineto{\pgfqpoint{2.815735in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{2.819565in}{0.645527in}}%
\pgfpathlineto{\pgfqpoint{2.819732in}{0.645566in}}%
\pgfpathlineto{\pgfqpoint{2.820431in}{0.644064in}}%
\pgfpathlineto{\pgfqpoint{2.824195in}{0.636596in}}%
\pgfpathlineto{\pgfqpoint{2.824728in}{0.637170in}}%
\pgfpathlineto{\pgfqpoint{2.826959in}{0.644461in}}%
\pgfpathlineto{\pgfqpoint{2.828592in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{2.829757in}{0.644614in}}%
\pgfpathlineto{\pgfqpoint{2.830557in}{0.643862in}}%
\pgfpathlineto{\pgfqpoint{2.830723in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{2.831922in}{0.641898in}}%
\pgfpathlineto{\pgfqpoint{2.832622in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{2.834121in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{2.835153in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{2.836485in}{0.645284in}}%
\pgfpathlineto{\pgfqpoint{2.837018in}{0.643837in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{0.643360in}}%
\pgfpathlineto{\pgfqpoint{2.838351in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{0.644959in}}%
\pgfpathlineto{\pgfqpoint{2.840149in}{0.644424in}}%
\pgfpathlineto{\pgfqpoint{2.841082in}{0.643893in}}%
\pgfpathlineto{\pgfqpoint{2.841681in}{0.644680in}}%
\pgfpathlineto{\pgfqpoint{2.842714in}{0.645638in}}%
\pgfpathlineto{\pgfqpoint{2.843380in}{0.644479in}}%
\pgfpathlineto{\pgfqpoint{2.845978in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{2.846911in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{2.847277in}{0.641787in}}%
\pgfpathlineto{\pgfqpoint{2.849642in}{0.647583in}}%
\pgfpathlineto{\pgfqpoint{2.850108in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{2.850575in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{2.853672in}{0.640780in}}%
\pgfpathlineto{\pgfqpoint{2.855138in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{2.855471in}{0.641025in}}%
\pgfpathlineto{\pgfqpoint{2.859834in}{0.646142in}}%
\pgfpathlineto{\pgfqpoint{2.861766in}{0.646998in}}%
\pgfpathlineto{\pgfqpoint{2.862232in}{0.646395in}}%
\pgfpathlineto{\pgfqpoint{2.862898in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{2.864530in}{0.645487in}}%
\pgfpathlineto{\pgfqpoint{2.866029in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{2.866629in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{2.866962in}{0.646049in}}%
\pgfpathlineto{\pgfqpoint{2.867894in}{0.646992in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{2.869327in}{0.646250in}}%
\pgfpathlineto{\pgfqpoint{2.871325in}{0.645568in}}%
\pgfpathlineto{\pgfqpoint{2.873324in}{0.645999in}}%
\pgfpathlineto{\pgfqpoint{2.873390in}{0.646223in}}%
\pgfpathlineto{\pgfqpoint{2.874223in}{0.647188in}}%
\pgfpathlineto{\pgfqpoint{2.874989in}{0.646273in}}%
\pgfpathlineto{\pgfqpoint{2.877254in}{0.645569in}}%
\pgfpathlineto{\pgfqpoint{2.877454in}{0.645665in}}%
\pgfpathlineto{\pgfqpoint{2.877987in}{0.644770in}}%
\pgfpathlineto{\pgfqpoint{2.878486in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{2.879419in}{0.646136in}}%
\pgfpathlineto{\pgfqpoint{2.879719in}{0.646478in}}%
\pgfpathlineto{\pgfqpoint{2.880551in}{0.645016in}}%
\pgfpathlineto{\pgfqpoint{2.881451in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.645032in}}%
\pgfpathlineto{\pgfqpoint{2.884282in}{0.646497in}}%
\pgfpathlineto{\pgfqpoint{2.884348in}{0.646430in}}%
\pgfpathlineto{\pgfqpoint{2.888645in}{0.643148in}}%
\pgfpathlineto{\pgfqpoint{2.889611in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{2.890910in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{0.647106in}}%
\pgfpathlineto{\pgfqpoint{2.893708in}{0.646537in}}%
\pgfpathlineto{\pgfqpoint{2.894640in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{2.895407in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{2.896805in}{0.646008in}}%
\pgfpathlineto{\pgfqpoint{2.898704in}{0.644285in}}%
\pgfpathlineto{\pgfqpoint{2.898871in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{2.900036in}{0.646168in}}%
\pgfpathlineto{\pgfqpoint{2.900936in}{0.645772in}}%
\pgfpathlineto{\pgfqpoint{2.902568in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{2.902634in}{0.644845in}}%
\pgfpathlineto{\pgfqpoint{2.903034in}{0.644183in}}%
\pgfpathlineto{\pgfqpoint{2.903833in}{0.645837in}}%
\pgfpathlineto{\pgfqpoint{2.904233in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{2.904932in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{2.905365in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{2.907564in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{2.908730in}{0.646991in}}%
\pgfpathlineto{\pgfqpoint{2.909396in}{0.646104in}}%
\pgfpathlineto{\pgfqpoint{2.910462in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.911461in}{0.645008in}}%
\pgfpathlineto{\pgfqpoint{2.913293in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{2.913459in}{0.646096in}}%
\pgfpathlineto{\pgfqpoint{2.914092in}{0.644507in}}%
\pgfpathlineto{\pgfqpoint{2.915291in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{2.915957in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{2.917922in}{0.645371in}}%
\pgfpathlineto{\pgfqpoint{2.918555in}{0.644524in}}%
\pgfpathlineto{\pgfqpoint{2.919122in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{2.919888in}{0.645292in}}%
\pgfpathlineto{\pgfqpoint{2.921819in}{0.646021in}}%
\pgfpathlineto{\pgfqpoint{2.922053in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{2.924750in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{0.644517in}}%
\pgfpathlineto{\pgfqpoint{2.926049in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{0.643731in}}%
\pgfpathlineto{\pgfqpoint{2.926915in}{0.643370in}}%
\pgfpathlineto{\pgfqpoint{2.927748in}{0.644759in}}%
\pgfpathlineto{\pgfqpoint{2.927815in}{0.644733in}}%
\pgfpathlineto{\pgfqpoint{2.929147in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{0.644572in}}%
\pgfpathlineto{\pgfqpoint{2.932145in}{0.643394in}}%
\pgfpathlineto{\pgfqpoint{2.932778in}{0.642071in}}%
\pgfpathlineto{\pgfqpoint{2.933644in}{0.643695in}}%
\pgfpathlineto{\pgfqpoint{2.934676in}{0.645416in}}%
\pgfpathlineto{\pgfqpoint{2.935409in}{0.643749in}}%
\pgfpathlineto{\pgfqpoint{2.936641in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{2.940239in}{0.647331in}}%
\pgfpathlineto{\pgfqpoint{2.940905in}{0.646735in}}%
\pgfpathlineto{\pgfqpoint{2.948166in}{0.644438in}}%
\pgfpathlineto{\pgfqpoint{2.950531in}{0.646667in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.646507in}}%
\pgfpathlineto{\pgfqpoint{2.954894in}{0.645386in}}%
\pgfpathlineto{\pgfqpoint{2.959390in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{0.642800in}}%
\pgfpathlineto{\pgfqpoint{2.960290in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{2.961322in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{2.962954in}{0.641813in}}%
\pgfpathlineto{\pgfqpoint{2.963654in}{0.642116in}}%
\pgfpathlineto{\pgfqpoint{2.964020in}{0.642900in}}%
\pgfpathlineto{\pgfqpoint{2.964820in}{0.644897in}}%
\pgfpathlineto{\pgfqpoint{2.966019in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{2.968650in}{0.644763in}}%
\pgfpathlineto{\pgfqpoint{2.969516in}{0.645597in}}%
\pgfpathlineto{\pgfqpoint{2.970215in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{2.971714in}{0.642208in}}%
\pgfpathlineto{\pgfqpoint{2.972514in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{0.645478in}}%
\pgfpathlineto{\pgfqpoint{2.977143in}{0.644517in}}%
\pgfpathlineto{\pgfqpoint{2.977743in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{2.978576in}{0.645024in}}%
\pgfpathlineto{\pgfqpoint{2.980840in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{2.982406in}{0.646558in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{0.642246in}}%
\pgfpathlineto{\pgfqpoint{2.985404in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{2.988035in}{0.647759in}}%
\pgfpathlineto{\pgfqpoint{2.988301in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{2.989634in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{2.997694in}{0.644737in}}%
\pgfpathlineto{\pgfqpoint{2.998327in}{0.644160in}}%
\pgfpathlineto{\pgfqpoint{2.998960in}{0.645691in}}%
\pgfpathlineto{\pgfqpoint{3.000758in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{3.001425in}{0.646033in}}%
\pgfpathlineto{\pgfqpoint{3.002624in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{3.003356in}{0.646590in}}%
\pgfpathlineto{\pgfqpoint{3.003823in}{0.647467in}}%
\pgfpathlineto{\pgfqpoint{3.003956in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{3.004789in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{3.005921in}{0.643869in}}%
\pgfpathlineto{\pgfqpoint{3.006654in}{0.645743in}}%
\pgfpathlineto{\pgfqpoint{3.008219in}{0.647075in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{3.008952in}{0.645742in}}%
\pgfpathlineto{\pgfqpoint{3.009718in}{0.647293in}}%
\pgfpathlineto{\pgfqpoint{3.009818in}{0.647263in}}%
\pgfpathlineto{\pgfqpoint{3.011284in}{0.645312in}}%
\pgfpathlineto{\pgfqpoint{3.012083in}{0.646884in}}%
\pgfpathlineto{\pgfqpoint{3.013449in}{0.645813in}}%
\pgfpathlineto{\pgfqpoint{3.015514in}{0.644711in}}%
\pgfpathlineto{\pgfqpoint{3.015813in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{3.016813in}{0.647856in}}%
\pgfpathlineto{\pgfqpoint{3.017412in}{0.646260in}}%
\pgfpathlineto{\pgfqpoint{3.018645in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{3.019311in}{0.644745in}}%
\pgfpathlineto{\pgfqpoint{3.022542in}{0.646516in}}%
\pgfpathlineto{\pgfqpoint{3.022741in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{3.025140in}{0.644849in}}%
\pgfpathlineto{\pgfqpoint{3.025373in}{0.645110in}}%
\pgfpathlineto{\pgfqpoint{3.027371in}{0.646454in}}%
\pgfpathlineto{\pgfqpoint{3.027471in}{0.646351in}}%
\pgfpathlineto{\pgfqpoint{3.028404in}{0.641641in}}%
\pgfpathlineto{\pgfqpoint{3.030535in}{0.634835in}}%
\pgfpathlineto{\pgfqpoint{3.030669in}{0.634882in}}%
\pgfpathlineto{\pgfqpoint{3.036697in}{0.634294in}}%
\pgfpathlineto{\pgfqpoint{3.038829in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{3.043392in}{0.635605in}}%
\pgfpathlineto{\pgfqpoint{3.043525in}{0.635241in}}%
\pgfpathlineto{\pgfqpoint{3.043725in}{0.634881in}}%
\pgfpathlineto{\pgfqpoint{3.044724in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{3.047089in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{3.052152in}{0.657489in}}%
\pgfpathlineto{\pgfqpoint{3.054750in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{3.057048in}{0.668247in}}%
\pgfpathlineto{\pgfqpoint{3.057581in}{0.667979in}}%
\pgfpathlineto{\pgfqpoint{3.061511in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{3.063377in}{0.664013in}}%
\pgfpathlineto{\pgfqpoint{3.063576in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{3.072436in}{0.654169in}}%
\pgfpathlineto{\pgfqpoint{3.075634in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{3.077532in}{0.650745in}}%
\pgfpathlineto{\pgfqpoint{3.078298in}{0.651448in}}%
\pgfpathlineto{\pgfqpoint{3.090289in}{0.648019in}}%
\pgfpathlineto{\pgfqpoint{3.092721in}{0.646413in}}%
\pgfpathlineto{\pgfqpoint{3.092754in}{0.646430in}}%
\pgfpathlineto{\pgfqpoint{3.094919in}{0.650705in}}%
\pgfpathlineto{\pgfqpoint{3.096384in}{0.652207in}}%
\pgfpathlineto{\pgfqpoint{3.096784in}{0.651940in}}%
\pgfpathlineto{\pgfqpoint{3.099915in}{0.650246in}}%
\pgfpathlineto{\pgfqpoint{3.100048in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{3.101314in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{3.101680in}{0.649777in}}%
\pgfpathlineto{\pgfqpoint{3.104245in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{3.130292in}{0.647068in}}%
\pgfpathlineto{\pgfqpoint{3.132623in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{3.133756in}{0.651408in}}%
\pgfpathlineto{\pgfqpoint{3.139451in}{0.644097in}}%
\pgfpathlineto{\pgfqpoint{3.141583in}{0.643968in}}%
\pgfpathlineto{\pgfqpoint{3.143015in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{3.146812in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{3.149177in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{3.149210in}{0.646129in}}%
\pgfpathlineto{\pgfqpoint{3.151175in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{3.151409in}{0.645780in}}%
\pgfpathlineto{\pgfqpoint{3.153207in}{0.644938in}}%
\pgfpathlineto{\pgfqpoint{3.156738in}{0.643649in}}%
\pgfpathlineto{\pgfqpoint{3.159369in}{0.643098in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{0.644090in}}%
\pgfpathlineto{\pgfqpoint{3.162800in}{0.643134in}}%
\pgfpathlineto{\pgfqpoint{3.162900in}{0.642884in}}%
\pgfpathlineto{\pgfqpoint{3.163133in}{0.642420in}}%
\pgfpathlineto{\pgfqpoint{3.163832in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{3.165964in}{0.645708in}}%
\pgfpathlineto{\pgfqpoint{3.168262in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{3.170327in}{0.647316in}}%
\pgfpathlineto{\pgfqpoint{3.170527in}{0.646842in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{0.644876in}}%
\pgfpathlineto{\pgfqpoint{3.174691in}{0.646058in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{3.178787in}{0.654789in}}%
\pgfpathlineto{\pgfqpoint{3.179220in}{0.653440in}}%
\pgfpathlineto{\pgfqpoint{3.180253in}{0.655163in}}%
\pgfpathlineto{\pgfqpoint{3.181718in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{3.181952in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{3.182618in}{0.653772in}}%
\pgfpathlineto{\pgfqpoint{3.183084in}{0.652338in}}%
\pgfpathlineto{\pgfqpoint{3.184083in}{0.654241in}}%
\pgfpathlineto{\pgfqpoint{3.185915in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{3.186515in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{3.188213in}{0.653078in}}%
\pgfpathlineto{\pgfqpoint{3.188513in}{0.652431in}}%
\pgfpathlineto{\pgfqpoint{3.189446in}{0.653410in}}%
\pgfpathlineto{\pgfqpoint{3.189712in}{0.653437in}}%
\pgfpathlineto{\pgfqpoint{3.190345in}{0.653574in}}%
\pgfpathlineto{\pgfqpoint{3.190745in}{0.652705in}}%
\pgfpathlineto{\pgfqpoint{3.191078in}{0.652750in}}%
\pgfpathlineto{\pgfqpoint{3.192377in}{0.654030in}}%
\pgfpathlineto{\pgfqpoint{3.194109in}{0.652599in}}%
\pgfpathlineto{\pgfqpoint{3.195841in}{0.651299in}}%
\pgfpathlineto{\pgfqpoint{3.195907in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{0.656592in}}%
\pgfpathlineto{\pgfqpoint{3.199371in}{0.654603in}}%
\pgfpathlineto{\pgfqpoint{3.200437in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{3.200537in}{0.655582in}}%
\pgfpathlineto{\pgfqpoint{3.200670in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{3.201603in}{0.653898in}}%
\pgfpathlineto{\pgfqpoint{3.201969in}{0.653212in}}%
\pgfpathlineto{\pgfqpoint{3.202702in}{0.655279in}}%
\pgfpathlineto{\pgfqpoint{3.202769in}{0.655276in}}%
\pgfpathlineto{\pgfqpoint{3.204867in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{3.208131in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{3.208698in}{0.648973in}}%
\pgfpathlineto{\pgfqpoint{3.210829in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{3.211828in}{0.655445in}}%
\pgfpathlineto{\pgfqpoint{3.212861in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{3.213993in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{3.222554in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{3.223719in}{0.650349in}}%
\pgfpathlineto{\pgfqpoint{3.224252in}{0.651036in}}%
\pgfpathlineto{\pgfqpoint{3.224485in}{0.651072in}}%
\pgfpathlineto{\pgfqpoint{3.225218in}{0.649811in}}%
\pgfpathlineto{\pgfqpoint{3.225418in}{0.649555in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{0.651472in}}%
\pgfpathlineto{\pgfqpoint{3.227050in}{0.655551in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{3.229781in}{0.653179in}}%
\pgfpathlineto{\pgfqpoint{3.230947in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{3.232846in}{0.646548in}}%
\pgfpathlineto{\pgfqpoint{3.233079in}{0.646732in}}%
\pgfpathlineto{\pgfqpoint{3.234211in}{0.647971in}}%
\pgfpathlineto{\pgfqpoint{3.237409in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{3.237575in}{0.650710in}}%
\pgfpathlineto{\pgfqpoint{3.238241in}{0.649878in}}%
\pgfpathlineto{\pgfqpoint{3.239307in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{3.241039in}{0.654373in}}%
\pgfpathlineto{\pgfqpoint{3.243304in}{0.658275in}}%
\pgfpathlineto{\pgfqpoint{3.243870in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{3.245469in}{0.655033in}}%
\pgfpathlineto{\pgfqpoint{3.245869in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{3.248767in}{0.658317in}}%
\pgfpathlineto{\pgfqpoint{3.249899in}{0.657149in}}%
\pgfpathlineto{\pgfqpoint{3.253430in}{0.652161in}}%
\pgfpathlineto{\pgfqpoint{3.253663in}{0.652742in}}%
\pgfpathlineto{\pgfqpoint{3.255295in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{3.255728in}{0.653806in}}%
\pgfpathlineto{\pgfqpoint{3.258326in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{3.258792in}{0.653758in}}%
\pgfpathlineto{\pgfqpoint{3.259825in}{0.650530in}}%
\pgfpathlineto{\pgfqpoint{3.260624in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{3.261823in}{0.657582in}}%
\pgfpathlineto{\pgfqpoint{3.262922in}{0.657012in}}%
\pgfpathlineto{\pgfqpoint{3.263955in}{0.654201in}}%
\pgfpathlineto{\pgfqpoint{3.265287in}{0.655920in}}%
\pgfpathlineto{\pgfqpoint{3.266353in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{3.266453in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{3.266786in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{3.267485in}{0.656482in}}%
\pgfpathlineto{\pgfqpoint{3.268318in}{0.656462in}}%
\pgfpathlineto{\pgfqpoint{3.268784in}{0.655575in}}%
\pgfpathlineto{\pgfqpoint{3.273348in}{0.645263in}}%
\pgfpathlineto{\pgfqpoint{3.273547in}{0.645416in}}%
\pgfpathlineto{\pgfqpoint{3.275779in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{3.276612in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{3.279143in}{0.648662in}}%
\pgfpathlineto{\pgfqpoint{3.283573in}{0.653291in}}%
\pgfpathlineto{\pgfqpoint{3.284139in}{0.651135in}}%
\pgfpathlineto{\pgfqpoint{3.284939in}{0.648175in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{0.650177in}}%
\pgfpathlineto{\pgfqpoint{3.288969in}{0.653960in}}%
\pgfpathlineto{\pgfqpoint{3.291334in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{3.292200in}{0.656301in}}%
\pgfpathlineto{\pgfqpoint{3.292799in}{0.654428in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{3.294231in}{0.657006in}}%
\pgfpathlineto{\pgfqpoint{3.294998in}{0.655679in}}%
\pgfpathlineto{\pgfqpoint{3.295930in}{0.653350in}}%
\pgfpathlineto{\pgfqpoint{3.297063in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{3.299794in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{3.300626in}{0.655530in}}%
\pgfpathlineto{\pgfqpoint{3.300760in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{3.301526in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{3.301692in}{0.656615in}}%
\pgfpathlineto{\pgfqpoint{3.302925in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{3.304124in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{3.304790in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{3.306056in}{0.657488in}}%
\pgfpathlineto{\pgfqpoint{3.306622in}{0.655807in}}%
\pgfpathlineto{\pgfqpoint{3.307987in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{3.308953in}{0.651249in}}%
\pgfpathlineto{\pgfqpoint{3.311718in}{0.658764in}}%
\pgfpathlineto{\pgfqpoint{3.314816in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{3.315415in}{0.657752in}}%
\pgfpathlineto{\pgfqpoint{3.316281in}{0.658979in}}%
\pgfpathlineto{\pgfqpoint{3.316614in}{0.658876in}}%
\pgfpathlineto{\pgfqpoint{3.316881in}{0.657656in}}%
\pgfpathlineto{\pgfqpoint{3.318546in}{0.651026in}}%
\pgfpathlineto{\pgfqpoint{3.319012in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{3.321310in}{0.663126in}}%
\pgfpathlineto{\pgfqpoint{3.321977in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{3.325674in}{0.655660in}}%
\pgfpathlineto{\pgfqpoint{3.326273in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{3.327339in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{3.328072in}{0.659140in}}%
\pgfpathlineto{\pgfqpoint{3.332135in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{3.334101in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{3.334700in}{0.647756in}}%
\pgfpathlineto{\pgfqpoint{3.336132in}{0.657479in}}%
\pgfpathlineto{\pgfqpoint{3.337565in}{0.655267in}}%
\pgfpathlineto{\pgfqpoint{3.339063in}{0.651579in}}%
\pgfpathlineto{\pgfqpoint{3.339730in}{0.654731in}}%
\pgfpathlineto{\pgfqpoint{3.341661in}{0.657592in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{0.659761in}}%
\pgfpathlineto{\pgfqpoint{3.344459in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{0.659599in}}%
\pgfpathlineto{\pgfqpoint{3.345025in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{3.345625in}{0.660611in}}%
\pgfpathlineto{\pgfqpoint{3.346358in}{0.660988in}}%
\pgfpathlineto{\pgfqpoint{3.347024in}{0.659947in}}%
\pgfpathlineto{\pgfqpoint{3.350921in}{0.653696in}}%
\pgfpathlineto{\pgfqpoint{3.351087in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{3.352720in}{0.659710in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{3.354618in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{3.355218in}{0.656803in}}%
\pgfpathlineto{\pgfqpoint{3.355517in}{0.657385in}}%
\pgfpathlineto{\pgfqpoint{3.356217in}{0.654657in}}%
\pgfpathlineto{\pgfqpoint{3.357216in}{0.653741in}}%
\pgfpathlineto{\pgfqpoint{3.357582in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{3.359847in}{0.662105in}}%
\pgfpathlineto{\pgfqpoint{3.359914in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{3.362146in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{3.363378in}{0.656736in}}%
\pgfpathlineto{\pgfqpoint{3.364677in}{0.658211in}}%
\pgfpathlineto{\pgfqpoint{3.367475in}{0.659634in}}%
\pgfpathlineto{\pgfqpoint{3.367841in}{0.658800in}}%
\pgfpathlineto{\pgfqpoint{3.368740in}{0.657278in}}%
\pgfpathlineto{\pgfqpoint{3.369407in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{3.370373in}{0.661797in}}%
\pgfpathlineto{\pgfqpoint{3.371239in}{0.660365in}}%
\pgfpathlineto{\pgfqpoint{3.372438in}{0.658661in}}%
\pgfpathlineto{\pgfqpoint{3.372971in}{0.660228in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{3.377067in}{0.662825in}}%
\pgfpathlineto{\pgfqpoint{3.377267in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{3.378167in}{0.661001in}}%
\pgfpathlineto{\pgfqpoint{3.378866in}{0.662332in}}%
\pgfpathlineto{\pgfqpoint{3.379532in}{0.661823in}}%
\pgfpathlineto{\pgfqpoint{3.379232in}{0.661786in}}%
\pgfpathlineto{\pgfqpoint{3.379932in}{0.661218in}}%
\pgfpathlineto{\pgfqpoint{3.382030in}{0.653831in}}%
\pgfpathlineto{\pgfqpoint{3.383296in}{0.657049in}}%
\pgfpathlineto{\pgfqpoint{3.385328in}{0.658808in}}%
\pgfpathlineto{\pgfqpoint{3.385461in}{0.658650in}}%
\pgfpathlineto{\pgfqpoint{3.386926in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{3.386360in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{3.387060in}{0.659054in}}%
\pgfpathlineto{\pgfqpoint{3.389358in}{0.661699in}}%
\pgfpathlineto{\pgfqpoint{3.389491in}{0.661574in}}%
\pgfpathlineto{\pgfqpoint{3.392189in}{0.656975in}}%
\pgfpathlineto{\pgfqpoint{3.393122in}{0.657548in}}%
\pgfpathlineto{\pgfqpoint{3.395187in}{0.658550in}}%
\pgfpathlineto{\pgfqpoint{3.396053in}{0.659606in}}%
\pgfpathlineto{\pgfqpoint{3.396885in}{0.658810in}}%
\pgfpathlineto{\pgfqpoint{3.397785in}{0.657436in}}%
\pgfpathlineto{\pgfqpoint{3.398784in}{0.654061in}}%
\pgfpathlineto{\pgfqpoint{3.399983in}{0.656584in}}%
\pgfpathlineto{\pgfqpoint{3.404979in}{0.663884in}}%
\pgfpathlineto{\pgfqpoint{3.405612in}{0.664989in}}%
\pgfpathlineto{\pgfqpoint{3.406578in}{0.663868in}}%
\pgfpathlineto{\pgfqpoint{3.406711in}{0.663950in}}%
\pgfpathlineto{\pgfqpoint{3.407411in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{3.408909in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{3.410242in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{0.659423in}}%
\pgfpathlineto{\pgfqpoint{3.411474in}{0.660397in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{0.663777in}}%
\pgfpathlineto{\pgfqpoint{3.413406in}{0.662521in}}%
\pgfpathlineto{\pgfqpoint{3.416570in}{0.658179in}}%
\pgfpathlineto{\pgfqpoint{3.417370in}{0.657921in}}%
\pgfpathlineto{\pgfqpoint{3.417836in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{3.419268in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{3.420401in}{0.662262in}}%
\pgfpathlineto{\pgfqpoint{3.422432in}{0.664039in}}%
\pgfpathlineto{\pgfqpoint{3.421133in}{0.661202in}}%
\pgfpathlineto{\pgfqpoint{3.422865in}{0.662796in}}%
\pgfpathlineto{\pgfqpoint{3.423964in}{0.661238in}}%
\pgfpathlineto{\pgfqpoint{3.424497in}{0.662274in}}%
\pgfpathlineto{\pgfqpoint{3.427662in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{3.428161in}{0.668909in}}%
\pgfpathlineto{\pgfqpoint{3.431925in}{0.659703in}}%
\pgfpathlineto{\pgfqpoint{3.432325in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{3.433057in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{3.434090in}{0.661922in}}%
\pgfpathlineto{\pgfqpoint{3.437487in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{3.437854in}{0.665777in}}%
\pgfpathlineto{\pgfqpoint{3.440152in}{0.659218in}}%
\pgfpathlineto{\pgfqpoint{3.440751in}{0.661858in}}%
\pgfpathlineto{\pgfqpoint{3.441418in}{0.663682in}}%
\pgfpathlineto{\pgfqpoint{3.442317in}{0.661841in}}%
\pgfpathlineto{\pgfqpoint{3.443216in}{0.659559in}}%
\pgfpathlineto{\pgfqpoint{3.444082in}{0.661491in}}%
\pgfpathlineto{\pgfqpoint{3.446114in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{3.446147in}{0.661429in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{0.660183in}}%
\pgfpathlineto{\pgfqpoint{3.447679in}{0.661587in}}%
\pgfpathlineto{\pgfqpoint{3.450744in}{0.669548in}}%
\pgfpathlineto{\pgfqpoint{3.451277in}{0.669173in}}%
\pgfpathlineto{\pgfqpoint{3.452009in}{0.667381in}}%
\pgfpathlineto{\pgfqpoint{3.453075in}{0.668986in}}%
\pgfpathlineto{\pgfqpoint{3.455906in}{0.664911in}}%
\pgfpathlineto{\pgfqpoint{3.456672in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{3.457805in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{3.459737in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{3.460403in}{0.663063in}}%
\pgfpathlineto{\pgfqpoint{3.460836in}{0.663837in}}%
\pgfpathlineto{\pgfqpoint{3.461635in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{3.461968in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{3.462468in}{0.662521in}}%
\pgfpathlineto{\pgfqpoint{3.462968in}{0.662375in}}%
\pgfpathlineto{\pgfqpoint{3.465332in}{0.665270in}}%
\pgfpathlineto{\pgfqpoint{3.463867in}{0.661193in}}%
\pgfpathlineto{\pgfqpoint{3.465532in}{0.664940in}}%
\pgfpathlineto{\pgfqpoint{3.466365in}{0.662377in}}%
\pgfpathlineto{\pgfqpoint{3.467264in}{0.664697in}}%
\pgfpathlineto{\pgfqpoint{3.469196in}{0.666510in}}%
\pgfpathlineto{\pgfqpoint{3.469463in}{0.666103in}}%
\pgfpathlineto{\pgfqpoint{3.470995in}{0.662328in}}%
\pgfpathlineto{\pgfqpoint{3.471628in}{0.664777in}}%
\pgfpathlineto{\pgfqpoint{3.472693in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{3.473326in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{3.474359in}{0.662705in}}%
\pgfpathlineto{\pgfqpoint{3.475258in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{3.476324in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{3.476590in}{0.662887in}}%
\pgfpathlineto{\pgfqpoint{3.478589in}{0.655421in}}%
\pgfpathlineto{\pgfqpoint{3.479521in}{0.657235in}}%
\pgfpathlineto{\pgfqpoint{3.481587in}{0.659431in}}%
\pgfpathlineto{\pgfqpoint{3.481953in}{0.658468in}}%
\pgfpathlineto{\pgfqpoint{3.484218in}{0.656574in}}%
\pgfpathlineto{\pgfqpoint{3.485650in}{0.656670in}}%
\pgfpathlineto{\pgfqpoint{3.485883in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{3.491279in}{0.662739in}}%
\pgfpathlineto{\pgfqpoint{3.491512in}{0.662426in}}%
\pgfpathlineto{\pgfqpoint{3.493377in}{0.661627in}}%
\pgfpathlineto{\pgfqpoint{3.493611in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{3.495043in}{0.664690in}}%
\pgfpathlineto{\pgfqpoint{3.495776in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{3.501871in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{3.502337in}{0.656954in}}%
\pgfpathlineto{\pgfqpoint{3.505735in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{3.503037in}{0.656293in}}%
\pgfpathlineto{\pgfqpoint{3.506900in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{3.507533in}{0.659650in}}%
\pgfpathlineto{\pgfqpoint{3.508599in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{3.512296in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{3.513562in}{0.669591in}}%
\pgfpathlineto{\pgfqpoint{3.514061in}{0.668541in}}%
\pgfpathlineto{\pgfqpoint{3.515827in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{3.516360in}{0.665379in}}%
\pgfpathlineto{\pgfqpoint{3.517958in}{0.665843in}}%
\pgfpathlineto{\pgfqpoint{3.518025in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{3.519391in}{0.667073in}}%
\pgfpathlineto{\pgfqpoint{3.519790in}{0.666386in}}%
\pgfpathlineto{\pgfqpoint{3.523521in}{0.651550in}}%
\pgfpathlineto{\pgfqpoint{3.524487in}{0.648451in}}%
\pgfpathlineto{\pgfqpoint{3.525286in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{3.527251in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{3.528384in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{3.530349in}{0.655739in}}%
\pgfpathlineto{\pgfqpoint{3.530715in}{0.654439in}}%
\pgfpathlineto{\pgfqpoint{3.531548in}{0.657939in}}%
\pgfpathlineto{\pgfqpoint{3.534912in}{0.667881in}}%
\pgfpathlineto{\pgfqpoint{3.535978in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{3.537610in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{3.538742in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{3.539941in}{0.666576in}}%
\pgfpathlineto{\pgfqpoint{3.540841in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{3.544072in}{0.658249in}}%
\pgfpathlineto{\pgfqpoint{3.544171in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{3.547202in}{0.663999in}}%
\pgfpathlineto{\pgfqpoint{3.547802in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{3.548635in}{0.663312in}}%
\pgfpathlineto{\pgfqpoint{3.550167in}{0.663482in}}%
\pgfpathlineto{\pgfqpoint{3.549900in}{0.663950in}}%
\pgfpathlineto{\pgfqpoint{3.550200in}{0.663503in}}%
\pgfpathlineto{\pgfqpoint{3.550500in}{0.663723in}}%
\pgfpathlineto{\pgfqpoint{3.551199in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{3.552199in}{0.654559in}}%
\pgfpathlineto{\pgfqpoint{3.553431in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{3.554364in}{0.662398in}}%
\pgfpathlineto{\pgfqpoint{3.554996in}{0.659116in}}%
\pgfpathlineto{\pgfqpoint{3.555663in}{0.655543in}}%
\pgfpathlineto{\pgfqpoint{3.556595in}{0.658268in}}%
\pgfpathlineto{\pgfqpoint{3.558627in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{3.558727in}{0.660522in}}%
\pgfpathlineto{\pgfqpoint{3.561858in}{0.655681in}}%
\pgfpathlineto{\pgfqpoint{3.562491in}{0.657526in}}%
\pgfpathlineto{\pgfqpoint{3.565122in}{0.664175in}}%
\pgfpathlineto{\pgfqpoint{3.565255in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{3.566987in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{3.567720in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{3.569285in}{0.666684in}}%
\pgfpathlineto{\pgfqpoint{3.569885in}{0.665126in}}%
\pgfpathlineto{\pgfqpoint{3.571584in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{3.571983in}{0.662403in}}%
\pgfpathlineto{\pgfqpoint{3.572117in}{0.662384in}}%
\pgfpathlineto{\pgfqpoint{3.572749in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{3.574348in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{3.574914in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{3.576913in}{0.662391in}}%
\pgfpathlineto{\pgfqpoint{3.576946in}{0.662380in}}%
\pgfpathlineto{\pgfqpoint{3.578945in}{0.662105in}}%
\pgfpathlineto{\pgfqpoint{3.579111in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{3.580777in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{3.581576in}{0.664676in}}%
\pgfpathlineto{\pgfqpoint{3.583941in}{0.660549in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{0.660596in}}%
\pgfpathlineto{\pgfqpoint{3.584574in}{0.660126in}}%
\pgfpathlineto{\pgfqpoint{3.584707in}{0.659363in}}%
\pgfpathlineto{\pgfqpoint{3.585873in}{0.652035in}}%
\pgfpathlineto{\pgfqpoint{3.586639in}{0.656478in}}%
\pgfpathlineto{\pgfqpoint{3.588937in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{3.589103in}{0.665692in}}%
\pgfpathlineto{\pgfqpoint{3.589803in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{3.592634in}{0.660098in}}%
\pgfpathlineto{\pgfqpoint{3.592834in}{0.660649in}}%
\pgfpathlineto{\pgfqpoint{3.595865in}{0.669286in}}%
\pgfpathlineto{\pgfqpoint{3.596698in}{0.666126in}}%
\pgfpathlineto{\pgfqpoint{3.599629in}{0.658468in}}%
\pgfpathlineto{\pgfqpoint{3.600361in}{0.660850in}}%
\pgfpathlineto{\pgfqpoint{3.602526in}{0.663132in}}%
\pgfpathlineto{\pgfqpoint{3.604791in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{3.605158in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{3.607023in}{0.661191in}}%
\pgfpathlineto{\pgfqpoint{3.607156in}{0.661223in}}%
\pgfpathlineto{\pgfqpoint{3.607423in}{0.661171in}}%
\pgfpathlineto{\pgfqpoint{3.608055in}{0.662679in}}%
\pgfpathlineto{\pgfqpoint{3.609421in}{0.664055in}}%
\pgfpathlineto{\pgfqpoint{3.609787in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{3.610687in}{0.656881in}}%
\pgfpathlineto{\pgfqpoint{3.611719in}{0.660359in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{0.665315in}}%
\pgfpathlineto{\pgfqpoint{3.614084in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{3.614950in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{3.615916in}{0.662401in}}%
\pgfpathlineto{\pgfqpoint{3.617315in}{0.666975in}}%
\pgfpathlineto{\pgfqpoint{3.617981in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{3.624076in}{0.645396in}}%
\pgfpathlineto{\pgfqpoint{3.628640in}{0.646315in}}%
\pgfpathlineto{\pgfqpoint{3.630005in}{0.657623in}}%
\pgfpathlineto{\pgfqpoint{3.631437in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{3.631870in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{3.632736in}{0.658737in}}%
\pgfpathlineto{\pgfqpoint{3.634069in}{0.660160in}}%
\pgfpathlineto{\pgfqpoint{3.635934in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{3.636367in}{0.664261in}}%
\pgfpathlineto{\pgfqpoint{3.641296in}{0.652186in}}%
\pgfpathlineto{\pgfqpoint{3.642029in}{0.655512in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{3.644660in}{0.660357in}}%
\pgfpathlineto{\pgfqpoint{3.645560in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{3.646392in}{0.660430in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{0.663374in}}%
\pgfpathlineto{\pgfqpoint{3.649790in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{3.651755in}{0.665507in}}%
\pgfpathlineto{\pgfqpoint{3.652055in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{3.652521in}{0.663525in}}%
\pgfpathlineto{\pgfqpoint{3.653221in}{0.664680in}}%
\pgfpathlineto{\pgfqpoint{3.653520in}{0.664443in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{0.666679in}}%
\pgfpathlineto{\pgfqpoint{3.655785in}{0.664817in}}%
\pgfpathlineto{\pgfqpoint{3.658050in}{0.661714in}}%
\pgfpathlineto{\pgfqpoint{3.658550in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{3.658683in}{0.662694in}}%
\pgfpathlineto{\pgfqpoint{3.659516in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{3.660482in}{0.659997in}}%
\pgfpathlineto{\pgfqpoint{3.663746in}{0.645703in}}%
\pgfpathlineto{\pgfqpoint{3.664045in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{3.669941in}{0.659867in}}%
\pgfpathlineto{\pgfqpoint{3.670740in}{0.663647in}}%
\pgfpathlineto{\pgfqpoint{3.672006in}{0.662241in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{3.673372in}{0.653265in}}%
\pgfpathlineto{\pgfqpoint{3.674304in}{0.657911in}}%
\pgfpathlineto{\pgfqpoint{3.676103in}{0.663530in}}%
\pgfpathlineto{\pgfqpoint{3.676602in}{0.662783in}}%
\pgfpathlineto{\pgfqpoint{3.678901in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{3.679767in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{3.680433in}{0.659578in}}%
\pgfpathlineto{\pgfqpoint{3.681299in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{3.683530in}{0.646843in}}%
\pgfpathlineto{\pgfqpoint{3.685795in}{0.645262in}}%
\pgfpathlineto{\pgfqpoint{3.685995in}{0.645416in}}%
\pgfpathlineto{\pgfqpoint{3.689093in}{0.645639in}}%
\pgfpathlineto{\pgfqpoint{3.691491in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{3.699185in}{0.652087in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.658456in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.658456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_13.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368620in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368620in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034772in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034772in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700924in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700924in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367075in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367075in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201293in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.015903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.991791in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.492839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.468726in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.297413in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702469in}{0.616325in}}%
\pgfpathlineto{\pgfqpoint{0.705966in}{0.616203in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{0.617852in}}%
\pgfpathlineto{\pgfqpoint{0.718124in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{0.719223in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{0.720688in}{0.617922in}}%
\pgfpathlineto{\pgfqpoint{0.721421in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{0.723353in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{0.735843in}{0.620242in}}%
\pgfpathlineto{\pgfqpoint{0.736876in}{0.622238in}}%
\pgfpathlineto{\pgfqpoint{0.738741in}{0.624685in}}%
\pgfpathlineto{\pgfqpoint{0.739207in}{0.624119in}}%
\pgfpathlineto{\pgfqpoint{0.745069in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.618845in}}%
\pgfpathlineto{\pgfqpoint{0.747368in}{0.618145in}}%
\pgfpathlineto{\pgfqpoint{0.748367in}{0.619525in}}%
\pgfpathlineto{\pgfqpoint{0.750399in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{0.750532in}{0.620334in}}%
\pgfpathlineto{\pgfqpoint{0.753030in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{0.757027in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.779376in}{0.614361in}}%
\pgfpathlineto{\pgfqpoint{0.782074in}{0.613761in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.613875in}}%
\pgfpathlineto{\pgfqpoint{0.792566in}{0.616916in}}%
\pgfpathlineto{\pgfqpoint{0.793265in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{0.794065in}{0.616414in}}%
\pgfpathlineto{\pgfqpoint{0.798761in}{0.615396in}}%
\pgfpathlineto{\pgfqpoint{0.803424in}{0.614604in}}%
\pgfpathlineto{\pgfqpoint{0.806022in}{0.614899in}}%
\pgfpathlineto{\pgfqpoint{0.807588in}{0.615836in}}%
\pgfpathlineto{\pgfqpoint{0.808154in}{0.615347in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.614791in}}%
\pgfpathlineto{\pgfqpoint{0.818413in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{0.820045in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{0.622059in}}%
\pgfpathlineto{\pgfqpoint{0.824008in}{0.630185in}}%
\pgfpathlineto{\pgfqpoint{0.825207in}{0.624615in}}%
\pgfpathlineto{\pgfqpoint{0.826406in}{0.620648in}}%
\pgfpathlineto{\pgfqpoint{0.827039in}{0.623541in}}%
\pgfpathlineto{\pgfqpoint{0.828605in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{0.829904in}{0.636703in}}%
\pgfpathlineto{\pgfqpoint{0.833001in}{0.623511in}}%
\pgfpathlineto{\pgfqpoint{0.834567in}{0.619745in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{0.836599in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.839963in}{0.621257in}}%
\pgfpathlineto{\pgfqpoint{0.841728in}{0.624297in}}%
\pgfpathlineto{\pgfqpoint{0.842228in}{0.623935in}}%
\pgfpathlineto{\pgfqpoint{0.844992in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{0.846224in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{0.847257in}{0.625089in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{0.625310in}}%
\pgfpathlineto{\pgfqpoint{0.849322in}{0.625870in}}%
\pgfpathlineto{\pgfqpoint{0.850055in}{0.626075in}}%
\pgfpathlineto{\pgfqpoint{0.850521in}{0.627023in}}%
\pgfpathlineto{\pgfqpoint{0.851287in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{0.856983in}{0.617060in}}%
\pgfpathlineto{\pgfqpoint{0.860247in}{0.619638in}}%
\pgfpathlineto{\pgfqpoint{0.860713in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{0.618751in}}%
\pgfpathlineto{\pgfqpoint{0.863877in}{0.616296in}}%
\pgfpathlineto{\pgfqpoint{0.866675in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{0.867941in}{0.618113in}}%
\pgfpathlineto{\pgfqpoint{0.868640in}{0.617698in}}%
\pgfpathlineto{\pgfqpoint{0.877367in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{0.879032in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{0.879432in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{0.881264in}{0.616909in}}%
\pgfpathlineto{\pgfqpoint{0.909376in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{0.911041in}{0.620451in}}%
\pgfpathlineto{\pgfqpoint{0.912273in}{0.618966in}}%
\pgfpathlineto{\pgfqpoint{0.912973in}{0.619352in}}%
\pgfpathlineto{\pgfqpoint{0.920101in}{0.617139in}}%
\pgfpathlineto{\pgfqpoint{0.922099in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{0.927661in}{0.618671in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{0.929160in}{0.620198in}}%
\pgfpathlineto{\pgfqpoint{0.929826in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{0.930226in}{0.619209in}}%
\pgfpathlineto{\pgfqpoint{0.931625in}{0.620726in}}%
\pgfpathlineto{\pgfqpoint{0.934290in}{0.622642in}}%
\pgfpathlineto{\pgfqpoint{0.934623in}{0.622306in}}%
\pgfpathlineto{\pgfqpoint{0.936721in}{0.622555in}}%
\pgfpathlineto{\pgfqpoint{0.937354in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{0.937920in}{0.621610in}}%
\pgfpathlineto{\pgfqpoint{0.939352in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{0.944715in}{0.623800in}}%
\pgfpathlineto{\pgfqpoint{0.945814in}{0.625687in}}%
\pgfpathlineto{\pgfqpoint{0.946447in}{0.623466in}}%
\pgfpathlineto{\pgfqpoint{0.947713in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{0.948512in}{0.621370in}}%
\pgfpathlineto{\pgfqpoint{0.949112in}{0.622054in}}%
\pgfpathlineto{\pgfqpoint{0.949844in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{0.950244in}{0.620105in}}%
\pgfpathlineto{\pgfqpoint{0.950744in}{0.621002in}}%
\pgfpathlineto{\pgfqpoint{0.951210in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{0.952509in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{0.953675in}{0.621986in}}%
\pgfpathlineto{\pgfqpoint{0.954074in}{0.623217in}}%
\pgfpathlineto{\pgfqpoint{0.955840in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{0.956839in}{0.642626in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{0.957772in}{0.636479in}}%
\pgfpathlineto{\pgfqpoint{0.958238in}{0.639853in}}%
\pgfpathlineto{\pgfqpoint{0.960003in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{0.960836in}{0.654718in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.644998in}}%
\pgfpathlineto{\pgfqpoint{0.962235in}{0.657469in}}%
\pgfpathlineto{\pgfqpoint{0.963267in}{0.758440in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{1.360909in}}%
\pgfpathlineto{\pgfqpoint{0.965232in}{1.424202in}}%
\pgfpathlineto{\pgfqpoint{0.965865in}{1.267180in}}%
\pgfpathlineto{\pgfqpoint{0.966598in}{1.032850in}}%
\pgfpathlineto{\pgfqpoint{0.967364in}{1.267395in}}%
\pgfpathlineto{\pgfqpoint{0.967830in}{1.357867in}}%
\pgfpathlineto{\pgfqpoint{0.968497in}{1.128335in}}%
\pgfpathlineto{\pgfqpoint{0.970695in}{0.686725in}}%
\pgfpathlineto{\pgfqpoint{0.972926in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.975391in}{0.665103in}}%
\pgfpathlineto{\pgfqpoint{0.973759in}{0.669658in}}%
\pgfpathlineto{\pgfqpoint{0.975691in}{0.665844in}}%
\pgfpathlineto{\pgfqpoint{0.976590in}{0.681724in}}%
\pgfpathlineto{\pgfqpoint{0.977789in}{0.787551in}}%
\pgfpathlineto{\pgfqpoint{0.981653in}{1.740008in}}%
\pgfpathlineto{\pgfqpoint{0.983252in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{0.983652in}{1.865389in}}%
\pgfpathlineto{\pgfqpoint{0.987116in}{1.757701in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.054016in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{0.994277in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{0.994543in}{1.827091in}}%
\pgfpathlineto{\pgfqpoint{0.995342in}{1.708512in}}%
\pgfpathlineto{\pgfqpoint{0.996442in}{1.266304in}}%
\pgfpathlineto{\pgfqpoint{0.997274in}{1.589261in}}%
\pgfpathlineto{\pgfqpoint{0.997774in}{1.685363in}}%
\pgfpathlineto{\pgfqpoint{0.998873in}{1.623296in}}%
\pgfpathlineto{\pgfqpoint{0.999439in}{1.482998in}}%
\pgfpathlineto{\pgfqpoint{1.000472in}{1.063340in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{1.229315in}}%
\pgfpathlineto{\pgfqpoint{1.001671in}{1.240493in}}%
\pgfpathlineto{\pgfqpoint{1.002304in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{1.003136in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{1.004202in}{0.967858in}}%
\pgfpathlineto{\pgfqpoint{1.005102in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{1.006301in}{1.307632in}}%
\pgfpathlineto{\pgfqpoint{1.006834in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.007633in}{1.240509in}}%
\pgfpathlineto{\pgfqpoint{1.009931in}{0.911401in}}%
\pgfpathlineto{\pgfqpoint{1.010597in}{0.836376in}}%
\pgfpathlineto{\pgfqpoint{1.011430in}{0.910786in}}%
\pgfpathlineto{\pgfqpoint{1.014095in}{1.341312in}}%
\pgfpathlineto{\pgfqpoint{1.016093in}{1.580515in}}%
\pgfpathlineto{\pgfqpoint{1.016293in}{1.579915in}}%
\pgfpathlineto{\pgfqpoint{1.016360in}{1.580532in}}%
\pgfpathlineto{\pgfqpoint{1.016859in}{1.564427in}}%
\pgfpathlineto{\pgfqpoint{1.018291in}{1.378429in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{0.983773in}}%
\pgfpathlineto{\pgfqpoint{1.020690in}{1.110599in}}%
\pgfpathlineto{\pgfqpoint{1.021789in}{1.487604in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{1.278153in}}%
\pgfpathlineto{\pgfqpoint{1.023687in}{0.929961in}}%
\pgfpathlineto{\pgfqpoint{1.024686in}{0.973647in}}%
\pgfpathlineto{\pgfqpoint{1.024920in}{0.972122in}}%
\pgfpathlineto{\pgfqpoint{1.025453in}{1.001497in}}%
\pgfpathlineto{\pgfqpoint{1.026518in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.027651in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{1.032047in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{0.924093in}}%
\pgfpathlineto{\pgfqpoint{1.037177in}{1.643836in}}%
\pgfpathlineto{\pgfqpoint{1.037277in}{1.642051in}}%
\pgfpathlineto{\pgfqpoint{1.038942in}{1.471254in}}%
\pgfpathlineto{\pgfqpoint{1.040974in}{0.911901in}}%
\pgfpathlineto{\pgfqpoint{1.042173in}{1.074767in}}%
\pgfpathlineto{\pgfqpoint{1.043738in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{1.044604in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.920150in}}%
\pgfpathlineto{\pgfqpoint{1.047036in}{0.968221in}}%
\pgfpathlineto{\pgfqpoint{1.048302in}{1.067761in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{1.591272in}}%
\pgfpathlineto{\pgfqpoint{1.051599in}{1.491233in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{1.056195in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.057195in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{1.061391in}{1.635744in}}%
\pgfpathlineto{\pgfqpoint{1.062024in}{1.619654in}}%
\pgfpathlineto{\pgfqpoint{1.062590in}{1.569336in}}%
\pgfpathlineto{\pgfqpoint{1.063790in}{1.232276in}}%
\pgfpathlineto{\pgfqpoint{1.065155in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{1.065755in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{1.068453in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{1.069019in}{1.623527in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.003272in}}%
\pgfpathlineto{\pgfqpoint{1.071783in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{1.644216in}}%
\pgfpathlineto{\pgfqpoint{1.073749in}{1.588756in}}%
\pgfpathlineto{\pgfqpoint{1.075914in}{1.145862in}}%
\pgfpathlineto{\pgfqpoint{1.077379in}{1.162452in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{1.084988in}}%
\pgfpathlineto{\pgfqpoint{1.079644in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{1.080343in}{0.928120in}}%
\pgfpathlineto{\pgfqpoint{1.084707in}{1.638134in}}%
\pgfpathlineto{\pgfqpoint{1.084740in}{1.638382in}}%
\pgfpathlineto{\pgfqpoint{1.085006in}{1.628820in}}%
\pgfpathlineto{\pgfqpoint{1.085206in}{1.623619in}}%
\pgfpathlineto{\pgfqpoint{1.086439in}{1.484228in}}%
\pgfpathlineto{\pgfqpoint{1.088337in}{0.974947in}}%
\pgfpathlineto{\pgfqpoint{1.089903in}{1.162455in}}%
\pgfpathlineto{\pgfqpoint{1.091901in}{1.723435in}}%
\pgfpathlineto{\pgfqpoint{1.092567in}{1.682502in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{1.094433in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{1.095199in}{1.313037in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.669261in}}%
\pgfpathlineto{\pgfqpoint{1.097397in}{1.644132in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{1.409581in}}%
\pgfpathlineto{\pgfqpoint{1.099329in}{1.271477in}}%
\pgfpathlineto{\pgfqpoint{1.100328in}{1.341165in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{1.199233in}}%
\pgfpathlineto{\pgfqpoint{1.103659in}{0.821009in}}%
\pgfpathlineto{\pgfqpoint{1.104158in}{0.874862in}}%
\pgfpathlineto{\pgfqpoint{1.108222in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{1.108688in}{1.580073in}}%
\pgfpathlineto{\pgfqpoint{1.110087in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{1.112052in}{0.988128in}}%
\pgfpathlineto{\pgfqpoint{1.113451in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{1.115949in}{1.753885in}}%
\pgfpathlineto{\pgfqpoint{1.117215in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{1.118680in}{1.116165in}}%
\pgfpathlineto{\pgfqpoint{1.119646in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{1.121278in}{1.698309in}}%
\pgfpathlineto{\pgfqpoint{1.121745in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{1.122811in}{1.503876in}}%
\pgfpathlineto{\pgfqpoint{1.124010in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.343262in}}%
\pgfpathlineto{\pgfqpoint{1.125075in}{1.346797in}}%
\pgfpathlineto{\pgfqpoint{1.125475in}{1.298380in}}%
\pgfpathlineto{\pgfqpoint{1.128972in}{0.822915in}}%
\pgfpathlineto{\pgfqpoint{1.129106in}{0.825661in}}%
\pgfpathlineto{\pgfqpoint{1.129705in}{0.935619in}}%
\pgfpathlineto{\pgfqpoint{1.133336in}{1.635964in}}%
\pgfpathlineto{\pgfqpoint{1.133502in}{1.630702in}}%
\pgfpathlineto{\pgfqpoint{1.133636in}{1.633159in}}%
\pgfpathlineto{\pgfqpoint{1.134202in}{1.618255in}}%
\pgfpathlineto{\pgfqpoint{1.134701in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{1.137533in}{0.995574in}}%
\pgfpathlineto{\pgfqpoint{1.138365in}{1.118414in}}%
\pgfpathlineto{\pgfqpoint{1.138898in}{1.087301in}}%
\pgfpathlineto{\pgfqpoint{1.139498in}{1.259447in}}%
\pgfpathlineto{\pgfqpoint{1.141829in}{1.738522in}}%
\pgfpathlineto{\pgfqpoint{1.142196in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{1.142962in}{1.702311in}}%
\pgfpathlineto{\pgfqpoint{1.144028in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{1.144960in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{1.145759in}{1.362245in}}%
\pgfpathlineto{\pgfqpoint{1.147825in}{1.699340in}}%
\pgfpathlineto{\pgfqpoint{1.147924in}{1.699131in}}%
\pgfpathlineto{\pgfqpoint{1.148457in}{1.674527in}}%
\pgfpathlineto{\pgfqpoint{1.149690in}{1.410518in}}%
\pgfpathlineto{\pgfqpoint{1.150423in}{1.310677in}}%
\pgfpathlineto{\pgfqpoint{1.151222in}{1.401202in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.446230in}}%
\pgfpathlineto{\pgfqpoint{1.152588in}{1.369641in}}%
\pgfpathlineto{\pgfqpoint{1.155752in}{0.843163in}}%
\pgfpathlineto{\pgfqpoint{1.156718in}{1.026798in}}%
\pgfpathlineto{\pgfqpoint{1.156784in}{1.028953in}}%
\pgfpathlineto{\pgfqpoint{1.157417in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{1.157917in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{1.158716in}{1.024749in}}%
\pgfpathlineto{\pgfqpoint{1.158849in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{1.159182in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{1.159682in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.055431in}}%
\pgfpathlineto{\pgfqpoint{1.161081in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{1.025550in}}%
\pgfpathlineto{\pgfqpoint{1.163046in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{1.163879in}{0.895555in}}%
\pgfpathlineto{\pgfqpoint{1.165977in}{1.343173in}}%
\pgfpathlineto{\pgfqpoint{1.167210in}{1.486984in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.443668in}}%
\pgfpathlineto{\pgfqpoint{1.169075in}{1.046760in}}%
\pgfpathlineto{\pgfqpoint{1.170274in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{1.170840in}{0.959829in}}%
\pgfpathlineto{\pgfqpoint{1.171573in}{1.120671in}}%
\pgfpathlineto{\pgfqpoint{1.172639in}{1.046067in}}%
\pgfpathlineto{\pgfqpoint{1.173605in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{1.174404in}{1.115729in}}%
\pgfpathlineto{\pgfqpoint{1.175403in}{0.914327in}}%
\pgfpathlineto{\pgfqpoint{1.176103in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.488928in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{1.179833in}{1.358930in}}%
\pgfpathlineto{\pgfqpoint{1.181832in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{1.182731in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.360015in}}%
\pgfpathlineto{\pgfqpoint{1.186095in}{1.354943in}}%
\pgfpathlineto{\pgfqpoint{1.186794in}{1.160339in}}%
\pgfpathlineto{\pgfqpoint{1.187894in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.188593in}{1.061092in}}%
\pgfpathlineto{\pgfqpoint{1.191191in}{1.494796in}}%
\pgfpathlineto{\pgfqpoint{1.191524in}{1.483964in}}%
\pgfpathlineto{\pgfqpoint{1.191957in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.844646in}}%
\pgfpathlineto{\pgfqpoint{1.194955in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{1.195688in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{1.196254in}{1.261527in}}%
\pgfpathlineto{\pgfqpoint{1.197020in}{1.062809in}}%
\pgfpathlineto{\pgfqpoint{1.197253in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{1.197886in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{1.198719in}{1.389659in}}%
\pgfpathlineto{\pgfqpoint{1.199485in}{1.225620in}}%
\pgfpathlineto{\pgfqpoint{1.200817in}{0.916809in}}%
\pgfpathlineto{\pgfqpoint{1.201483in}{1.041680in}}%
\pgfpathlineto{\pgfqpoint{1.204114in}{1.495607in}}%
\pgfpathlineto{\pgfqpoint{1.204614in}{1.472417in}}%
\pgfpathlineto{\pgfqpoint{1.205647in}{1.215580in}}%
\pgfpathlineto{\pgfqpoint{1.207179in}{0.855083in}}%
\pgfpathlineto{\pgfqpoint{1.207778in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{1.208245in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{1.209244in}{1.313109in}}%
\pgfpathlineto{\pgfqpoint{1.210043in}{1.086614in}}%
\pgfpathlineto{\pgfqpoint{1.210310in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.210942in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.211908in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{1.212641in}{1.303851in}}%
\pgfpathlineto{\pgfqpoint{1.214073in}{0.922400in}}%
\pgfpathlineto{\pgfqpoint{1.214906in}{1.091237in}}%
\pgfpathlineto{\pgfqpoint{1.217404in}{1.492608in}}%
\pgfpathlineto{\pgfqpoint{1.217504in}{1.491957in}}%
\pgfpathlineto{\pgfqpoint{1.218137in}{1.448308in}}%
\pgfpathlineto{\pgfqpoint{1.219236in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{1.220435in}{0.862605in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{0.940833in}}%
\pgfpathlineto{\pgfqpoint{1.221667in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{1.222567in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{1.223333in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{1.223766in}{1.062415in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{1.273249in}}%
\pgfpathlineto{\pgfqpoint{1.225498in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{1.226197in}{1.324762in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{1.229095in}{0.914631in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.470548in}}%
\pgfpathlineto{\pgfqpoint{1.233292in}{1.410376in}}%
\pgfpathlineto{\pgfqpoint{1.235623in}{0.854734in}}%
\pgfpathlineto{\pgfqpoint{1.236922in}{1.049226in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{1.401242in}}%
\pgfpathlineto{\pgfqpoint{1.238721in}{1.186863in}}%
\pgfpathlineto{\pgfqpoint{1.239254in}{1.054543in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.271536in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.500701in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{1.243584in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{1.244516in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{1.247248in}{1.485426in}}%
\pgfpathlineto{\pgfqpoint{1.247547in}{1.475907in}}%
\pgfpathlineto{\pgfqpoint{1.248214in}{1.398076in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{0.856945in}}%
\pgfpathlineto{\pgfqpoint{1.251478in}{0.998328in}}%
\pgfpathlineto{\pgfqpoint{1.252777in}{1.451881in}}%
\pgfpathlineto{\pgfqpoint{1.253676in}{1.194507in}}%
\pgfpathlineto{\pgfqpoint{1.254176in}{1.072759in}}%
\pgfpathlineto{\pgfqpoint{1.254942in}{1.295871in}}%
\pgfpathlineto{\pgfqpoint{1.256074in}{1.490585in}}%
\pgfpathlineto{\pgfqpoint{1.256740in}{1.420144in}}%
\pgfpathlineto{\pgfqpoint{1.258939in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{1.259838in}{1.073688in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{1.262569in}{1.494234in}}%
\pgfpathlineto{\pgfqpoint{1.263502in}{1.352590in}}%
\pgfpathlineto{\pgfqpoint{1.265434in}{0.855237in}}%
\pgfpathlineto{\pgfqpoint{1.266400in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{1.267066in}{1.213520in}}%
\pgfpathlineto{\pgfqpoint{1.267965in}{1.475790in}}%
\pgfpathlineto{\pgfqpoint{1.268731in}{1.296932in}}%
\pgfpathlineto{\pgfqpoint{1.269564in}{1.018812in}}%
\pgfpathlineto{\pgfqpoint{1.270363in}{1.245841in}}%
\pgfpathlineto{\pgfqpoint{1.271695in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{1.274660in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{1.275659in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.278124in}{1.500281in}}%
\pgfpathlineto{\pgfqpoint{1.279156in}{1.362970in}}%
\pgfpathlineto{\pgfqpoint{1.280988in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{1.281954in}{0.981116in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{1.181123in}}%
\pgfpathlineto{\pgfqpoint{1.283620in}{1.513387in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.363521in}}%
\pgfpathlineto{\pgfqpoint{1.285252in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.286018in}{1.301906in}}%
\pgfpathlineto{\pgfqpoint{1.287250in}{1.532372in}}%
\pgfpathlineto{\pgfqpoint{1.287950in}{1.489511in}}%
\pgfpathlineto{\pgfqpoint{1.289548in}{1.025506in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{0.918952in}}%
\pgfpathlineto{\pgfqpoint{1.290947in}{1.055745in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.486330in}}%
\pgfpathlineto{\pgfqpoint{1.293945in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{1.294311in}{1.453187in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{1.132695in}}%
\pgfpathlineto{\pgfqpoint{1.296610in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{1.297176in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{1.299374in}{1.542737in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{1.301039in}{1.064660in}}%
\pgfpathlineto{\pgfqpoint{1.301839in}{1.301776in}}%
\pgfpathlineto{\pgfqpoint{1.303238in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{1.303837in}{1.514131in}}%
\pgfpathlineto{\pgfqpoint{1.305269in}{1.098731in}}%
\pgfpathlineto{\pgfqpoint{1.306502in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{1.307101in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{1.309899in}{1.506665in}}%
\pgfpathlineto{\pgfqpoint{1.310465in}{1.477011in}}%
\pgfpathlineto{\pgfqpoint{1.311531in}{1.173656in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{1.313463in}{0.961068in}}%
\pgfpathlineto{\pgfqpoint{1.315761in}{1.563361in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{1.317493in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{1.318293in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{1.319825in}{1.541748in}}%
\pgfpathlineto{\pgfqpoint{1.320291in}{1.514394in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.122958in}}%
\pgfpathlineto{\pgfqpoint{1.323256in}{0.883109in}}%
\pgfpathlineto{\pgfqpoint{1.323855in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{1.326753in}{1.493384in}}%
\pgfpathlineto{\pgfqpoint{1.326986in}{1.489926in}}%
\pgfpathlineto{\pgfqpoint{1.327586in}{1.420397in}}%
\pgfpathlineto{\pgfqpoint{1.329684in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{1.330883in}{1.044498in}}%
\pgfpathlineto{\pgfqpoint{1.332682in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{1.309104in}}%
\pgfpathlineto{\pgfqpoint{1.334380in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{1.335146in}{1.376459in}}%
\pgfpathlineto{\pgfqpoint{1.337311in}{1.703506in}}%
\pgfpathlineto{\pgfqpoint{1.337345in}{1.703221in}}%
\pgfpathlineto{\pgfqpoint{1.338011in}{1.679386in}}%
\pgfpathlineto{\pgfqpoint{1.341808in}{1.289171in}}%
\pgfpathlineto{\pgfqpoint{1.344872in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{1.345405in}{0.841062in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{0.844502in}}%
\pgfpathlineto{\pgfqpoint{1.346338in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{1.347503in}{0.843478in}}%
\pgfpathlineto{\pgfqpoint{1.348070in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{1.348536in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{1.350335in}{1.389792in}}%
\pgfpathlineto{\pgfqpoint{1.351267in}{1.162990in}}%
\pgfpathlineto{\pgfqpoint{1.352400in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{1.353166in}{1.022801in}}%
\pgfpathlineto{\pgfqpoint{1.355830in}{1.457383in}}%
\pgfpathlineto{\pgfqpoint{1.356330in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.357363in}{1.195967in}}%
\pgfpathlineto{\pgfqpoint{1.359061in}{0.806753in}}%
\pgfpathlineto{\pgfqpoint{1.359627in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{1.361393in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{1.362525in}{1.430940in}}%
\pgfpathlineto{\pgfqpoint{1.363225in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{1.364923in}{0.845190in}}%
\pgfpathlineto{\pgfqpoint{1.365889in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{1.367355in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.368954in}{1.446229in}}%
\pgfpathlineto{\pgfqpoint{1.369553in}{1.434923in}}%
\pgfpathlineto{\pgfqpoint{1.370486in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{1.372584in}{0.765391in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{0.773775in}}%
\pgfpathlineto{\pgfqpoint{1.375282in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{1.377580in}{1.339556in}}%
\pgfpathlineto{\pgfqpoint{1.379346in}{0.870318in}}%
\pgfpathlineto{\pgfqpoint{1.380278in}{1.018188in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{1.383309in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{1.384175in}{1.350693in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{1.390737in}{1.500363in}}%
\pgfpathlineto{\pgfqpoint{1.391703in}{1.351199in}}%
\pgfpathlineto{\pgfqpoint{1.393301in}{0.916041in}}%
\pgfpathlineto{\pgfqpoint{1.394067in}{1.072465in}}%
\pgfpathlineto{\pgfqpoint{1.396599in}{1.492978in}}%
\pgfpathlineto{\pgfqpoint{1.396865in}{1.483815in}}%
\pgfpathlineto{\pgfqpoint{1.397531in}{1.412886in}}%
\pgfpathlineto{\pgfqpoint{1.399863in}{0.779086in}}%
\pgfpathlineto{\pgfqpoint{1.401262in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{1.404226in}{1.494043in}}%
\pgfpathlineto{\pgfqpoint{1.405392in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.407724in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{1.410355in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{1.410488in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.411554in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{0.781746in}}%
\pgfpathlineto{\pgfqpoint{1.414652in}{0.857310in}}%
\pgfpathlineto{\pgfqpoint{1.418615in}{1.509995in}}%
\pgfpathlineto{\pgfqpoint{1.418882in}{1.497119in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.216015in}}%
\pgfpathlineto{\pgfqpoint{1.421346in}{0.881052in}}%
\pgfpathlineto{\pgfqpoint{1.422146in}{1.006853in}}%
\pgfpathlineto{\pgfqpoint{1.425010in}{1.447772in}}%
\pgfpathlineto{\pgfqpoint{1.425377in}{1.438094in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{1.425543in}{1.432155in}}%
\pgfpathlineto{\pgfqpoint{1.426642in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.428508in}{0.784420in}}%
\pgfpathlineto{\pgfqpoint{1.428941in}{0.797631in}}%
\pgfpathlineto{\pgfqpoint{1.429040in}{0.798702in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{0.868537in}}%
\pgfpathlineto{\pgfqpoint{1.433404in}{1.539116in}}%
\pgfpathlineto{\pgfqpoint{1.433770in}{1.530832in}}%
\pgfpathlineto{\pgfqpoint{1.434569in}{1.391179in}}%
\pgfpathlineto{\pgfqpoint{1.436501in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{1.437467in}{0.966905in}}%
\pgfpathlineto{\pgfqpoint{1.440432in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{1.441531in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{1.443696in}{0.789350in}}%
\pgfpathlineto{\pgfqpoint{1.444862in}{0.912487in}}%
\pgfpathlineto{\pgfqpoint{1.448492in}{1.549806in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{1.543059in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{1.498081in}}%
\pgfpathlineto{\pgfqpoint{1.451490in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{1.452522in}{1.205895in}}%
\pgfpathlineto{\pgfqpoint{1.454621in}{1.485971in}}%
\pgfpathlineto{\pgfqpoint{1.455120in}{1.465020in}}%
\pgfpathlineto{\pgfqpoint{1.456120in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{1.457851in}{0.798439in}}%
\pgfpathlineto{\pgfqpoint{1.458518in}{0.820644in}}%
\pgfpathlineto{\pgfqpoint{1.461016in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{1.463014in}{1.573336in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.559178in}}%
\pgfpathlineto{\pgfqpoint{1.464247in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{1.465912in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{1.466678in}{1.104074in}}%
\pgfpathlineto{\pgfqpoint{1.469076in}{1.477993in}}%
\pgfpathlineto{\pgfqpoint{1.469209in}{1.473929in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.338869in}}%
\pgfpathlineto{\pgfqpoint{1.472274in}{0.806532in}}%
\pgfpathlineto{\pgfqpoint{1.473306in}{0.902399in}}%
\pgfpathlineto{\pgfqpoint{1.474039in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{1.475038in}{0.959990in}}%
\pgfpathlineto{\pgfqpoint{1.477836in}{1.547465in}}%
\pgfpathlineto{\pgfqpoint{1.478968in}{1.411808in}}%
\pgfpathlineto{\pgfqpoint{1.481133in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{1.482133in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.334856in}}%
\pgfpathlineto{\pgfqpoint{1.485030in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.485630in}{1.424998in}}%
\pgfpathlineto{\pgfqpoint{1.487262in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{1.488428in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.489294in}{0.858866in}}%
\pgfpathlineto{\pgfqpoint{1.493890in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{1.494556in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{1.495756in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{1.497321in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{1.498120in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.472089in}}%
\pgfpathlineto{\pgfqpoint{1.501118in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{1.501718in}{1.413082in}}%
\pgfpathlineto{\pgfqpoint{1.502883in}{1.013087in}}%
\pgfpathlineto{\pgfqpoint{1.504149in}{0.812940in}}%
\pgfpathlineto{\pgfqpoint{1.504948in}{0.854076in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.574780in}}%
\pgfpathlineto{\pgfqpoint{1.510910in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{0.922377in}}%
\pgfpathlineto{\pgfqpoint{1.514474in}{1.187039in}}%
\pgfpathlineto{\pgfqpoint{1.516706in}{1.482281in}}%
\pgfpathlineto{\pgfqpoint{1.516972in}{1.473210in}}%
\pgfpathlineto{\pgfqpoint{1.517339in}{1.453907in}}%
\pgfpathlineto{\pgfqpoint{1.518338in}{1.193671in}}%
\pgfpathlineto{\pgfqpoint{1.519970in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.520536in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{1.521136in}{0.967044in}}%
\pgfpathlineto{\pgfqpoint{1.521769in}{1.074113in}}%
\pgfpathlineto{\pgfqpoint{1.522601in}{0.945388in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{0.977663in}}%
\pgfpathlineto{\pgfqpoint{1.525832in}{1.600086in}}%
\pgfpathlineto{\pgfqpoint{1.526898in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{1.528364in}{1.094562in}}%
\pgfpathlineto{\pgfqpoint{1.529263in}{0.926331in}}%
\pgfpathlineto{\pgfqpoint{1.529996in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{1.532627in}{1.487017in}}%
\pgfpathlineto{\pgfqpoint{1.532993in}{1.476846in}}%
\pgfpathlineto{\pgfqpoint{1.533260in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{1.534292in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{1.535891in}{0.838879in}}%
\pgfpathlineto{\pgfqpoint{1.536457in}{0.862324in}}%
\pgfpathlineto{\pgfqpoint{1.536990in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{1.537756in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{1.538689in}{1.021524in}}%
\pgfpathlineto{\pgfqpoint{1.542086in}{1.562661in}}%
\pgfpathlineto{\pgfqpoint{1.543052in}{1.491911in}}%
\pgfpathlineto{\pgfqpoint{1.545883in}{0.810373in}}%
\pgfpathlineto{\pgfqpoint{1.547149in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{1.458695in}}%
\pgfpathlineto{\pgfqpoint{1.551279in}{1.290796in}}%
\pgfpathlineto{\pgfqpoint{1.553211in}{0.805446in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{0.865635in}}%
\pgfpathlineto{\pgfqpoint{1.559373in}{1.570230in}}%
\pgfpathlineto{\pgfqpoint{1.560639in}{1.514579in}}%
\pgfpathlineto{\pgfqpoint{1.563536in}{0.917055in}}%
\pgfpathlineto{\pgfqpoint{1.564536in}{1.164464in}}%
\pgfpathlineto{\pgfqpoint{1.566734in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{1.567134in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{1.567633in}{1.406003in}}%
\pgfpathlineto{\pgfqpoint{1.568699in}{1.021976in}}%
\pgfpathlineto{\pgfqpoint{1.569865in}{0.829608in}}%
\pgfpathlineto{\pgfqpoint{1.570631in}{0.881814in}}%
\pgfpathlineto{\pgfqpoint{1.576393in}{1.574415in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{1.534451in}}%
\pgfpathlineto{\pgfqpoint{1.579091in}{1.141007in}}%
\pgfpathlineto{\pgfqpoint{1.580423in}{0.843381in}}%
\pgfpathlineto{\pgfqpoint{1.581156in}{0.931112in}}%
\pgfpathlineto{\pgfqpoint{1.584254in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{1.585286in}{1.382951in}}%
\pgfpathlineto{\pgfqpoint{1.587585in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.966053in}}%
\pgfpathlineto{\pgfqpoint{1.589550in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{1.590416in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.590715in}{1.061270in}}%
\pgfpathlineto{\pgfqpoint{1.594146in}{1.607798in}}%
\pgfpathlineto{\pgfqpoint{1.594213in}{1.607564in}}%
\pgfpathlineto{\pgfqpoint{1.594846in}{1.583231in}}%
\pgfpathlineto{\pgfqpoint{1.595811in}{1.424538in}}%
\pgfpathlineto{\pgfqpoint{1.598176in}{0.870888in}}%
\pgfpathlineto{\pgfqpoint{1.599076in}{1.013637in}}%
\pgfpathlineto{\pgfqpoint{1.601740in}{1.496865in}}%
\pgfpathlineto{\pgfqpoint{1.602173in}{1.481214in}}%
\pgfpathlineto{\pgfqpoint{1.603039in}{1.314182in}}%
\pgfpathlineto{\pgfqpoint{1.604871in}{0.822802in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.176621in}}%
\pgfpathlineto{\pgfqpoint{1.607736in}{0.967713in}}%
\pgfpathlineto{\pgfqpoint{1.607935in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{1.608502in}{1.059602in}}%
\pgfpathlineto{\pgfqpoint{1.611866in}{1.605129in}}%
\pgfpathlineto{\pgfqpoint{1.612432in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.613131in}{1.581616in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{1.373509in}}%
\pgfpathlineto{\pgfqpoint{1.615863in}{0.929704in}}%
\pgfpathlineto{\pgfqpoint{1.616562in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{1.619093in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{1.460910in}}%
\pgfpathlineto{\pgfqpoint{1.620492in}{1.266441in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{1.623057in}{0.873026in}}%
\pgfpathlineto{\pgfqpoint{1.623723in}{1.049581in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.625189in}{1.019240in}}%
\pgfpathlineto{\pgfqpoint{1.625389in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{1.625955in}{1.120497in}}%
\pgfpathlineto{\pgfqpoint{1.628953in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.629619in}{1.582912in}}%
\pgfpathlineto{\pgfqpoint{1.630118in}{1.565110in}}%
\pgfpathlineto{\pgfqpoint{1.630651in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{1.261812in}}%
\pgfpathlineto{\pgfqpoint{1.633682in}{0.866677in}}%
\pgfpathlineto{\pgfqpoint{1.634548in}{0.994270in}}%
\pgfpathlineto{\pgfqpoint{1.637446in}{1.458268in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{1.421533in}}%
\pgfpathlineto{\pgfqpoint{1.639711in}{0.952131in}}%
\pgfpathlineto{\pgfqpoint{1.640743in}{0.830857in}}%
\pgfpathlineto{\pgfqpoint{1.641543in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{1.642309in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.238700in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{1.051694in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{1.644341in}{1.165146in}}%
\pgfpathlineto{\pgfqpoint{1.647105in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.622776in}}%
\pgfpathlineto{\pgfqpoint{1.648304in}{1.608584in}}%
\pgfpathlineto{\pgfqpoint{1.649237in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{1.651302in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{1.652901in}{1.029452in}}%
\pgfpathlineto{\pgfqpoint{1.655532in}{1.473243in}}%
\pgfpathlineto{\pgfqpoint{1.655898in}{1.458733in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{1.425601in}}%
\pgfpathlineto{\pgfqpoint{1.657331in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{1.658829in}{0.853454in}}%
\pgfpathlineto{\pgfqpoint{1.659396in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{1.659795in}{0.937284in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{1.243164in}}%
\pgfpathlineto{\pgfqpoint{1.661661in}{1.021742in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{0.997285in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{1.133390in}}%
\pgfpathlineto{\pgfqpoint{1.665291in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{1.600256in}}%
\pgfpathlineto{\pgfqpoint{1.666390in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{1.667356in}{1.550042in}}%
\pgfpathlineto{\pgfqpoint{1.668922in}{1.283555in}}%
\pgfpathlineto{\pgfqpoint{1.670554in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{1.671353in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{1.674084in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{1.674351in}{1.466595in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{1.466712in}}%
\pgfpathlineto{\pgfqpoint{1.674517in}{1.463398in}}%
\pgfpathlineto{\pgfqpoint{1.675417in}{1.298789in}}%
\pgfpathlineto{\pgfqpoint{1.677249in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{1.678081in}{0.911018in}}%
\pgfpathlineto{\pgfqpoint{1.679347in}{1.260016in}}%
\pgfpathlineto{\pgfqpoint{1.680313in}{1.014964in}}%
\pgfpathlineto{\pgfqpoint{1.680379in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{1.680746in}{1.062529in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.600702in}}%
\pgfpathlineto{\pgfqpoint{1.684643in}{1.605360in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{1.597653in}}%
\pgfpathlineto{\pgfqpoint{1.685908in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{1.236225in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{0.872367in}}%
\pgfpathlineto{\pgfqpoint{1.690139in}{0.992101in}}%
\pgfpathlineto{\pgfqpoint{1.693003in}{1.469022in}}%
\pgfpathlineto{\pgfqpoint{1.693469in}{1.456700in}}%
\pgfpathlineto{\pgfqpoint{1.693869in}{1.426187in}}%
\pgfpathlineto{\pgfqpoint{1.694735in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{1.696267in}{0.848687in}}%
\pgfpathlineto{\pgfqpoint{1.696800in}{0.895311in}}%
\pgfpathlineto{\pgfqpoint{1.697000in}{0.900896in}}%
\pgfpathlineto{\pgfqpoint{1.697599in}{1.049765in}}%
\pgfpathlineto{\pgfqpoint{1.698399in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{1.699165in}{1.071418in}}%
\pgfpathlineto{\pgfqpoint{1.699531in}{1.022870in}}%
\pgfpathlineto{\pgfqpoint{1.700197in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{1.702662in}{1.596553in}}%
\pgfpathlineto{\pgfqpoint{1.703195in}{1.605503in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{1.706359in}{1.392793in}}%
\pgfpathlineto{\pgfqpoint{1.708824in}{0.849231in}}%
\pgfpathlineto{\pgfqpoint{1.710090in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{1.711489in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{1.712621in}{1.471989in}}%
\pgfpathlineto{\pgfqpoint{1.713287in}{1.431936in}}%
\pgfpathlineto{\pgfqpoint{1.714353in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{1.716352in}{0.885721in}}%
\pgfpathlineto{\pgfqpoint{1.716751in}{0.922168in}}%
\pgfpathlineto{\pgfqpoint{1.717950in}{1.295315in}}%
\pgfpathlineto{\pgfqpoint{1.718816in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{1.719116in}{1.009996in}}%
\pgfpathlineto{\pgfqpoint{1.719816in}{1.161117in}}%
\pgfpathlineto{\pgfqpoint{1.722414in}{1.584562in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{1.612464in}}%
\pgfpathlineto{\pgfqpoint{1.722980in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{1.724912in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.725778in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{1.727610in}{1.027039in}}%
\pgfpathlineto{\pgfqpoint{1.728476in}{0.888006in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{1.731806in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{1.451520in}}%
\pgfpathlineto{\pgfqpoint{1.732872in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{1.734937in}{0.836224in}}%
\pgfpathlineto{\pgfqpoint{1.736103in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{1.737136in}{1.303201in}}%
\pgfpathlineto{\pgfqpoint{1.737902in}{1.073603in}}%
\pgfpathlineto{\pgfqpoint{1.738268in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{1.739001in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.741399in}{1.602715in}}%
\pgfpathlineto{\pgfqpoint{1.742365in}{1.617044in}}%
\pgfpathlineto{\pgfqpoint{1.743031in}{1.605100in}}%
\pgfpathlineto{\pgfqpoint{1.745229in}{1.435425in}}%
\pgfpathlineto{\pgfqpoint{1.748060in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{1.748826in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{1.751358in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.751791in}{1.467839in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{1.347991in}}%
\pgfpathlineto{\pgfqpoint{1.754522in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{1.755488in}{0.930125in}}%
\pgfpathlineto{\pgfqpoint{1.756754in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{1.757620in}{1.053499in}}%
\pgfpathlineto{\pgfqpoint{1.757886in}{1.021422in}}%
\pgfpathlineto{\pgfqpoint{1.758552in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{1.761184in}{1.610740in}}%
\pgfpathlineto{\pgfqpoint{1.762150in}{1.626127in}}%
\pgfpathlineto{\pgfqpoint{1.762849in}{1.614360in}}%
\pgfpathlineto{\pgfqpoint{1.764614in}{1.501281in}}%
\pgfpathlineto{\pgfqpoint{1.767945in}{0.865201in}}%
\pgfpathlineto{\pgfqpoint{1.768878in}{1.060475in}}%
\pgfpathlineto{\pgfqpoint{1.771376in}{1.466167in}}%
\pgfpathlineto{\pgfqpoint{1.771509in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{1.772541in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{1.774507in}{0.828929in}}%
\pgfpathlineto{\pgfqpoint{1.775606in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.776871in}{1.325498in}}%
\pgfpathlineto{\pgfqpoint{1.777737in}{1.069631in}}%
\pgfpathlineto{\pgfqpoint{1.778037in}{1.026988in}}%
\pgfpathlineto{\pgfqpoint{1.778737in}{1.207326in}}%
\pgfpathlineto{\pgfqpoint{1.781168in}{1.610442in}}%
\pgfpathlineto{\pgfqpoint{1.782500in}{1.638193in}}%
\pgfpathlineto{\pgfqpoint{1.783167in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{1.785998in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{1.787863in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{1.788596in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{1.791727in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{1.792759in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{1.794957in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{1.796057in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{1.797289in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{1.798122in}{1.080088in}}%
\pgfpathlineto{\pgfqpoint{1.798521in}{1.011585in}}%
\pgfpathlineto{\pgfqpoint{1.799287in}{1.205071in}}%
\pgfpathlineto{\pgfqpoint{1.801353in}{1.587658in}}%
\pgfpathlineto{\pgfqpoint{1.801619in}{1.585228in}}%
\pgfpathlineto{\pgfqpoint{1.801852in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{1.802785in}{1.576600in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{1.804517in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{1.805116in}{1.591979in}}%
\pgfpathlineto{\pgfqpoint{1.806182in}{1.448322in}}%
\pgfpathlineto{\pgfqpoint{1.809113in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{1.810013in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{1.812544in}{1.447860in}}%
\pgfpathlineto{\pgfqpoint{1.812744in}{1.436523in}}%
\pgfpathlineto{\pgfqpoint{1.814442in}{1.126730in}}%
\pgfpathlineto{\pgfqpoint{1.815841in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{1.816507in}{0.910183in}}%
\pgfpathlineto{\pgfqpoint{1.816774in}{0.930035in}}%
\pgfpathlineto{\pgfqpoint{1.818140in}{1.354664in}}%
\pgfpathlineto{\pgfqpoint{1.819139in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{1.819305in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{1.819872in}{1.176134in}}%
\pgfpathlineto{\pgfqpoint{1.822569in}{1.563724in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{1.825501in}{1.591381in}}%
\pgfpathlineto{\pgfqpoint{1.826633in}{1.496974in}}%
\pgfpathlineto{\pgfqpoint{1.830130in}{0.855538in}}%
\pgfpathlineto{\pgfqpoint{1.830830in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{1.833628in}{1.457194in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.446495in}}%
\pgfpathlineto{\pgfqpoint{1.835060in}{1.275547in}}%
\pgfpathlineto{\pgfqpoint{1.836858in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{1.837691in}{0.914732in}}%
\pgfpathlineto{\pgfqpoint{1.838357in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{1.839223in}{1.368856in}}%
\pgfpathlineto{\pgfqpoint{1.839956in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{1.262711in}}%
\pgfpathlineto{\pgfqpoint{1.843487in}{1.606200in}}%
\pgfpathlineto{\pgfqpoint{1.843820in}{1.608903in}}%
\pgfpathlineto{\pgfqpoint{1.844586in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{1.844719in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{1.845851in}{1.604666in}}%
\pgfpathlineto{\pgfqpoint{1.845951in}{1.603816in}}%
\pgfpathlineto{\pgfqpoint{1.846817in}{1.590602in}}%
\pgfpathlineto{\pgfqpoint{1.847917in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{0.863822in}}%
\pgfpathlineto{\pgfqpoint{1.852313in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.854745in}{1.478777in}}%
\pgfpathlineto{\pgfqpoint{1.855278in}{1.455183in}}%
\pgfpathlineto{\pgfqpoint{1.856377in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{1.857975in}{0.876178in}}%
\pgfpathlineto{\pgfqpoint{1.858442in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{1.859075in}{0.979547in}}%
\pgfpathlineto{\pgfqpoint{1.860274in}{1.390410in}}%
\pgfpathlineto{\pgfqpoint{1.861106in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{1.861539in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{1.263354in}}%
\pgfpathlineto{\pgfqpoint{1.864803in}{1.611793in}}%
\pgfpathlineto{\pgfqpoint{1.865436in}{1.618748in}}%
\pgfpathlineto{\pgfqpoint{1.866369in}{1.612866in}}%
\pgfpathlineto{\pgfqpoint{1.866569in}{1.613436in}}%
\pgfpathlineto{\pgfqpoint{1.869500in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.870532in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{1.872498in}{0.831666in}}%
\pgfpathlineto{\pgfqpoint{1.873430in}{0.950435in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{1.463969in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.435303in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{1.879492in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{1.880125in}{0.903210in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{1.882057in}{1.400297in}}%
\pgfpathlineto{\pgfqpoint{1.882956in}{1.120877in}}%
\pgfpathlineto{\pgfqpoint{1.883322in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{1.884055in}{1.252114in}}%
\pgfpathlineto{\pgfqpoint{1.886287in}{1.591396in}}%
\pgfpathlineto{\pgfqpoint{1.887619in}{1.617007in}}%
\pgfpathlineto{\pgfqpoint{1.888185in}{1.605982in}}%
\pgfpathlineto{\pgfqpoint{1.892082in}{1.368430in}}%
\pgfpathlineto{\pgfqpoint{1.894914in}{0.828868in}}%
\pgfpathlineto{\pgfqpoint{1.895913in}{0.999178in}}%
\pgfpathlineto{\pgfqpoint{1.898711in}{1.464855in}}%
\pgfpathlineto{\pgfqpoint{1.899010in}{1.452046in}}%
\pgfpathlineto{\pgfqpoint{1.899443in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{1.900809in}{1.031935in}}%
\pgfpathlineto{\pgfqpoint{1.901975in}{0.867472in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{0.928796in}}%
\pgfpathlineto{\pgfqpoint{1.903074in}{0.978063in}}%
\pgfpathlineto{\pgfqpoint{1.904340in}{1.395799in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{1.905672in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{1.906471in}{1.252725in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{1.612406in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.612376in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.585377in}}%
\pgfpathlineto{\pgfqpoint{1.913732in}{1.531622in}}%
\pgfpathlineto{\pgfqpoint{1.916397in}{0.991375in}}%
\pgfpathlineto{\pgfqpoint{1.917729in}{0.795930in}}%
\pgfpathlineto{\pgfqpoint{1.918362in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{1.921726in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{1.922825in}{1.346302in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{1.926156in}{0.858721in}}%
\pgfpathlineto{\pgfqpoint{1.926689in}{0.959592in}}%
\pgfpathlineto{\pgfqpoint{1.927888in}{1.385654in}}%
\pgfpathlineto{\pgfqpoint{1.928687in}{1.136547in}}%
\pgfpathlineto{\pgfqpoint{1.929487in}{0.926289in}}%
\pgfpathlineto{\pgfqpoint{1.930286in}{1.103420in}}%
\pgfpathlineto{\pgfqpoint{1.932418in}{1.581487in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{1.933184in}{1.569183in}}%
\pgfpathlineto{\pgfqpoint{1.933950in}{1.597276in}}%
\pgfpathlineto{\pgfqpoint{1.935915in}{1.608646in}}%
\pgfpathlineto{\pgfqpoint{1.935948in}{1.608644in}}%
\pgfpathlineto{\pgfqpoint{1.936215in}{1.610368in}}%
\pgfpathlineto{\pgfqpoint{1.936715in}{1.605277in}}%
\pgfpathlineto{\pgfqpoint{1.937680in}{1.551801in}}%
\pgfpathlineto{\pgfqpoint{1.940278in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{1.941611in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{1.942310in}{0.906866in}}%
\pgfpathlineto{\pgfqpoint{1.945275in}{1.447614in}}%
\pgfpathlineto{\pgfqpoint{1.945574in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{1.945841in}{1.423983in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{1.138990in}}%
\pgfpathlineto{\pgfqpoint{1.948572in}{0.773300in}}%
\pgfpathlineto{\pgfqpoint{1.949038in}{0.809574in}}%
\pgfpathlineto{\pgfqpoint{1.951370in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{1.952302in}{1.086706in}}%
\pgfpathlineto{\pgfqpoint{1.952902in}{0.959674in}}%
\pgfpathlineto{\pgfqpoint{1.953668in}{1.142094in}}%
\pgfpathlineto{\pgfqpoint{1.956266in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{1.957065in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{1.957832in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{1.958265in}{1.609762in}}%
\pgfpathlineto{\pgfqpoint{1.958964in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{1.959264in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{1.960496in}{1.582275in}}%
\pgfpathlineto{\pgfqpoint{1.961529in}{1.471683in}}%
\pgfpathlineto{\pgfqpoint{1.965392in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{1.966059in}{0.869664in}}%
\pgfpathlineto{\pgfqpoint{1.969423in}{1.453865in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{1.380110in}}%
\pgfpathlineto{\pgfqpoint{1.972753in}{0.825435in}}%
\pgfpathlineto{\pgfqpoint{1.974086in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{1.976251in}{1.136153in}}%
\pgfpathlineto{\pgfqpoint{1.977050in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{1.977816in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{1.980414in}{1.582105in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{1.611469in}}%
\pgfpathlineto{\pgfqpoint{1.983112in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{1.983445in}{1.607187in}}%
\pgfpathlineto{\pgfqpoint{1.983678in}{1.611298in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{1.618085in}}%
\pgfpathlineto{\pgfqpoint{1.984811in}{1.619614in}}%
\pgfpathlineto{\pgfqpoint{1.985210in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{1.986609in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{1.988175in}{1.112521in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{0.878546in}}%
\pgfpathlineto{\pgfqpoint{1.989973in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{1.992671in}{1.460724in}}%
\pgfpathlineto{\pgfqpoint{1.993004in}{1.448491in}}%
\pgfpathlineto{\pgfqpoint{1.993104in}{1.447510in}}%
\pgfpathlineto{\pgfqpoint{1.993770in}{1.364279in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{1.997268in}{0.895580in}}%
\pgfpathlineto{\pgfqpoint{1.997867in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{1.998900in}{1.413527in}}%
\pgfpathlineto{\pgfqpoint{1.999699in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{2.000499in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{2.001298in}{1.155558in}}%
\pgfpathlineto{\pgfqpoint{2.003796in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{2.004296in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{2.005395in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{2.006894in}{1.574922in}}%
\pgfpathlineto{\pgfqpoint{2.007293in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{2.008193in}{1.577263in}}%
\pgfpathlineto{\pgfqpoint{2.008359in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{2.008426in}{1.577009in}}%
\pgfpathlineto{\pgfqpoint{2.008726in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{2.009758in}{1.497200in}}%
\pgfpathlineto{\pgfqpoint{2.013322in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{2.014155in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.016853in}{1.462028in}}%
\pgfpathlineto{\pgfqpoint{2.017319in}{1.448061in}}%
\pgfpathlineto{\pgfqpoint{2.018218in}{1.298373in}}%
\pgfpathlineto{\pgfqpoint{2.020250in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{2.021116in}{0.892184in}}%
\pgfpathlineto{\pgfqpoint{2.021649in}{0.949218in}}%
\pgfpathlineto{\pgfqpoint{2.023014in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{2.023880in}{1.159676in}}%
\pgfpathlineto{\pgfqpoint{2.024647in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.025446in}{1.146330in}}%
\pgfpathlineto{\pgfqpoint{2.027977in}{1.578419in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{1.582131in}}%
\pgfpathlineto{\pgfqpoint{2.030375in}{1.602944in}}%
\pgfpathlineto{\pgfqpoint{2.030808in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{1.481125in}}%
\pgfpathlineto{\pgfqpoint{2.037503in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{2.038569in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{2.041633in}{1.472620in}}%
\pgfpathlineto{\pgfqpoint{2.042066in}{1.461260in}}%
\pgfpathlineto{\pgfqpoint{2.042932in}{1.313786in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{2.045963in}{0.887051in}}%
\pgfpathlineto{\pgfqpoint{2.046396in}{0.954505in}}%
\pgfpathlineto{\pgfqpoint{2.047762in}{1.431741in}}%
\pgfpathlineto{\pgfqpoint{2.048628in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{2.049461in}{0.936345in}}%
\pgfpathlineto{\pgfqpoint{2.050260in}{1.121729in}}%
\pgfpathlineto{\pgfqpoint{2.052925in}{1.576592in}}%
\pgfpathlineto{\pgfqpoint{2.055156in}{1.612758in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{2.056289in}{1.610149in}}%
\pgfpathlineto{\pgfqpoint{2.058487in}{1.565879in}}%
\pgfpathlineto{\pgfqpoint{2.060419in}{1.286015in}}%
\pgfpathlineto{\pgfqpoint{2.062984in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{2.064083in}{0.985557in}}%
\pgfpathlineto{\pgfqpoint{2.066914in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{2.067280in}{1.442438in}}%
\pgfpathlineto{\pgfqpoint{2.067680in}{1.403047in}}%
\pgfpathlineto{\pgfqpoint{2.068712in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{2.070111in}{0.794862in}}%
\pgfpathlineto{\pgfqpoint{2.070711in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{2.072976in}{1.439281in}}%
\pgfpathlineto{\pgfqpoint{2.073875in}{1.174503in}}%
\pgfpathlineto{\pgfqpoint{2.074741in}{0.925581in}}%
\pgfpathlineto{\pgfqpoint{2.075507in}{1.108763in}}%
\pgfpathlineto{\pgfqpoint{2.078205in}{1.587485in}}%
\pgfpathlineto{\pgfqpoint{2.078405in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{2.079471in}{1.621532in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{1.619219in}}%
\pgfpathlineto{\pgfqpoint{2.083301in}{1.583878in}}%
\pgfpathlineto{\pgfqpoint{2.084400in}{1.464523in}}%
\pgfpathlineto{\pgfqpoint{2.088331in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{2.089030in}{0.903505in}}%
\pgfpathlineto{\pgfqpoint{2.092228in}{1.451503in}}%
\pgfpathlineto{\pgfqpoint{2.093060in}{1.399429in}}%
\pgfpathlineto{\pgfqpoint{2.093893in}{1.149647in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{0.816490in}}%
\pgfpathlineto{\pgfqpoint{2.095991in}{0.855245in}}%
\pgfpathlineto{\pgfqpoint{2.098390in}{1.443721in}}%
\pgfpathlineto{\pgfqpoint{2.099289in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{2.100121in}{0.940183in}}%
\pgfpathlineto{\pgfqpoint{2.100921in}{1.126117in}}%
\pgfpathlineto{\pgfqpoint{2.103552in}{1.602219in}}%
\pgfpathlineto{\pgfqpoint{2.104085in}{1.617891in}}%
\pgfpathlineto{\pgfqpoint{2.104984in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{2.106117in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{2.106716in}{1.584989in}}%
\pgfpathlineto{\pgfqpoint{2.108149in}{1.609307in}}%
\pgfpathlineto{\pgfqpoint{2.108715in}{1.594554in}}%
\pgfpathlineto{\pgfqpoint{2.111379in}{1.325884in}}%
\pgfpathlineto{\pgfqpoint{2.114044in}{0.811824in}}%
\pgfpathlineto{\pgfqpoint{2.115143in}{0.988868in}}%
\pgfpathlineto{\pgfqpoint{2.117908in}{1.458927in}}%
\pgfpathlineto{\pgfqpoint{2.118208in}{1.450624in}}%
\pgfpathlineto{\pgfqpoint{2.118641in}{1.414024in}}%
\pgfpathlineto{\pgfqpoint{2.119640in}{1.092834in}}%
\pgfpathlineto{\pgfqpoint{2.121239in}{0.776371in}}%
\pgfpathlineto{\pgfqpoint{2.121738in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{2.124236in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{2.125235in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{1.008359in}}%
\pgfpathlineto{\pgfqpoint{2.126668in}{1.210056in}}%
\pgfpathlineto{\pgfqpoint{2.129032in}{1.596647in}}%
\pgfpathlineto{\pgfqpoint{2.131064in}{1.620088in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{1.619908in}}%
\pgfpathlineto{\pgfqpoint{2.131964in}{1.621309in}}%
\pgfpathlineto{\pgfqpoint{2.132530in}{1.618953in}}%
\pgfpathlineto{\pgfqpoint{2.132730in}{1.620157in}}%
\pgfpathlineto{\pgfqpoint{2.134195in}{1.611235in}}%
\pgfpathlineto{\pgfqpoint{2.135394in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{2.138525in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{2.140024in}{0.812181in}}%
\pgfpathlineto{\pgfqpoint{2.140624in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{2.143821in}{1.442998in}}%
\pgfpathlineto{\pgfqpoint{2.144387in}{1.424962in}}%
\pgfpathlineto{\pgfqpoint{2.145420in}{1.192688in}}%
\pgfpathlineto{\pgfqpoint{2.147218in}{0.795951in}}%
\pgfpathlineto{\pgfqpoint{2.147685in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{2.150283in}{1.470033in}}%
\pgfpathlineto{\pgfqpoint{2.151215in}{1.191870in}}%
\pgfpathlineto{\pgfqpoint{2.151915in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{2.152714in}{1.208627in}}%
\pgfpathlineto{\pgfqpoint{2.155012in}{1.592905in}}%
\pgfpathlineto{\pgfqpoint{2.155778in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{2.156611in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{2.157144in}{1.592215in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.536239in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{1.557308in}}%
\pgfpathlineto{\pgfqpoint{2.160608in}{1.584943in}}%
\pgfpathlineto{\pgfqpoint{2.161641in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{2.162607in}{1.447451in}}%
\pgfpathlineto{\pgfqpoint{2.166404in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{2.167136in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{2.170301in}{1.451874in}}%
\pgfpathlineto{\pgfqpoint{2.170867in}{1.426582in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{1.134006in}}%
\pgfpathlineto{\pgfqpoint{2.173431in}{0.823923in}}%
\pgfpathlineto{\pgfqpoint{2.173964in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{2.176296in}{1.471445in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{1.218790in}}%
\pgfpathlineto{\pgfqpoint{2.177995in}{0.998986in}}%
\pgfpathlineto{\pgfqpoint{2.178761in}{1.206716in}}%
\pgfpathlineto{\pgfqpoint{2.181126in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{2.182058in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{2.182858in}{1.612509in}}%
\pgfpathlineto{\pgfqpoint{2.184223in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{2.183424in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{1.608090in}}%
\pgfpathlineto{\pgfqpoint{2.186222in}{1.614139in}}%
\pgfpathlineto{\pgfqpoint{2.185256in}{1.602412in}}%
\pgfpathlineto{\pgfqpoint{2.186888in}{1.613327in}}%
\pgfpathlineto{\pgfqpoint{2.187221in}{1.604785in}}%
\pgfpathlineto{\pgfqpoint{2.188820in}{1.451685in}}%
\pgfpathlineto{\pgfqpoint{2.192450in}{0.816854in}}%
\pgfpathlineto{\pgfqpoint{2.193016in}{0.885664in}}%
\pgfpathlineto{\pgfqpoint{2.196014in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{2.196580in}{1.427540in}}%
\pgfpathlineto{\pgfqpoint{2.197613in}{1.175215in}}%
\pgfpathlineto{\pgfqpoint{2.199078in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{2.199645in}{0.907246in}}%
\pgfpathlineto{\pgfqpoint{2.201110in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{2.201976in}{1.486559in}}%
\pgfpathlineto{\pgfqpoint{2.202742in}{1.324400in}}%
\pgfpathlineto{\pgfqpoint{2.203641in}{1.024326in}}%
\pgfpathlineto{\pgfqpoint{2.204441in}{1.248901in}}%
\pgfpathlineto{\pgfqpoint{2.206672in}{1.597432in}}%
\pgfpathlineto{\pgfqpoint{2.209037in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{2.207205in}{1.594847in}}%
\pgfpathlineto{\pgfqpoint{2.209903in}{1.617742in}}%
\pgfpathlineto{\pgfqpoint{2.210070in}{1.619327in}}%
\pgfpathlineto{\pgfqpoint{2.210869in}{1.613928in}}%
\pgfpathlineto{\pgfqpoint{2.213134in}{1.566311in}}%
\pgfpathlineto{\pgfqpoint{2.213767in}{1.573612in}}%
\pgfpathlineto{\pgfqpoint{2.216198in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{2.217830in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{2.218563in}{0.927200in}}%
\pgfpathlineto{\pgfqpoint{2.221661in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.222094in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{2.222860in}{1.328480in}}%
\pgfpathlineto{\pgfqpoint{2.224992in}{0.803338in}}%
\pgfpathlineto{\pgfqpoint{2.225891in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{2.228023in}{1.476632in}}%
\pgfpathlineto{\pgfqpoint{2.228789in}{1.302732in}}%
\pgfpathlineto{\pgfqpoint{2.229954in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{2.230754in}{1.109022in}}%
\pgfpathlineto{\pgfqpoint{2.233219in}{1.591293in}}%
\pgfpathlineto{\pgfqpoint{2.233352in}{1.590489in}}%
\pgfpathlineto{\pgfqpoint{2.235317in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{1.599926in}}%
\pgfpathlineto{\pgfqpoint{2.236416in}{1.593869in}}%
\pgfpathlineto{\pgfqpoint{2.237082in}{1.603558in}}%
\pgfpathlineto{\pgfqpoint{2.238848in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{2.239081in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{2.239181in}{1.615921in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.613559in}}%
\pgfpathlineto{\pgfqpoint{2.241246in}{1.588860in}}%
\pgfpathlineto{\pgfqpoint{2.242511in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{2.244343in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{2.245276in}{1.025494in}}%
\pgfpathlineto{\pgfqpoint{2.247974in}{1.444322in}}%
\pgfpathlineto{\pgfqpoint{2.248140in}{1.438584in}}%
\pgfpathlineto{\pgfqpoint{2.249273in}{1.280540in}}%
\pgfpathlineto{\pgfqpoint{2.251071in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{2.251937in}{0.923840in}}%
\pgfpathlineto{\pgfqpoint{2.252137in}{0.916777in}}%
\pgfpathlineto{\pgfqpoint{2.252504in}{0.961907in}}%
\pgfpathlineto{\pgfqpoint{2.254036in}{1.485561in}}%
\pgfpathlineto{\pgfqpoint{2.255035in}{1.224992in}}%
\pgfpathlineto{\pgfqpoint{2.255934in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{2.256734in}{1.141110in}}%
\pgfpathlineto{\pgfqpoint{2.259265in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{2.262296in}{1.607867in}}%
\pgfpathlineto{\pgfqpoint{2.260364in}{1.577457in}}%
\pgfpathlineto{\pgfqpoint{2.262463in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{2.265161in}{1.585165in}}%
\pgfpathlineto{\pgfqpoint{2.262662in}{1.607247in}}%
\pgfpathlineto{\pgfqpoint{2.265527in}{1.594436in}}%
\pgfpathlineto{\pgfqpoint{2.266326in}{1.603653in}}%
\pgfpathlineto{\pgfqpoint{2.266926in}{1.587160in}}%
\pgfpathlineto{\pgfqpoint{2.267725in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{2.270989in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{2.274820in}{1.459408in}}%
\pgfpathlineto{\pgfqpoint{2.275120in}{1.448531in}}%
\pgfpathlineto{\pgfqpoint{2.275819in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{2.278184in}{0.803382in}}%
\pgfpathlineto{\pgfqpoint{2.279316in}{0.928800in}}%
\pgfpathlineto{\pgfqpoint{2.279483in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{2.280182in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{2.281248in}{1.488680in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{2.283247in}{0.888100in}}%
\pgfpathlineto{\pgfqpoint{2.284113in}{1.071362in}}%
\pgfpathlineto{\pgfqpoint{2.287044in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{2.290408in}{1.634847in}}%
\pgfpathlineto{\pgfqpoint{2.290574in}{1.636003in}}%
\pgfpathlineto{\pgfqpoint{2.290941in}{1.633108in}}%
\pgfpathlineto{\pgfqpoint{2.294371in}{1.555701in}}%
\pgfpathlineto{\pgfqpoint{2.296336in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{2.298735in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{2.299700in}{0.956500in}}%
\pgfpathlineto{\pgfqpoint{2.302532in}{1.440339in}}%
\pgfpathlineto{\pgfqpoint{2.302731in}{1.431464in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{1.279498in}}%
\pgfpathlineto{\pgfqpoint{2.305796in}{0.840556in}}%
\pgfpathlineto{\pgfqpoint{2.306862in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{2.307261in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{2.308793in}{1.502058in}}%
\pgfpathlineto{\pgfqpoint{2.309693in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{2.310659in}{0.950312in}}%
\pgfpathlineto{\pgfqpoint{2.311425in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{2.313956in}{1.715032in}}%
\pgfpathlineto{\pgfqpoint{2.314056in}{1.714664in}}%
\pgfpathlineto{\pgfqpoint{2.314223in}{1.712801in}}%
\pgfpathlineto{\pgfqpoint{2.314389in}{1.717752in}}%
\pgfpathlineto{\pgfqpoint{2.316388in}{1.747430in}}%
\pgfpathlineto{\pgfqpoint{2.316921in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{2.317420in}{1.746129in}}%
\pgfpathlineto{\pgfqpoint{2.318220in}{1.738600in}}%
\pgfpathlineto{\pgfqpoint{2.318986in}{1.745566in}}%
\pgfpathlineto{\pgfqpoint{2.320518in}{1.749726in}}%
\pgfpathlineto{\pgfqpoint{2.319552in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{2.321184in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.747846in}}%
\pgfpathlineto{\pgfqpoint{2.321783in}{1.745242in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{2.323915in}{1.770976in}}%
\pgfpathlineto{\pgfqpoint{2.324381in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{2.324781in}{1.772300in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{1.769343in}}%
\pgfpathlineto{\pgfqpoint{2.327745in}{1.758677in}}%
\pgfpathlineto{\pgfqpoint{2.328045in}{1.762298in}}%
\pgfpathlineto{\pgfqpoint{2.330010in}{1.768211in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{1.771117in}}%
\pgfpathlineto{\pgfqpoint{2.331376in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{2.331876in}{1.769365in}}%
\pgfpathlineto{\pgfqpoint{2.333041in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{2.333308in}{1.769551in}}%
\pgfpathlineto{\pgfqpoint{2.334374in}{1.764880in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{1.745235in}}%
\pgfpathlineto{\pgfqpoint{2.338404in}{1.747928in}}%
\pgfpathlineto{\pgfqpoint{2.338604in}{1.749367in}}%
\pgfpathlineto{\pgfqpoint{2.339603in}{1.743967in}}%
\pgfpathlineto{\pgfqpoint{2.339670in}{1.743778in}}%
\pgfpathlineto{\pgfqpoint{2.340203in}{1.748349in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{1.750622in}}%
\pgfpathlineto{\pgfqpoint{2.341502in}{1.745479in}}%
\pgfpathlineto{\pgfqpoint{2.342501in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{2.343600in}{1.747880in}}%
\pgfpathlineto{\pgfqpoint{2.342867in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{2.343900in}{1.746627in}}%
\pgfpathlineto{\pgfqpoint{2.344666in}{1.744805in}}%
\pgfpathlineto{\pgfqpoint{2.345132in}{1.748941in}}%
\pgfpathlineto{\pgfqpoint{2.346198in}{1.755171in}}%
\pgfpathlineto{\pgfqpoint{2.346831in}{1.751344in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{1.733092in}}%
\pgfpathlineto{\pgfqpoint{2.349728in}{1.735825in}}%
\pgfpathlineto{\pgfqpoint{2.352460in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{2.354458in}{1.758307in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{1.758965in}}%
\pgfpathlineto{\pgfqpoint{2.356956in}{1.763470in}}%
\pgfpathlineto{\pgfqpoint{2.355557in}{1.757415in}}%
\pgfpathlineto{\pgfqpoint{2.357256in}{1.761946in}}%
\pgfpathlineto{\pgfqpoint{2.357556in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.358089in}{1.763843in}}%
\pgfpathlineto{\pgfqpoint{2.358189in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{2.359088in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{2.360387in}{1.754737in}}%
\pgfpathlineto{\pgfqpoint{2.360820in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{2.360853in}{1.756917in}}%
\pgfpathlineto{\pgfqpoint{2.361186in}{1.758753in}}%
\pgfpathlineto{\pgfqpoint{2.361353in}{1.758629in}}%
\pgfpathlineto{\pgfqpoint{2.362985in}{1.764616in}}%
\pgfpathlineto{\pgfqpoint{2.363718in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{2.364650in}{1.765515in}}%
\pgfpathlineto{\pgfqpoint{2.366349in}{1.761137in}}%
\pgfpathlineto{\pgfqpoint{2.368680in}{1.723309in}}%
\pgfpathlineto{\pgfqpoint{2.375575in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{2.377307in}{1.385213in}}%
\pgfpathlineto{\pgfqpoint{2.377773in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{2.379072in}{1.312615in}}%
\pgfpathlineto{\pgfqpoint{2.382103in}{1.099129in}}%
\pgfpathlineto{\pgfqpoint{2.383702in}{1.046348in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{2.389198in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{2.390330in}{0.768032in}}%
\pgfpathlineto{\pgfqpoint{2.391629in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{2.392229in}{0.727844in}}%
\pgfpathlineto{\pgfqpoint{2.393095in}{0.767556in}}%
\pgfpathlineto{\pgfqpoint{2.393928in}{0.743571in}}%
\pgfpathlineto{\pgfqpoint{2.394760in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{2.396326in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{2.398990in}{1.556339in}}%
\pgfpathlineto{\pgfqpoint{2.399723in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{2.400589in}{1.559287in}}%
\pgfpathlineto{\pgfqpoint{2.401455in}{1.494721in}}%
\pgfpathlineto{\pgfqpoint{2.403620in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{2.404753in}{0.798630in}}%
\pgfpathlineto{\pgfqpoint{2.405485in}{0.896212in}}%
\pgfpathlineto{\pgfqpoint{2.408416in}{1.461801in}}%
\pgfpathlineto{\pgfqpoint{2.408916in}{1.437724in}}%
\pgfpathlineto{\pgfqpoint{2.409949in}{1.207513in}}%
\pgfpathlineto{\pgfqpoint{2.411980in}{0.764786in}}%
\pgfpathlineto{\pgfqpoint{2.412413in}{0.789143in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{2.416677in}{1.539932in}}%
\pgfpathlineto{\pgfqpoint{2.418375in}{1.585479in}}%
\pgfpathlineto{\pgfqpoint{2.419308in}{1.557347in}}%
\pgfpathlineto{\pgfqpoint{2.420374in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{2.422672in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{2.423538in}{0.980686in}}%
\pgfpathlineto{\pgfqpoint{2.426203in}{1.460133in}}%
\pgfpathlineto{\pgfqpoint{2.426469in}{1.450070in}}%
\pgfpathlineto{\pgfqpoint{2.427468in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{2.430366in}{0.711114in}}%
\pgfpathlineto{\pgfqpoint{2.430766in}{0.725623in}}%
\pgfpathlineto{\pgfqpoint{2.432931in}{0.979344in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{1.578244in}}%
\pgfpathlineto{\pgfqpoint{2.436028in}{1.578209in}}%
\pgfpathlineto{\pgfqpoint{2.436461in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{2.437128in}{1.575154in}}%
\pgfpathlineto{\pgfqpoint{2.437760in}{1.581951in}}%
\pgfpathlineto{\pgfqpoint{2.438726in}{1.539184in}}%
\pgfpathlineto{\pgfqpoint{2.439925in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{2.442224in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{2.445055in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{2.445454in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{2.446820in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{2.449252in}{0.696475in}}%
\pgfpathlineto{\pgfqpoint{2.449518in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{2.450151in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{2.452882in}{1.112049in}}%
\pgfpathlineto{\pgfqpoint{2.455380in}{1.590379in}}%
\pgfpathlineto{\pgfqpoint{2.455513in}{1.591392in}}%
\pgfpathlineto{\pgfqpoint{2.456113in}{1.584339in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{1.584850in}}%
\pgfpathlineto{\pgfqpoint{2.456513in}{1.585591in}}%
\pgfpathlineto{\pgfqpoint{2.457279in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{2.459544in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{2.461808in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{2.462874in}{0.969513in}}%
\pgfpathlineto{\pgfqpoint{2.465572in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{2.466072in}{1.443279in}}%
\pgfpathlineto{\pgfqpoint{2.467071in}{1.214809in}}%
\pgfpathlineto{\pgfqpoint{2.469736in}{0.691294in}}%
\pgfpathlineto{\pgfqpoint{2.470069in}{0.684233in}}%
\pgfpathlineto{\pgfqpoint{2.470768in}{0.712216in}}%
\pgfpathlineto{\pgfqpoint{2.472967in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{2.475531in}{1.569326in}}%
\pgfpathlineto{\pgfqpoint{2.475598in}{1.568828in}}%
\pgfpathlineto{\pgfqpoint{2.475964in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{1.608439in}}%
\pgfpathlineto{\pgfqpoint{2.477996in}{1.601774in}}%
\pgfpathlineto{\pgfqpoint{2.478729in}{1.568829in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.315233in}}%
\pgfpathlineto{\pgfqpoint{2.482093in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{2.483192in}{0.897616in}}%
\pgfpathlineto{\pgfqpoint{2.486256in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.314813in}}%
\pgfpathlineto{\pgfqpoint{2.490420in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{2.490986in}{0.724799in}}%
\pgfpathlineto{\pgfqpoint{2.493584in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{2.496049in}{1.557053in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{1.581581in}}%
\pgfpathlineto{\pgfqpoint{2.497981in}{1.577646in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{2.498680in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.499246in}{1.570143in}}%
\pgfpathlineto{\pgfqpoint{2.500179in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{2.501877in}{0.963746in}}%
\pgfpathlineto{\pgfqpoint{2.502877in}{0.813054in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{2.506441in}{1.436377in}}%
\pgfpathlineto{\pgfqpoint{2.506674in}{1.428236in}}%
\pgfpathlineto{\pgfqpoint{2.507506in}{1.332487in}}%
\pgfpathlineto{\pgfqpoint{2.510504in}{0.708335in}}%
\pgfpathlineto{\pgfqpoint{2.511237in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{2.518198in}{1.611432in}}%
\pgfpathlineto{\pgfqpoint{2.518598in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{2.519464in}{1.575039in}}%
\pgfpathlineto{\pgfqpoint{2.521329in}{1.266288in}}%
\pgfpathlineto{\pgfqpoint{2.523427in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{2.524260in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{2.526958in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{2.527258in}{1.450247in}}%
\pgfpathlineto{\pgfqpoint{2.527991in}{1.363695in}}%
\pgfpathlineto{\pgfqpoint{2.531122in}{0.706174in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{2.538782in}{1.613062in}}%
\pgfpathlineto{\pgfqpoint{2.538982in}{1.612433in}}%
\pgfpathlineto{\pgfqpoint{2.539015in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{2.539515in}{1.604209in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{2.542413in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{2.544478in}{0.765466in}}%
\pgfpathlineto{\pgfqpoint{2.545510in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{2.548775in}{1.445387in}}%
\pgfpathlineto{\pgfqpoint{2.549707in}{1.388255in}}%
\pgfpathlineto{\pgfqpoint{2.553171in}{0.706205in}}%
\pgfpathlineto{\pgfqpoint{2.554637in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{2.555270in}{0.776378in}}%
\pgfpathlineto{\pgfqpoint{2.555769in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{2.557068in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{2.559266in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{2.560466in}{1.597632in}}%
\pgfpathlineto{\pgfqpoint{2.561132in}{1.594309in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{1.570147in}}%
\pgfpathlineto{\pgfqpoint{2.563530in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.566861in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{2.567793in}{0.921557in}}%
\pgfpathlineto{\pgfqpoint{2.570691in}{1.441992in}}%
\pgfpathlineto{\pgfqpoint{2.571457in}{1.394244in}}%
\pgfpathlineto{\pgfqpoint{2.572589in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{2.574888in}{0.702236in}}%
\pgfpathlineto{\pgfqpoint{2.575154in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{2.575720in}{0.725754in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{1.152701in}}%
\pgfpathlineto{\pgfqpoint{2.580883in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{2.582049in}{1.625841in}}%
\pgfpathlineto{\pgfqpoint{2.582915in}{1.618924in}}%
\pgfpathlineto{\pgfqpoint{2.584347in}{1.576469in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{1.338690in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{0.787154in}}%
\pgfpathlineto{\pgfqpoint{2.589710in}{0.919436in}}%
\pgfpathlineto{\pgfqpoint{2.592707in}{1.463116in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{1.437098in}}%
\pgfpathlineto{\pgfqpoint{2.594306in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{2.596571in}{0.717541in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{0.719133in}}%
\pgfpathlineto{\pgfqpoint{2.596771in}{0.719565in}}%
\pgfpathlineto{\pgfqpoint{2.597071in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{2.597204in}{0.708948in}}%
\pgfpathlineto{\pgfqpoint{2.597603in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{2.600201in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{2.603066in}{1.586464in}}%
\pgfpathlineto{\pgfqpoint{2.604865in}{1.613774in}}%
\pgfpathlineto{\pgfqpoint{2.605164in}{1.610607in}}%
\pgfpathlineto{\pgfqpoint{2.607163in}{1.561658in}}%
\pgfpathlineto{\pgfqpoint{2.608828in}{1.254416in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{0.778807in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.915413in}}%
\pgfpathlineto{\pgfqpoint{2.614757in}{1.461512in}}%
\pgfpathlineto{\pgfqpoint{2.615523in}{1.409353in}}%
\pgfpathlineto{\pgfqpoint{2.616522in}{1.076774in}}%
\pgfpathlineto{\pgfqpoint{2.618820in}{0.721126in}}%
\pgfpathlineto{\pgfqpoint{2.618954in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{2.619620in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{2.625415in}{1.614501in}}%
\pgfpathlineto{\pgfqpoint{2.625549in}{1.613538in}}%
\pgfpathlineto{\pgfqpoint{2.628646in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{2.631277in}{1.003689in}}%
\pgfpathlineto{\pgfqpoint{2.632410in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{2.633043in}{0.914242in}}%
\pgfpathlineto{\pgfqpoint{2.635940in}{1.478414in}}%
\pgfpathlineto{\pgfqpoint{2.636373in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{2.637306in}{1.264395in}}%
\pgfpathlineto{\pgfqpoint{2.640237in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{2.640404in}{0.690185in}}%
\pgfpathlineto{\pgfqpoint{2.640937in}{0.709612in}}%
\pgfpathlineto{\pgfqpoint{2.643668in}{1.022989in}}%
\pgfpathlineto{\pgfqpoint{2.645733in}{1.536843in}}%
\pgfpathlineto{\pgfqpoint{2.646332in}{1.496241in}}%
\pgfpathlineto{\pgfqpoint{2.647498in}{1.220128in}}%
\pgfpathlineto{\pgfqpoint{2.649463in}{1.275051in}}%
\pgfpathlineto{\pgfqpoint{2.651762in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{2.651928in}{1.197113in}}%
\pgfpathlineto{\pgfqpoint{2.655525in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{2.657957in}{0.862550in}}%
\pgfpathlineto{\pgfqpoint{2.660122in}{0.666307in}}%
\pgfpathlineto{\pgfqpoint{2.660588in}{0.671540in}}%
\pgfpathlineto{\pgfqpoint{2.662587in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{2.665018in}{0.909905in}}%
\pgfpathlineto{\pgfqpoint{2.667882in}{1.342515in}}%
\pgfpathlineto{\pgfqpoint{2.668349in}{1.339263in}}%
\pgfpathlineto{\pgfqpoint{2.669082in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{2.673145in}{0.657611in}}%
\pgfpathlineto{\pgfqpoint{2.673178in}{0.657618in}}%
\pgfpathlineto{\pgfqpoint{2.673545in}{0.661946in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{0.733474in}}%
\pgfpathlineto{\pgfqpoint{2.674711in}{0.659229in}}%
\pgfpathlineto{\pgfqpoint{2.678607in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{2.678974in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{2.679440in}{0.753357in}}%
\pgfpathlineto{\pgfqpoint{2.680739in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{2.682405in}{1.323343in}}%
\pgfpathlineto{\pgfqpoint{2.683204in}{1.311539in}}%
\pgfpathlineto{\pgfqpoint{2.683970in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{2.684603in}{1.315343in}}%
\pgfpathlineto{\pgfqpoint{2.685169in}{1.324566in}}%
\pgfpathlineto{\pgfqpoint{2.685802in}{1.292178in}}%
\pgfpathlineto{\pgfqpoint{2.687434in}{1.146566in}}%
\pgfpathlineto{\pgfqpoint{2.689133in}{1.168701in}}%
\pgfpathlineto{\pgfqpoint{2.691231in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.318012in}}%
\pgfpathlineto{\pgfqpoint{2.693829in}{1.120076in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{0.674374in}}%
\pgfpathlineto{\pgfqpoint{2.697293in}{0.675480in}}%
\pgfpathlineto{\pgfqpoint{2.698026in}{0.712928in}}%
\pgfpathlineto{\pgfqpoint{2.701556in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{2.703555in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{2.703788in}{1.374154in}}%
\pgfpathlineto{\pgfqpoint{2.704787in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{2.708018in}{0.660738in}}%
\pgfpathlineto{\pgfqpoint{2.708318in}{0.663213in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{0.719601in}}%
\pgfpathlineto{\pgfqpoint{2.715712in}{1.329317in}}%
\pgfpathlineto{\pgfqpoint{2.717044in}{1.301069in}}%
\pgfpathlineto{\pgfqpoint{2.717777in}{1.255589in}}%
\pgfpathlineto{\pgfqpoint{2.718410in}{1.314754in}}%
\pgfpathlineto{\pgfqpoint{2.719909in}{1.354263in}}%
\pgfpathlineto{\pgfqpoint{2.720275in}{1.352825in}}%
\pgfpathlineto{\pgfqpoint{2.721941in}{1.318875in}}%
\pgfpathlineto{\pgfqpoint{2.722440in}{1.331088in}}%
\pgfpathlineto{\pgfqpoint{2.722973in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{2.723639in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{2.724106in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{2.724239in}{1.339874in}}%
\pgfpathlineto{\pgfqpoint{2.724672in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{2.726204in}{1.104594in}}%
\pgfpathlineto{\pgfqpoint{2.728602in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{2.729202in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{2.730501in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{2.733398in}{1.342125in}}%
\pgfpathlineto{\pgfqpoint{2.733598in}{1.344860in}}%
\pgfpathlineto{\pgfqpoint{2.733998in}{1.330294in}}%
\pgfpathlineto{\pgfqpoint{2.734464in}{1.290935in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{1.007467in}}%
\pgfpathlineto{\pgfqpoint{2.737662in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{2.737895in}{0.695466in}}%
\pgfpathlineto{\pgfqpoint{2.737962in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{2.738062in}{0.692164in}}%
\pgfpathlineto{\pgfqpoint{2.738528in}{0.680621in}}%
\pgfpathlineto{\pgfqpoint{2.739194in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{2.740793in}{0.842665in}}%
\pgfpathlineto{\pgfqpoint{2.741526in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{2.741825in}{0.745848in}}%
\pgfpathlineto{\pgfqpoint{2.742558in}{0.793896in}}%
\pgfpathlineto{\pgfqpoint{2.745223in}{1.193806in}}%
\pgfpathlineto{\pgfqpoint{2.746255in}{1.265619in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.212954in}}%
\pgfpathlineto{\pgfqpoint{2.747354in}{1.157640in}}%
\pgfpathlineto{\pgfqpoint{2.748886in}{1.162863in}}%
\pgfpathlineto{\pgfqpoint{2.752017in}{1.272559in}}%
\pgfpathlineto{\pgfqpoint{2.752151in}{1.266935in}}%
\pgfpathlineto{\pgfqpoint{2.754082in}{1.227465in}}%
\pgfpathlineto{\pgfqpoint{2.753117in}{1.289272in}}%
\pgfpathlineto{\pgfqpoint{2.754149in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.756381in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{2.756414in}{1.291811in}}%
\pgfpathlineto{\pgfqpoint{2.758113in}{1.197024in}}%
\pgfpathlineto{\pgfqpoint{2.760777in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{2.762010in}{0.832401in}}%
\pgfpathlineto{\pgfqpoint{2.765873in}{1.343620in}}%
\pgfpathlineto{\pgfqpoint{2.766273in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{2.767539in}{1.159890in}}%
\pgfpathlineto{\pgfqpoint{2.770536in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{2.770603in}{0.695782in}}%
\pgfpathlineto{\pgfqpoint{2.770969in}{0.705843in}}%
\pgfpathlineto{\pgfqpoint{2.773501in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{2.777364in}{1.607325in}}%
\pgfpathlineto{\pgfqpoint{2.779230in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{2.779430in}{1.620692in}}%
\pgfpathlineto{\pgfqpoint{2.779529in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{2.780362in}{1.628339in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{1.626381in}}%
\pgfpathlineto{\pgfqpoint{2.780695in}{1.626466in}}%
\pgfpathlineto{\pgfqpoint{2.781228in}{1.624158in}}%
\pgfpathlineto{\pgfqpoint{2.781894in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{2.783027in}{1.517464in}}%
\pgfpathlineto{\pgfqpoint{2.784459in}{1.009589in}}%
\pgfpathlineto{\pgfqpoint{2.785658in}{0.785740in}}%
\pgfpathlineto{\pgfqpoint{2.786391in}{0.866992in}}%
\pgfpathlineto{\pgfqpoint{2.789888in}{1.442640in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{1.395051in}}%
\pgfpathlineto{\pgfqpoint{2.791487in}{1.164942in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{2.793885in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{2.793918in}{0.720993in}}%
\pgfpathlineto{\pgfqpoint{2.794151in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{2.794851in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{2.797982in}{1.200889in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.802112in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.596339in}}%
\pgfpathlineto{\pgfqpoint{2.804277in}{1.591194in}}%
\pgfpathlineto{\pgfqpoint{2.804310in}{1.591298in}}%
\pgfpathlineto{\pgfqpoint{2.804610in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{2.805043in}{1.581182in}}%
\pgfpathlineto{\pgfqpoint{2.805576in}{1.562390in}}%
\pgfpathlineto{\pgfqpoint{2.806875in}{1.391700in}}%
\pgfpathlineto{\pgfqpoint{2.809073in}{0.980869in}}%
\pgfpathlineto{\pgfqpoint{2.810406in}{0.779285in}}%
\pgfpathlineto{\pgfqpoint{2.811038in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{2.813437in}{1.343044in}}%
\pgfpathlineto{\pgfqpoint{2.814536in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{2.815235in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{2.816501in}{0.991962in}}%
\pgfpathlineto{\pgfqpoint{2.818200in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{2.818699in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{2.818866in}{0.720014in}}%
\pgfpathlineto{\pgfqpoint{2.819365in}{0.745466in}}%
\pgfpathlineto{\pgfqpoint{2.822330in}{1.220267in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.576373in}}%
\pgfpathlineto{\pgfqpoint{2.826760in}{1.606548in}}%
\pgfpathlineto{\pgfqpoint{2.827792in}{1.617787in}}%
\pgfpathlineto{\pgfqpoint{2.828525in}{1.612355in}}%
\pgfpathlineto{\pgfqpoint{2.828592in}{1.612572in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{1.607328in}}%
\pgfpathlineto{\pgfqpoint{2.828958in}{1.607332in}}%
\pgfpathlineto{\pgfqpoint{2.829124in}{1.605552in}}%
\pgfpathlineto{\pgfqpoint{2.830357in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{2.834887in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{2.836052in}{0.986029in}}%
\pgfpathlineto{\pgfqpoint{2.838784in}{1.457261in}}%
\pgfpathlineto{\pgfqpoint{2.839050in}{1.448716in}}%
\pgfpathlineto{\pgfqpoint{2.839483in}{1.413911in}}%
\pgfpathlineto{\pgfqpoint{2.840616in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{2.843080in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{2.843313in}{0.706087in}}%
\pgfpathlineto{\pgfqpoint{2.843880in}{0.735512in}}%
\pgfpathlineto{\pgfqpoint{2.846744in}{1.154256in}}%
\pgfpathlineto{\pgfqpoint{2.848942in}{1.563768in}}%
\pgfpathlineto{\pgfqpoint{2.849109in}{1.563700in}}%
\pgfpathlineto{\pgfqpoint{2.849375in}{1.560283in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.588921in}}%
\pgfpathlineto{\pgfqpoint{2.851307in}{1.611405in}}%
\pgfpathlineto{\pgfqpoint{2.852007in}{1.601755in}}%
\pgfpathlineto{\pgfqpoint{2.852073in}{1.600488in}}%
\pgfpathlineto{\pgfqpoint{2.853039in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{2.853772in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{2.854072in}{1.615817in}}%
\pgfpathlineto{\pgfqpoint{2.855238in}{1.530112in}}%
\pgfpathlineto{\pgfqpoint{2.858335in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{2.859568in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{2.860234in}{0.865481in}}%
\pgfpathlineto{\pgfqpoint{2.863365in}{1.454373in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{1.431680in}}%
\pgfpathlineto{\pgfqpoint{2.865130in}{1.115829in}}%
\pgfpathlineto{\pgfqpoint{2.867528in}{0.724850in}}%
\pgfpathlineto{\pgfqpoint{2.867661in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{2.868094in}{0.744735in}}%
\pgfpathlineto{\pgfqpoint{2.871425in}{1.219277in}}%
\pgfpathlineto{\pgfqpoint{2.873823in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.873890in}{1.575878in}}%
\pgfpathlineto{\pgfqpoint{2.877820in}{1.602968in}}%
\pgfpathlineto{\pgfqpoint{2.878420in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.879452in}{1.554120in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{1.122029in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{2.885448in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{2.888678in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{2.889778in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{2.892842in}{0.716699in}}%
\pgfpathlineto{\pgfqpoint{2.893308in}{0.738819in}}%
\pgfpathlineto{\pgfqpoint{2.896439in}{1.165095in}}%
\pgfpathlineto{\pgfqpoint{2.898937in}{1.604067in}}%
\pgfpathlineto{\pgfqpoint{2.899537in}{1.611073in}}%
\pgfpathlineto{\pgfqpoint{2.900203in}{1.601722in}}%
\pgfpathlineto{\pgfqpoint{2.901535in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{2.901935in}{1.595190in}}%
\pgfpathlineto{\pgfqpoint{2.901968in}{1.595260in}}%
\pgfpathlineto{\pgfqpoint{2.902201in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{2.902301in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{2.904932in}{1.546939in}}%
\pgfpathlineto{\pgfqpoint{2.906298in}{1.370268in}}%
\pgfpathlineto{\pgfqpoint{2.909829in}{0.820084in}}%
\pgfpathlineto{\pgfqpoint{2.910728in}{0.988594in}}%
\pgfpathlineto{\pgfqpoint{2.913459in}{1.456100in}}%
\pgfpathlineto{\pgfqpoint{2.913792in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.914259in}{1.398303in}}%
\pgfpathlineto{\pgfqpoint{2.915558in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{2.916957in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{2.917723in}{0.756118in}}%
\pgfpathlineto{\pgfqpoint{2.919954in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{2.923884in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.924551in}{1.627329in}}%
\pgfpathlineto{\pgfqpoint{2.924151in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{2.925916in}{1.625858in}}%
\pgfpathlineto{\pgfqpoint{2.929247in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{2.930679in}{1.335187in}}%
\pgfpathlineto{\pgfqpoint{2.934143in}{0.760992in}}%
\pgfpathlineto{\pgfqpoint{2.934843in}{0.822270in}}%
\pgfpathlineto{\pgfqpoint{2.938606in}{1.443352in}}%
\pgfpathlineto{\pgfqpoint{2.939706in}{1.346032in}}%
\pgfpathlineto{\pgfqpoint{2.942837in}{0.746307in}}%
\pgfpathlineto{\pgfqpoint{2.943369in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{2.951130in}{1.633342in}}%
\pgfpathlineto{\pgfqpoint{2.951263in}{1.634529in}}%
\pgfpathlineto{\pgfqpoint{2.952096in}{1.627018in}}%
\pgfpathlineto{\pgfqpoint{2.952296in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{2.952795in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{2.955793in}{1.559305in}}%
\pgfpathlineto{\pgfqpoint{2.957392in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{2.959091in}{0.829421in}}%
\pgfpathlineto{\pgfqpoint{2.959757in}{0.924865in}}%
\pgfpathlineto{\pgfqpoint{2.962655in}{1.460991in}}%
\pgfpathlineto{\pgfqpoint{2.963021in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{2.963554in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{2.964620in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{0.733392in}}%
\pgfpathlineto{\pgfqpoint{2.967084in}{0.733292in}}%
\pgfpathlineto{\pgfqpoint{2.967251in}{0.736697in}}%
\pgfpathlineto{\pgfqpoint{2.968117in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{2.970548in}{1.288114in}}%
\pgfpathlineto{\pgfqpoint{2.972813in}{1.578042in}}%
\pgfpathlineto{\pgfqpoint{2.975311in}{1.612965in}}%
\pgfpathlineto{\pgfqpoint{2.977510in}{1.639199in}}%
\pgfpathlineto{\pgfqpoint{2.977876in}{1.634556in}}%
\pgfpathlineto{\pgfqpoint{2.979841in}{1.577173in}}%
\pgfpathlineto{\pgfqpoint{2.981174in}{1.377596in}}%
\pgfpathlineto{\pgfqpoint{2.983838in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{2.985204in}{0.942686in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{1.449928in}}%
\pgfpathlineto{\pgfqpoint{2.989134in}{1.345747in}}%
\pgfpathlineto{\pgfqpoint{2.992165in}{0.742024in}}%
\pgfpathlineto{\pgfqpoint{2.992798in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{2.999193in}{1.590134in}}%
\pgfpathlineto{\pgfqpoint{2.999393in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{2.999526in}{1.589439in}}%
\pgfpathlineto{\pgfqpoint{3.001957in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{3.002457in}{1.613816in}}%
\pgfpathlineto{\pgfqpoint{3.004222in}{1.578892in}}%
\pgfpathlineto{\pgfqpoint{3.005255in}{1.441482in}}%
\pgfpathlineto{\pgfqpoint{3.009518in}{0.845508in}}%
\pgfpathlineto{\pgfqpoint{3.010018in}{0.903677in}}%
\pgfpathlineto{\pgfqpoint{3.013016in}{1.453258in}}%
\pgfpathlineto{\pgfqpoint{3.013582in}{1.426649in}}%
\pgfpathlineto{\pgfqpoint{3.014648in}{1.127998in}}%
\pgfpathlineto{\pgfqpoint{3.016913in}{0.747093in}}%
\pgfpathlineto{\pgfqpoint{3.016979in}{0.746366in}}%
\pgfpathlineto{\pgfqpoint{3.017346in}{0.763711in}}%
\pgfpathlineto{\pgfqpoint{3.020443in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{3.022841in}{1.590228in}}%
\pgfpathlineto{\pgfqpoint{3.024473in}{1.611035in}}%
\pgfpathlineto{\pgfqpoint{3.024773in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{3.025373in}{1.588581in}}%
\pgfpathlineto{\pgfqpoint{3.026572in}{1.599980in}}%
\pgfpathlineto{\pgfqpoint{3.026672in}{1.600914in}}%
\pgfpathlineto{\pgfqpoint{3.027738in}{1.614704in}}%
\pgfpathlineto{\pgfqpoint{3.028504in}{1.609778in}}%
\pgfpathlineto{\pgfqpoint{3.029936in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{0.762611in}}%
\pgfpathlineto{\pgfqpoint{3.035798in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{3.039329in}{1.437696in}}%
\pgfpathlineto{\pgfqpoint{3.040428in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{3.044225in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.343753in}}%
\pgfpathlineto{\pgfqpoint{3.049354in}{1.576582in}}%
\pgfpathlineto{\pgfqpoint{3.052552in}{1.602943in}}%
\pgfpathlineto{\pgfqpoint{3.052618in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{3.053318in}{1.597705in}}%
\pgfpathlineto{\pgfqpoint{3.053817in}{1.608044in}}%
\pgfpathlineto{\pgfqpoint{3.054084in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{3.055216in}{1.605169in}}%
\pgfpathlineto{\pgfqpoint{3.055982in}{1.585866in}}%
\pgfpathlineto{\pgfqpoint{3.057581in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{3.061545in}{0.834083in}}%
\pgfpathlineto{\pgfqpoint{3.062311in}{0.960457in}}%
\pgfpathlineto{\pgfqpoint{3.065142in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{3.065442in}{1.431156in}}%
\pgfpathlineto{\pgfqpoint{3.066174in}{1.361542in}}%
\pgfpathlineto{\pgfqpoint{3.069472in}{0.736277in}}%
\pgfpathlineto{\pgfqpoint{3.070338in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{3.071271in}{0.877985in}}%
\pgfpathlineto{\pgfqpoint{3.072137in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{3.072969in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{3.075501in}{1.577619in}}%
\pgfpathlineto{\pgfqpoint{3.076899in}{1.585878in}}%
\pgfpathlineto{\pgfqpoint{3.077566in}{1.580953in}}%
\pgfpathlineto{\pgfqpoint{3.078498in}{1.571917in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{1.581978in}}%
\pgfpathlineto{\pgfqpoint{3.079364in}{1.588991in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{3.080397in}{1.579699in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{1.585568in}}%
\pgfpathlineto{\pgfqpoint{3.082362in}{1.581104in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{1.554170in}}%
\pgfpathlineto{\pgfqpoint{3.086759in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{3.088391in}{0.779658in}}%
\pgfpathlineto{\pgfqpoint{3.089057in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{3.092321in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{3.092854in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{3.093953in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{3.096351in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{3.096484in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{3.096917in}{0.771122in}}%
\pgfpathlineto{\pgfqpoint{3.099682in}{1.276940in}}%
\pgfpathlineto{\pgfqpoint{3.102047in}{1.616825in}}%
\pgfpathlineto{\pgfqpoint{3.103645in}{1.645715in}}%
\pgfpathlineto{\pgfqpoint{3.104944in}{1.637656in}}%
\pgfpathlineto{\pgfqpoint{3.105144in}{1.638960in}}%
\pgfpathlineto{\pgfqpoint{3.107642in}{1.613155in}}%
\pgfpathlineto{\pgfqpoint{3.109408in}{1.533284in}}%
\pgfpathlineto{\pgfqpoint{3.113338in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{3.114404in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{3.115137in}{0.890365in}}%
\pgfpathlineto{\pgfqpoint{3.118201in}{1.452875in}}%
\pgfpathlineto{\pgfqpoint{3.118501in}{1.443067in}}%
\pgfpathlineto{\pgfqpoint{3.118734in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{3.119833in}{1.168922in}}%
\pgfpathlineto{\pgfqpoint{3.122198in}{0.758514in}}%
\pgfpathlineto{\pgfqpoint{3.122364in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{3.122831in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{3.128593in}{1.612715in}}%
\pgfpathlineto{\pgfqpoint{3.129925in}{1.605152in}}%
\pgfpathlineto{\pgfqpoint{3.131624in}{1.570037in}}%
\pgfpathlineto{\pgfqpoint{3.132390in}{1.584578in}}%
\pgfpathlineto{\pgfqpoint{3.133989in}{1.628298in}}%
\pgfpathlineto{\pgfqpoint{3.134655in}{1.616011in}}%
\pgfpathlineto{\pgfqpoint{3.136853in}{1.454508in}}%
\pgfpathlineto{\pgfqpoint{3.141283in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{3.142049in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{3.145213in}{1.437898in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{3.146412in}{1.333049in}}%
\pgfpathlineto{\pgfqpoint{3.148910in}{0.741174in}}%
\pgfpathlineto{\pgfqpoint{3.150043in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{3.156904in}{1.627459in}}%
\pgfpathlineto{\pgfqpoint{3.157737in}{1.623327in}}%
\pgfpathlineto{\pgfqpoint{3.158170in}{1.628289in}}%
\pgfpathlineto{\pgfqpoint{3.159636in}{1.640429in}}%
\pgfpathlineto{\pgfqpoint{3.160002in}{1.636939in}}%
\pgfpathlineto{\pgfqpoint{3.161534in}{1.608413in}}%
\pgfpathlineto{\pgfqpoint{3.163066in}{1.570190in}}%
\pgfpathlineto{\pgfqpoint{3.164265in}{1.443248in}}%
\pgfpathlineto{\pgfqpoint{3.168895in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{3.169828in}{0.862948in}}%
\pgfpathlineto{\pgfqpoint{3.173292in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{3.174457in}{1.308115in}}%
\pgfpathlineto{\pgfqpoint{3.176722in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{3.177688in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{3.178521in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{3.179021in}{0.954905in}}%
\pgfpathlineto{\pgfqpoint{3.179753in}{0.850646in}}%
\pgfpathlineto{\pgfqpoint{3.180020in}{0.838277in}}%
\pgfpathlineto{\pgfqpoint{3.180653in}{0.905373in}}%
\pgfpathlineto{\pgfqpoint{3.188147in}{1.720783in}}%
\pgfpathlineto{\pgfqpoint{3.181619in}{0.856784in}}%
\pgfpathlineto{\pgfqpoint{3.188347in}{1.718664in}}%
\pgfpathlineto{\pgfqpoint{3.188413in}{1.718796in}}%
\pgfpathlineto{\pgfqpoint{3.188813in}{1.714928in}}%
\pgfpathlineto{\pgfqpoint{3.189146in}{1.713814in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{1.722344in}}%
\pgfpathlineto{\pgfqpoint{3.189979in}{1.721264in}}%
\pgfpathlineto{\pgfqpoint{3.193043in}{1.702529in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.703840in}}%
\pgfpathlineto{\pgfqpoint{3.193576in}{1.704499in}}%
\pgfpathlineto{\pgfqpoint{3.193776in}{1.701067in}}%
\pgfpathlineto{\pgfqpoint{3.193876in}{1.699889in}}%
\pgfpathlineto{\pgfqpoint{3.194342in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{3.194908in}{1.708394in}}%
\pgfpathlineto{\pgfqpoint{3.195008in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.195741in}{1.703791in}}%
\pgfpathlineto{\pgfqpoint{3.197373in}{1.697186in}}%
\pgfpathlineto{\pgfqpoint{3.196141in}{1.706827in}}%
\pgfpathlineto{\pgfqpoint{3.197573in}{1.700377in}}%
\pgfpathlineto{\pgfqpoint{3.200204in}{1.715381in}}%
\pgfpathlineto{\pgfqpoint{3.198739in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{3.200337in}{1.714428in}}%
\pgfpathlineto{\pgfqpoint{3.201070in}{1.700180in}}%
\pgfpathlineto{\pgfqpoint{3.201936in}{1.713067in}}%
\pgfpathlineto{\pgfqpoint{3.202636in}{1.714336in}}%
\pgfpathlineto{\pgfqpoint{3.203069in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{3.204501in}{1.679997in}}%
\pgfpathlineto{\pgfqpoint{3.205134in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{3.205200in}{1.683532in}}%
\pgfpathlineto{\pgfqpoint{3.205667in}{1.691771in}}%
\pgfpathlineto{\pgfqpoint{3.207032in}{1.718491in}}%
\pgfpathlineto{\pgfqpoint{3.207832in}{1.705171in}}%
\pgfpathlineto{\pgfqpoint{3.208831in}{1.677009in}}%
\pgfpathlineto{\pgfqpoint{3.209663in}{1.690978in}}%
\pgfpathlineto{\pgfqpoint{3.211196in}{1.705480in}}%
\pgfpathlineto{\pgfqpoint{3.211595in}{1.698887in}}%
\pgfpathlineto{\pgfqpoint{3.213261in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{3.213860in}{1.710512in}}%
\pgfpathlineto{\pgfqpoint{3.215292in}{1.694394in}}%
\pgfpathlineto{\pgfqpoint{3.215659in}{1.698160in}}%
\pgfpathlineto{\pgfqpoint{3.216558in}{1.723215in}}%
\pgfpathlineto{\pgfqpoint{3.218024in}{1.721203in}}%
\pgfpathlineto{\pgfqpoint{3.220289in}{1.735370in}}%
\pgfpathlineto{\pgfqpoint{3.220588in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{3.224052in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{3.224619in}{1.672080in}}%
\pgfpathlineto{\pgfqpoint{3.227350in}{1.737958in}}%
\pgfpathlineto{\pgfqpoint{3.227849in}{1.729458in}}%
\pgfpathlineto{\pgfqpoint{3.232879in}{1.634988in}}%
\pgfpathlineto{\pgfqpoint{3.241073in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{3.244004in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{3.245502in}{0.728962in}}%
\pgfpathlineto{\pgfqpoint{3.246102in}{0.771934in}}%
\pgfpathlineto{\pgfqpoint{3.246502in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{0.747962in}}%
\pgfpathlineto{\pgfqpoint{3.247501in}{0.751071in}}%
\pgfpathlineto{\pgfqpoint{3.248367in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{3.248733in}{0.742089in}}%
\pgfpathlineto{\pgfqpoint{3.251664in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{3.252031in}{0.643088in}}%
\pgfpathlineto{\pgfqpoint{3.252131in}{0.642990in}}%
\pgfpathlineto{\pgfqpoint{3.252464in}{0.645061in}}%
\pgfpathlineto{\pgfqpoint{3.256227in}{0.681105in}}%
\pgfpathlineto{\pgfqpoint{3.256860in}{0.678967in}}%
\pgfpathlineto{\pgfqpoint{3.258026in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{3.259358in}{0.639493in}}%
\pgfpathlineto{\pgfqpoint{3.259991in}{0.640824in}}%
\pgfpathlineto{\pgfqpoint{3.261324in}{0.653390in}}%
\pgfpathlineto{\pgfqpoint{3.262689in}{0.662989in}}%
\pgfpathlineto{\pgfqpoint{3.264221in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{3.265953in}{0.653778in}}%
\pgfpathlineto{\pgfqpoint{3.267719in}{0.648138in}}%
\pgfpathlineto{\pgfqpoint{3.268152in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{3.269417in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{3.272082in}{0.666345in}}%
\pgfpathlineto{\pgfqpoint{3.272248in}{0.666126in}}%
\pgfpathlineto{\pgfqpoint{3.274247in}{0.661820in}}%
\pgfpathlineto{\pgfqpoint{3.274813in}{0.663468in}}%
\pgfpathlineto{\pgfqpoint{3.276745in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{3.276945in}{0.664909in}}%
\pgfpathlineto{\pgfqpoint{3.278643in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{3.279143in}{0.658488in}}%
\pgfpathlineto{\pgfqpoint{3.280142in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{3.283373in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{0.660914in}}%
\pgfpathlineto{\pgfqpoint{3.283973in}{0.660213in}}%
\pgfpathlineto{\pgfqpoint{3.284939in}{0.661574in}}%
\pgfpathlineto{\pgfqpoint{3.285138in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{3.292233in}{0.661580in}}%
\pgfpathlineto{\pgfqpoint{3.296630in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{3.296929in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{3.298262in}{0.658758in}}%
\pgfpathlineto{\pgfqpoint{3.298728in}{0.658343in}}%
\pgfpathlineto{\pgfqpoint{3.298928in}{0.658505in}}%
\pgfpathlineto{\pgfqpoint{3.299694in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{3.299994in}{0.656377in}}%
\pgfpathlineto{\pgfqpoint{3.300893in}{0.658378in}}%
\pgfpathlineto{\pgfqpoint{3.304790in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{3.305689in}{0.666481in}}%
\pgfpathlineto{\pgfqpoint{3.306189in}{0.667388in}}%
\pgfpathlineto{\pgfqpoint{3.306855in}{0.667895in}}%
\pgfpathlineto{\pgfqpoint{3.307421in}{0.666424in}}%
\pgfpathlineto{\pgfqpoint{3.308487in}{0.665460in}}%
\pgfpathlineto{\pgfqpoint{3.309053in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{3.310885in}{0.668372in}}%
\pgfpathlineto{\pgfqpoint{3.311085in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{0.659363in}}%
\pgfpathlineto{\pgfqpoint{3.315049in}{0.633974in}}%
\pgfpathlineto{\pgfqpoint{3.316581in}{0.635469in}}%
\pgfpathlineto{\pgfqpoint{3.318779in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{3.320478in}{0.637564in}}%
\pgfpathlineto{\pgfqpoint{3.322176in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{3.325974in}{0.702165in}}%
\pgfpathlineto{\pgfqpoint{3.327672in}{0.695905in}}%
\pgfpathlineto{\pgfqpoint{3.328805in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{3.329304in}{0.702716in}}%
\pgfpathlineto{\pgfqpoint{3.330270in}{0.700631in}}%
\pgfpathlineto{\pgfqpoint{3.331503in}{0.698995in}}%
\pgfpathlineto{\pgfqpoint{3.331836in}{0.700574in}}%
\pgfpathlineto{\pgfqpoint{3.332868in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{3.333434in}{0.700894in}}%
\pgfpathlineto{\pgfqpoint{3.334001in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{3.334900in}{0.698600in}}%
\pgfpathlineto{\pgfqpoint{3.335400in}{0.700039in}}%
\pgfpathlineto{\pgfqpoint{3.335999in}{0.698593in}}%
\pgfpathlineto{\pgfqpoint{3.337764in}{0.694534in}}%
\pgfpathlineto{\pgfqpoint{3.338397in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{3.339563in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{3.340063in}{0.696567in}}%
\pgfpathlineto{\pgfqpoint{3.340229in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{3.340962in}{0.698532in}}%
\pgfpathlineto{\pgfqpoint{3.341995in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{3.342094in}{0.699726in}}%
\pgfpathlineto{\pgfqpoint{3.344060in}{0.703296in}}%
\pgfpathlineto{\pgfqpoint{3.342461in}{0.699122in}}%
\pgfpathlineto{\pgfqpoint{3.344359in}{0.701953in}}%
\pgfpathlineto{\pgfqpoint{3.345725in}{0.696701in}}%
\pgfpathlineto{\pgfqpoint{3.346291in}{0.697882in}}%
\pgfpathlineto{\pgfqpoint{3.346791in}{0.695263in}}%
\pgfpathlineto{\pgfqpoint{3.349322in}{0.686192in}}%
\pgfpathlineto{\pgfqpoint{3.350921in}{0.679286in}}%
\pgfpathlineto{\pgfqpoint{3.352586in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{3.353119in}{0.682821in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{0.681293in}}%
\pgfpathlineto{\pgfqpoint{3.355451in}{0.669069in}}%
\pgfpathlineto{\pgfqpoint{3.356417in}{0.672919in}}%
\pgfpathlineto{\pgfqpoint{3.358149in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{3.356850in}{0.672514in}}%
\pgfpathlineto{\pgfqpoint{3.358848in}{0.673790in}}%
\pgfpathlineto{\pgfqpoint{3.360314in}{0.670750in}}%
\pgfpathlineto{\pgfqpoint{3.361146in}{0.673236in}}%
\pgfpathlineto{\pgfqpoint{3.361879in}{0.675173in}}%
\pgfpathlineto{\pgfqpoint{3.362679in}{0.673078in}}%
\pgfpathlineto{\pgfqpoint{3.364444in}{0.671870in}}%
\pgfpathlineto{\pgfqpoint{3.366642in}{0.670584in}}%
\pgfpathlineto{\pgfqpoint{3.367042in}{0.671601in}}%
\pgfpathlineto{\pgfqpoint{3.367974in}{0.673304in}}%
\pgfpathlineto{\pgfqpoint{3.368674in}{0.671775in}}%
\pgfpathlineto{\pgfqpoint{3.369806in}{0.668528in}}%
\pgfpathlineto{\pgfqpoint{3.370406in}{0.670806in}}%
\pgfpathlineto{\pgfqpoint{3.371205in}{0.673158in}}%
\pgfpathlineto{\pgfqpoint{3.372005in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{3.373204in}{0.665832in}}%
\pgfpathlineto{\pgfqpoint{3.374270in}{0.666645in}}%
\pgfpathlineto{\pgfqpoint{3.376701in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{3.377001in}{0.665546in}}%
\pgfpathlineto{\pgfqpoint{3.379266in}{0.669171in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{0.669102in}}%
\pgfpathlineto{\pgfqpoint{3.381597in}{0.667473in}}%
\pgfpathlineto{\pgfqpoint{3.381697in}{0.667692in}}%
\pgfpathlineto{\pgfqpoint{3.383396in}{0.671980in}}%
\pgfpathlineto{\pgfqpoint{3.384428in}{0.670404in}}%
\pgfpathlineto{\pgfqpoint{3.386027in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{3.386760in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{3.388492in}{0.670380in}}%
\pgfpathlineto{\pgfqpoint{3.388625in}{0.670267in}}%
\pgfpathlineto{\pgfqpoint{3.393921in}{0.661189in}}%
\pgfpathlineto{\pgfqpoint{3.389091in}{0.670718in}}%
\pgfpathlineto{\pgfqpoint{3.394454in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{3.395353in}{0.666149in}}%
\pgfpathlineto{\pgfqpoint{3.396019in}{0.664161in}}%
\pgfpathlineto{\pgfqpoint{3.398184in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{3.398617in}{0.662078in}}%
\pgfpathlineto{\pgfqpoint{3.399883in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{3.400583in}{0.663428in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{3.403680in}{0.666437in}}%
\pgfpathlineto{\pgfqpoint{3.404513in}{0.663552in}}%
\pgfpathlineto{\pgfqpoint{3.405978in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{3.406911in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{3.408410in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{3.409376in}{0.666333in}}%
\pgfpathlineto{\pgfqpoint{3.410708in}{0.665035in}}%
\pgfpathlineto{\pgfqpoint{3.411108in}{0.665810in}}%
\pgfpathlineto{\pgfqpoint{3.414372in}{0.665980in}}%
\pgfpathlineto{\pgfqpoint{3.414438in}{0.665799in}}%
\pgfpathlineto{\pgfqpoint{3.415471in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{3.416803in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{3.418302in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{3.418802in}{0.662428in}}%
\pgfpathlineto{\pgfqpoint{3.420167in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{3.420933in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{3.425630in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{3.427961in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{3.428061in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{3.429160in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{3.430493in}{0.657307in}}%
\pgfpathlineto{\pgfqpoint{3.431425in}{0.661659in}}%
\pgfpathlineto{\pgfqpoint{3.432957in}{0.666152in}}%
\pgfpathlineto{\pgfqpoint{3.433624in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{3.433724in}{0.664230in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{0.665714in}}%
\pgfpathlineto{\pgfqpoint{3.435356in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{3.436022in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{3.436288in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{3.436588in}{0.667799in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{0.667847in}}%
\pgfpathlineto{\pgfqpoint{3.438253in}{0.668053in}}%
\pgfpathlineto{\pgfqpoint{3.438487in}{0.667392in}}%
\pgfpathlineto{\pgfqpoint{3.440485in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{3.442017in}{0.665948in}}%
\pgfpathlineto{\pgfqpoint{3.442317in}{0.666878in}}%
\pgfpathlineto{\pgfqpoint{3.443982in}{0.667814in}}%
\pgfpathlineto{\pgfqpoint{3.444149in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{3.444715in}{0.667624in}}%
\pgfpathlineto{\pgfqpoint{3.445115in}{0.668936in}}%
\pgfpathlineto{\pgfqpoint{3.446547in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{3.446880in}{0.669691in}}%
\pgfpathlineto{\pgfqpoint{3.449345in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{3.451243in}{0.666919in}}%
\pgfpathlineto{\pgfqpoint{3.452509in}{0.669797in}}%
\pgfpathlineto{\pgfqpoint{3.453142in}{0.668068in}}%
\pgfpathlineto{\pgfqpoint{3.454174in}{0.660805in}}%
\pgfpathlineto{\pgfqpoint{3.456173in}{0.651096in}}%
\pgfpathlineto{\pgfqpoint{3.456539in}{0.651214in}}%
\pgfpathlineto{\pgfqpoint{3.458205in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{3.457006in}{0.651513in}}%
\pgfpathlineto{\pgfqpoint{3.458704in}{0.649952in}}%
\pgfpathlineto{\pgfqpoint{3.461502in}{0.663593in}}%
\pgfpathlineto{\pgfqpoint{3.463501in}{0.664727in}}%
\pgfpathlineto{\pgfqpoint{3.466698in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{3.467164in}{0.689218in}}%
\pgfpathlineto{\pgfqpoint{3.467564in}{0.688613in}}%
\pgfpathlineto{\pgfqpoint{3.467831in}{0.690592in}}%
\pgfpathlineto{\pgfqpoint{3.469596in}{0.695899in}}%
\pgfpathlineto{\pgfqpoint{3.469929in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{3.470662in}{0.686727in}}%
\pgfpathlineto{\pgfqpoint{3.471295in}{0.695222in}}%
\pgfpathlineto{\pgfqpoint{3.471994in}{0.700396in}}%
\pgfpathlineto{\pgfqpoint{3.473027in}{0.697419in}}%
\pgfpathlineto{\pgfqpoint{3.473593in}{0.696710in}}%
\pgfpathlineto{\pgfqpoint{3.474026in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{3.478989in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{3.479721in}{0.712542in}}%
\pgfpathlineto{\pgfqpoint{3.480288in}{0.710316in}}%
\pgfpathlineto{\pgfqpoint{3.480421in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{3.481087in}{0.712149in}}%
\pgfpathlineto{\pgfqpoint{3.482186in}{0.705594in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{3.483652in}{0.706166in}}%
\pgfpathlineto{\pgfqpoint{3.484884in}{0.714852in}}%
\pgfpathlineto{\pgfqpoint{3.485717in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{3.489880in}{0.687204in}}%
\pgfpathlineto{\pgfqpoint{3.491212in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{3.491412in}{0.689179in}}%
\pgfpathlineto{\pgfqpoint{3.492012in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{3.494343in}{0.679488in}}%
\pgfpathlineto{\pgfqpoint{3.494543in}{0.679658in}}%
\pgfpathlineto{\pgfqpoint{3.494843in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{3.495076in}{0.678268in}}%
\pgfpathlineto{\pgfqpoint{3.496975in}{0.676449in}}%
\pgfpathlineto{\pgfqpoint{3.497075in}{0.676663in}}%
\pgfpathlineto{\pgfqpoint{3.497774in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{3.498374in}{0.675792in}}%
\pgfpathlineto{\pgfqpoint{3.501771in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{3.502404in}{0.666107in}}%
\pgfpathlineto{\pgfqpoint{3.503736in}{0.666466in}}%
\pgfpathlineto{\pgfqpoint{3.503903in}{0.666940in}}%
\pgfpathlineto{\pgfqpoint{3.506201in}{0.668124in}}%
\pgfpathlineto{\pgfqpoint{3.506434in}{0.667645in}}%
\pgfpathlineto{\pgfqpoint{3.510697in}{0.658715in}}%
\pgfpathlineto{\pgfqpoint{3.511130in}{0.660086in}}%
\pgfpathlineto{\pgfqpoint{3.512130in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{3.515827in}{0.712777in}}%
\pgfpathlineto{\pgfqpoint{3.515927in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{3.517592in}{0.708531in}}%
\pgfpathlineto{\pgfqpoint{3.518225in}{0.709308in}}%
\pgfpathlineto{\pgfqpoint{3.518358in}{0.709654in}}%
\pgfpathlineto{\pgfqpoint{3.519158in}{0.707034in}}%
\pgfpathlineto{\pgfqpoint{3.520490in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{3.521089in}{0.703432in}}%
\pgfpathlineto{\pgfqpoint{3.521522in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.522455in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{3.523687in}{0.698716in}}%
\pgfpathlineto{\pgfqpoint{3.524154in}{0.701413in}}%
\pgfpathlineto{\pgfqpoint{3.524520in}{0.703468in}}%
\pgfpathlineto{\pgfqpoint{3.525619in}{0.700833in}}%
\pgfpathlineto{\pgfqpoint{3.526752in}{0.697678in}}%
\pgfpathlineto{\pgfqpoint{3.527384in}{0.699624in}}%
\pgfpathlineto{\pgfqpoint{3.528517in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{3.529216in}{0.704264in}}%
\pgfpathlineto{\pgfqpoint{3.529849in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{3.530682in}{0.704767in}}%
\pgfpathlineto{\pgfqpoint{3.531315in}{0.707060in}}%
\pgfpathlineto{\pgfqpoint{3.532081in}{0.704182in}}%
\pgfpathlineto{\pgfqpoint{3.535878in}{0.685977in}}%
\pgfpathlineto{\pgfqpoint{3.536244in}{0.687708in}}%
\pgfpathlineto{\pgfqpoint{3.536677in}{0.688372in}}%
\pgfpathlineto{\pgfqpoint{3.537343in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{3.540241in}{0.680240in}}%
\pgfpathlineto{\pgfqpoint{3.540308in}{0.680348in}}%
\pgfpathlineto{\pgfqpoint{3.541973in}{0.682406in}}%
\pgfpathlineto{\pgfqpoint{3.542273in}{0.681656in}}%
\pgfpathlineto{\pgfqpoint{3.543838in}{0.676568in}}%
\pgfpathlineto{\pgfqpoint{3.545770in}{0.671272in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{0.671493in}}%
\pgfpathlineto{\pgfqpoint{3.546836in}{0.673537in}}%
\pgfpathlineto{\pgfqpoint{3.547369in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{3.548568in}{0.674608in}}%
\pgfpathlineto{\pgfqpoint{3.549701in}{0.671400in}}%
\pgfpathlineto{\pgfqpoint{3.551866in}{0.668390in}}%
\pgfpathlineto{\pgfqpoint{3.551965in}{0.668436in}}%
\pgfpathlineto{\pgfqpoint{3.552831in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{3.553165in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{3.553731in}{0.667826in}}%
\pgfpathlineto{\pgfqpoint{3.555096in}{0.669390in}}%
\pgfpathlineto{\pgfqpoint{3.555563in}{0.669085in}}%
\pgfpathlineto{\pgfqpoint{3.556662in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{3.557328in}{0.669211in}}%
\pgfpathlineto{\pgfqpoint{3.558627in}{0.670625in}}%
\pgfpathlineto{\pgfqpoint{3.559093in}{0.669976in}}%
\pgfpathlineto{\pgfqpoint{3.560159in}{0.667971in}}%
\pgfpathlineto{\pgfqpoint{3.561025in}{0.668837in}}%
\pgfpathlineto{\pgfqpoint{3.563057in}{0.670905in}}%
\pgfpathlineto{\pgfqpoint{3.563457in}{0.670535in}}%
\pgfpathlineto{\pgfqpoint{3.566354in}{0.663956in}}%
\pgfpathlineto{\pgfqpoint{3.567853in}{0.666487in}}%
\pgfpathlineto{\pgfqpoint{3.568553in}{0.666958in}}%
\pgfpathlineto{\pgfqpoint{3.569152in}{0.665506in}}%
\pgfpathlineto{\pgfqpoint{3.570651in}{0.658113in}}%
\pgfpathlineto{\pgfqpoint{3.571384in}{0.663266in}}%
\pgfpathlineto{\pgfqpoint{3.572416in}{0.667007in}}%
\pgfpathlineto{\pgfqpoint{3.573449in}{0.666618in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{0.662284in}}%
\pgfpathlineto{\pgfqpoint{3.576080in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{3.577246in}{0.661239in}}%
\pgfpathlineto{\pgfqpoint{3.578811in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{3.579744in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{3.580277in}{0.663121in}}%
\pgfpathlineto{\pgfqpoint{3.580910in}{0.664214in}}%
\pgfpathlineto{\pgfqpoint{3.581210in}{0.664057in}}%
\pgfpathlineto{\pgfqpoint{3.581909in}{0.664373in}}%
\pgfpathlineto{\pgfqpoint{3.582475in}{0.663265in}}%
\pgfpathlineto{\pgfqpoint{3.583208in}{0.659954in}}%
\pgfpathlineto{\pgfqpoint{3.584374in}{0.661548in}}%
\pgfpathlineto{\pgfqpoint{3.586372in}{0.665567in}}%
\pgfpathlineto{\pgfqpoint{3.586772in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{3.587904in}{0.662925in}}%
\pgfpathlineto{\pgfqpoint{3.588570in}{0.664284in}}%
\pgfpathlineto{\pgfqpoint{3.590969in}{0.668817in}}%
\pgfpathlineto{\pgfqpoint{3.591302in}{0.668386in}}%
\pgfpathlineto{\pgfqpoint{3.592967in}{0.665931in}}%
\pgfpathlineto{\pgfqpoint{3.594033in}{0.667561in}}%
\pgfpathlineto{\pgfqpoint{3.597663in}{0.668474in}}%
\pgfpathlineto{\pgfqpoint{3.597830in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{3.599362in}{0.666571in}}%
\pgfpathlineto{\pgfqpoint{3.599662in}{0.667203in}}%
\pgfpathlineto{\pgfqpoint{3.600361in}{0.667986in}}%
\pgfpathlineto{\pgfqpoint{3.600961in}{0.666208in}}%
\pgfpathlineto{\pgfqpoint{3.602726in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{3.603259in}{0.666043in}}%
\pgfpathlineto{\pgfqpoint{3.603892in}{0.665584in}}%
\pgfpathlineto{\pgfqpoint{3.604225in}{0.667125in}}%
\pgfpathlineto{\pgfqpoint{3.606190in}{0.669491in}}%
\pgfpathlineto{\pgfqpoint{3.608022in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{3.608888in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{3.609254in}{0.669089in}}%
\pgfpathlineto{\pgfqpoint{3.610087in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{3.610986in}{0.669765in}}%
\pgfpathlineto{\pgfqpoint{3.615616in}{0.662816in}}%
\pgfpathlineto{\pgfqpoint{3.615949in}{0.664129in}}%
\pgfpathlineto{\pgfqpoint{3.617848in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{0.667417in}}%
\pgfpathlineto{\pgfqpoint{3.619313in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{3.621478in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{3.621811in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{3.626341in}{0.646437in}}%
\pgfpathlineto{\pgfqpoint{3.628406in}{0.646125in}}%
\pgfpathlineto{\pgfqpoint{3.630605in}{0.646489in}}%
\pgfpathlineto{\pgfqpoint{3.632703in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{3.633336in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{3.636433in}{0.645695in}}%
\pgfpathlineto{\pgfqpoint{3.641263in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{3.650722in}{0.644396in}}%
\pgfpathlineto{\pgfqpoint{3.654919in}{0.644688in}}%
\pgfpathlineto{\pgfqpoint{3.657084in}{0.645529in}}%
\pgfpathlineto{\pgfqpoint{3.660082in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{3.662313in}{0.647352in}}%
\pgfpathlineto{\pgfqpoint{3.667376in}{0.645379in}}%
\pgfpathlineto{\pgfqpoint{3.669874in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{3.672606in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{3.676136in}{0.645613in}}%
\pgfpathlineto{\pgfqpoint{3.682398in}{0.645978in}}%
\pgfpathlineto{\pgfqpoint{3.685129in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{3.687594in}{0.650009in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{0.650682in}}%
\pgfpathlineto{\pgfqpoint{3.689892in}{0.651561in}}%
\pgfpathlineto{\pgfqpoint{3.690159in}{0.650988in}}%
\pgfpathlineto{\pgfqpoint{3.693789in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{3.693822in}{0.645235in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.646035in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.646035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_14.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237767in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237767in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773065in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773065in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308364in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308364in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843662in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843662in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378960in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378960in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201293in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.985291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.961179in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.429736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.405623in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.874180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.850068in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.297413in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702469in}{0.616673in}}%
\pgfpathlineto{\pgfqpoint{0.706623in}{0.614646in}}%
\pgfpathlineto{\pgfqpoint{0.706794in}{0.614878in}}%
\pgfpathlineto{\pgfqpoint{0.710370in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{0.711612in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{0.711997in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{0.713196in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{0.713518in}{0.617832in}}%
\pgfpathlineto{\pgfqpoint{0.714010in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{0.716023in}{0.613628in}}%
\pgfpathlineto{\pgfqpoint{0.716151in}{0.613738in}}%
\pgfpathlineto{\pgfqpoint{0.718228in}{0.614550in}}%
\pgfpathlineto{\pgfqpoint{0.718421in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{0.720369in}{0.614351in}}%
\pgfpathlineto{\pgfqpoint{0.727157in}{0.614369in}}%
\pgfpathlineto{\pgfqpoint{0.739276in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{0.741567in}{0.613675in}}%
\pgfpathlineto{\pgfqpoint{0.747134in}{0.613999in}}%
\pgfpathlineto{\pgfqpoint{0.750667in}{0.613458in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{0.613594in}}%
\pgfpathlineto{\pgfqpoint{0.760281in}{0.613861in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.613989in}}%
\pgfpathlineto{\pgfqpoint{0.765677in}{0.617227in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.616679in}}%
\pgfpathlineto{\pgfqpoint{0.766277in}{0.616152in}}%
\pgfpathlineto{\pgfqpoint{0.767154in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{0.770559in}{0.626590in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.642592in}}%
\pgfpathlineto{\pgfqpoint{0.773878in}{0.658711in}}%
\pgfpathlineto{\pgfqpoint{0.774542in}{0.647833in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{0.775377in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{0.776169in}{0.851907in}}%
\pgfpathlineto{\pgfqpoint{0.777132in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{0.777882in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{0.778160in}{0.904191in}}%
\pgfpathlineto{\pgfqpoint{0.778952in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{0.779638in}{1.433679in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{1.076679in}}%
\pgfpathlineto{\pgfqpoint{0.780708in}{1.018843in}}%
\pgfpathlineto{\pgfqpoint{0.781372in}{1.135199in}}%
\pgfpathlineto{\pgfqpoint{0.781886in}{1.083841in}}%
\pgfpathlineto{\pgfqpoint{0.783021in}{1.598854in}}%
\pgfpathlineto{\pgfqpoint{0.783856in}{1.240524in}}%
\pgfpathlineto{\pgfqpoint{0.785761in}{0.654536in}}%
\pgfpathlineto{\pgfqpoint{0.785911in}{0.656516in}}%
\pgfpathlineto{\pgfqpoint{0.786489in}{0.712428in}}%
\pgfpathlineto{\pgfqpoint{0.787367in}{1.194063in}}%
\pgfpathlineto{\pgfqpoint{0.788652in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{0.789294in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{0.790194in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{0.791628in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{0.792121in}{0.663506in}}%
\pgfpathlineto{\pgfqpoint{0.794133in}{0.906569in}}%
\pgfpathlineto{\pgfqpoint{0.794690in}{0.752489in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.677028in}}%
\pgfpathlineto{\pgfqpoint{0.796146in}{0.769090in}}%
\pgfpathlineto{\pgfqpoint{0.797045in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{0.800022in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{0.800386in}{0.628929in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{0.632450in}}%
\pgfpathlineto{\pgfqpoint{0.802334in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{0.803148in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{0.803790in}{0.632872in}}%
\pgfpathlineto{\pgfqpoint{0.804454in}{0.646344in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{0.756241in}}%
\pgfpathlineto{\pgfqpoint{0.807238in}{1.667925in}}%
\pgfpathlineto{\pgfqpoint{0.809186in}{1.516597in}}%
\pgfpathlineto{\pgfqpoint{0.812890in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{0.813233in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{0.814068in}{0.754093in}}%
\pgfpathlineto{\pgfqpoint{0.815545in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{0.816466in}{0.932327in}}%
\pgfpathlineto{\pgfqpoint{0.817044in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{0.817794in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{1.833629in}}%
\pgfpathlineto{\pgfqpoint{0.820213in}{1.784706in}}%
\pgfpathlineto{\pgfqpoint{0.821027in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{0.821412in}{1.130778in}}%
\pgfpathlineto{\pgfqpoint{0.822376in}{1.552241in}}%
\pgfpathlineto{\pgfqpoint{0.824367in}{1.722717in}}%
\pgfpathlineto{\pgfqpoint{0.826530in}{1.789013in}}%
\pgfpathlineto{\pgfqpoint{0.827151in}{1.749608in}}%
\pgfpathlineto{\pgfqpoint{0.828221in}{1.478026in}}%
\pgfpathlineto{\pgfqpoint{0.829163in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{0.830833in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{0.831219in}{1.197960in}}%
\pgfpathlineto{\pgfqpoint{0.832632in}{1.687725in}}%
\pgfpathlineto{\pgfqpoint{0.833446in}{1.675921in}}%
\pgfpathlineto{\pgfqpoint{0.835994in}{1.784916in}}%
\pgfpathlineto{\pgfqpoint{0.836315in}{1.779492in}}%
\pgfpathlineto{\pgfqpoint{0.837278in}{1.655048in}}%
\pgfpathlineto{\pgfqpoint{0.840426in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.061477in}}%
\pgfpathlineto{\pgfqpoint{0.841946in}{1.444344in}}%
\pgfpathlineto{\pgfqpoint{0.842717in}{1.178918in}}%
\pgfpathlineto{\pgfqpoint{0.843595in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{0.843938in}{1.222627in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{1.372181in}}%
\pgfpathlineto{\pgfqpoint{0.844965in}{1.082900in}}%
\pgfpathlineto{\pgfqpoint{0.845415in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{0.848648in}{0.746783in}}%
\pgfpathlineto{\pgfqpoint{0.849997in}{0.764753in}}%
\pgfpathlineto{\pgfqpoint{0.850575in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{0.852310in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{0.852845in}{0.896720in}}%
\pgfpathlineto{\pgfqpoint{0.853080in}{0.862075in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{1.079311in}}%
\pgfpathlineto{\pgfqpoint{0.854044in}{1.180118in}}%
\pgfpathlineto{\pgfqpoint{0.854943in}{0.894340in}}%
\pgfpathlineto{\pgfqpoint{0.857020in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{0.857320in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{0.857962in}{0.635663in}}%
\pgfpathlineto{\pgfqpoint{0.858755in}{0.723745in}}%
\pgfpathlineto{\pgfqpoint{0.859097in}{0.771309in}}%
\pgfpathlineto{\pgfqpoint{0.859997in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{0.861474in}{0.619566in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{0.620785in}}%
\pgfpathlineto{\pgfqpoint{0.862587in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{0.863401in}{0.710203in}}%
\pgfpathlineto{\pgfqpoint{0.864407in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{1.446752in}}%
\pgfpathlineto{\pgfqpoint{0.866185in}{1.374216in}}%
\pgfpathlineto{\pgfqpoint{0.870574in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{0.871002in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{0.871687in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{0.872480in}{0.769841in}}%
\pgfpathlineto{\pgfqpoint{0.874385in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{1.287463in}}%
\pgfpathlineto{\pgfqpoint{0.875970in}{1.061281in}}%
\pgfpathlineto{\pgfqpoint{0.877126in}{1.221798in}}%
\pgfpathlineto{\pgfqpoint{0.877490in}{1.289487in}}%
\pgfpathlineto{\pgfqpoint{0.877833in}{1.359099in}}%
\pgfpathlineto{\pgfqpoint{0.878839in}{1.234950in}}%
\pgfpathlineto{\pgfqpoint{0.879760in}{0.834088in}}%
\pgfpathlineto{\pgfqpoint{0.880102in}{0.781709in}}%
\pgfpathlineto{\pgfqpoint{0.880895in}{0.895210in}}%
\pgfpathlineto{\pgfqpoint{0.881451in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{0.882715in}{0.669172in}}%
\pgfpathlineto{\pgfqpoint{0.883421in}{0.693771in}}%
\pgfpathlineto{\pgfqpoint{0.884149in}{0.879126in}}%
\pgfpathlineto{\pgfqpoint{0.884813in}{0.970465in}}%
\pgfpathlineto{\pgfqpoint{0.885584in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{0.886119in}{0.742099in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{0.851900in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{0.629559in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{0.634532in}}%
\pgfpathlineto{\pgfqpoint{0.890873in}{0.698465in}}%
\pgfpathlineto{\pgfqpoint{0.892778in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{0.893635in}{0.933197in}}%
\pgfpathlineto{\pgfqpoint{0.897103in}{0.628400in}}%
\pgfpathlineto{\pgfqpoint{0.897831in}{0.649613in}}%
\pgfpathlineto{\pgfqpoint{0.898624in}{0.811305in}}%
\pgfpathlineto{\pgfqpoint{0.899716in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.983666in}}%
\pgfpathlineto{\pgfqpoint{0.902092in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{0.903077in}{0.879104in}}%
\pgfpathlineto{\pgfqpoint{0.904383in}{0.969365in}}%
\pgfpathlineto{\pgfqpoint{0.905047in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{0.907874in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{0.908751in}{0.629486in}}%
\pgfpathlineto{\pgfqpoint{0.909501in}{0.654932in}}%
\pgfpathlineto{\pgfqpoint{0.910315in}{0.853592in}}%
\pgfpathlineto{\pgfqpoint{0.911407in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{0.912156in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{0.916053in}{0.624042in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{0.917894in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{0.918965in}{1.256017in}}%
\pgfpathlineto{\pgfqpoint{0.919779in}{1.067417in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{0.921749in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{0.857583in}}%
\pgfpathlineto{\pgfqpoint{0.923247in}{0.765131in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{0.635064in}}%
\pgfpathlineto{\pgfqpoint{0.925367in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{0.926159in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{0.927166in}{1.325822in}}%
\pgfpathlineto{\pgfqpoint{0.927872in}{1.082540in}}%
\pgfpathlineto{\pgfqpoint{0.929029in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{0.929757in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{0.930249in}{0.859242in}}%
\pgfpathlineto{\pgfqpoint{0.931234in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{0.931983in}{0.676639in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{0.762218in}}%
\pgfpathlineto{\pgfqpoint{0.933375in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{0.934403in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.935088in}{0.681555in}}%
\pgfpathlineto{\pgfqpoint{0.935816in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{0.936180in}{0.825502in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.688861in}}%
\pgfpathlineto{\pgfqpoint{0.937893in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.938643in}{0.671210in}}%
\pgfpathlineto{\pgfqpoint{0.939071in}{0.728259in}}%
\pgfpathlineto{\pgfqpoint{0.939906in}{0.642274in}}%
\pgfpathlineto{\pgfqpoint{0.940548in}{0.627633in}}%
\pgfpathlineto{\pgfqpoint{0.941276in}{0.649487in}}%
\pgfpathlineto{\pgfqpoint{0.941961in}{0.746132in}}%
\pgfpathlineto{\pgfqpoint{0.942754in}{0.647282in}}%
\pgfpathlineto{\pgfqpoint{0.944060in}{0.618755in}}%
\pgfpathlineto{\pgfqpoint{0.944659in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{0.945494in}{0.642594in}}%
\pgfpathlineto{\pgfqpoint{0.946308in}{0.785426in}}%
\pgfpathlineto{\pgfqpoint{0.946886in}{1.025310in}}%
\pgfpathlineto{\pgfqpoint{0.947657in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{0.948792in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{0.949477in}{0.655498in}}%
\pgfpathlineto{\pgfqpoint{0.950655in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{0.951811in}{0.730516in}}%
\pgfpathlineto{\pgfqpoint{0.952903in}{0.635013in}}%
\pgfpathlineto{\pgfqpoint{0.953609in}{0.662677in}}%
\pgfpathlineto{\pgfqpoint{0.954402in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{0.954787in}{1.057099in}}%
\pgfpathlineto{\pgfqpoint{0.955622in}{0.707036in}}%
\pgfpathlineto{\pgfqpoint{0.956993in}{0.629264in}}%
\pgfpathlineto{\pgfqpoint{0.957528in}{0.636177in}}%
\pgfpathlineto{\pgfqpoint{0.958363in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{0.959155in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{0.960247in}{0.783025in}}%
\pgfpathlineto{\pgfqpoint{0.961339in}{0.648356in}}%
\pgfpathlineto{\pgfqpoint{0.962495in}{0.651099in}}%
\pgfpathlineto{\pgfqpoint{0.963609in}{0.622172in}}%
\pgfpathlineto{\pgfqpoint{0.964444in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{0.964894in}{0.670537in}}%
\pgfpathlineto{\pgfqpoint{0.965900in}{0.633194in}}%
\pgfpathlineto{\pgfqpoint{0.966499in}{0.624735in}}%
\pgfpathlineto{\pgfqpoint{0.967206in}{0.639584in}}%
\pgfpathlineto{\pgfqpoint{0.967656in}{0.673306in}}%
\pgfpathlineto{\pgfqpoint{0.968641in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{0.969069in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{0.969733in}{0.646111in}}%
\pgfpathlineto{\pgfqpoint{0.970525in}{0.786644in}}%
\pgfpathlineto{\pgfqpoint{0.970803in}{0.863524in}}%
\pgfpathlineto{\pgfqpoint{0.971767in}{0.676138in}}%
\pgfpathlineto{\pgfqpoint{0.971852in}{0.674899in}}%
\pgfpathlineto{\pgfqpoint{0.972259in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{0.973009in}{1.020745in}}%
\pgfpathlineto{\pgfqpoint{0.973501in}{1.322567in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{0.975043in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{0.819655in}}%
\pgfpathlineto{\pgfqpoint{0.976734in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{0.977462in}{0.879754in}}%
\pgfpathlineto{\pgfqpoint{0.978576in}{0.658319in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{0.979604in}{0.726124in}}%
\pgfpathlineto{\pgfqpoint{0.980481in}{0.678924in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{0.982130in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{0.983351in}{0.815412in}}%
\pgfpathlineto{\pgfqpoint{0.984229in}{0.720760in}}%
\pgfpathlineto{\pgfqpoint{0.984721in}{0.678409in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.778319in}}%
\pgfpathlineto{\pgfqpoint{0.986905in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{0.987697in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{0.988554in}{0.870395in}}%
\pgfpathlineto{\pgfqpoint{0.989153in}{1.067292in}}%
\pgfpathlineto{\pgfqpoint{0.989239in}{1.082111in}}%
\pgfpathlineto{\pgfqpoint{0.989796in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{0.990310in}{0.728451in}}%
\pgfpathlineto{\pgfqpoint{0.991038in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{0.991466in}{1.140614in}}%
\pgfpathlineto{\pgfqpoint{0.992279in}{0.740282in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{0.645591in}}%
\pgfpathlineto{\pgfqpoint{0.993971in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{0.995084in}{0.891640in}}%
\pgfpathlineto{\pgfqpoint{0.996283in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{0.997054in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{0.998168in}{1.164377in}}%
\pgfpathlineto{\pgfqpoint{0.998660in}{0.945345in}}%
\pgfpathlineto{\pgfqpoint{0.999431in}{0.732225in}}%
\pgfpathlineto{\pgfqpoint{1.000330in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{1.000651in}{0.908617in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.004013in}{0.652953in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{0.997798in}}%
\pgfpathlineto{\pgfqpoint{1.007032in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{1.007268in}{1.283309in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{0.807434in}}%
\pgfpathlineto{\pgfqpoint{1.010158in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{1.011636in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.731813in}}%
\pgfpathlineto{\pgfqpoint{1.013606in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{1.014377in}{0.823874in}}%
\pgfpathlineto{\pgfqpoint{1.015126in}{0.692071in}}%
\pgfpathlineto{\pgfqpoint{1.015897in}{0.827454in}}%
\pgfpathlineto{\pgfqpoint{1.016261in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{1.017096in}{0.714229in}}%
\pgfpathlineto{\pgfqpoint{1.017888in}{0.647850in}}%
\pgfpathlineto{\pgfqpoint{1.018659in}{0.709761in}}%
\pgfpathlineto{\pgfqpoint{1.019665in}{0.905940in}}%
\pgfpathlineto{\pgfqpoint{1.020736in}{0.819553in}}%
\pgfpathlineto{\pgfqpoint{1.021464in}{0.727360in}}%
\pgfpathlineto{\pgfqpoint{1.022042in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{1.022427in}{0.960304in}}%
\pgfpathlineto{\pgfqpoint{1.023284in}{0.712664in}}%
\pgfpathlineto{\pgfqpoint{1.024076in}{0.646125in}}%
\pgfpathlineto{\pgfqpoint{1.025104in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{1.026624in}{0.624029in}}%
\pgfpathlineto{\pgfqpoint{1.027224in}{0.631078in}}%
\pgfpathlineto{\pgfqpoint{1.028037in}{0.688424in}}%
\pgfpathlineto{\pgfqpoint{1.028872in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{1.030050in}{0.618848in}}%
\pgfpathlineto{\pgfqpoint{1.030714in}{0.622503in}}%
\pgfpathlineto{\pgfqpoint{1.031506in}{0.652576in}}%
\pgfpathlineto{\pgfqpoint{1.032491in}{0.856803in}}%
\pgfpathlineto{\pgfqpoint{1.033283in}{0.675610in}}%
\pgfpathlineto{\pgfqpoint{1.034140in}{0.634207in}}%
\pgfpathlineto{\pgfqpoint{1.034868in}{0.666280in}}%
\pgfpathlineto{\pgfqpoint{1.035896in}{0.885512in}}%
\pgfpathlineto{\pgfqpoint{1.036731in}{0.706170in}}%
\pgfpathlineto{\pgfqpoint{1.037951in}{0.628243in}}%
\pgfpathlineto{\pgfqpoint{1.038572in}{0.643132in}}%
\pgfpathlineto{\pgfqpoint{1.039343in}{0.764721in}}%
\pgfpathlineto{\pgfqpoint{1.039728in}{0.868046in}}%
\pgfpathlineto{\pgfqpoint{1.040585in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.041677in}{0.623673in}}%
\pgfpathlineto{\pgfqpoint{1.042383in}{0.635842in}}%
\pgfpathlineto{\pgfqpoint{1.043197in}{0.734547in}}%
\pgfpathlineto{\pgfqpoint{1.044096in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{1.045103in}{0.816659in}}%
\pgfpathlineto{\pgfqpoint{1.048250in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{1.048614in}{0.623963in}}%
\pgfpathlineto{\pgfqpoint{1.049299in}{0.645320in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{1.050541in}{0.626902in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{0.621418in}}%
\pgfpathlineto{\pgfqpoint{1.051847in}{0.631156in}}%
\pgfpathlineto{\pgfqpoint{1.052276in}{0.650639in}}%
\pgfpathlineto{\pgfqpoint{1.053325in}{0.629456in}}%
\pgfpathlineto{\pgfqpoint{1.053603in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{1.054224in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{1.055402in}{0.880627in}}%
\pgfpathlineto{\pgfqpoint{1.056280in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.056879in}{0.639577in}}%
\pgfpathlineto{\pgfqpoint{1.057629in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{1.058699in}{1.065280in}}%
\pgfpathlineto{\pgfqpoint{1.059299in}{1.191478in}}%
\pgfpathlineto{\pgfqpoint{1.060048in}{0.992784in}}%
\pgfpathlineto{\pgfqpoint{1.060348in}{0.934663in}}%
\pgfpathlineto{\pgfqpoint{1.060883in}{1.178966in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{1.327152in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{0.894853in}}%
\pgfpathlineto{\pgfqpoint{1.063067in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{1.063795in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{1.063859in}{0.747018in}}%
\pgfpathlineto{\pgfqpoint{1.064716in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.065851in}{0.620375in}}%
\pgfpathlineto{\pgfqpoint{1.066536in}{0.626193in}}%
\pgfpathlineto{\pgfqpoint{1.067328in}{0.676625in}}%
\pgfpathlineto{\pgfqpoint{1.068206in}{1.016299in}}%
\pgfpathlineto{\pgfqpoint{1.068399in}{1.055399in}}%
\pgfpathlineto{\pgfqpoint{1.069063in}{0.748746in}}%
\pgfpathlineto{\pgfqpoint{1.070069in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.689408in}}%
\pgfpathlineto{\pgfqpoint{1.072060in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{1.072981in}{0.795159in}}%
\pgfpathlineto{\pgfqpoint{1.074073in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{1.074801in}{0.703322in}}%
\pgfpathlineto{\pgfqpoint{1.075722in}{1.049568in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{0.634854in}}%
\pgfpathlineto{\pgfqpoint{1.078248in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.079233in}{0.919761in}}%
\pgfpathlineto{\pgfqpoint{1.080497in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{1.081289in}{1.144768in}}%
\pgfpathlineto{\pgfqpoint{1.082895in}{0.973917in}}%
\pgfpathlineto{\pgfqpoint{1.083066in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{1.084115in}{1.303781in}}%
\pgfpathlineto{\pgfqpoint{1.084822in}{1.089906in}}%
\pgfpathlineto{\pgfqpoint{1.085721in}{0.743335in}}%
\pgfpathlineto{\pgfqpoint{1.086578in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{1.087049in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{1.087777in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{1.089040in}{0.652015in}}%
\pgfpathlineto{\pgfqpoint{1.089789in}{0.715887in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{1.296375in}}%
\pgfpathlineto{\pgfqpoint{1.092209in}{0.916111in}}%
\pgfpathlineto{\pgfqpoint{1.093023in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.093793in}{0.883280in}}%
\pgfpathlineto{\pgfqpoint{1.094800in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.980034in}}%
\pgfpathlineto{\pgfqpoint{1.095977in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{1.096598in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{1.097005in}{1.316542in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{0.680880in}}%
\pgfpathlineto{\pgfqpoint{1.099660in}{0.688093in}}%
\pgfpathlineto{\pgfqpoint{1.100795in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{1.101502in}{0.651904in}}%
\pgfpathlineto{\pgfqpoint{1.102165in}{0.745512in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{0.647086in}}%
\pgfpathlineto{\pgfqpoint{1.104157in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{1.104799in}{0.626544in}}%
\pgfpathlineto{\pgfqpoint{1.105613in}{0.678576in}}%
\pgfpathlineto{\pgfqpoint{1.106662in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{1.107433in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{1.108353in}{0.640303in}}%
\pgfpathlineto{\pgfqpoint{1.109103in}{0.683887in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{0.981162in}}%
\pgfpathlineto{\pgfqpoint{1.111373in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{1.112486in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{1.113193in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{1.114135in}{1.064681in}}%
\pgfpathlineto{\pgfqpoint{1.114884in}{0.730523in}}%
\pgfpathlineto{\pgfqpoint{1.116297in}{0.624806in}}%
\pgfpathlineto{\pgfqpoint{1.116811in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.117603in}{0.702333in}}%
\pgfpathlineto{\pgfqpoint{1.118503in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{1.119252in}{0.724502in}}%
\pgfpathlineto{\pgfqpoint{1.120130in}{0.644515in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{0.696863in}}%
\pgfpathlineto{\pgfqpoint{1.122100in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{1.123063in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.124220in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{1.124926in}{0.693791in}}%
\pgfpathlineto{\pgfqpoint{1.125890in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{1.126639in}{0.725679in}}%
\pgfpathlineto{\pgfqpoint{1.128588in}{0.623507in}}%
\pgfpathlineto{\pgfqpoint{1.128780in}{0.623388in}}%
\pgfpathlineto{\pgfqpoint{1.129209in}{0.625658in}}%
\pgfpathlineto{\pgfqpoint{1.130044in}{0.648839in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{0.798866in}}%
\pgfpathlineto{\pgfqpoint{1.132056in}{1.288829in}}%
\pgfpathlineto{\pgfqpoint{1.132870in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{0.703302in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{1.135354in}{0.988036in}}%
\pgfpathlineto{\pgfqpoint{1.136168in}{0.851016in}}%
\pgfpathlineto{\pgfqpoint{1.137559in}{0.644370in}}%
\pgfpathlineto{\pgfqpoint{1.138266in}{0.680146in}}%
\pgfpathlineto{\pgfqpoint{1.139080in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{1.140707in}{1.065343in}}%
\pgfpathlineto{\pgfqpoint{1.141799in}{0.693916in}}%
\pgfpathlineto{\pgfqpoint{1.142570in}{0.836393in}}%
\pgfpathlineto{\pgfqpoint{1.143341in}{1.004717in}}%
\pgfpathlineto{\pgfqpoint{1.144133in}{0.857444in}}%
\pgfpathlineto{\pgfqpoint{1.145139in}{0.669088in}}%
\pgfpathlineto{\pgfqpoint{1.145910in}{0.769887in}}%
\pgfpathlineto{\pgfqpoint{1.147602in}{1.523300in}}%
\pgfpathlineto{\pgfqpoint{1.148651in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{1.151670in}{0.681582in}}%
\pgfpathlineto{\pgfqpoint{1.152312in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{1.153040in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{1.153790in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{1.154839in}{0.640336in}}%
\pgfpathlineto{\pgfqpoint{1.155759in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{1.156123in}{0.640118in}}%
\pgfpathlineto{\pgfqpoint{1.157087in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{1.157794in}{0.633948in}}%
\pgfpathlineto{\pgfqpoint{1.158843in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{1.159699in}{0.648428in}}%
\pgfpathlineto{\pgfqpoint{1.159806in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{1.160235in}{0.663787in}}%
\pgfpathlineto{\pgfqpoint{1.161005in}{0.858024in}}%
\pgfpathlineto{\pgfqpoint{1.161755in}{1.313205in}}%
\pgfpathlineto{\pgfqpoint{1.162547in}{0.875400in}}%
\pgfpathlineto{\pgfqpoint{1.164431in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{1.165266in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{1.165994in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{1.166358in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{1.167258in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{1.167836in}{0.630677in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{0.653385in}}%
\pgfpathlineto{\pgfqpoint{1.169185in}{0.746185in}}%
\pgfpathlineto{\pgfqpoint{1.169998in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{1.171412in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{1.171904in}{0.622239in}}%
\pgfpathlineto{\pgfqpoint{1.172696in}{0.648988in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{1.174024in}{1.052503in}}%
\pgfpathlineto{\pgfqpoint{1.174816in}{0.716436in}}%
\pgfpathlineto{\pgfqpoint{1.175737in}{0.639632in}}%
\pgfpathlineto{\pgfqpoint{1.176486in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{1.177835in}{1.000121in}}%
\pgfpathlineto{\pgfqpoint{1.178799in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{1.179805in}{0.654706in}}%
\pgfpathlineto{\pgfqpoint{1.180555in}{0.722096in}}%
\pgfpathlineto{\pgfqpoint{1.181390in}{1.057698in}}%
\pgfpathlineto{\pgfqpoint{1.182118in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{0.626447in}}%
\pgfpathlineto{\pgfqpoint{1.184045in}{0.634314in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{0.715445in}}%
\pgfpathlineto{\pgfqpoint{1.185672in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{1.187278in}{0.649458in}}%
\pgfpathlineto{\pgfqpoint{1.188027in}{0.712417in}}%
\pgfpathlineto{\pgfqpoint{1.189205in}{1.001685in}}%
\pgfpathlineto{\pgfqpoint{1.190083in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{0.643536in}}%
\pgfpathlineto{\pgfqpoint{1.191988in}{0.685388in}}%
\pgfpathlineto{\pgfqpoint{1.192909in}{1.049542in}}%
\pgfpathlineto{\pgfqpoint{1.193016in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{1.193402in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{0.643302in}}%
\pgfpathlineto{\pgfqpoint{1.195307in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{1.196464in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{0.999334in}}%
\pgfpathlineto{\pgfqpoint{1.197491in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{1.198305in}{0.713999in}}%
\pgfpathlineto{\pgfqpoint{1.199033in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.530074in}}%
\pgfpathlineto{\pgfqpoint{1.201281in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.202844in}{0.782437in}}%
\pgfpathlineto{\pgfqpoint{1.203465in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{1.204429in}{1.277228in}}%
\pgfpathlineto{\pgfqpoint{1.205135in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{1.206078in}{0.724130in}}%
\pgfpathlineto{\pgfqpoint{1.206891in}{0.907008in}}%
\pgfpathlineto{\pgfqpoint{1.207491in}{1.006117in}}%
\pgfpathlineto{\pgfqpoint{1.208262in}{0.865569in}}%
\pgfpathlineto{\pgfqpoint{1.209503in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{1.210253in}{0.713090in}}%
\pgfpathlineto{\pgfqpoint{1.211773in}{1.299173in}}%
\pgfpathlineto{\pgfqpoint{1.212694in}{0.915225in}}%
\pgfpathlineto{\pgfqpoint{1.213422in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.905647in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{0.997871in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{1.216377in}{0.725639in}}%
\pgfpathlineto{\pgfqpoint{1.217083in}{0.896167in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{1.542645in}}%
\pgfpathlineto{\pgfqpoint{1.219289in}{1.273143in}}%
\pgfpathlineto{\pgfqpoint{1.222265in}{0.632657in}}%
\pgfpathlineto{\pgfqpoint{1.222436in}{0.634064in}}%
\pgfpathlineto{\pgfqpoint{1.223079in}{0.670091in}}%
\pgfpathlineto{\pgfqpoint{1.223143in}{0.674852in}}%
\pgfpathlineto{\pgfqpoint{1.224192in}{0.631166in}}%
\pgfpathlineto{\pgfqpoint{1.224749in}{0.624490in}}%
\pgfpathlineto{\pgfqpoint{1.225455in}{0.637440in}}%
\pgfpathlineto{\pgfqpoint{1.225969in}{0.674528in}}%
\pgfpathlineto{\pgfqpoint{1.226933in}{0.634728in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{0.625378in}}%
\pgfpathlineto{\pgfqpoint{1.228239in}{0.641805in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{0.673584in}}%
\pgfpathlineto{\pgfqpoint{1.229609in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{1.230166in}{0.625383in}}%
\pgfpathlineto{\pgfqpoint{1.230915in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{1.231322in}{0.672310in}}%
\pgfpathlineto{\pgfqpoint{1.232286in}{0.632884in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{1.233570in}{0.639899in}}%
\pgfpathlineto{\pgfqpoint{1.234020in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{1.235219in}{0.636731in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{0.649678in}}%
\pgfpathlineto{\pgfqpoint{1.236461in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{1.237831in}{0.726862in}}%
\pgfpathlineto{\pgfqpoint{1.238581in}{0.654894in}}%
\pgfpathlineto{\pgfqpoint{1.239352in}{0.729168in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{1.306511in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{1.257157in}}%
\pgfpathlineto{\pgfqpoint{1.244726in}{0.922416in}}%
\pgfpathlineto{\pgfqpoint{1.245390in}{1.133294in}}%
\pgfpathlineto{\pgfqpoint{1.245839in}{1.342236in}}%
\pgfpathlineto{\pgfqpoint{1.246675in}{0.910411in}}%
\pgfpathlineto{\pgfqpoint{1.248966in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{0.620643in}}%
\pgfpathlineto{\pgfqpoint{1.250636in}{0.628104in}}%
\pgfpathlineto{\pgfqpoint{1.251428in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{1.252434in}{1.052936in}}%
\pgfpathlineto{\pgfqpoint{1.253205in}{0.722513in}}%
\pgfpathlineto{\pgfqpoint{1.254169in}{0.639694in}}%
\pgfpathlineto{\pgfqpoint{1.254897in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{1.256246in}{0.988191in}}%
\pgfpathlineto{\pgfqpoint{1.257188in}{0.791019in}}%
\pgfpathlineto{\pgfqpoint{1.258323in}{0.645872in}}%
\pgfpathlineto{\pgfqpoint{1.259051in}{0.697319in}}%
\pgfpathlineto{\pgfqpoint{1.259993in}{1.055273in}}%
\pgfpathlineto{\pgfqpoint{1.260742in}{0.726787in}}%
\pgfpathlineto{\pgfqpoint{1.261834in}{0.632966in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{0.658055in}}%
\pgfpathlineto{\pgfqpoint{1.263354in}{0.863906in}}%
\pgfpathlineto{\pgfqpoint{1.264789in}{1.523383in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{1.208818in}}%
\pgfpathlineto{\pgfqpoint{1.267187in}{0.786869in}}%
\pgfpathlineto{\pgfqpoint{1.267680in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.282304in}}%
\pgfpathlineto{\pgfqpoint{1.269500in}{1.069712in}}%
\pgfpathlineto{\pgfqpoint{1.270356in}{0.748547in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{0.950681in}}%
\pgfpathlineto{\pgfqpoint{1.271662in}{0.996785in}}%
\pgfpathlineto{\pgfqpoint{1.272369in}{0.881979in}}%
\pgfpathlineto{\pgfqpoint{1.273589in}{0.657929in}}%
\pgfpathlineto{\pgfqpoint{1.274339in}{0.736624in}}%
\pgfpathlineto{\pgfqpoint{1.275731in}{1.304439in}}%
\pgfpathlineto{\pgfqpoint{1.276630in}{0.951546in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{1.278214in}{0.905316in}}%
\pgfpathlineto{\pgfqpoint{1.278835in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.873147in}}%
\pgfpathlineto{\pgfqpoint{1.280334in}{0.728689in}}%
\pgfpathlineto{\pgfqpoint{1.281041in}{0.898426in}}%
\pgfpathlineto{\pgfqpoint{1.282347in}{1.531207in}}%
\pgfpathlineto{\pgfqpoint{1.283225in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{1.286244in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{0.645261in}}%
\pgfpathlineto{\pgfqpoint{1.287164in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{1.288107in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{1.288749in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{1.289520in}{0.636699in}}%
\pgfpathlineto{\pgfqpoint{1.289991in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{1.290954in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{1.291575in}{0.624071in}}%
\pgfpathlineto{\pgfqpoint{1.292303in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.292774in}{0.673208in}}%
\pgfpathlineto{\pgfqpoint{1.293717in}{0.633526in}}%
\pgfpathlineto{\pgfqpoint{1.294230in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{0.642748in}}%
\pgfpathlineto{\pgfqpoint{1.295365in}{0.674314in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{0.639554in}}%
\pgfpathlineto{\pgfqpoint{1.296522in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{1.296907in}{0.648200in}}%
\pgfpathlineto{\pgfqpoint{1.297656in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{1.298299in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{1.299112in}{0.739138in}}%
\pgfpathlineto{\pgfqpoint{1.300354in}{0.653798in}}%
\pgfpathlineto{\pgfqpoint{1.300911in}{0.682764in}}%
\pgfpathlineto{\pgfqpoint{1.301767in}{0.981409in}}%
\pgfpathlineto{\pgfqpoint{1.303438in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{1.303844in}{1.313177in}}%
\pgfpathlineto{\pgfqpoint{1.305643in}{1.127617in}}%
\pgfpathlineto{\pgfqpoint{1.306307in}{0.959847in}}%
\pgfpathlineto{\pgfqpoint{1.306885in}{1.239493in}}%
\pgfpathlineto{\pgfqpoint{1.307185in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{0.957447in}}%
\pgfpathlineto{\pgfqpoint{1.309883in}{0.637846in}}%
\pgfpathlineto{\pgfqpoint{1.310075in}{0.639584in}}%
\pgfpathlineto{\pgfqpoint{1.310718in}{0.685864in}}%
\pgfpathlineto{\pgfqpoint{1.311724in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{1.312473in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{1.313308in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{1.314079in}{0.705434in}}%
\pgfpathlineto{\pgfqpoint{1.315278in}{0.996156in}}%
\pgfpathlineto{\pgfqpoint{1.316156in}{0.814367in}}%
\pgfpathlineto{\pgfqpoint{1.317312in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{0.700487in}}%
\pgfpathlineto{\pgfqpoint{1.318940in}{1.062076in}}%
\pgfpathlineto{\pgfqpoint{1.319689in}{0.730116in}}%
\pgfpathlineto{\pgfqpoint{1.320845in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{1.321531in}{0.656655in}}%
\pgfpathlineto{\pgfqpoint{1.322344in}{0.855238in}}%
\pgfpathlineto{\pgfqpoint{1.323715in}{1.493280in}}%
\pgfpathlineto{\pgfqpoint{1.324528in}{1.194345in}}%
\pgfpathlineto{\pgfqpoint{1.326198in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{1.326670in}{0.897112in}}%
\pgfpathlineto{\pgfqpoint{1.327740in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{1.328490in}{1.060061in}}%
\pgfpathlineto{\pgfqpoint{1.329432in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{1.330224in}{0.904568in}}%
\pgfpathlineto{\pgfqpoint{1.330823in}{1.006482in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{0.862963in}}%
\pgfpathlineto{\pgfqpoint{1.332900in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{1.335191in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{1.335898in}{1.076639in}}%
\pgfpathlineto{\pgfqpoint{1.336797in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{1.337611in}{0.956172in}}%
\pgfpathlineto{\pgfqpoint{1.339667in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{1.340587in}{1.323008in}}%
\pgfpathlineto{\pgfqpoint{1.341315in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.342193in}{0.950935in}}%
\pgfpathlineto{\pgfqpoint{1.342750in}{1.218276in}}%
\pgfpathlineto{\pgfqpoint{1.343092in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{1.343863in}{0.942920in}}%
\pgfpathlineto{\pgfqpoint{1.346047in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{1.346947in}{0.622164in}}%
\pgfpathlineto{\pgfqpoint{1.347696in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.348488in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{1.349366in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{1.350116in}{0.726303in}}%
\pgfpathlineto{\pgfqpoint{1.351122in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{1.351850in}{0.679607in}}%
\pgfpathlineto{\pgfqpoint{1.353199in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{1.354184in}{0.788887in}}%
\pgfpathlineto{\pgfqpoint{1.355276in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{0.697459in}}%
\pgfpathlineto{\pgfqpoint{1.356946in}{1.061998in}}%
\pgfpathlineto{\pgfqpoint{1.357695in}{0.728686in}}%
\pgfpathlineto{\pgfqpoint{1.359044in}{0.627606in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{1.360372in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.049795in}}%
\pgfpathlineto{\pgfqpoint{1.361914in}{0.730937in}}%
\pgfpathlineto{\pgfqpoint{1.362770in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{1.363541in}{0.708963in}}%
\pgfpathlineto{\pgfqpoint{1.364697in}{0.990644in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{0.811818in}}%
\pgfpathlineto{\pgfqpoint{1.366795in}{0.644495in}}%
\pgfpathlineto{\pgfqpoint{1.367481in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{1.054998in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{0.723193in}}%
\pgfpathlineto{\pgfqpoint{1.370628in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{1.371163in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{0.708225in}}%
\pgfpathlineto{\pgfqpoint{1.373455in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{1.374375in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{1.375146in}{0.716592in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{0.893117in}}%
\pgfpathlineto{\pgfqpoint{1.376581in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{1.377352in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{1.378551in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{1.379300in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.380735in}{1.290038in}}%
\pgfpathlineto{\pgfqpoint{1.381655in}{0.927699in}}%
\pgfpathlineto{\pgfqpoint{1.382405in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{1.383218in}{0.910396in}}%
\pgfpathlineto{\pgfqpoint{1.383818in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{1.384610in}{0.868923in}}%
\pgfpathlineto{\pgfqpoint{1.385381in}{0.714857in}}%
\pgfpathlineto{\pgfqpoint{1.386109in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{1.387501in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{1.388314in}{1.175420in}}%
\pgfpathlineto{\pgfqpoint{1.389728in}{0.921048in}}%
\pgfpathlineto{\pgfqpoint{1.390177in}{1.045317in}}%
\pgfpathlineto{\pgfqpoint{1.391762in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{1.392318in}{1.319340in}}%
\pgfpathlineto{\pgfqpoint{1.393603in}{1.253896in}}%
\pgfpathlineto{\pgfqpoint{1.394781in}{0.945452in}}%
\pgfpathlineto{\pgfqpoint{1.395316in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{1.395680in}{1.337918in}}%
\pgfpathlineto{\pgfqpoint{1.396472in}{0.929202in}}%
\pgfpathlineto{\pgfqpoint{1.398464in}{0.731698in}}%
\pgfpathlineto{\pgfqpoint{1.400284in}{0.622011in}}%
\pgfpathlineto{\pgfqpoint{1.400562in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{1.401311in}{0.644111in}}%
\pgfpathlineto{\pgfqpoint{1.402125in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{1.402725in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{1.403496in}{0.720485in}}%
\pgfpathlineto{\pgfqpoint{1.404373in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{1.405123in}{0.697341in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.993616in}}%
\pgfpathlineto{\pgfqpoint{1.407264in}{0.808290in}}%
\pgfpathlineto{\pgfqpoint{1.408356in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.409127in}{0.718149in}}%
\pgfpathlineto{\pgfqpoint{1.409962in}{1.060914in}}%
\pgfpathlineto{\pgfqpoint{1.410711in}{0.729690in}}%
\pgfpathlineto{\pgfqpoint{1.412060in}{0.627061in}}%
\pgfpathlineto{\pgfqpoint{1.412617in}{0.635742in}}%
\pgfpathlineto{\pgfqpoint{1.413409in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{1.414201in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{1.414951in}{0.729652in}}%
\pgfpathlineto{\pgfqpoint{1.415829in}{0.645408in}}%
\pgfpathlineto{\pgfqpoint{1.416578in}{0.700442in}}%
\pgfpathlineto{\pgfqpoint{1.417884in}{0.998088in}}%
\pgfpathlineto{\pgfqpoint{1.418698in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{1.419747in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{1.420475in}{0.716569in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{0.730318in}}%
\pgfpathlineto{\pgfqpoint{1.423066in}{0.637658in}}%
\pgfpathlineto{\pgfqpoint{1.423815in}{0.675837in}}%
\pgfpathlineto{\pgfqpoint{1.425186in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.426192in}{0.793061in}}%
\pgfpathlineto{\pgfqpoint{1.426749in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.427498in}{0.864776in}}%
\pgfpathlineto{\pgfqpoint{1.428933in}{1.520514in}}%
\pgfpathlineto{\pgfqpoint{1.429747in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.431203in}{0.834299in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{1.432723in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{1.433387in}{1.092990in}}%
\pgfpathlineto{\pgfqpoint{1.434350in}{0.725584in}}%
\pgfpathlineto{\pgfqpoint{1.435185in}{0.907489in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{0.993787in}}%
\pgfpathlineto{\pgfqpoint{1.436556in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{1.437840in}{0.645588in}}%
\pgfpathlineto{\pgfqpoint{1.438590in}{0.699107in}}%
\pgfpathlineto{\pgfqpoint{1.439489in}{1.139357in}}%
\pgfpathlineto{\pgfqpoint{1.440174in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{1.080011in}}%
\pgfpathlineto{\pgfqpoint{1.441801in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{1.443193in}{1.007623in}}%
\pgfpathlineto{\pgfqpoint{1.443985in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{1.444863in}{0.688545in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{0.824227in}}%
\pgfpathlineto{\pgfqpoint{1.447197in}{1.524929in}}%
\pgfpathlineto{\pgfqpoint{1.448075in}{1.225874in}}%
\pgfpathlineto{\pgfqpoint{1.450859in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{1.452015in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{1.453535in}{0.626205in}}%
\pgfpathlineto{\pgfqpoint{1.454092in}{0.629981in}}%
\pgfpathlineto{\pgfqpoint{1.454884in}{0.669833in}}%
\pgfpathlineto{\pgfqpoint{1.454948in}{0.674349in}}%
\pgfpathlineto{\pgfqpoint{1.455998in}{0.632478in}}%
\pgfpathlineto{\pgfqpoint{1.456619in}{0.623581in}}%
\pgfpathlineto{\pgfqpoint{1.457368in}{0.636878in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{1.458824in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{1.459445in}{0.623969in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{0.638108in}}%
\pgfpathlineto{\pgfqpoint{1.460623in}{0.671735in}}%
\pgfpathlineto{\pgfqpoint{1.461586in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{0.623782in}}%
\pgfpathlineto{\pgfqpoint{1.462956in}{0.637410in}}%
\pgfpathlineto{\pgfqpoint{1.463449in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{1.464434in}{0.634889in}}%
\pgfpathlineto{\pgfqpoint{1.464819in}{0.629547in}}%
\pgfpathlineto{\pgfqpoint{1.465483in}{0.648170in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.801116in}}%
\pgfpathlineto{\pgfqpoint{1.467132in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{1.467903in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.468652in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{1.469401in}{0.849198in}}%
\pgfpathlineto{\pgfqpoint{1.469830in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{1.470686in}{0.722289in}}%
\pgfpathlineto{\pgfqpoint{1.472185in}{0.624376in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.629177in}}%
\pgfpathlineto{\pgfqpoint{1.473427in}{0.684194in}}%
\pgfpathlineto{\pgfqpoint{1.475825in}{0.990166in}}%
\pgfpathlineto{\pgfqpoint{1.476724in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{1.478116in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.478844in}{0.885530in}}%
\pgfpathlineto{\pgfqpoint{1.479872in}{1.323409in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{0.957369in}}%
\pgfpathlineto{\pgfqpoint{1.482548in}{0.642737in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{1.483833in}{0.654891in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{1.485268in}{0.647787in}}%
\pgfpathlineto{\pgfqpoint{1.486552in}{0.620522in}}%
\pgfpathlineto{\pgfqpoint{1.487152in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{1.487923in}{0.656641in}}%
\pgfpathlineto{\pgfqpoint{1.488736in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{1.489122in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{1.489978in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{1.490963in}{0.634082in}}%
\pgfpathlineto{\pgfqpoint{1.491691in}{0.664978in}}%
\pgfpathlineto{\pgfqpoint{1.493019in}{0.857695in}}%
\pgfpathlineto{\pgfqpoint{1.493939in}{0.740073in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{0.641784in}}%
\pgfpathlineto{\pgfqpoint{1.495781in}{0.687050in}}%
\pgfpathlineto{\pgfqpoint{1.496766in}{1.027321in}}%
\pgfpathlineto{\pgfqpoint{1.497515in}{0.717058in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{0.633390in}}%
\pgfpathlineto{\pgfqpoint{1.499292in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{1.500277in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{1.501412in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{1.502226in}{1.020473in}}%
\pgfpathlineto{\pgfqpoint{1.503789in}{0.811900in}}%
\pgfpathlineto{\pgfqpoint{1.504196in}{0.905081in}}%
\pgfpathlineto{\pgfqpoint{1.505245in}{1.251771in}}%
\pgfpathlineto{\pgfqpoint{1.505973in}{1.037086in}}%
\pgfpathlineto{\pgfqpoint{1.506937in}{0.710743in}}%
\pgfpathlineto{\pgfqpoint{1.507814in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{1.508243in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{1.508971in}{0.788794in}}%
\pgfpathlineto{\pgfqpoint{1.510213in}{0.641730in}}%
\pgfpathlineto{\pgfqpoint{1.511005in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{1.511861in}{1.085042in}}%
\pgfpathlineto{\pgfqpoint{1.512568in}{1.255874in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{1.036196in}}%
\pgfpathlineto{\pgfqpoint{1.514302in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{1.515137in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{1.515587in}{0.867851in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.797090in}}%
\pgfpathlineto{\pgfqpoint{1.517022in}{0.703061in}}%
\pgfpathlineto{\pgfqpoint{1.517685in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{1.520191in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.525479in}{0.623891in}}%
\pgfpathlineto{\pgfqpoint{1.526314in}{0.642130in}}%
\pgfpathlineto{\pgfqpoint{1.526700in}{0.671717in}}%
\pgfpathlineto{\pgfqpoint{1.527685in}{0.633892in}}%
\pgfpathlineto{\pgfqpoint{1.528348in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{1.529076in}{0.638711in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{0.666410in}}%
\pgfpathlineto{\pgfqpoint{1.530511in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{1.531046in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{1.531753in}{0.641493in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{0.668711in}}%
\pgfpathlineto{\pgfqpoint{1.533209in}{0.637307in}}%
\pgfpathlineto{\pgfqpoint{1.533295in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{1.533680in}{0.644966in}}%
\pgfpathlineto{\pgfqpoint{1.534408in}{0.745798in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{1.060731in}}%
\pgfpathlineto{\pgfqpoint{1.535907in}{0.735144in}}%
\pgfpathlineto{\pgfqpoint{1.536335in}{0.696289in}}%
\pgfpathlineto{\pgfqpoint{1.536999in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{1.538219in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{1.539054in}{1.041058in}}%
\pgfpathlineto{\pgfqpoint{1.539975in}{0.717381in}}%
\pgfpathlineto{\pgfqpoint{1.540725in}{0.898640in}}%
\pgfpathlineto{\pgfqpoint{1.541924in}{1.503772in}}%
\pgfpathlineto{\pgfqpoint{1.542759in}{1.203798in}}%
\pgfpathlineto{\pgfqpoint{1.544814in}{0.689016in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.546634in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{1.547534in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{1.549332in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{1.063659in}}%
\pgfpathlineto{\pgfqpoint{1.550852in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{1.551795in}{0.706157in}}%
\pgfpathlineto{\pgfqpoint{1.552480in}{0.791509in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{1.500061in}}%
\pgfpathlineto{\pgfqpoint{1.556077in}{1.416215in}}%
\pgfpathlineto{\pgfqpoint{1.556826in}{1.197594in}}%
\pgfpathlineto{\pgfqpoint{1.558068in}{0.875229in}}%
\pgfpathlineto{\pgfqpoint{1.558604in}{1.079402in}}%
\pgfpathlineto{\pgfqpoint{1.558839in}{1.173606in}}%
\pgfpathlineto{\pgfqpoint{1.559631in}{0.894879in}}%
\pgfpathlineto{\pgfqpoint{1.559888in}{0.897392in}}%
\pgfpathlineto{\pgfqpoint{1.560252in}{0.862759in}}%
\pgfpathlineto{\pgfqpoint{1.561173in}{0.774084in}}%
\pgfpathlineto{\pgfqpoint{1.561858in}{0.853671in}}%
\pgfpathlineto{\pgfqpoint{1.561880in}{0.854003in}}%
\pgfpathlineto{\pgfqpoint{1.562179in}{0.836368in}}%
\pgfpathlineto{\pgfqpoint{1.562843in}{0.764481in}}%
\pgfpathlineto{\pgfqpoint{1.563635in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{1.563914in}{0.906597in}}%
\pgfpathlineto{\pgfqpoint{1.564642in}{0.691560in}}%
\pgfpathlineto{\pgfqpoint{1.565156in}{0.659303in}}%
\pgfpathlineto{\pgfqpoint{1.565862in}{0.730575in}}%
\pgfpathlineto{\pgfqpoint{1.569138in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{1.569481in}{1.256388in}}%
\pgfpathlineto{\pgfqpoint{1.569716in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{1.570273in}{1.323392in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{1.572586in}{1.378251in}}%
\pgfpathlineto{\pgfqpoint{1.571986in}{1.252965in}}%
\pgfpathlineto{\pgfqpoint{1.572885in}{1.351429in}}%
\pgfpathlineto{\pgfqpoint{1.573121in}{1.343535in}}%
\pgfpathlineto{\pgfqpoint{1.573378in}{1.391051in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.560306in}}%
\pgfpathlineto{\pgfqpoint{1.575476in}{1.556971in}}%
\pgfpathlineto{\pgfqpoint{1.575626in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{1.576397in}{1.537701in}}%
\pgfpathlineto{\pgfqpoint{1.577360in}{1.297933in}}%
\pgfpathlineto{\pgfqpoint{1.578452in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{1.579352in}{1.026885in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.088213in}}%
\pgfpathlineto{\pgfqpoint{1.580551in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{1.581322in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{1.582071in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{1.582414in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{1.583035in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{1.585004in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{1.585347in}{0.758421in}}%
\pgfpathlineto{\pgfqpoint{1.586632in}{0.879467in}}%
\pgfpathlineto{\pgfqpoint{1.587617in}{0.863808in}}%
\pgfpathlineto{\pgfqpoint{1.588816in}{0.828542in}}%
\pgfpathlineto{\pgfqpoint{1.590015in}{0.690225in}}%
\pgfpathlineto{\pgfqpoint{1.591792in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{1.592541in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{1.593248in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{1.594383in}{0.747648in}}%
\pgfpathlineto{\pgfqpoint{1.596331in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{1.597252in}{0.630382in}}%
\pgfpathlineto{\pgfqpoint{1.598023in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{1.598280in}{0.659633in}}%
\pgfpathlineto{\pgfqpoint{1.598944in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{1.599543in}{0.624264in}}%
\pgfpathlineto{\pgfqpoint{1.600293in}{0.637956in}}%
\pgfpathlineto{\pgfqpoint{1.600892in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{1.601749in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.602905in}{0.619374in}}%
\pgfpathlineto{\pgfqpoint{1.603611in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.604361in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{1.605196in}{0.761423in}}%
\pgfpathlineto{\pgfqpoint{1.605538in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{0.665208in}}%
\pgfpathlineto{\pgfqpoint{1.607037in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{1.607787in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{1.608772in}{0.975793in}}%
\pgfpathlineto{\pgfqpoint{1.609328in}{1.081201in}}%
\pgfpathlineto{\pgfqpoint{1.610121in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{1.611534in}{0.646611in}}%
\pgfpathlineto{\pgfqpoint{1.612219in}{0.689497in}}%
\pgfpathlineto{\pgfqpoint{1.612883in}{0.826932in}}%
\pgfpathlineto{\pgfqpoint{1.613632in}{0.674379in}}%
\pgfpathlineto{\pgfqpoint{1.614938in}{0.622752in}}%
\pgfpathlineto{\pgfqpoint{1.615516in}{0.629189in}}%
\pgfpathlineto{\pgfqpoint{1.616330in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{1.616994in}{0.825540in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.672129in}}%
\pgfpathlineto{\pgfqpoint{1.618493in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.675654in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{1.002301in}}%
\pgfpathlineto{\pgfqpoint{1.620741in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{1.621512in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{0.642154in}}%
\pgfpathlineto{\pgfqpoint{1.623653in}{0.674573in}}%
\pgfpathlineto{\pgfqpoint{1.624402in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{1.625152in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{1.626693in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{1.627100in}{0.622180in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{1.628663in}{0.823544in}}%
\pgfpathlineto{\pgfqpoint{1.629092in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{1.630055in}{0.774421in}}%
\pgfpathlineto{\pgfqpoint{1.630826in}{0.670688in}}%
\pgfpathlineto{\pgfqpoint{1.631575in}{0.772245in}}%
\pgfpathlineto{\pgfqpoint{1.632582in}{1.061310in}}%
\pgfpathlineto{\pgfqpoint{1.633460in}{0.894690in}}%
\pgfpathlineto{\pgfqpoint{1.634766in}{0.662010in}}%
\pgfpathlineto{\pgfqpoint{1.635537in}{0.749366in}}%
\pgfpathlineto{\pgfqpoint{1.636136in}{0.941086in}}%
\pgfpathlineto{\pgfqpoint{1.637121in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{1.638085in}{0.650349in}}%
\pgfpathlineto{\pgfqpoint{1.638813in}{0.711412in}}%
\pgfpathlineto{\pgfqpoint{1.640076in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{1.640847in}{0.816485in}}%
\pgfpathlineto{\pgfqpoint{1.641853in}{0.674018in}}%
\pgfpathlineto{\pgfqpoint{1.642581in}{0.767094in}}%
\pgfpathlineto{\pgfqpoint{1.645215in}{1.580493in}}%
\pgfpathlineto{\pgfqpoint{1.646457in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.648962in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.649668in}{1.077477in}}%
\pgfpathlineto{\pgfqpoint{1.651510in}{1.329820in}}%
\pgfpathlineto{\pgfqpoint{1.651638in}{1.327890in}}%
\pgfpathlineto{\pgfqpoint{1.652666in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{1.653972in}{0.820413in}}%
\pgfpathlineto{\pgfqpoint{1.655000in}{0.950546in}}%
\pgfpathlineto{\pgfqpoint{1.658062in}{1.326883in}}%
\pgfpathlineto{\pgfqpoint{1.658490in}{1.246537in}}%
\pgfpathlineto{\pgfqpoint{1.658619in}{1.234900in}}%
\pgfpathlineto{\pgfqpoint{1.659175in}{1.347561in}}%
\pgfpathlineto{\pgfqpoint{1.659818in}{1.281837in}}%
\pgfpathlineto{\pgfqpoint{1.662708in}{1.564237in}}%
\pgfpathlineto{\pgfqpoint{1.663479in}{1.578673in}}%
\pgfpathlineto{\pgfqpoint{1.663051in}{1.554008in}}%
\pgfpathlineto{\pgfqpoint{1.664186in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{1.455539in}}%
\pgfpathlineto{\pgfqpoint{1.666627in}{0.844184in}}%
\pgfpathlineto{\pgfqpoint{1.666991in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{1.668340in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{1.668961in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{1.669731in}{0.771005in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{0.892745in}}%
\pgfpathlineto{\pgfqpoint{1.673757in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.453817in}}%
\pgfpathlineto{\pgfqpoint{1.677697in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{1.678382in}{1.241142in}}%
\pgfpathlineto{\pgfqpoint{1.680180in}{1.592528in}}%
\pgfpathlineto{\pgfqpoint{1.680288in}{1.586074in}}%
\pgfpathlineto{\pgfqpoint{1.680823in}{1.286169in}}%
\pgfpathlineto{\pgfqpoint{1.682771in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{1.685255in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{1.685555in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{1.686604in}{0.976658in}}%
\pgfpathlineto{\pgfqpoint{1.687439in}{0.863792in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{0.961927in}}%
\pgfpathlineto{\pgfqpoint{1.688638in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{1.689773in}{0.934971in}}%
\pgfpathlineto{\pgfqpoint{1.690886in}{0.774284in}}%
\pgfpathlineto{\pgfqpoint{1.691721in}{0.888336in}}%
\pgfpathlineto{\pgfqpoint{1.692921in}{1.119464in}}%
\pgfpathlineto{\pgfqpoint{1.693713in}{1.353549in}}%
\pgfpathlineto{\pgfqpoint{1.694548in}{1.188119in}}%
\pgfpathlineto{\pgfqpoint{1.696796in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{1.696818in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{1.697032in}{0.835655in}}%
\pgfpathlineto{\pgfqpoint{1.697160in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{1.698381in}{0.813722in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.743086in}}%
\pgfpathlineto{\pgfqpoint{1.701228in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{1.703048in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{1.703948in}{0.978935in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{0.809399in}}%
\pgfpathlineto{\pgfqpoint{1.706924in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{1.707224in}{0.949017in}}%
\pgfpathlineto{\pgfqpoint{1.707802in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{1.708401in}{0.792251in}}%
\pgfpathlineto{\pgfqpoint{1.709022in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{1.711549in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.712341in}{1.841211in}}%
\pgfpathlineto{\pgfqpoint{1.713283in}{1.517231in}}%
\pgfpathlineto{\pgfqpoint{1.717630in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{1.717801in}{0.714235in}}%
\pgfpathlineto{\pgfqpoint{1.718915in}{0.772640in}}%
\pgfpathlineto{\pgfqpoint{1.721291in}{1.115658in}}%
\pgfpathlineto{\pgfqpoint{1.721977in}{0.980335in}}%
\pgfpathlineto{\pgfqpoint{1.724225in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{1.725402in}{0.633986in}}%
\pgfpathlineto{\pgfqpoint{1.726109in}{0.660371in}}%
\pgfpathlineto{\pgfqpoint{1.727201in}{0.912508in}}%
\pgfpathlineto{\pgfqpoint{1.729000in}{1.443831in}}%
\pgfpathlineto{\pgfqpoint{1.729942in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{1.734524in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{1.732747in}{0.738848in}}%
\pgfpathlineto{\pgfqpoint{1.735016in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{1.735637in}{0.641597in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{0.626114in}}%
\pgfpathlineto{\pgfqpoint{1.736708in}{0.622491in}}%
\pgfpathlineto{\pgfqpoint{1.737393in}{0.632681in}}%
\pgfpathlineto{\pgfqpoint{1.738292in}{0.708244in}}%
\pgfpathlineto{\pgfqpoint{1.739149in}{0.641000in}}%
\pgfpathlineto{\pgfqpoint{1.739556in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.740241in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{1.741033in}{0.856168in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.584251in}}%
\pgfpathlineto{\pgfqpoint{1.743281in}{1.258758in}}%
\pgfpathlineto{\pgfqpoint{1.743881in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{1.744673in}{1.313635in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{1.745487in}{1.066668in}}%
\pgfpathlineto{\pgfqpoint{1.747799in}{0.643994in}}%
\pgfpathlineto{\pgfqpoint{1.748592in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{1.749341in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{1.749705in}{0.657224in}}%
\pgfpathlineto{\pgfqpoint{1.750583in}{0.627997in}}%
\pgfpathlineto{\pgfqpoint{1.750925in}{0.624975in}}%
\pgfpathlineto{\pgfqpoint{1.751568in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{1.752210in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{1.753109in}{0.638147in}}%
\pgfpathlineto{\pgfqpoint{1.753666in}{0.627722in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{1.754801in}{0.686047in}}%
\pgfpathlineto{\pgfqpoint{1.755700in}{0.634022in}}%
\pgfpathlineto{\pgfqpoint{1.756835in}{0.619525in}}%
\pgfpathlineto{\pgfqpoint{1.757499in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{1.758313in}{0.664440in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{0.670037in}}%
\pgfpathlineto{\pgfqpoint{1.760711in}{0.632769in}}%
\pgfpathlineto{\pgfqpoint{1.761482in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{1.763045in}{0.956195in}}%
\pgfpathlineto{\pgfqpoint{1.763987in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{1.765186in}{0.638436in}}%
\pgfpathlineto{\pgfqpoint{1.765914in}{0.676223in}}%
\pgfpathlineto{\pgfqpoint{1.766663in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{1.767413in}{0.671212in}}%
\pgfpathlineto{\pgfqpoint{1.768440in}{0.626839in}}%
\pgfpathlineto{\pgfqpoint{1.769147in}{0.644795in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{1.770624in}{0.640723in}}%
\pgfpathlineto{\pgfqpoint{1.771245in}{0.628068in}}%
\pgfpathlineto{\pgfqpoint{1.771995in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{1.772808in}{0.808255in}}%
\pgfpathlineto{\pgfqpoint{1.774778in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{1.775506in}{1.252974in}}%
\pgfpathlineto{\pgfqpoint{1.777562in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{1.778012in}{0.914729in}}%
\pgfpathlineto{\pgfqpoint{1.778311in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{1.778954in}{0.868765in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{0.718729in}}%
\pgfpathlineto{\pgfqpoint{1.780495in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.781223in}{0.970347in}}%
\pgfpathlineto{\pgfqpoint{1.781951in}{0.837249in}}%
\pgfpathlineto{\pgfqpoint{1.783129in}{0.656130in}}%
\pgfpathlineto{\pgfqpoint{1.783857in}{0.723870in}}%
\pgfpathlineto{\pgfqpoint{1.784564in}{0.946662in}}%
\pgfpathlineto{\pgfqpoint{1.785549in}{0.768107in}}%
\pgfpathlineto{\pgfqpoint{1.786469in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{1.787219in}{0.716509in}}%
\pgfpathlineto{\pgfqpoint{1.788396in}{0.934667in}}%
\pgfpathlineto{\pgfqpoint{1.789231in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{0.711471in}}%
\pgfpathlineto{\pgfqpoint{1.790623in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{1.793000in}{1.539097in}}%
\pgfpathlineto{\pgfqpoint{1.793728in}{1.523874in}}%
\pgfpathlineto{\pgfqpoint{1.793835in}{1.527623in}}%
\pgfpathlineto{\pgfqpoint{1.794306in}{1.474288in}}%
\pgfpathlineto{\pgfqpoint{1.799616in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{0.630851in}}%
\pgfpathlineto{\pgfqpoint{1.800408in}{0.641252in}}%
\pgfpathlineto{\pgfqpoint{1.800451in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{1.800623in}{0.643107in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{1.801308in}{0.630596in}}%
\pgfpathlineto{\pgfqpoint{1.801672in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{1.802314in}{0.640160in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{1.803256in}{0.771510in}}%
\pgfpathlineto{\pgfqpoint{1.804198in}{0.650768in}}%
\pgfpathlineto{\pgfqpoint{1.804691in}{0.636522in}}%
\pgfpathlineto{\pgfqpoint{1.805419in}{0.669724in}}%
\pgfpathlineto{\pgfqpoint{1.806340in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.808074in}{1.210160in}}%
\pgfpathlineto{\pgfqpoint{1.808459in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{1.809123in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{1.810001in}{0.954819in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{0.902668in}}%
\pgfpathlineto{\pgfqpoint{1.810879in}{1.129847in}}%
\pgfpathlineto{\pgfqpoint{1.811307in}{1.295347in}}%
\pgfpathlineto{\pgfqpoint{1.812228in}{1.005420in}}%
\pgfpathlineto{\pgfqpoint{1.814348in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{1.814369in}{0.655747in}}%
\pgfpathlineto{\pgfqpoint{1.814733in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{1.815011in}{0.692093in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{0.640721in}}%
\pgfpathlineto{\pgfqpoint{1.817367in}{0.619927in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.621863in}}%
\pgfpathlineto{\pgfqpoint{1.818651in}{0.641745in}}%
\pgfpathlineto{\pgfqpoint{1.819508in}{0.777135in}}%
\pgfpathlineto{\pgfqpoint{1.819765in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.820536in}{0.670091in}}%
\pgfpathlineto{\pgfqpoint{1.821371in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{1.822142in}{0.662771in}}%
\pgfpathlineto{\pgfqpoint{1.823705in}{0.965928in}}%
\pgfpathlineto{\pgfqpoint{1.824711in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{1.825931in}{0.638631in}}%
\pgfpathlineto{\pgfqpoint{1.826681in}{0.677150in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{0.815509in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{1.829143in}{0.627449in}}%
\pgfpathlineto{\pgfqpoint{1.829893in}{0.647169in}}%
\pgfpathlineto{\pgfqpoint{1.830407in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{1.831327in}{0.641370in}}%
\pgfpathlineto{\pgfqpoint{1.831991in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{1.832740in}{0.646216in}}%
\pgfpathlineto{\pgfqpoint{1.833576in}{0.791912in}}%
\pgfpathlineto{\pgfqpoint{1.835952in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{1.836680in}{1.240237in}}%
\pgfpathlineto{\pgfqpoint{1.839036in}{0.827395in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{0.852958in}}%
\pgfpathlineto{\pgfqpoint{1.839828in}{0.934890in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{0.845548in}}%
\pgfpathlineto{\pgfqpoint{1.840963in}{0.816874in}}%
\pgfpathlineto{\pgfqpoint{1.841819in}{0.948321in}}%
\pgfpathlineto{\pgfqpoint{1.842033in}{0.956221in}}%
\pgfpathlineto{\pgfqpoint{1.842611in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{1.843982in}{0.672786in}}%
\pgfpathlineto{\pgfqpoint{1.844688in}{0.764598in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{0.934033in}}%
\pgfpathlineto{\pgfqpoint{1.846209in}{0.765461in}}%
\pgfpathlineto{\pgfqpoint{1.847065in}{0.658059in}}%
\pgfpathlineto{\pgfqpoint{1.847814in}{0.734202in}}%
\pgfpathlineto{\pgfqpoint{1.850320in}{1.211350in}}%
\pgfpathlineto{\pgfqpoint{1.851112in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{1.852161in}{0.842768in}}%
\pgfpathlineto{\pgfqpoint{1.853103in}{0.755599in}}%
\pgfpathlineto{\pgfqpoint{1.853746in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.853831in}{0.823326in}}%
\pgfpathlineto{\pgfqpoint{1.857835in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{1.858756in}{0.646975in}}%
\pgfpathlineto{\pgfqpoint{1.858991in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{1.859848in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{1.860426in}{0.621670in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{0.630959in}}%
\pgfpathlineto{\pgfqpoint{1.861903in}{0.659339in}}%
\pgfpathlineto{\pgfqpoint{1.862631in}{0.631472in}}%
\pgfpathlineto{\pgfqpoint{1.863210in}{0.623609in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.636257in}}%
\pgfpathlineto{\pgfqpoint{1.864601in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{1.865501in}{0.635298in}}%
\pgfpathlineto{\pgfqpoint{1.866636in}{0.619281in}}%
\pgfpathlineto{\pgfqpoint{1.867299in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{1.868092in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.868884in}{0.806561in}}%
\pgfpathlineto{\pgfqpoint{1.869633in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{1.870425in}{0.634053in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{0.667942in}}%
\pgfpathlineto{\pgfqpoint{1.872717in}{0.954791in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{0.781762in}}%
\pgfpathlineto{\pgfqpoint{1.874858in}{0.642911in}}%
\pgfpathlineto{\pgfqpoint{1.875586in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{1.876228in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{1.876977in}{0.669098in}}%
\pgfpathlineto{\pgfqpoint{1.878241in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{0.628418in}}%
\pgfpathlineto{\pgfqpoint{1.879654in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{1.880318in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{1.881089in}{0.670127in}}%
\pgfpathlineto{\pgfqpoint{1.881817in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{1.882587in}{0.674177in}}%
\pgfpathlineto{\pgfqpoint{1.884001in}{0.962568in}}%
\pgfpathlineto{\pgfqpoint{1.884964in}{0.782546in}}%
\pgfpathlineto{\pgfqpoint{1.886142in}{0.642552in}}%
\pgfpathlineto{\pgfqpoint{1.886891in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{0.819660in}}%
\pgfpathlineto{\pgfqpoint{1.888283in}{0.669554in}}%
\pgfpathlineto{\pgfqpoint{1.889653in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{0.624999in}}%
\pgfpathlineto{\pgfqpoint{1.890981in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.892116in}{0.906638in}}%
\pgfpathlineto{\pgfqpoint{1.893143in}{0.740248in}}%
\pgfpathlineto{\pgfqpoint{1.893893in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{1.894642in}{0.746409in}}%
\pgfpathlineto{\pgfqpoint{1.895713in}{0.967159in}}%
\pgfpathlineto{\pgfqpoint{1.896484in}{0.836108in}}%
\pgfpathlineto{\pgfqpoint{1.897704in}{0.653392in}}%
\pgfpathlineto{\pgfqpoint{1.898432in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{1.899160in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{0.761632in}}%
\pgfpathlineto{\pgfqpoint{1.901259in}{0.640475in}}%
\pgfpathlineto{\pgfqpoint{1.901944in}{0.675513in}}%
\pgfpathlineto{\pgfqpoint{1.902158in}{0.699772in}}%
\pgfpathlineto{\pgfqpoint{1.903164in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{1.903807in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{0.639318in}}%
\pgfpathlineto{\pgfqpoint{1.905455in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{1.906119in}{0.823759in}}%
\pgfpathlineto{\pgfqpoint{1.906911in}{0.740206in}}%
\pgfpathlineto{\pgfqpoint{1.908988in}{0.637268in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{0.628335in}}%
\pgfpathlineto{\pgfqpoint{1.910209in}{0.648045in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{0.814207in}}%
\pgfpathlineto{\pgfqpoint{1.913399in}{1.354261in}}%
\pgfpathlineto{\pgfqpoint{1.914127in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{1.915155in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{1.916461in}{0.883992in}}%
\pgfpathlineto{\pgfqpoint{1.917039in}{1.176116in}}%
\pgfpathlineto{\pgfqpoint{1.917917in}{1.592069in}}%
\pgfpathlineto{\pgfqpoint{1.918752in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{1.919459in}{1.030635in}}%
\pgfpathlineto{\pgfqpoint{1.920337in}{1.309928in}}%
\pgfpathlineto{\pgfqpoint{1.921172in}{0.990802in}}%
\pgfpathlineto{\pgfqpoint{1.922542in}{0.698181in}}%
\pgfpathlineto{\pgfqpoint{1.923163in}{0.710825in}}%
\pgfpathlineto{\pgfqpoint{1.923356in}{0.724406in}}%
\pgfpathlineto{\pgfqpoint{1.923977in}{0.661627in}}%
\pgfpathlineto{\pgfqpoint{1.924426in}{0.644794in}}%
\pgfpathlineto{\pgfqpoint{1.925154in}{0.686733in}}%
\pgfpathlineto{\pgfqpoint{1.925197in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.927081in}{0.620895in}}%
\pgfpathlineto{\pgfqpoint{1.927809in}{0.627152in}}%
\pgfpathlineto{\pgfqpoint{1.928623in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{1.930079in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{1.930871in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{1.931621in}{0.666546in}}%
\pgfpathlineto{\pgfqpoint{1.933162in}{0.957521in}}%
\pgfpathlineto{\pgfqpoint{1.934126in}{0.775487in}}%
\pgfpathlineto{\pgfqpoint{1.935154in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{1.935925in}{0.714204in}}%
\pgfpathlineto{\pgfqpoint{1.936438in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{1.937231in}{0.667473in}}%
\pgfpathlineto{\pgfqpoint{1.938515in}{0.622590in}}%
\pgfpathlineto{\pgfqpoint{1.939115in}{0.627610in}}%
\pgfpathlineto{\pgfqpoint{1.939886in}{0.672109in}}%
\pgfpathlineto{\pgfqpoint{1.940657in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{1.941406in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{0.635686in}}%
\pgfpathlineto{\pgfqpoint{1.942926in}{0.672653in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{0.962015in}}%
\pgfpathlineto{\pgfqpoint{1.945324in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{1.946481in}{0.644576in}}%
\pgfpathlineto{\pgfqpoint{1.947230in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{1.947851in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{0.628923in}}%
\pgfpathlineto{\pgfqpoint{1.950313in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{1.950763in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{1.952305in}{0.627723in}}%
\pgfpathlineto{\pgfqpoint{1.953054in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{1.954467in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{1.955431in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{1.957422in}{0.638941in}}%
\pgfpathlineto{\pgfqpoint{1.957850in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{1.958557in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{1.959413in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{1.961405in}{1.371219in}}%
\pgfpathlineto{\pgfqpoint{1.962176in}{1.240115in}}%
\pgfpathlineto{\pgfqpoint{1.964231in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{1.964574in}{0.889740in}}%
\pgfpathlineto{\pgfqpoint{1.965023in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{1.965880in}{0.847418in}}%
\pgfpathlineto{\pgfqpoint{1.966201in}{0.796688in}}%
\pgfpathlineto{\pgfqpoint{1.967079in}{0.942447in}}%
\pgfpathlineto{\pgfqpoint{1.967314in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{1.967935in}{0.892811in}}%
\pgfpathlineto{\pgfqpoint{1.969391in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{1.970119in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{1.970783in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.971768in}{0.767528in}}%
\pgfpathlineto{\pgfqpoint{1.972689in}{0.653306in}}%
\pgfpathlineto{\pgfqpoint{1.973438in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{1.974637in}{0.945700in}}%
\pgfpathlineto{\pgfqpoint{1.975408in}{0.816073in}}%
\pgfpathlineto{\pgfqpoint{1.976093in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{1.979027in}{1.555008in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{1.531297in}}%
\pgfpathlineto{\pgfqpoint{1.982131in}{1.099584in}}%
\pgfpathlineto{\pgfqpoint{1.983652in}{0.685587in}}%
\pgfpathlineto{\pgfqpoint{1.984530in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.986221in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{1.986607in}{0.635443in}}%
\pgfpathlineto{\pgfqpoint{1.987977in}{0.649102in}}%
\pgfpathlineto{\pgfqpoint{1.988898in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{1.989818in}{0.639037in}}%
\pgfpathlineto{\pgfqpoint{1.990375in}{0.641201in}}%
\pgfpathlineto{\pgfqpoint{1.993009in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{1.993801in}{0.778733in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{0.672937in}}%
\pgfpathlineto{\pgfqpoint{1.995193in}{0.655995in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{0.687764in}}%
\pgfpathlineto{\pgfqpoint{1.996949in}{0.969380in}}%
\pgfpathlineto{\pgfqpoint{1.998276in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.998897in}{1.087985in}}%
\pgfpathlineto{\pgfqpoint{1.999539in}{1.060388in}}%
\pgfpathlineto{\pgfqpoint{2.000888in}{0.854150in}}%
\pgfpathlineto{\pgfqpoint{2.001488in}{1.024131in}}%
\pgfpathlineto{\pgfqpoint{2.002066in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{2.002965in}{0.996515in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.654858in}}%
\pgfpathlineto{\pgfqpoint{2.005385in}{0.651535in}}%
\pgfpathlineto{\pgfqpoint{2.006006in}{0.669338in}}%
\pgfpathlineto{\pgfqpoint{2.006391in}{0.703098in}}%
\pgfpathlineto{\pgfqpoint{2.007269in}{0.651545in}}%
\pgfpathlineto{\pgfqpoint{2.007697in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.008382in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{2.008982in}{0.690568in}}%
\pgfpathlineto{\pgfqpoint{2.009689in}{0.650596in}}%
\pgfpathlineto{\pgfqpoint{2.010995in}{0.639932in}}%
\pgfpathlineto{\pgfqpoint{2.011594in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{2.012322in}{0.644495in}}%
\pgfpathlineto{\pgfqpoint{2.013093in}{0.667026in}}%
\pgfpathlineto{\pgfqpoint{2.014014in}{0.801563in}}%
\pgfpathlineto{\pgfqpoint{2.014827in}{0.682096in}}%
\pgfpathlineto{\pgfqpoint{2.015598in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{2.016369in}{0.680724in}}%
\pgfpathlineto{\pgfqpoint{2.017954in}{0.960525in}}%
\pgfpathlineto{\pgfqpoint{2.018960in}{0.779804in}}%
\pgfpathlineto{\pgfqpoint{2.020009in}{0.666891in}}%
\pgfpathlineto{\pgfqpoint{2.020780in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{2.021272in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.022086in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{2.023050in}{0.646720in}}%
\pgfpathlineto{\pgfqpoint{2.023820in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{2.024377in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{2.025897in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{2.026625in}{0.652940in}}%
\pgfpathlineto{\pgfqpoint{2.027418in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{2.030030in}{1.359594in}}%
\pgfpathlineto{\pgfqpoint{2.030844in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{2.033092in}{0.841356in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{2.033199in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.033906in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{2.034783in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{2.035040in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{2.035875in}{0.951960in}}%
\pgfpathlineto{\pgfqpoint{2.036218in}{0.965918in}}%
\pgfpathlineto{\pgfqpoint{2.036775in}{0.897377in}}%
\pgfpathlineto{\pgfqpoint{2.037867in}{0.706786in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{0.822262in}}%
\pgfpathlineto{\pgfqpoint{2.039023in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{2.040008in}{0.777473in}}%
\pgfpathlineto{\pgfqpoint{2.040971in}{0.669072in}}%
\pgfpathlineto{\pgfqpoint{2.041721in}{0.724870in}}%
\pgfpathlineto{\pgfqpoint{2.042963in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{2.043798in}{0.825130in}}%
\pgfpathlineto{\pgfqpoint{2.044355in}{0.748018in}}%
\pgfpathlineto{\pgfqpoint{2.045040in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{2.047309in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{2.048187in}{1.529742in}}%
\pgfpathlineto{\pgfqpoint{2.048894in}{1.378522in}}%
\pgfpathlineto{\pgfqpoint{2.052491in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{2.054118in}{0.637171in}}%
\pgfpathlineto{\pgfqpoint{2.054611in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.646973in}}%
\pgfpathlineto{\pgfqpoint{2.055510in}{0.649079in}}%
\pgfpathlineto{\pgfqpoint{2.056602in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{2.056816in}{0.639807in}}%
\pgfpathlineto{\pgfqpoint{2.057095in}{0.641085in}}%
\pgfpathlineto{\pgfqpoint{2.057908in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{2.058765in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{2.058850in}{0.778861in}}%
\pgfpathlineto{\pgfqpoint{2.059793in}{0.665147in}}%
\pgfpathlineto{\pgfqpoint{2.060135in}{0.657628in}}%
\pgfpathlineto{\pgfqpoint{2.060820in}{0.685359in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{0.936754in}}%
\pgfpathlineto{\pgfqpoint{2.063411in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.064332in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{2.065574in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{2.066130in}{1.078280in}}%
\pgfpathlineto{\pgfqpoint{2.066644in}{1.293409in}}%
\pgfpathlineto{\pgfqpoint{2.067544in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{2.069706in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{2.070905in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{2.071505in}{0.644006in}}%
\pgfpathlineto{\pgfqpoint{2.072297in}{0.664099in}}%
\pgfpathlineto{\pgfqpoint{2.073368in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{2.074096in}{0.680739in}}%
\pgfpathlineto{\pgfqpoint{2.074824in}{0.653181in}}%
\pgfpathlineto{\pgfqpoint{2.075595in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{2.076687in}{0.922188in}}%
\pgfpathlineto{\pgfqpoint{2.077158in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{2.077886in}{0.852112in}}%
\pgfpathlineto{\pgfqpoint{2.079299in}{0.659757in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{0.688821in}}%
\pgfpathlineto{\pgfqpoint{2.080605in}{0.821757in}}%
\pgfpathlineto{\pgfqpoint{2.081376in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{2.082382in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{2.083132in}{0.659637in}}%
\pgfpathlineto{\pgfqpoint{2.083710in}{0.709972in}}%
\pgfpathlineto{\pgfqpoint{2.084502in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{0.641934in}}%
\pgfpathlineto{\pgfqpoint{2.086044in}{0.650611in}}%
\pgfpathlineto{\pgfqpoint{2.086836in}{0.714273in}}%
\pgfpathlineto{\pgfqpoint{2.089534in}{1.374932in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.094366in}}%
\pgfpathlineto{\pgfqpoint{2.092467in}{0.851391in}}%
\pgfpathlineto{\pgfqpoint{2.092574in}{0.844335in}}%
\pgfpathlineto{\pgfqpoint{2.093281in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{2.093366in}{0.937134in}}%
\pgfpathlineto{\pgfqpoint{2.094180in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{2.095358in}{0.961192in}}%
\pgfpathlineto{\pgfqpoint{2.095615in}{0.971681in}}%
\pgfpathlineto{\pgfqpoint{2.096214in}{0.887902in}}%
\pgfpathlineto{\pgfqpoint{2.097499in}{0.682134in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{2.098848in}{0.950282in}}%
\pgfpathlineto{\pgfqpoint{2.099833in}{0.784066in}}%
\pgfpathlineto{\pgfqpoint{2.100604in}{0.688058in}}%
\pgfpathlineto{\pgfqpoint{2.101353in}{0.782504in}}%
\pgfpathlineto{\pgfqpoint{2.104329in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{2.104651in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{2.105379in}{1.210374in}}%
\pgfpathlineto{\pgfqpoint{2.106770in}{0.788462in}}%
\pgfpathlineto{\pgfqpoint{2.107670in}{0.922915in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{1.287566in}}%
\pgfpathlineto{\pgfqpoint{2.109961in}{1.206972in}}%
\pgfpathlineto{\pgfqpoint{2.111588in}{1.324196in}}%
\pgfpathlineto{\pgfqpoint{2.112102in}{1.244117in}}%
\pgfpathlineto{\pgfqpoint{2.112337in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{2.114543in}{1.491374in}}%
\pgfpathlineto{\pgfqpoint{2.117626in}{1.528192in}}%
\pgfpathlineto{\pgfqpoint{2.114628in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{1.525060in}}%
\pgfpathlineto{\pgfqpoint{2.118119in}{1.523845in}}%
\pgfpathlineto{\pgfqpoint{2.119039in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{2.119168in}{1.533322in}}%
\pgfpathlineto{\pgfqpoint{2.120281in}{1.519340in}}%
\pgfpathlineto{\pgfqpoint{2.119682in}{1.537018in}}%
\pgfpathlineto{\pgfqpoint{2.121181in}{1.523245in}}%
\pgfpathlineto{\pgfqpoint{2.121266in}{1.522831in}}%
\pgfpathlineto{\pgfqpoint{2.121330in}{1.524604in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{1.529241in}}%
\pgfpathlineto{\pgfqpoint{2.122487in}{1.515371in}}%
\pgfpathlineto{\pgfqpoint{2.122744in}{1.518625in}}%
\pgfpathlineto{\pgfqpoint{2.122872in}{1.515210in}}%
\pgfpathlineto{\pgfqpoint{2.123322in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{1.535180in}}%
\pgfpathlineto{\pgfqpoint{2.123643in}{1.520516in}}%
\pgfpathlineto{\pgfqpoint{2.124842in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{1.514456in}}%
\pgfpathlineto{\pgfqpoint{2.126105in}{1.525280in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{1.514656in}}%
\pgfpathlineto{\pgfqpoint{2.127304in}{1.430616in}}%
\pgfpathlineto{\pgfqpoint{2.127947in}{1.185400in}}%
\pgfpathlineto{\pgfqpoint{2.128568in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{2.129296in}{1.314446in}}%
\pgfpathlineto{\pgfqpoint{2.130152in}{1.478821in}}%
\pgfpathlineto{\pgfqpoint{2.130816in}{1.304899in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{0.777750in}}%
\pgfpathlineto{\pgfqpoint{2.132957in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{2.132979in}{0.861923in}}%
\pgfpathlineto{\pgfqpoint{2.133107in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{2.133321in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{2.133642in}{0.903860in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{2.136233in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{2.138267in}{0.707374in}}%
\pgfpathlineto{\pgfqpoint{2.140109in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{2.140259in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{0.702922in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{0.738624in}}%
\pgfpathlineto{\pgfqpoint{2.142700in}{1.083708in}}%
\pgfpathlineto{\pgfqpoint{2.143278in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{2.144070in}{1.001441in}}%
\pgfpathlineto{\pgfqpoint{2.144841in}{0.827249in}}%
\pgfpathlineto{\pgfqpoint{2.145954in}{0.866634in}}%
\pgfpathlineto{\pgfqpoint{2.149680in}{0.691811in}}%
\pgfpathlineto{\pgfqpoint{2.150194in}{0.693747in}}%
\pgfpathlineto{\pgfqpoint{2.150451in}{0.687615in}}%
\pgfpathlineto{\pgfqpoint{2.151200in}{0.675748in}}%
\pgfpathlineto{\pgfqpoint{2.151842in}{0.691635in}}%
\pgfpathlineto{\pgfqpoint{2.152570in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{2.153748in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{2.154583in}{0.982381in}}%
\pgfpathlineto{\pgfqpoint{2.155290in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{2.156318in}{0.900039in}}%
\pgfpathlineto{\pgfqpoint{2.157195in}{0.807646in}}%
\pgfpathlineto{\pgfqpoint{2.157731in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{2.159765in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{2.159979in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{2.160214in}{1.092855in}}%
\pgfpathlineto{\pgfqpoint{2.161178in}{0.993070in}}%
\pgfpathlineto{\pgfqpoint{2.161927in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{2.162527in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{2.163084in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{0.992056in}}%
\pgfpathlineto{\pgfqpoint{2.165396in}{0.686900in}}%
\pgfpathlineto{\pgfqpoint{2.166017in}{0.704376in}}%
\pgfpathlineto{\pgfqpoint{2.169571in}{0.982813in}}%
\pgfpathlineto{\pgfqpoint{2.170171in}{0.906559in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{0.705839in}}%
\pgfpathlineto{\pgfqpoint{2.172012in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{2.172184in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{2.173040in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{2.174560in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{2.174967in}{0.643996in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.661733in}}%
\pgfpathlineto{\pgfqpoint{2.176466in}{0.798782in}}%
\pgfpathlineto{\pgfqpoint{2.176702in}{0.827986in}}%
\pgfpathlineto{\pgfqpoint{2.177537in}{0.670842in}}%
\pgfpathlineto{\pgfqpoint{2.178200in}{0.649764in}}%
\pgfpathlineto{\pgfqpoint{2.178971in}{0.676408in}}%
\pgfpathlineto{\pgfqpoint{2.179978in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{2.180513in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{2.181262in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{0.663155in}}%
\pgfpathlineto{\pgfqpoint{2.183361in}{0.705239in}}%
\pgfpathlineto{\pgfqpoint{2.183917in}{0.820708in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{0.681291in}}%
\pgfpathlineto{\pgfqpoint{2.185823in}{0.642363in}}%
\pgfpathlineto{\pgfqpoint{2.186508in}{0.653158in}}%
\pgfpathlineto{\pgfqpoint{2.187172in}{0.706680in}}%
\pgfpathlineto{\pgfqpoint{2.187964in}{0.650587in}}%
\pgfpathlineto{\pgfqpoint{2.188457in}{0.644733in}}%
\pgfpathlineto{\pgfqpoint{2.189228in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{2.190106in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{2.190726in}{0.825563in}}%
\pgfpathlineto{\pgfqpoint{2.191583in}{0.751087in}}%
\pgfpathlineto{\pgfqpoint{2.193638in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{2.194217in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.194966in}{0.659373in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{0.768277in}}%
\pgfpathlineto{\pgfqpoint{2.198285in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{2.198991in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{2.201283in}{0.842127in}}%
\pgfpathlineto{\pgfqpoint{2.201518in}{0.869192in}}%
\pgfpathlineto{\pgfqpoint{2.202053in}{0.934255in}}%
\pgfpathlineto{\pgfqpoint{2.202953in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{2.203210in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{2.204109in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{2.204430in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{2.205072in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{2.206079in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{2.206785in}{0.836274in}}%
\pgfpathlineto{\pgfqpoint{2.207192in}{0.947721in}}%
\pgfpathlineto{\pgfqpoint{2.208177in}{0.783895in}}%
\pgfpathlineto{\pgfqpoint{2.209162in}{0.667360in}}%
\pgfpathlineto{\pgfqpoint{2.209890in}{0.721726in}}%
\pgfpathlineto{\pgfqpoint{2.211111in}{0.939186in}}%
\pgfpathlineto{\pgfqpoint{2.211946in}{0.821239in}}%
\pgfpathlineto{\pgfqpoint{2.212609in}{0.733831in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{0.856833in}}%
\pgfpathlineto{\pgfqpoint{2.215864in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{2.216442in}{1.521811in}}%
\pgfpathlineto{\pgfqpoint{2.218926in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{2.221174in}{0.672636in}}%
\pgfpathlineto{\pgfqpoint{2.222459in}{0.642173in}}%
\pgfpathlineto{\pgfqpoint{2.223037in}{0.645988in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{2.224108in}{0.640707in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{0.638767in}}%
\pgfpathlineto{\pgfqpoint{2.225542in}{0.641323in}}%
\pgfpathlineto{\pgfqpoint{2.226185in}{0.649477in}}%
\pgfpathlineto{\pgfqpoint{2.226955in}{0.640313in}}%
\pgfpathlineto{\pgfqpoint{2.227212in}{0.639735in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{2.228583in}{0.678386in}}%
\pgfpathlineto{\pgfqpoint{2.229161in}{0.771212in}}%
\pgfpathlineto{\pgfqpoint{2.230060in}{0.671739in}}%
\pgfpathlineto{\pgfqpoint{2.230274in}{0.667910in}}%
\pgfpathlineto{\pgfqpoint{2.230831in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{2.231645in}{0.959438in}}%
\pgfpathlineto{\pgfqpoint{2.232030in}{1.157767in}}%
\pgfpathlineto{\pgfqpoint{2.232865in}{0.734325in}}%
\pgfpathlineto{\pgfqpoint{2.233829in}{0.642058in}}%
\pgfpathlineto{\pgfqpoint{2.234578in}{0.687528in}}%
\pgfpathlineto{\pgfqpoint{2.235413in}{1.059809in}}%
\pgfpathlineto{\pgfqpoint{2.235927in}{1.269175in}}%
\pgfpathlineto{\pgfqpoint{2.236655in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{2.237747in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{2.238539in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.239588in}{0.627499in}}%
\pgfpathlineto{\pgfqpoint{2.240381in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{2.241173in}{0.820927in}}%
\pgfpathlineto{\pgfqpoint{2.242779in}{1.375112in}}%
\pgfpathlineto{\pgfqpoint{2.243464in}{1.180515in}}%
\pgfpathlineto{\pgfqpoint{2.244749in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{2.245348in}{0.985615in}}%
\pgfpathlineto{\pgfqpoint{2.246933in}{1.329624in}}%
\pgfpathlineto{\pgfqpoint{2.247597in}{1.314132in}}%
\pgfpathlineto{\pgfqpoint{2.248967in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{2.252157in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{2.252478in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{2.253185in}{0.686668in}}%
\pgfpathlineto{\pgfqpoint{2.253827in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{2.255326in}{1.478073in}}%
\pgfpathlineto{\pgfqpoint{2.256097in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{0.625414in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{2.259823in}{0.625010in}}%
\pgfpathlineto{\pgfqpoint{2.262307in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{2.263206in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{2.264362in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{2.264919in}{1.268004in}}%
\pgfpathlineto{\pgfqpoint{2.267403in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{2.267445in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{2.267874in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{2.268644in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{0.751135in}}%
\pgfpathlineto{\pgfqpoint{2.269801in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{0.637622in}}%
\pgfpathlineto{\pgfqpoint{2.271771in}{0.684774in}}%
\pgfpathlineto{\pgfqpoint{2.272627in}{0.632825in}}%
\pgfpathlineto{\pgfqpoint{2.272777in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{0.643420in}}%
\pgfpathlineto{\pgfqpoint{2.274019in}{0.761312in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{1.311219in}}%
\pgfpathlineto{\pgfqpoint{2.277166in}{1.307991in}}%
\pgfpathlineto{\pgfqpoint{2.277616in}{1.222081in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{1.328302in}}%
\pgfpathlineto{\pgfqpoint{2.278901in}{1.277868in}}%
\pgfpathlineto{\pgfqpoint{2.279714in}{1.268140in}}%
\pgfpathlineto{\pgfqpoint{2.280914in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{2.281963in}{1.508292in}}%
\pgfpathlineto{\pgfqpoint{2.283333in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{2.283611in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{2.283633in}{1.522184in}}%
\pgfpathlineto{\pgfqpoint{2.283761in}{1.518800in}}%
\pgfpathlineto{\pgfqpoint{2.284168in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.512602in}}%
\pgfpathlineto{\pgfqpoint{2.285410in}{1.526946in}}%
\pgfpathlineto{\pgfqpoint{2.285474in}{1.525929in}}%
\pgfpathlineto{\pgfqpoint{2.285710in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{2.286416in}{1.508471in}}%
\pgfpathlineto{\pgfqpoint{2.286459in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{2.287508in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{2.287680in}{1.519696in}}%
\pgfpathlineto{\pgfqpoint{2.287872in}{1.523800in}}%
\pgfpathlineto{\pgfqpoint{2.288343in}{1.513100in}}%
\pgfpathlineto{\pgfqpoint{2.289071in}{1.505762in}}%
\pgfpathlineto{\pgfqpoint{2.289585in}{1.525691in}}%
\pgfpathlineto{\pgfqpoint{2.289628in}{1.525345in}}%
\pgfpathlineto{\pgfqpoint{2.289842in}{1.522517in}}%
\pgfpathlineto{\pgfqpoint{2.290142in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{2.291041in}{1.539039in}}%
\pgfpathlineto{\pgfqpoint{2.290742in}{1.529641in}}%
\pgfpathlineto{\pgfqpoint{2.291491in}{1.531171in}}%
\pgfpathlineto{\pgfqpoint{2.291812in}{1.532199in}}%
\pgfpathlineto{\pgfqpoint{2.292626in}{1.520407in}}%
\pgfpathlineto{\pgfqpoint{2.294060in}{1.433493in}}%
\pgfpathlineto{\pgfqpoint{2.295880in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{2.296865in}{1.090154in}}%
\pgfpathlineto{\pgfqpoint{2.297486in}{1.232457in}}%
\pgfpathlineto{\pgfqpoint{2.298214in}{1.002812in}}%
\pgfpathlineto{\pgfqpoint{2.299092in}{0.768700in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{0.820710in}}%
\pgfpathlineto{\pgfqpoint{2.300184in}{0.820857in}}%
\pgfpathlineto{\pgfqpoint{2.300291in}{0.816516in}}%
\pgfpathlineto{\pgfqpoint{2.300591in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{2.300912in}{0.849511in}}%
\pgfpathlineto{\pgfqpoint{2.302111in}{1.253112in}}%
\pgfpathlineto{\pgfqpoint{2.303032in}{1.053218in}}%
\pgfpathlineto{\pgfqpoint{2.303781in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{2.304295in}{1.130361in}}%
\pgfpathlineto{\pgfqpoint{2.305644in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{2.306094in}{1.303074in}}%
\pgfpathlineto{\pgfqpoint{2.307314in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{2.308085in}{1.008162in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{0.837348in}}%
\pgfpathlineto{\pgfqpoint{2.310334in}{0.684498in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{0.724303in}}%
\pgfpathlineto{\pgfqpoint{2.312560in}{1.059824in}}%
\pgfpathlineto{\pgfqpoint{2.313288in}{1.213234in}}%
\pgfpathlineto{\pgfqpoint{2.313995in}{1.022152in}}%
\pgfpathlineto{\pgfqpoint{2.314809in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{2.315665in}{0.960110in}}%
\pgfpathlineto{\pgfqpoint{2.316993in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{2.317742in}{1.269675in}}%
\pgfpathlineto{\pgfqpoint{2.320269in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{2.320461in}{0.637021in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{2.321104in}{0.656955in}}%
\pgfpathlineto{\pgfqpoint{2.321596in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{2.322431in}{0.621205in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.630204in}}%
\pgfpathlineto{\pgfqpoint{2.323716in}{0.655871in}}%
\pgfpathlineto{\pgfqpoint{2.324551in}{0.624791in}}%
\pgfpathlineto{\pgfqpoint{2.324979in}{0.621901in}}%
\pgfpathlineto{\pgfqpoint{2.325643in}{0.630518in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{0.704844in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{2.327741in}{0.659921in}}%
\pgfpathlineto{\pgfqpoint{2.328705in}{0.642712in}}%
\pgfpathlineto{\pgfqpoint{2.329412in}{0.656765in}}%
\pgfpathlineto{\pgfqpoint{2.330247in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{2.331296in}{1.387020in}}%
\pgfpathlineto{\pgfqpoint{2.333052in}{1.656342in}}%
\pgfpathlineto{\pgfqpoint{2.333244in}{1.651825in}}%
\pgfpathlineto{\pgfqpoint{2.334144in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{2.335749in}{1.138454in}}%
\pgfpathlineto{\pgfqpoint{2.336606in}{0.913295in}}%
\pgfpathlineto{\pgfqpoint{2.337377in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{2.337591in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{2.338041in}{0.956589in}}%
\pgfpathlineto{\pgfqpoint{2.340053in}{0.630079in}}%
\pgfpathlineto{\pgfqpoint{2.340589in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{2.341338in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{2.342152in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{2.342537in}{0.719449in}}%
\pgfpathlineto{\pgfqpoint{2.343394in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.343929in}{0.632896in}}%
\pgfpathlineto{\pgfqpoint{2.344678in}{0.650177in}}%
\pgfpathlineto{\pgfqpoint{2.345470in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{2.346584in}{1.224940in}}%
\pgfpathlineto{\pgfqpoint{2.347462in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{2.349325in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.349689in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{2.350502in}{0.714086in}}%
\pgfpathlineto{\pgfqpoint{2.350609in}{0.721961in}}%
\pgfpathlineto{\pgfqpoint{2.351380in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{2.351980in}{0.631207in}}%
\pgfpathlineto{\pgfqpoint{2.352729in}{0.650085in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{0.793060in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{2.356027in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{0.634514in}}%
\pgfpathlineto{\pgfqpoint{2.360052in}{0.618881in}}%
\pgfpathlineto{\pgfqpoint{2.360566in}{0.620598in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{0.635618in}}%
\pgfpathlineto{\pgfqpoint{2.362150in}{0.743736in}}%
\pgfpathlineto{\pgfqpoint{2.362750in}{0.801101in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{0.696868in}}%
\pgfpathlineto{\pgfqpoint{2.364099in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{2.364848in}{0.716626in}}%
\pgfpathlineto{\pgfqpoint{2.366261in}{1.242467in}}%
\pgfpathlineto{\pgfqpoint{2.367225in}{0.907608in}}%
\pgfpathlineto{\pgfqpoint{2.368574in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{2.369259in}{0.697410in}}%
\pgfpathlineto{\pgfqpoint{2.369901in}{0.828975in}}%
\pgfpathlineto{\pgfqpoint{2.370758in}{0.693372in}}%
\pgfpathlineto{\pgfqpoint{2.371379in}{0.651238in}}%
\pgfpathlineto{\pgfqpoint{2.372128in}{0.716443in}}%
\pgfpathlineto{\pgfqpoint{2.373006in}{1.248489in}}%
\pgfpathlineto{\pgfqpoint{2.374976in}{1.654668in}}%
\pgfpathlineto{\pgfqpoint{2.375040in}{1.654973in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{2.376068in}{1.570519in}}%
\pgfpathlineto{\pgfqpoint{2.382599in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{2.383220in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{2.383969in}{0.626838in}}%
\pgfpathlineto{\pgfqpoint{2.384740in}{0.674553in}}%
\pgfpathlineto{\pgfqpoint{2.385147in}{0.724248in}}%
\pgfpathlineto{\pgfqpoint{2.386046in}{0.644656in}}%
\pgfpathlineto{\pgfqpoint{2.386560in}{0.632148in}}%
\pgfpathlineto{\pgfqpoint{2.387267in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{2.388080in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.389001in}{1.240884in}}%
\pgfpathlineto{\pgfqpoint{2.389815in}{0.997298in}}%
\pgfpathlineto{\pgfqpoint{2.391399in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{2.391999in}{0.677467in}}%
\pgfpathlineto{\pgfqpoint{2.392405in}{0.727831in}}%
\pgfpathlineto{\pgfqpoint{2.393262in}{0.645732in}}%
\pgfpathlineto{\pgfqpoint{2.394611in}{0.618759in}}%
\pgfpathlineto{\pgfqpoint{2.395168in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{2.395981in}{0.642482in}}%
\pgfpathlineto{\pgfqpoint{2.396688in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{2.397587in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{2.398101in}{0.634204in}}%
\pgfpathlineto{\pgfqpoint{2.398829in}{0.662243in}}%
\pgfpathlineto{\pgfqpoint{2.399643in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{2.400521in}{1.231844in}}%
\pgfpathlineto{\pgfqpoint{2.401334in}{1.011585in}}%
\pgfpathlineto{\pgfqpoint{2.402919in}{0.649522in}}%
\pgfpathlineto{\pgfqpoint{2.403518in}{0.686736in}}%
\pgfpathlineto{\pgfqpoint{2.403839in}{0.727415in}}%
\pgfpathlineto{\pgfqpoint{2.404739in}{0.645120in}}%
\pgfpathlineto{\pgfqpoint{2.405959in}{0.619312in}}%
\pgfpathlineto{\pgfqpoint{2.406623in}{0.622621in}}%
\pgfpathlineto{\pgfqpoint{2.407372in}{0.650758in}}%
\pgfpathlineto{\pgfqpoint{2.408379in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{2.409299in}{0.682370in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.410541in}{0.712432in}}%
\pgfpathlineto{\pgfqpoint{2.412040in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{2.412961in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{0.630196in}}%
\pgfpathlineto{\pgfqpoint{2.415145in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{2.415916in}{0.701142in}}%
\pgfpathlineto{\pgfqpoint{2.416515in}{0.819074in}}%
\pgfpathlineto{\pgfqpoint{2.417393in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{2.418464in}{0.632462in}}%
\pgfpathlineto{\pgfqpoint{2.419170in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{2.419984in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{2.421183in}{1.266604in}}%
\pgfpathlineto{\pgfqpoint{2.421975in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{2.422896in}{0.844604in}}%
\pgfpathlineto{\pgfqpoint{2.423453in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{2.424652in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{2.425316in}{1.308240in}}%
\pgfpathlineto{\pgfqpoint{2.428056in}{0.626745in}}%
\pgfpathlineto{\pgfqpoint{2.428270in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{2.428849in}{0.633851in}}%
\pgfpathlineto{\pgfqpoint{2.429555in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{2.430647in}{0.644040in}}%
\pgfpathlineto{\pgfqpoint{2.430711in}{0.643817in}}%
\pgfpathlineto{\pgfqpoint{2.431011in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{2.431718in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{2.433217in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{2.434309in}{1.096072in}}%
\pgfpathlineto{\pgfqpoint{2.436428in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{0.643271in}}%
\pgfpathlineto{\pgfqpoint{2.437135in}{0.634684in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{0.620477in}}%
\pgfpathlineto{\pgfqpoint{2.438869in}{0.627562in}}%
\pgfpathlineto{\pgfqpoint{2.441524in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{2.442723in}{1.221823in}}%
\pgfpathlineto{\pgfqpoint{2.443430in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{2.445357in}{0.644840in}}%
\pgfpathlineto{\pgfqpoint{2.446385in}{0.623785in}}%
\pgfpathlineto{\pgfqpoint{2.447156in}{0.638332in}}%
\pgfpathlineto{\pgfqpoint{2.447563in}{0.644555in}}%
\pgfpathlineto{\pgfqpoint{2.448291in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{0.623756in}}%
\pgfpathlineto{\pgfqpoint{2.449340in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{2.449811in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{2.450732in}{0.629315in}}%
\pgfpathlineto{\pgfqpoint{2.452594in}{0.617833in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{0.617855in}}%
\pgfpathlineto{\pgfqpoint{2.453237in}{0.620275in}}%
\pgfpathlineto{\pgfqpoint{2.454050in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{2.454800in}{0.705944in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{0.645903in}}%
\pgfpathlineto{\pgfqpoint{2.456299in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{0.653448in}}%
\pgfpathlineto{\pgfqpoint{2.457840in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.458847in}{1.227704in}}%
\pgfpathlineto{\pgfqpoint{2.459660in}{0.996152in}}%
\pgfpathlineto{\pgfqpoint{2.461223in}{0.647037in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{0.679661in}}%
\pgfpathlineto{\pgfqpoint{2.462208in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{2.463086in}{0.646028in}}%
\pgfpathlineto{\pgfqpoint{2.464457in}{0.618898in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{0.621744in}}%
\pgfpathlineto{\pgfqpoint{2.465784in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{2.466384in}{0.717619in}}%
\pgfpathlineto{\pgfqpoint{2.467347in}{0.652109in}}%
\pgfpathlineto{\pgfqpoint{2.468075in}{0.631766in}}%
\pgfpathlineto{\pgfqpoint{2.468782in}{0.655187in}}%
\pgfpathlineto{\pgfqpoint{2.469574in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{2.471373in}{0.999076in}}%
\pgfpathlineto{\pgfqpoint{2.472914in}{0.648584in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{2.473856in}{0.729065in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{2.475398in}{0.629809in}}%
\pgfpathlineto{\pgfqpoint{2.476147in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{2.476961in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{1.279613in}}%
\pgfpathlineto{\pgfqpoint{2.478931in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{2.479680in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.480259in}{1.146457in}}%
\pgfpathlineto{\pgfqpoint{2.481608in}{1.420696in}}%
\pgfpathlineto{\pgfqpoint{2.482057in}{1.286630in}}%
\pgfpathlineto{\pgfqpoint{2.484819in}{0.624570in}}%
\pgfpathlineto{\pgfqpoint{2.485333in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{2.486040in}{0.628793in}}%
\pgfpathlineto{\pgfqpoint{2.486853in}{0.692375in}}%
\pgfpathlineto{\pgfqpoint{2.487731in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{2.488417in}{0.698908in}}%
\pgfpathlineto{\pgfqpoint{2.488952in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{2.489658in}{0.736422in}}%
\pgfpathlineto{\pgfqpoint{2.490986in}{1.238602in}}%
\pgfpathlineto{\pgfqpoint{2.491907in}{0.929020in}}%
\pgfpathlineto{\pgfqpoint{2.493277in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{0.701634in}}%
\pgfpathlineto{\pgfqpoint{2.494562in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{2.495418in}{0.692444in}}%
\pgfpathlineto{\pgfqpoint{2.496061in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{2.496810in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{2.498245in}{1.288883in}}%
\pgfpathlineto{\pgfqpoint{2.499422in}{0.951866in}}%
\pgfpathlineto{\pgfqpoint{2.500150in}{0.777726in}}%
\pgfpathlineto{\pgfqpoint{2.500814in}{0.997419in}}%
\pgfpathlineto{\pgfqpoint{2.502056in}{1.439315in}}%
\pgfpathlineto{\pgfqpoint{2.502720in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{2.505439in}{0.628130in}}%
\pgfpathlineto{\pgfqpoint{2.506317in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{0.625916in}}%
\pgfpathlineto{\pgfqpoint{2.507923in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{2.508587in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{2.509272in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{2.509957in}{0.627761in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{0.621856in}}%
\pgfpathlineto{\pgfqpoint{2.512655in}{0.629429in}}%
\pgfpathlineto{\pgfqpoint{2.513297in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{2.514004in}{0.624900in}}%
\pgfpathlineto{\pgfqpoint{2.514646in}{0.621031in}}%
\pgfpathlineto{\pgfqpoint{2.515288in}{0.628534in}}%
\pgfpathlineto{\pgfqpoint{2.515974in}{0.639604in}}%
\pgfpathlineto{\pgfqpoint{2.516659in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{2.517194in}{0.621081in}}%
\pgfpathlineto{\pgfqpoint{2.517901in}{0.629213in}}%
\pgfpathlineto{\pgfqpoint{2.518607in}{0.641811in}}%
\pgfpathlineto{\pgfqpoint{2.519400in}{0.628621in}}%
\pgfpathlineto{\pgfqpoint{2.519421in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{2.519742in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{2.520492in}{0.689624in}}%
\pgfpathlineto{\pgfqpoint{2.521005in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{2.521841in}{0.659602in}}%
\pgfpathlineto{\pgfqpoint{2.522376in}{0.639941in}}%
\pgfpathlineto{\pgfqpoint{2.523104in}{0.679670in}}%
\pgfpathlineto{\pgfqpoint{2.523918in}{0.996064in}}%
\pgfpathlineto{\pgfqpoint{2.526209in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{2.526316in}{1.654429in}}%
\pgfpathlineto{\pgfqpoint{2.526337in}{1.654518in}}%
\pgfpathlineto{\pgfqpoint{2.526894in}{1.650344in}}%
\pgfpathlineto{\pgfqpoint{2.529078in}{1.574214in}}%
\pgfpathlineto{\pgfqpoint{2.531198in}{1.106873in}}%
\pgfpathlineto{\pgfqpoint{2.532054in}{0.865114in}}%
\pgfpathlineto{\pgfqpoint{2.532782in}{1.086839in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{2.533531in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{0.700774in}}%
\pgfpathlineto{\pgfqpoint{2.535416in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{2.535673in}{0.735162in}}%
\pgfpathlineto{\pgfqpoint{2.536336in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{2.537107in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{2.537857in}{0.667563in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.932051in}}%
\pgfpathlineto{\pgfqpoint{2.539548in}{1.231144in}}%
\pgfpathlineto{\pgfqpoint{2.540340in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{2.541946in}{0.646747in}}%
\pgfpathlineto{\pgfqpoint{2.542503in}{0.674776in}}%
\pgfpathlineto{\pgfqpoint{2.542910in}{0.724823in}}%
\pgfpathlineto{\pgfqpoint{2.543809in}{0.649325in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{0.633976in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.545865in}{0.890754in}}%
\pgfpathlineto{\pgfqpoint{2.547492in}{1.412429in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.271203in}}%
\pgfpathlineto{\pgfqpoint{2.550618in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{2.551261in}{0.620960in}}%
\pgfpathlineto{\pgfqpoint{2.552010in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{2.552802in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{2.553766in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{2.554472in}{0.694928in}}%
\pgfpathlineto{\pgfqpoint{2.555029in}{0.656939in}}%
\pgfpathlineto{\pgfqpoint{2.555757in}{0.725294in}}%
\pgfpathlineto{\pgfqpoint{2.557085in}{1.245301in}}%
\pgfpathlineto{\pgfqpoint{2.558070in}{0.922886in}}%
\pgfpathlineto{\pgfqpoint{2.559440in}{0.649628in}}%
\pgfpathlineto{\pgfqpoint{2.560104in}{0.697099in}}%
\pgfpathlineto{\pgfqpoint{2.560746in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{2.561581in}{0.691839in}}%
\pgfpathlineto{\pgfqpoint{2.562352in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{2.563101in}{0.689575in}}%
\pgfpathlineto{\pgfqpoint{2.564086in}{1.088288in}}%
\pgfpathlineto{\pgfqpoint{2.564707in}{1.271917in}}%
\pgfpathlineto{\pgfqpoint{2.565585in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{2.566292in}{0.931983in}}%
\pgfpathlineto{\pgfqpoint{2.566848in}{1.144198in}}%
\pgfpathlineto{\pgfqpoint{2.568090in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{1.315498in}}%
\pgfpathlineto{\pgfqpoint{2.571281in}{0.630812in}}%
\pgfpathlineto{\pgfqpoint{2.571366in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{2.571752in}{0.636698in}}%
\pgfpathlineto{\pgfqpoint{2.572266in}{0.666625in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{2.573764in}{0.624718in}}%
\pgfpathlineto{\pgfqpoint{2.574492in}{0.638865in}}%
\pgfpathlineto{\pgfqpoint{2.574921in}{0.664828in}}%
\pgfpathlineto{\pgfqpoint{2.575884in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{2.576398in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{2.577083in}{0.640404in}}%
\pgfpathlineto{\pgfqpoint{2.577469in}{0.664793in}}%
\pgfpathlineto{\pgfqpoint{2.578432in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{2.578968in}{0.625302in}}%
\pgfpathlineto{\pgfqpoint{2.579696in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{2.581087in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{2.581366in}{0.630100in}}%
\pgfpathlineto{\pgfqpoint{2.582008in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{2.582800in}{0.777625in}}%
\pgfpathlineto{\pgfqpoint{2.582950in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{2.583892in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{2.584685in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{2.585498in}{1.055812in}}%
\pgfpathlineto{\pgfqpoint{2.587746in}{1.663700in}}%
\pgfpathlineto{\pgfqpoint{2.588068in}{1.668084in}}%
\pgfpathlineto{\pgfqpoint{2.588946in}{1.658035in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{1.614044in}}%
\pgfpathlineto{\pgfqpoint{2.591279in}{1.389812in}}%
\pgfpathlineto{\pgfqpoint{2.593827in}{0.828621in}}%
\pgfpathlineto{\pgfqpoint{2.594406in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{2.594962in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{0.867174in}}%
\pgfpathlineto{\pgfqpoint{2.596247in}{0.745805in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.777048in}}%
\pgfpathlineto{\pgfqpoint{2.598024in}{1.058509in}}%
\pgfpathlineto{\pgfqpoint{2.598667in}{1.236713in}}%
\pgfpathlineto{\pgfqpoint{2.599437in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{2.600658in}{0.689474in}}%
\pgfpathlineto{\pgfqpoint{2.601579in}{0.698340in}}%
\pgfpathlineto{\pgfqpoint{2.602671in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{2.603356in}{0.668366in}}%
\pgfpathlineto{\pgfqpoint{2.604148in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{2.605625in}{1.459831in}}%
\pgfpathlineto{\pgfqpoint{2.606182in}{1.287670in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.626949in}}%
\pgfpathlineto{\pgfqpoint{2.609373in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{2.610101in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{2.610893in}{0.690338in}}%
\pgfpathlineto{\pgfqpoint{2.611728in}{0.808342in}}%
\pgfpathlineto{\pgfqpoint{2.612456in}{0.695816in}}%
\pgfpathlineto{\pgfqpoint{2.613013in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{2.613741in}{0.730074in}}%
\pgfpathlineto{\pgfqpoint{2.615089in}{1.224608in}}%
\pgfpathlineto{\pgfqpoint{2.616032in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{2.617466in}{0.646634in}}%
\pgfpathlineto{\pgfqpoint{2.618130in}{0.688877in}}%
\pgfpathlineto{\pgfqpoint{2.618815in}{0.824719in}}%
\pgfpathlineto{\pgfqpoint{2.619672in}{0.694787in}}%
\pgfpathlineto{\pgfqpoint{2.620228in}{0.657537in}}%
\pgfpathlineto{\pgfqpoint{2.620956in}{0.727408in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{2.623633in}{1.647392in}}%
\pgfpathlineto{\pgfqpoint{2.623890in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{2.624104in}{1.638290in}}%
\pgfpathlineto{\pgfqpoint{2.624789in}{1.645866in}}%
\pgfpathlineto{\pgfqpoint{2.625153in}{1.655113in}}%
\pgfpathlineto{\pgfqpoint{2.625881in}{1.624578in}}%
\pgfpathlineto{\pgfqpoint{2.627830in}{1.292129in}}%
\pgfpathlineto{\pgfqpoint{2.629864in}{0.857050in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{1.042339in}}%
\pgfpathlineto{\pgfqpoint{2.630934in}{1.142147in}}%
\pgfpathlineto{\pgfqpoint{2.631512in}{0.875759in}}%
\pgfpathlineto{\pgfqpoint{2.632562in}{0.702082in}}%
\pgfpathlineto{\pgfqpoint{2.633311in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{2.634296in}{0.674198in}}%
\pgfpathlineto{\pgfqpoint{2.634489in}{0.669373in}}%
\pgfpathlineto{\pgfqpoint{2.635003in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{2.636437in}{1.222508in}}%
\pgfpathlineto{\pgfqpoint{2.637486in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{0.652643in}}%
\pgfpathlineto{\pgfqpoint{2.639478in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{2.639670in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{2.640527in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{2.641961in}{0.618954in}}%
\pgfpathlineto{\pgfqpoint{2.642454in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{2.643268in}{0.643057in}}%
\pgfpathlineto{\pgfqpoint{2.643996in}{0.721301in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{0.648173in}}%
\pgfpathlineto{\pgfqpoint{2.645345in}{0.635237in}}%
\pgfpathlineto{\pgfqpoint{2.646030in}{0.665129in}}%
\pgfpathlineto{\pgfqpoint{2.646822in}{0.902718in}}%
\pgfpathlineto{\pgfqpoint{2.647700in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{2.648514in}{1.002346in}}%
\pgfpathlineto{\pgfqpoint{2.650098in}{0.645093in}}%
\pgfpathlineto{\pgfqpoint{2.650698in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{0.727464in}}%
\pgfpathlineto{\pgfqpoint{2.651982in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{2.653224in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{2.653866in}{0.623666in}}%
\pgfpathlineto{\pgfqpoint{2.654637in}{0.660812in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{0.825145in}}%
\pgfpathlineto{\pgfqpoint{2.656415in}{0.686037in}}%
\pgfpathlineto{\pgfqpoint{2.656993in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{2.657721in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{1.222481in}}%
\pgfpathlineto{\pgfqpoint{2.660119in}{0.903610in}}%
\pgfpathlineto{\pgfqpoint{2.661425in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{2.662132in}{0.720376in}}%
\pgfpathlineto{\pgfqpoint{2.662645in}{0.823268in}}%
\pgfpathlineto{\pgfqpoint{2.663523in}{0.687578in}}%
\pgfpathlineto{\pgfqpoint{2.664251in}{0.642825in}}%
\pgfpathlineto{\pgfqpoint{2.665001in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{1.132036in}}%
\pgfpathlineto{\pgfqpoint{2.666671in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{2.667463in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{2.668234in}{0.917959in}}%
\pgfpathlineto{\pgfqpoint{2.668769in}{1.151174in}}%
\pgfpathlineto{\pgfqpoint{2.670097in}{1.407182in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.297680in}}%
\pgfpathlineto{\pgfqpoint{2.673480in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{2.673780in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{2.674358in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{2.675150in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{2.677848in}{1.650443in}}%
\pgfpathlineto{\pgfqpoint{2.678362in}{1.655848in}}%
\pgfpathlineto{\pgfqpoint{2.679133in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{2.680717in}{1.521139in}}%
\pgfpathlineto{\pgfqpoint{2.683522in}{0.869977in}}%
\pgfpathlineto{\pgfqpoint{2.684229in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{2.684571in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{2.684957in}{0.996784in}}%
\pgfpathlineto{\pgfqpoint{2.686670in}{0.678726in}}%
\pgfpathlineto{\pgfqpoint{2.686927in}{0.681144in}}%
\pgfpathlineto{\pgfqpoint{2.688768in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{2.687569in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{2.689111in}{0.698187in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.637814in}}%
\pgfpathlineto{\pgfqpoint{2.690888in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{2.691851in}{0.881572in}}%
\pgfpathlineto{\pgfqpoint{2.692879in}{1.226898in}}%
\pgfpathlineto{\pgfqpoint{2.693628in}{1.004139in}}%
\pgfpathlineto{\pgfqpoint{2.695213in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{2.695770in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{2.696219in}{0.730967in}}%
\pgfpathlineto{\pgfqpoint{2.697161in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{0.622568in}}%
\pgfpathlineto{\pgfqpoint{2.699281in}{0.628790in}}%
\pgfpathlineto{\pgfqpoint{2.700095in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{2.700373in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{2.701337in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{2.701465in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{2.701958in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{2.702836in}{0.763672in}}%
\pgfpathlineto{\pgfqpoint{2.704142in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{0.947864in}}%
\pgfpathlineto{\pgfqpoint{2.706604in}{0.640105in}}%
\pgfpathlineto{\pgfqpoint{2.707161in}{0.661726in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.719065in}}%
\pgfpathlineto{\pgfqpoint{2.708510in}{0.645546in}}%
\pgfpathlineto{\pgfqpoint{2.708724in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.709366in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.838180in}}%
\pgfpathlineto{\pgfqpoint{2.711550in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{2.712407in}{1.066928in}}%
\pgfpathlineto{\pgfqpoint{2.713113in}{0.918465in}}%
\pgfpathlineto{\pgfqpoint{2.713670in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{2.714912in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{2.715426in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{2.718081in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{2.719173in}{0.626376in}}%
\pgfpathlineto{\pgfqpoint{2.719901in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{2.720736in}{0.743946in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.798809in}}%
\pgfpathlineto{\pgfqpoint{2.722042in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{0.683876in}}%
\pgfpathlineto{\pgfqpoint{2.723155in}{0.752294in}}%
\pgfpathlineto{\pgfqpoint{2.724526in}{1.251619in}}%
\pgfpathlineto{\pgfqpoint{2.725489in}{0.928010in}}%
\pgfpathlineto{\pgfqpoint{2.726817in}{0.653756in}}%
\pgfpathlineto{\pgfqpoint{2.727502in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{2.728102in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{2.728980in}{0.697107in}}%
\pgfpathlineto{\pgfqpoint{2.729472in}{0.668990in}}%
\pgfpathlineto{\pgfqpoint{2.730221in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{2.731356in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{2.731720in}{1.290247in}}%
\pgfpathlineto{\pgfqpoint{2.732513in}{1.120379in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.914672in}}%
\pgfpathlineto{\pgfqpoint{2.733904in}{1.171778in}}%
\pgfpathlineto{\pgfqpoint{2.735125in}{1.467609in}}%
\pgfpathlineto{\pgfqpoint{2.735660in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{2.738272in}{0.653840in}}%
\pgfpathlineto{\pgfqpoint{2.740414in}{0.625133in}}%
\pgfpathlineto{\pgfqpoint{2.740563in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{2.741398in}{0.632512in}}%
\pgfpathlineto{\pgfqpoint{2.742683in}{0.657669in}}%
\pgfpathlineto{\pgfqpoint{2.743518in}{0.641581in}}%
\pgfpathlineto{\pgfqpoint{2.744567in}{0.621478in}}%
\pgfpathlineto{\pgfqpoint{2.745317in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{2.745981in}{0.641980in}}%
\pgfpathlineto{\pgfqpoint{2.746666in}{0.625066in}}%
\pgfpathlineto{\pgfqpoint{2.747223in}{0.621283in}}%
\pgfpathlineto{\pgfqpoint{2.747929in}{0.629660in}}%
\pgfpathlineto{\pgfqpoint{2.748593in}{0.641055in}}%
\pgfpathlineto{\pgfqpoint{2.749278in}{0.624952in}}%
\pgfpathlineto{\pgfqpoint{2.749813in}{0.620635in}}%
\pgfpathlineto{\pgfqpoint{2.750541in}{0.628899in}}%
\pgfpathlineto{\pgfqpoint{2.751248in}{0.641539in}}%
\pgfpathlineto{\pgfqpoint{2.752040in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{2.752083in}{0.628117in}}%
\pgfpathlineto{\pgfqpoint{2.752276in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{2.752961in}{0.663799in}}%
\pgfpathlineto{\pgfqpoint{2.753710in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{2.754524in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{2.755637in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{2.756472in}{1.102249in}}%
\pgfpathlineto{\pgfqpoint{2.758699in}{1.679689in}}%
\pgfpathlineto{\pgfqpoint{2.759534in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{2.759706in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.760327in}{1.673738in}}%
\pgfpathlineto{\pgfqpoint{2.761847in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{2.762810in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{2.764117in}{0.887816in}}%
\pgfpathlineto{\pgfqpoint{2.764973in}{1.098525in}}%
\pgfpathlineto{\pgfqpoint{2.765166in}{1.126599in}}%
\pgfpathlineto{\pgfqpoint{2.765637in}{0.926211in}}%
\pgfpathlineto{\pgfqpoint{2.767607in}{0.659611in}}%
\pgfpathlineto{\pgfqpoint{2.769555in}{0.623183in}}%
\pgfpathlineto{\pgfqpoint{2.770240in}{0.625208in}}%
\pgfpathlineto{\pgfqpoint{2.770904in}{0.638678in}}%
\pgfpathlineto{\pgfqpoint{2.771782in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.772831in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.773880in}{0.629940in}}%
\pgfpathlineto{\pgfqpoint{2.774608in}{0.648851in}}%
\pgfpathlineto{\pgfqpoint{2.775379in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{2.776557in}{1.235610in}}%
\pgfpathlineto{\pgfqpoint{2.777349in}{0.971592in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{0.629027in}}%
\pgfpathlineto{\pgfqpoint{2.779619in}{0.632685in}}%
\pgfpathlineto{\pgfqpoint{2.780347in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{2.781653in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{2.782317in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{2.783023in}{0.659246in}}%
\pgfpathlineto{\pgfqpoint{2.783815in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{2.785464in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{2.786000in}{1.257126in}}%
\pgfpathlineto{\pgfqpoint{2.788483in}{0.635297in}}%
\pgfpathlineto{\pgfqpoint{2.789682in}{0.619668in}}%
\pgfpathlineto{\pgfqpoint{2.790282in}{0.624033in}}%
\pgfpathlineto{\pgfqpoint{2.791053in}{0.657516in}}%
\pgfpathlineto{\pgfqpoint{2.792209in}{0.802142in}}%
\pgfpathlineto{\pgfqpoint{2.792937in}{0.691176in}}%
\pgfpathlineto{\pgfqpoint{2.793472in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{2.794200in}{0.728782in}}%
\pgfpathlineto{\pgfqpoint{2.795613in}{1.222343in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{0.924275in}}%
\pgfpathlineto{\pgfqpoint{2.797883in}{0.649967in}}%
\pgfpathlineto{\pgfqpoint{2.798547in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{2.799189in}{0.828026in}}%
\pgfpathlineto{\pgfqpoint{2.800067in}{0.695265in}}%
\pgfpathlineto{\pgfqpoint{2.800774in}{0.645844in}}%
\pgfpathlineto{\pgfqpoint{2.801545in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.802701in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{2.803086in}{1.281490in}}%
\pgfpathlineto{\pgfqpoint{2.803921in}{1.087457in}}%
\pgfpathlineto{\pgfqpoint{2.804714in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{2.805270in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{2.806277in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{2.807026in}{1.298227in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{2.810409in}{0.620309in}}%
\pgfpathlineto{\pgfqpoint{2.811180in}{0.628146in}}%
\pgfpathlineto{\pgfqpoint{2.812015in}{0.641350in}}%
\pgfpathlineto{\pgfqpoint{2.812636in}{0.626362in}}%
\pgfpathlineto{\pgfqpoint{2.813321in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{2.813985in}{0.629303in}}%
\pgfpathlineto{\pgfqpoint{2.814820in}{0.639718in}}%
\pgfpathlineto{\pgfqpoint{2.815377in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{2.815998in}{0.621166in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{0.639091in}}%
\pgfpathlineto{\pgfqpoint{2.818096in}{0.626625in}}%
\pgfpathlineto{\pgfqpoint{2.818717in}{0.621387in}}%
\pgfpathlineto{\pgfqpoint{2.819402in}{0.630582in}}%
\pgfpathlineto{\pgfqpoint{2.821843in}{0.720288in}}%
\pgfpathlineto{\pgfqpoint{2.822207in}{0.808091in}}%
\pgfpathlineto{\pgfqpoint{2.823106in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{2.824541in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.824969in}{0.729059in}}%
\pgfpathlineto{\pgfqpoint{2.825954in}{0.654268in}}%
\pgfpathlineto{\pgfqpoint{2.826340in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{2.827003in}{0.682709in}}%
\pgfpathlineto{\pgfqpoint{2.827881in}{1.027453in}}%
\pgfpathlineto{\pgfqpoint{2.830044in}{1.634224in}}%
\pgfpathlineto{\pgfqpoint{2.830429in}{1.621481in}}%
\pgfpathlineto{\pgfqpoint{2.830451in}{1.621038in}}%
\pgfpathlineto{\pgfqpoint{2.831222in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{2.831457in}{1.632060in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.655523in}}%
\pgfpathlineto{\pgfqpoint{2.833491in}{1.653885in}}%
\pgfpathlineto{\pgfqpoint{2.834733in}{1.633340in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{1.648893in}}%
\pgfpathlineto{\pgfqpoint{2.835504in}{1.650630in}}%
\pgfpathlineto{\pgfqpoint{2.836296in}{1.634960in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{1.646261in}}%
\pgfpathlineto{\pgfqpoint{2.836831in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{1.639387in}}%
\pgfpathlineto{\pgfqpoint{2.838180in}{1.617867in}}%
\pgfpathlineto{\pgfqpoint{2.839037in}{1.634836in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{1.643687in}}%
\pgfpathlineto{\pgfqpoint{2.839572in}{1.634562in}}%
\pgfpathlineto{\pgfqpoint{2.840579in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{1.624709in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.639353in}}%
\pgfpathlineto{\pgfqpoint{2.842077in}{1.640328in}}%
\pgfpathlineto{\pgfqpoint{2.842420in}{1.633229in}}%
\pgfpathlineto{\pgfqpoint{2.842677in}{1.624159in}}%
\pgfpathlineto{\pgfqpoint{2.843169in}{1.641828in}}%
\pgfpathlineto{\pgfqpoint{2.843855in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{2.844004in}{1.638162in}}%
\pgfpathlineto{\pgfqpoint{2.844176in}{1.635669in}}%
\pgfpathlineto{\pgfqpoint{2.845610in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{2.855053in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{2.855353in}{0.645875in}}%
\pgfpathlineto{\pgfqpoint{2.858629in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{2.859228in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{2.860556in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.861391in}{0.654519in}}%
\pgfpathlineto{\pgfqpoint{2.863446in}{0.686866in}}%
\pgfpathlineto{\pgfqpoint{2.864003in}{0.683357in}}%
\pgfpathlineto{\pgfqpoint{2.865352in}{0.660174in}}%
\pgfpathlineto{\pgfqpoint{2.866530in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{2.867793in}{0.674983in}}%
\pgfpathlineto{\pgfqpoint{2.868286in}{0.673206in}}%
\pgfpathlineto{\pgfqpoint{2.868607in}{0.673906in}}%
\pgfpathlineto{\pgfqpoint{2.869249in}{0.671302in}}%
\pgfpathlineto{\pgfqpoint{2.869463in}{0.672893in}}%
\pgfpathlineto{\pgfqpoint{2.869699in}{0.673947in}}%
\pgfpathlineto{\pgfqpoint{2.870641in}{0.669768in}}%
\pgfpathlineto{\pgfqpoint{2.872118in}{0.657417in}}%
\pgfpathlineto{\pgfqpoint{2.873960in}{0.661516in}}%
\pgfpathlineto{\pgfqpoint{2.874966in}{0.663752in}}%
\pgfpathlineto{\pgfqpoint{2.875566in}{0.661791in}}%
\pgfpathlineto{\pgfqpoint{2.877857in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{2.877900in}{0.655902in}}%
\pgfpathlineto{\pgfqpoint{2.879655in}{0.658592in}}%
\pgfpathlineto{\pgfqpoint{2.879976in}{0.656330in}}%
\pgfpathlineto{\pgfqpoint{2.880640in}{0.651986in}}%
\pgfpathlineto{\pgfqpoint{2.881518in}{0.656239in}}%
\pgfpathlineto{\pgfqpoint{2.881796in}{0.657421in}}%
\pgfpathlineto{\pgfqpoint{2.882632in}{0.654721in}}%
\pgfpathlineto{\pgfqpoint{2.883809in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{2.885758in}{0.650048in}}%
\pgfpathlineto{\pgfqpoint{2.887835in}{0.651666in}}%
\pgfpathlineto{\pgfqpoint{2.887920in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{2.888327in}{0.650829in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{0.652054in}}%
\pgfpathlineto{\pgfqpoint{2.889826in}{0.653855in}}%
\pgfpathlineto{\pgfqpoint{2.891025in}{0.652732in}}%
\pgfpathlineto{\pgfqpoint{2.892974in}{0.657435in}}%
\pgfpathlineto{\pgfqpoint{2.894387in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{2.894579in}{0.654455in}}%
\pgfpathlineto{\pgfqpoint{2.895436in}{0.658530in}}%
\pgfpathlineto{\pgfqpoint{2.895564in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{2.896956in}{0.654497in}}%
\pgfpathlineto{\pgfqpoint{2.898434in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{2.900039in}{0.658577in}}%
\pgfpathlineto{\pgfqpoint{2.898776in}{0.654559in}}%
\pgfpathlineto{\pgfqpoint{2.900810in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{0.653372in}}%
\pgfpathlineto{\pgfqpoint{2.902502in}{0.657020in}}%
\pgfpathlineto{\pgfqpoint{2.905392in}{0.658925in}}%
\pgfpathlineto{\pgfqpoint{2.902716in}{0.656756in}}%
\pgfpathlineto{\pgfqpoint{2.905692in}{0.657955in}}%
\pgfpathlineto{\pgfqpoint{2.906120in}{0.656293in}}%
\pgfpathlineto{\pgfqpoint{2.907234in}{0.657937in}}%
\pgfpathlineto{\pgfqpoint{2.907983in}{0.658949in}}%
\pgfpathlineto{\pgfqpoint{2.908776in}{0.657553in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{0.653766in}}%
\pgfpathlineto{\pgfqpoint{2.911495in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{2.913293in}{0.656458in}}%
\pgfpathlineto{\pgfqpoint{2.913593in}{0.656061in}}%
\pgfpathlineto{\pgfqpoint{2.913850in}{0.655336in}}%
\pgfpathlineto{\pgfqpoint{2.914728in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{2.914921in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{2.915906in}{0.656598in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{0.656536in}}%
\pgfpathlineto{\pgfqpoint{2.916655in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{2.916762in}{0.658660in}}%
\pgfpathlineto{\pgfqpoint{2.917469in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{2.920702in}{0.648607in}}%
\pgfpathlineto{\pgfqpoint{2.920788in}{0.648745in}}%
\pgfpathlineto{\pgfqpoint{2.925070in}{0.658870in}}%
\pgfpathlineto{\pgfqpoint{2.925413in}{0.657935in}}%
\pgfpathlineto{\pgfqpoint{2.927126in}{0.656876in}}%
\pgfpathlineto{\pgfqpoint{2.926654in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{2.927147in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{2.930294in}{0.656169in}}%
\pgfpathlineto{\pgfqpoint{2.930337in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{2.930616in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{2.931558in}{0.657297in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{0.656959in}}%
\pgfpathlineto{\pgfqpoint{2.934748in}{0.651193in}}%
\pgfpathlineto{\pgfqpoint{2.932050in}{0.657214in}}%
\pgfpathlineto{\pgfqpoint{2.935326in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{2.936804in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{2.937467in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{2.937981in}{0.657469in}}%
\pgfpathlineto{\pgfqpoint{2.938303in}{0.656309in}}%
\pgfpathlineto{\pgfqpoint{2.939737in}{0.653408in}}%
\pgfpathlineto{\pgfqpoint{2.940230in}{0.654245in}}%
\pgfpathlineto{\pgfqpoint{2.941579in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{2.940786in}{0.655279in}}%
\pgfpathlineto{\pgfqpoint{2.941836in}{0.654708in}}%
\pgfpathlineto{\pgfqpoint{2.943827in}{0.658200in}}%
\pgfpathlineto{\pgfqpoint{2.944084in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{2.944255in}{0.657769in}}%
\pgfpathlineto{\pgfqpoint{2.945775in}{0.652169in}}%
\pgfpathlineto{\pgfqpoint{2.946889in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{2.947510in}{0.651701in}}%
\pgfpathlineto{\pgfqpoint{2.948388in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{2.949415in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{2.950186in}{0.654895in}}%
\pgfpathlineto{\pgfqpoint{2.950721in}{0.657200in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{0.654865in}}%
\pgfpathlineto{\pgfqpoint{2.952456in}{0.654639in}}%
\pgfpathlineto{\pgfqpoint{2.953120in}{0.657576in}}%
\pgfpathlineto{\pgfqpoint{2.953334in}{0.658033in}}%
\pgfpathlineto{\pgfqpoint{2.953869in}{0.653747in}}%
\pgfpathlineto{\pgfqpoint{2.954726in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{2.955561in}{0.651963in}}%
\pgfpathlineto{\pgfqpoint{2.958944in}{0.657660in}}%
\pgfpathlineto{\pgfqpoint{2.959565in}{0.656345in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{0.649657in}}%
\pgfpathlineto{\pgfqpoint{2.960721in}{0.645848in}}%
\pgfpathlineto{\pgfqpoint{2.961727in}{0.652681in}}%
\pgfpathlineto{\pgfqpoint{2.963826in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{2.965389in}{0.656925in}}%
\pgfpathlineto{\pgfqpoint{2.964789in}{0.655832in}}%
\pgfpathlineto{\pgfqpoint{2.965710in}{0.656657in}}%
\pgfpathlineto{\pgfqpoint{2.967658in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{2.966395in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{2.968429in}{0.655281in}}%
\pgfpathlineto{\pgfqpoint{2.968729in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{2.969949in}{0.655040in}}%
\pgfpathlineto{\pgfqpoint{2.971127in}{0.645835in}}%
\pgfpathlineto{\pgfqpoint{2.971919in}{0.653366in}}%
\pgfpathlineto{\pgfqpoint{2.972861in}{0.659126in}}%
\pgfpathlineto{\pgfqpoint{2.973804in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{2.974082in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{2.974574in}{0.658176in}}%
\pgfpathlineto{\pgfqpoint{2.976223in}{0.660204in}}%
\pgfpathlineto{\pgfqpoint{2.976780in}{0.659384in}}%
\pgfpathlineto{\pgfqpoint{2.977358in}{0.660214in}}%
\pgfpathlineto{\pgfqpoint{2.977701in}{0.658007in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{0.652192in}}%
\pgfpathlineto{\pgfqpoint{2.979435in}{0.655755in}}%
\pgfpathlineto{\pgfqpoint{2.981597in}{0.659142in}}%
\pgfpathlineto{\pgfqpoint{2.981833in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{2.982540in}{0.656270in}}%
\pgfpathlineto{\pgfqpoint{2.983289in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{2.986115in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{2.986522in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.987379in}{0.651009in}}%
\pgfpathlineto{\pgfqpoint{2.987935in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{2.988963in}{0.650537in}}%
\pgfpathlineto{\pgfqpoint{2.991640in}{0.658492in}}%
\pgfpathlineto{\pgfqpoint{2.991961in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{2.993310in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{2.994188in}{0.656174in}}%
\pgfpathlineto{\pgfqpoint{2.995237in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{2.994659in}{0.657614in}}%
\pgfpathlineto{\pgfqpoint{2.995408in}{0.657061in}}%
\pgfpathlineto{\pgfqpoint{2.996457in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{2.997378in}{0.660917in}}%
\pgfpathlineto{\pgfqpoint{2.999219in}{0.653273in}}%
\pgfpathlineto{\pgfqpoint{3.000269in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{3.001404in}{0.660280in}}%
\pgfpathlineto{\pgfqpoint{3.002303in}{0.658520in}}%
\pgfpathlineto{\pgfqpoint{3.002346in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{3.002688in}{0.656934in}}%
\pgfpathlineto{\pgfqpoint{3.003844in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{3.004487in}{0.655099in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{0.660418in}}%
\pgfpathlineto{\pgfqpoint{3.006885in}{0.659515in}}%
\pgfpathlineto{\pgfqpoint{3.007913in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{3.009305in}{0.657370in}}%
\pgfpathlineto{\pgfqpoint{3.009840in}{0.655669in}}%
\pgfpathlineto{\pgfqpoint{3.013480in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{3.014101in}{0.644379in}}%
\pgfpathlineto{\pgfqpoint{3.016478in}{0.655438in}}%
\pgfpathlineto{\pgfqpoint{3.017334in}{0.661024in}}%
\pgfpathlineto{\pgfqpoint{3.017527in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{0.658373in}}%
\pgfpathlineto{\pgfqpoint{3.019839in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{3.020289in}{0.656219in}}%
\pgfpathlineto{\pgfqpoint{3.022259in}{0.659353in}}%
\pgfpathlineto{\pgfqpoint{3.022366in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{3.022880in}{0.659911in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{0.658058in}}%
\pgfpathlineto{\pgfqpoint{3.024999in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{3.025770in}{0.651923in}}%
\pgfpathlineto{\pgfqpoint{3.026605in}{0.649922in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{3.027483in}{0.652979in}}%
\pgfpathlineto{\pgfqpoint{3.028211in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{3.028832in}{0.644805in}}%
\pgfpathlineto{\pgfqpoint{3.029624in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{3.030652in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{3.031808in}{0.659808in}}%
\pgfpathlineto{\pgfqpoint{3.032494in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{3.033072in}{0.659024in}}%
\pgfpathlineto{\pgfqpoint{3.033950in}{0.651213in}}%
\pgfpathlineto{\pgfqpoint{3.034656in}{0.658627in}}%
\pgfpathlineto{\pgfqpoint{3.035577in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{3.036198in}{0.658518in}}%
\pgfpathlineto{\pgfqpoint{3.038104in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{3.038232in}{0.655185in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{0.655941in}}%
\pgfpathlineto{\pgfqpoint{3.038917in}{0.656625in}}%
\pgfpathlineto{\pgfqpoint{3.040202in}{0.659945in}}%
\pgfpathlineto{\pgfqpoint{3.040973in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{3.041016in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{3.041551in}{0.657849in}}%
\pgfpathlineto{\pgfqpoint{3.042001in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{3.042514in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{3.043285in}{0.656805in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{3.045041in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{3.046476in}{0.658833in}}%
\pgfpathlineto{\pgfqpoint{3.045362in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{0.657699in}}%
\pgfpathlineto{\pgfqpoint{3.050415in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{3.050458in}{0.652580in}}%
\pgfpathlineto{\pgfqpoint{3.054291in}{0.661802in}}%
\pgfpathlineto{\pgfqpoint{3.054441in}{0.661436in}}%
\pgfpathlineto{\pgfqpoint{3.056239in}{0.659500in}}%
\pgfpathlineto{\pgfqpoint{3.056561in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{3.056882in}{0.659430in}}%
\pgfpathlineto{\pgfqpoint{3.057139in}{0.658291in}}%
\pgfpathlineto{\pgfqpoint{3.059259in}{0.658744in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{3.060993in}{0.659908in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{3.063541in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{3.063605in}{0.657154in}}%
\pgfpathlineto{\pgfqpoint{3.064033in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{0.656197in}}%
\pgfpathlineto{\pgfqpoint{3.064719in}{0.656111in}}%
\pgfpathlineto{\pgfqpoint{3.065404in}{0.655924in}}%
\pgfpathlineto{\pgfqpoint{3.065918in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{3.067010in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{3.067909in}{0.659997in}}%
\pgfpathlineto{\pgfqpoint{3.068337in}{0.658805in}}%
\pgfpathlineto{\pgfqpoint{3.069386in}{0.660340in}}%
\pgfpathlineto{\pgfqpoint{3.069408in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{3.070136in}{0.659954in}}%
\pgfpathlineto{\pgfqpoint{3.070650in}{0.661250in}}%
\pgfpathlineto{\pgfqpoint{3.072662in}{0.661227in}}%
\pgfpathlineto{\pgfqpoint{3.071313in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{0.661075in}}%
\pgfpathlineto{\pgfqpoint{3.075810in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{3.072898in}{0.661226in}}%
\pgfpathlineto{\pgfqpoint{3.076666in}{0.652937in}}%
\pgfpathlineto{\pgfqpoint{3.079236in}{0.658143in}}%
\pgfpathlineto{\pgfqpoint{3.079450in}{0.657128in}}%
\pgfpathlineto{\pgfqpoint{3.079707in}{0.656024in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{0.660661in}}%
\pgfpathlineto{\pgfqpoint{3.081356in}{0.662355in}}%
\pgfpathlineto{\pgfqpoint{3.082405in}{0.661605in}}%
\pgfpathlineto{\pgfqpoint{3.082876in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{3.084182in}{0.656297in}}%
\pgfpathlineto{\pgfqpoint{3.085167in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{3.085338in}{0.659339in}}%
\pgfpathlineto{\pgfqpoint{3.086216in}{0.658056in}}%
\pgfpathlineto{\pgfqpoint{3.087287in}{0.654771in}}%
\pgfpathlineto{\pgfqpoint{3.087972in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{3.088700in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{3.091548in}{0.663916in}}%
\pgfpathlineto{\pgfqpoint{3.092233in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{3.094267in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{3.093346in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{3.094481in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{3.094974in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{3.095937in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{3.096558in}{0.653586in}}%
\pgfpathlineto{\pgfqpoint{3.097393in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{3.097415in}{0.657360in}}%
\pgfpathlineto{\pgfqpoint{3.097500in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{3.097779in}{0.659046in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{0.662379in}}%
\pgfpathlineto{\pgfqpoint{3.099363in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{3.101419in}{0.640958in}}%
\pgfpathlineto{\pgfqpoint{3.102639in}{0.641736in}}%
\pgfpathlineto{\pgfqpoint{3.103688in}{0.642394in}}%
\pgfpathlineto{\pgfqpoint{3.103838in}{0.642723in}}%
\pgfpathlineto{\pgfqpoint{3.105722in}{0.641158in}}%
\pgfpathlineto{\pgfqpoint{3.106279in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{3.107949in}{0.644930in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{0.644709in}}%
\pgfpathlineto{\pgfqpoint{3.109919in}{0.639717in}}%
\pgfpathlineto{\pgfqpoint{3.110990in}{0.641669in}}%
\pgfpathlineto{\pgfqpoint{3.111525in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{3.112382in}{0.641017in}}%
\pgfpathlineto{\pgfqpoint{3.113602in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{3.114287in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{3.117328in}{0.642529in}}%
\pgfpathlineto{\pgfqpoint{3.121096in}{0.640837in}}%
\pgfpathlineto{\pgfqpoint{3.123259in}{0.640862in}}%
\pgfpathlineto{\pgfqpoint{3.124051in}{0.643017in}}%
\pgfpathlineto{\pgfqpoint{3.124201in}{0.643271in}}%
\pgfpathlineto{\pgfqpoint{3.125250in}{0.641962in}}%
\pgfpathlineto{\pgfqpoint{3.127006in}{0.640387in}}%
\pgfpathlineto{\pgfqpoint{3.127327in}{0.640747in}}%
\pgfpathlineto{\pgfqpoint{3.128740in}{0.643006in}}%
\pgfpathlineto{\pgfqpoint{3.129768in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{3.131310in}{0.642326in}}%
\pgfpathlineto{\pgfqpoint{3.131331in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{3.138782in}{0.641649in}}%
\pgfpathlineto{\pgfqpoint{3.141116in}{0.641476in}}%
\pgfpathlineto{\pgfqpoint{3.142016in}{0.642671in}}%
\pgfpathlineto{\pgfqpoint{3.142037in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{3.144628in}{0.648755in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{0.649414in}}%
\pgfpathlineto{\pgfqpoint{3.146084in}{0.648316in}}%
\pgfpathlineto{\pgfqpoint{3.148718in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{3.148803in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{3.151887in}{0.642218in}}%
\pgfpathlineto{\pgfqpoint{3.153300in}{0.640519in}}%
\pgfpathlineto{\pgfqpoint{3.154028in}{0.642057in}}%
\pgfpathlineto{\pgfqpoint{3.154927in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{3.155741in}{0.642207in}}%
\pgfpathlineto{\pgfqpoint{3.158417in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{3.161094in}{0.642251in}}%
\pgfpathlineto{\pgfqpoint{3.162100in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{3.162978in}{0.639710in}}%
\pgfpathlineto{\pgfqpoint{3.163556in}{0.641146in}}%
\pgfpathlineto{\pgfqpoint{3.165976in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{3.167410in}{0.647250in}}%
\pgfpathlineto{\pgfqpoint{3.170087in}{0.640700in}}%
\pgfpathlineto{\pgfqpoint{3.170322in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{3.172078in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{3.172314in}{0.641687in}}%
\pgfpathlineto{\pgfqpoint{3.173791in}{0.640401in}}%
\pgfpathlineto{\pgfqpoint{3.174305in}{0.641162in}}%
\pgfpathlineto{\pgfqpoint{3.176467in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{3.177431in}{0.642363in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.641734in}}%
\pgfpathlineto{\pgfqpoint{3.178416in}{0.640634in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{0.641849in}}%
\pgfpathlineto{\pgfqpoint{3.181157in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{3.181414in}{0.642496in}}%
\pgfpathlineto{\pgfqpoint{3.182613in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{3.183448in}{0.648385in}}%
\pgfpathlineto{\pgfqpoint{3.184347in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{3.185675in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{3.186253in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{3.188051in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{3.188544in}{0.646242in}}%
\pgfpathlineto{\pgfqpoint{3.191327in}{0.642803in}}%
\pgfpathlineto{\pgfqpoint{3.191734in}{0.643570in}}%
\pgfpathlineto{\pgfqpoint{3.191798in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{3.192398in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{3.193683in}{0.640780in}}%
\pgfpathlineto{\pgfqpoint{3.194239in}{0.641140in}}%
\pgfpathlineto{\pgfqpoint{3.194732in}{0.642645in}}%
\pgfpathlineto{\pgfqpoint{3.196680in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{3.198051in}{0.652069in}}%
\pgfpathlineto{\pgfqpoint{3.200877in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{3.199057in}{0.653130in}}%
\pgfpathlineto{\pgfqpoint{3.200920in}{0.648460in}}%
\pgfpathlineto{\pgfqpoint{3.204474in}{0.653177in}}%
\pgfpathlineto{\pgfqpoint{3.206637in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{3.206937in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{3.209142in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{3.210727in}{0.648968in}}%
\pgfpathlineto{\pgfqpoint{3.209977in}{0.651444in}}%
\pgfpathlineto{\pgfqpoint{3.210812in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{3.211433in}{0.649886in}}%
\pgfpathlineto{\pgfqpoint{3.212075in}{0.647876in}}%
\pgfpathlineto{\pgfqpoint{3.212225in}{0.647566in}}%
\pgfpathlineto{\pgfqpoint{3.212761in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{3.213167in}{0.649628in}}%
\pgfpathlineto{\pgfqpoint{3.214945in}{0.647303in}}%
\pgfpathlineto{\pgfqpoint{3.214024in}{0.650651in}}%
\pgfpathlineto{\pgfqpoint{3.215501in}{0.648872in}}%
\pgfpathlineto{\pgfqpoint{3.216893in}{0.652471in}}%
\pgfpathlineto{\pgfqpoint{3.216101in}{0.648072in}}%
\pgfpathlineto{\pgfqpoint{3.217921in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{3.218306in}{0.653707in}}%
\pgfpathlineto{\pgfqpoint{3.218884in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{3.219848in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{3.221411in}{0.650539in}}%
\pgfpathlineto{\pgfqpoint{3.221839in}{0.651421in}}%
\pgfpathlineto{\pgfqpoint{3.222246in}{0.652704in}}%
\pgfpathlineto{\pgfqpoint{3.223188in}{0.650454in}}%
\pgfpathlineto{\pgfqpoint{3.224816in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{3.224944in}{0.649536in}}%
\pgfpathlineto{\pgfqpoint{3.225287in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{3.225865in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{0.646984in}}%
\pgfpathlineto{\pgfqpoint{3.227706in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{3.228498in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{3.229890in}{0.651416in}}%
\pgfpathlineto{\pgfqpoint{3.229355in}{0.648891in}}%
\pgfpathlineto{\pgfqpoint{3.230383in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.231475in}{0.646746in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.641248in}}%
\pgfpathlineto{\pgfqpoint{3.233744in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{3.234087in}{0.643176in}}%
\pgfpathlineto{\pgfqpoint{3.235479in}{0.650260in}}%
\pgfpathlineto{\pgfqpoint{3.236378in}{0.649876in}}%
\pgfpathlineto{\pgfqpoint{3.236956in}{0.649130in}}%
\pgfpathlineto{\pgfqpoint{3.237620in}{0.650949in}}%
\pgfpathlineto{\pgfqpoint{3.240211in}{0.656111in}}%
\pgfpathlineto{\pgfqpoint{3.240575in}{0.655693in}}%
\pgfpathlineto{\pgfqpoint{3.240725in}{0.655691in}}%
\pgfpathlineto{\pgfqpoint{3.240982in}{0.654271in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{3.244279in}{0.649655in}}%
\pgfpathlineto{\pgfqpoint{3.245200in}{0.651884in}}%
\pgfpathlineto{\pgfqpoint{3.246249in}{0.652397in}}%
\pgfpathlineto{\pgfqpoint{3.246720in}{0.651457in}}%
\pgfpathlineto{\pgfqpoint{3.249932in}{0.649892in}}%
\pgfpathlineto{\pgfqpoint{3.250446in}{0.648539in}}%
\pgfpathlineto{\pgfqpoint{3.251195in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{3.251752in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{3.252994in}{0.654074in}}%
\pgfpathlineto{\pgfqpoint{3.254321in}{0.651069in}}%
\pgfpathlineto{\pgfqpoint{3.254921in}{0.652281in}}%
\pgfpathlineto{\pgfqpoint{3.255670in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{3.256141in}{0.650954in}}%
\pgfpathlineto{\pgfqpoint{3.257105in}{0.645066in}}%
\pgfpathlineto{\pgfqpoint{3.258175in}{0.646538in}}%
\pgfpathlineto{\pgfqpoint{3.259182in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{3.260060in}{0.645532in}}%
\pgfpathlineto{\pgfqpoint{3.260359in}{0.646628in}}%
\pgfpathlineto{\pgfqpoint{3.261280in}{0.644375in}}%
\pgfpathlineto{\pgfqpoint{3.262394in}{0.643321in}}%
\pgfpathlineto{\pgfqpoint{3.262800in}{0.644554in}}%
\pgfpathlineto{\pgfqpoint{3.265306in}{0.648774in}}%
\pgfpathlineto{\pgfqpoint{3.265520in}{0.649037in}}%
\pgfpathlineto{\pgfqpoint{3.265819in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{3.266076in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{3.266826in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{3.268218in}{0.654163in}}%
\pgfpathlineto{\pgfqpoint{3.268774in}{0.653216in}}%
\pgfpathlineto{\pgfqpoint{3.270744in}{0.656071in}}%
\pgfpathlineto{\pgfqpoint{3.271729in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{3.274812in}{0.651135in}}%
\pgfpathlineto{\pgfqpoint{3.275562in}{0.653500in}}%
\pgfpathlineto{\pgfqpoint{3.276504in}{0.656697in}}%
\pgfpathlineto{\pgfqpoint{3.277489in}{0.654261in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{0.649700in}}%
\pgfpathlineto{\pgfqpoint{3.279330in}{0.652823in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{3.281150in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{3.281964in}{0.654526in}}%
\pgfpathlineto{\pgfqpoint{3.283035in}{0.652238in}}%
\pgfpathlineto{\pgfqpoint{3.283677in}{0.650759in}}%
\pgfpathlineto{\pgfqpoint{3.285219in}{0.648271in}}%
\pgfpathlineto{\pgfqpoint{3.285476in}{0.649111in}}%
\pgfpathlineto{\pgfqpoint{3.289758in}{0.660281in}}%
\pgfpathlineto{\pgfqpoint{3.290229in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{3.292028in}{0.657026in}}%
\pgfpathlineto{\pgfqpoint{3.294490in}{0.651615in}}%
\pgfpathlineto{\pgfqpoint{3.295646in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{3.296417in}{0.648025in}}%
\pgfpathlineto{\pgfqpoint{3.297937in}{0.654956in}}%
\pgfpathlineto{\pgfqpoint{3.298323in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{0.651282in}}%
\pgfpathlineto{\pgfqpoint{3.299479in}{0.655792in}}%
\pgfpathlineto{\pgfqpoint{3.299629in}{0.656318in}}%
\pgfpathlineto{\pgfqpoint{3.300228in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{3.301063in}{0.655974in}}%
\pgfpathlineto{\pgfqpoint{3.303162in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{3.303419in}{0.655370in}}%
\pgfpathlineto{\pgfqpoint{3.305196in}{0.649368in}}%
\pgfpathlineto{\pgfqpoint{3.305603in}{0.650935in}}%
\pgfpathlineto{\pgfqpoint{3.306095in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{3.306459in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{3.306566in}{0.652058in}}%
\pgfpathlineto{\pgfqpoint{3.307616in}{0.656890in}}%
\pgfpathlineto{\pgfqpoint{3.308665in}{0.654362in}}%
\pgfpathlineto{\pgfqpoint{3.310378in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{3.309350in}{0.657072in}}%
\pgfpathlineto{\pgfqpoint{3.310485in}{0.653214in}}%
\pgfpathlineto{\pgfqpoint{3.311812in}{0.661936in}}%
\pgfpathlineto{\pgfqpoint{3.313504in}{0.660024in}}%
\pgfpathlineto{\pgfqpoint{3.314788in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{3.316095in}{0.658901in}}%
\pgfpathlineto{\pgfqpoint{3.316480in}{0.660028in}}%
\pgfpathlineto{\pgfqpoint{3.317444in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{3.317551in}{0.658343in}}%
\pgfpathlineto{\pgfqpoint{3.319906in}{0.654536in}}%
\pgfpathlineto{\pgfqpoint{3.318343in}{0.659541in}}%
\pgfpathlineto{\pgfqpoint{3.320120in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{3.320891in}{0.659347in}}%
\pgfpathlineto{\pgfqpoint{3.321576in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{3.321961in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{3.322882in}{0.657855in}}%
\pgfpathlineto{\pgfqpoint{3.323011in}{0.657944in}}%
\pgfpathlineto{\pgfqpoint{3.323589in}{0.655862in}}%
\pgfpathlineto{\pgfqpoint{3.323632in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{3.323910in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{3.324895in}{0.656746in}}%
\pgfpathlineto{\pgfqpoint{3.325751in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{3.325345in}{0.656131in}}%
\pgfpathlineto{\pgfqpoint{3.326030in}{0.655749in}}%
\pgfpathlineto{\pgfqpoint{3.326351in}{0.655285in}}%
\pgfpathlineto{\pgfqpoint{3.326908in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{3.327486in}{0.659639in}}%
\pgfpathlineto{\pgfqpoint{3.328471in}{0.658003in}}%
\pgfpathlineto{\pgfqpoint{3.329456in}{0.655682in}}%
\pgfpathlineto{\pgfqpoint{3.330269in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{3.330955in}{0.658124in}}%
\pgfpathlineto{\pgfqpoint{3.331104in}{0.658510in}}%
\pgfpathlineto{\pgfqpoint{3.331918in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{3.332732in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{3.336393in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{3.337014in}{0.653073in}}%
\pgfpathlineto{\pgfqpoint{3.338020in}{0.655700in}}%
\pgfpathlineto{\pgfqpoint{3.340247in}{0.658390in}}%
\pgfpathlineto{\pgfqpoint{3.340419in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{3.340461in}{0.657813in}}%
\pgfpathlineto{\pgfqpoint{3.341168in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{3.341511in}{0.661179in}}%
\pgfpathlineto{\pgfqpoint{3.342538in}{0.659594in}}%
\pgfpathlineto{\pgfqpoint{3.344423in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{3.344658in}{0.656453in}}%
\pgfpathlineto{\pgfqpoint{3.345921in}{0.661991in}}%
\pgfpathlineto{\pgfqpoint{3.346607in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{3.347506in}{0.658000in}}%
\pgfpathlineto{\pgfqpoint{3.348469in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{3.348705in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{3.349433in}{0.657107in}}%
\pgfpathlineto{\pgfqpoint{3.350033in}{0.660289in}}%
\pgfpathlineto{\pgfqpoint{3.351039in}{0.657591in}}%
\pgfpathlineto{\pgfqpoint{3.351210in}{0.657412in}}%
\pgfpathlineto{\pgfqpoint{3.351638in}{0.659889in}}%
\pgfpathlineto{\pgfqpoint{3.352152in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{3.353180in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{3.354550in}{0.648355in}}%
\pgfpathlineto{\pgfqpoint{3.355364in}{0.656420in}}%
\pgfpathlineto{\pgfqpoint{3.357313in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{3.358405in}{0.657373in}}%
\pgfpathlineto{\pgfqpoint{3.359454in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{3.359861in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{3.360503in}{0.661257in}}%
\pgfpathlineto{\pgfqpoint{3.361402in}{0.657668in}}%
\pgfpathlineto{\pgfqpoint{3.361873in}{0.655009in}}%
\pgfpathlineto{\pgfqpoint{3.362965in}{0.657504in}}%
\pgfpathlineto{\pgfqpoint{3.363265in}{0.658407in}}%
\pgfpathlineto{\pgfqpoint{3.363886in}{0.656154in}}%
\pgfpathlineto{\pgfqpoint{3.364400in}{0.656774in}}%
\pgfpathlineto{\pgfqpoint{3.365107in}{0.659135in}}%
\pgfpathlineto{\pgfqpoint{3.366348in}{0.663354in}}%
\pgfpathlineto{\pgfqpoint{3.367141in}{0.662288in}}%
\pgfpathlineto{\pgfqpoint{3.367740in}{0.660712in}}%
\pgfpathlineto{\pgfqpoint{3.370802in}{0.651487in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{3.371573in}{0.653811in}}%
\pgfpathlineto{\pgfqpoint{3.372879in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{3.373564in}{0.658196in}}%
\pgfpathlineto{\pgfqpoint{3.373778in}{0.657526in}}%
\pgfpathlineto{\pgfqpoint{3.374421in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{3.375299in}{0.663437in}}%
\pgfpathlineto{\pgfqpoint{3.375898in}{0.660516in}}%
\pgfpathlineto{\pgfqpoint{3.376712in}{0.658681in}}%
\pgfpathlineto{\pgfqpoint{3.377804in}{0.654920in}}%
\pgfpathlineto{\pgfqpoint{3.378596in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{3.379795in}{0.653490in}}%
\pgfpathlineto{\pgfqpoint{3.380116in}{0.651813in}}%
\pgfpathlineto{\pgfqpoint{3.380930in}{0.655219in}}%
\pgfpathlineto{\pgfqpoint{3.381765in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{3.382771in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{3.385148in}{0.651124in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{3.387503in}{0.658776in}}%
\pgfpathlineto{\pgfqpoint{3.387867in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{3.388274in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{3.389109in}{0.658484in}}%
\pgfpathlineto{\pgfqpoint{3.389302in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{3.389880in}{0.659846in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{0.659967in}}%
\pgfpathlineto{\pgfqpoint{3.390844in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{3.391957in}{0.662395in}}%
\pgfpathlineto{\pgfqpoint{3.392214in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{3.392856in}{0.659924in}}%
\pgfpathlineto{\pgfqpoint{3.394869in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{3.395426in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{3.396668in}{0.661316in}}%
\pgfpathlineto{\pgfqpoint{3.397524in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{3.397845in}{0.653395in}}%
\pgfpathlineto{\pgfqpoint{3.398766in}{0.661367in}}%
\pgfpathlineto{\pgfqpoint{3.399066in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{3.399687in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{0.660069in}}%
\pgfpathlineto{\pgfqpoint{3.400779in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{3.401550in}{0.660198in}}%
\pgfpathlineto{\pgfqpoint{3.401742in}{0.660562in}}%
\pgfpathlineto{\pgfqpoint{3.402149in}{0.658949in}}%
\pgfpathlineto{\pgfqpoint{3.402599in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{3.404162in}{0.656069in}}%
\pgfpathlineto{\pgfqpoint{3.404569in}{0.657111in}}%
\pgfpathlineto{\pgfqpoint{3.406474in}{0.661410in}}%
\pgfpathlineto{\pgfqpoint{3.406796in}{0.660710in}}%
\pgfpathlineto{\pgfqpoint{3.407545in}{0.660166in}}%
\pgfpathlineto{\pgfqpoint{3.407952in}{0.661679in}}%
\pgfpathlineto{\pgfqpoint{3.409386in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{3.409772in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{3.410585in}{0.664277in}}%
\pgfpathlineto{\pgfqpoint{3.411249in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{3.412363in}{0.664642in}}%
\pgfpathlineto{\pgfqpoint{3.412577in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{3.413476in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{3.414011in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{3.415275in}{0.661432in}}%
\pgfpathlineto{\pgfqpoint{3.415574in}{0.662285in}}%
\pgfpathlineto{\pgfqpoint{3.416410in}{0.659292in}}%
\pgfpathlineto{\pgfqpoint{3.418037in}{0.648003in}}%
\pgfpathlineto{\pgfqpoint{3.419172in}{0.651750in}}%
\pgfpathlineto{\pgfqpoint{3.421206in}{0.656223in}}%
\pgfpathlineto{\pgfqpoint{3.421548in}{0.655443in}}%
\pgfpathlineto{\pgfqpoint{3.422212in}{0.653783in}}%
\pgfpathlineto{\pgfqpoint{3.422405in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{3.423111in}{0.658061in}}%
\pgfpathlineto{\pgfqpoint{3.424268in}{0.659009in}}%
\pgfpathlineto{\pgfqpoint{3.424589in}{0.657644in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{3.430541in}{0.642894in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{3.433196in}{0.644678in}}%
\pgfpathlineto{\pgfqpoint{3.433903in}{0.643562in}}%
\pgfpathlineto{\pgfqpoint{3.434674in}{0.645114in}}%
\pgfpathlineto{\pgfqpoint{3.435830in}{0.652736in}}%
\pgfpathlineto{\pgfqpoint{3.437393in}{0.660809in}}%
\pgfpathlineto{\pgfqpoint{3.438036in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{3.438164in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{3.438614in}{0.661948in}}%
\pgfpathlineto{\pgfqpoint{3.440134in}{0.662341in}}%
\pgfpathlineto{\pgfqpoint{3.439320in}{0.660212in}}%
\pgfpathlineto{\pgfqpoint{3.440198in}{0.662180in}}%
\pgfpathlineto{\pgfqpoint{3.444095in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{3.444266in}{0.650956in}}%
\pgfpathlineto{\pgfqpoint{3.445958in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{3.446729in}{0.657940in}}%
\pgfpathlineto{\pgfqpoint{3.448270in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{3.448763in}{0.657053in}}%
\pgfpathlineto{\pgfqpoint{3.450283in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{3.451290in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{3.451546in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{0.662899in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{0.662894in}}%
\pgfpathlineto{\pgfqpoint{3.452617in}{0.663369in}}%
\pgfpathlineto{\pgfqpoint{3.454095in}{0.659467in}}%
\pgfpathlineto{\pgfqpoint{3.454223in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.455058in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{3.455465in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{3.456792in}{0.664556in}}%
\pgfpathlineto{\pgfqpoint{3.457499in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{3.457563in}{0.663158in}}%
\pgfpathlineto{\pgfqpoint{3.457842in}{0.661665in}}%
\pgfpathlineto{\pgfqpoint{3.458163in}{0.659204in}}%
\pgfpathlineto{\pgfqpoint{3.459233in}{0.662336in}}%
\pgfpathlineto{\pgfqpoint{3.459319in}{0.662307in}}%
\pgfpathlineto{\pgfqpoint{3.459790in}{0.660337in}}%
\pgfpathlineto{\pgfqpoint{3.462338in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{3.462424in}{0.650031in}}%
\pgfpathlineto{\pgfqpoint{3.466042in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{3.466449in}{0.661039in}}%
\pgfpathlineto{\pgfqpoint{3.469811in}{0.651447in}}%
\pgfpathlineto{\pgfqpoint{3.467584in}{0.661834in}}%
\pgfpathlineto{\pgfqpoint{3.470239in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{3.470539in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{3.471674in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{3.471888in}{0.653362in}}%
\pgfpathlineto{\pgfqpoint{3.472359in}{0.654827in}}%
\pgfpathlineto{\pgfqpoint{3.472380in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{3.472873in}{0.656946in}}%
\pgfpathlineto{\pgfqpoint{3.473879in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{3.474414in}{0.657046in}}%
\pgfpathlineto{\pgfqpoint{3.474928in}{0.651876in}}%
\pgfpathlineto{\pgfqpoint{3.475656in}{0.658320in}}%
\pgfpathlineto{\pgfqpoint{3.475785in}{0.658318in}}%
\pgfpathlineto{\pgfqpoint{3.476491in}{0.659195in}}%
\pgfpathlineto{\pgfqpoint{3.477112in}{0.657435in}}%
\pgfpathlineto{\pgfqpoint{3.479382in}{0.648981in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{0.659195in}}%
\pgfpathlineto{\pgfqpoint{3.480003in}{0.651160in}}%
\pgfpathlineto{\pgfqpoint{3.480303in}{0.652750in}}%
\pgfpathlineto{\pgfqpoint{3.481116in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{3.482187in}{0.655904in}}%
\pgfpathlineto{\pgfqpoint{3.482315in}{0.655398in}}%
\pgfpathlineto{\pgfqpoint{3.483279in}{0.658693in}}%
\pgfpathlineto{\pgfqpoint{3.483879in}{0.662051in}}%
\pgfpathlineto{\pgfqpoint{3.484799in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{3.485399in}{0.655610in}}%
\pgfpathlineto{\pgfqpoint{3.487604in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{3.487775in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{3.487925in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{3.491330in}{0.650002in}}%
\pgfpathlineto{\pgfqpoint{3.492101in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{3.493343in}{0.652643in}}%
\pgfpathlineto{\pgfqpoint{3.493535in}{0.651874in}}%
\pgfpathlineto{\pgfqpoint{3.494649in}{0.654599in}}%
\pgfpathlineto{\pgfqpoint{3.495869in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{3.496619in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{3.498696in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{3.499424in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{3.500922in}{0.664184in}}%
\pgfpathlineto{\pgfqpoint{3.502014in}{0.658339in}}%
\pgfpathlineto{\pgfqpoint{3.504070in}{0.653242in}}%
\pgfpathlineto{\pgfqpoint{3.504498in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{3.505012in}{0.655216in}}%
\pgfpathlineto{\pgfqpoint{3.505654in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{3.507560in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{3.507946in}{0.647806in}}%
\pgfpathlineto{\pgfqpoint{3.510194in}{0.654292in}}%
\pgfpathlineto{\pgfqpoint{3.510536in}{0.652257in}}%
\pgfpathlineto{\pgfqpoint{3.511607in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{3.512314in}{0.649970in}}%
\pgfpathlineto{\pgfqpoint{3.513748in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{3.514219in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{3.516403in}{0.643175in}}%
\pgfpathlineto{\pgfqpoint{3.517217in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{3.517559in}{0.644201in}}%
\pgfpathlineto{\pgfqpoint{3.520900in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{3.521071in}{0.659881in}}%
\pgfpathlineto{\pgfqpoint{3.522292in}{0.656376in}}%
\pgfpathlineto{\pgfqpoint{3.521392in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{3.522870in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{3.523876in}{0.663779in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{3.525139in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{3.526103in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{3.527388in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{3.527752in}{0.643851in}}%
\pgfpathlineto{\pgfqpoint{3.528116in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{0.650528in}}%
\pgfpathlineto{\pgfqpoint{3.530492in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{3.530792in}{0.652981in}}%
\pgfpathlineto{\pgfqpoint{3.533019in}{0.646143in}}%
\pgfpathlineto{\pgfqpoint{3.534197in}{0.646001in}}%
\pgfpathlineto{\pgfqpoint{3.534603in}{0.646622in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{0.646361in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{0.646102in}}%
\pgfpathlineto{\pgfqpoint{3.535995in}{0.645949in}}%
\pgfpathlineto{\pgfqpoint{3.541434in}{0.642656in}}%
\pgfpathlineto{\pgfqpoint{3.541798in}{0.644213in}}%
\pgfpathlineto{\pgfqpoint{3.545609in}{0.659606in}}%
\pgfpathlineto{\pgfqpoint{3.546573in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{3.547001in}{0.659044in}}%
\pgfpathlineto{\pgfqpoint{3.548050in}{0.655134in}}%
\pgfpathlineto{\pgfqpoint{3.548585in}{0.658817in}}%
\pgfpathlineto{\pgfqpoint{3.549056in}{0.659324in}}%
\pgfpathlineto{\pgfqpoint{3.549570in}{0.656909in}}%
\pgfpathlineto{\pgfqpoint{3.550791in}{0.652625in}}%
\pgfpathlineto{\pgfqpoint{3.551583in}{0.653772in}}%
\pgfpathlineto{\pgfqpoint{3.553489in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{3.553703in}{0.657340in}}%
\pgfpathlineto{\pgfqpoint{3.553981in}{0.657628in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{0.655932in}}%
\pgfpathlineto{\pgfqpoint{3.557428in}{0.645876in}}%
\pgfpathlineto{\pgfqpoint{3.557450in}{0.645888in}}%
\pgfpathlineto{\pgfqpoint{3.558007in}{0.648613in}}%
\pgfpathlineto{\pgfqpoint{3.558756in}{0.656680in}}%
\pgfpathlineto{\pgfqpoint{3.559934in}{0.652559in}}%
\pgfpathlineto{\pgfqpoint{3.560084in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{3.560961in}{0.655576in}}%
\pgfpathlineto{\pgfqpoint{3.561925in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{3.562460in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{3.563788in}{0.652081in}}%
\pgfpathlineto{\pgfqpoint{3.564280in}{0.654813in}}%
\pgfpathlineto{\pgfqpoint{3.564837in}{0.659588in}}%
\pgfpathlineto{\pgfqpoint{3.565693in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{3.567770in}{0.641581in}}%
\pgfpathlineto{\pgfqpoint{3.568199in}{0.643130in}}%
\pgfpathlineto{\pgfqpoint{3.570768in}{0.653325in}}%
\pgfpathlineto{\pgfqpoint{3.570939in}{0.653917in}}%
\pgfpathlineto{\pgfqpoint{3.571732in}{0.648876in}}%
\pgfpathlineto{\pgfqpoint{3.572802in}{0.652207in}}%
\pgfpathlineto{\pgfqpoint{3.573338in}{0.656742in}}%
\pgfpathlineto{\pgfqpoint{3.574430in}{0.653390in}}%
\pgfpathlineto{\pgfqpoint{3.575479in}{0.655851in}}%
\pgfpathlineto{\pgfqpoint{3.575864in}{0.652776in}}%
\pgfpathlineto{\pgfqpoint{3.576207in}{0.649980in}}%
\pgfpathlineto{\pgfqpoint{3.577342in}{0.653719in}}%
\pgfpathlineto{\pgfqpoint{3.578798in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{3.579226in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{3.581324in}{0.642627in}}%
\pgfpathlineto{\pgfqpoint{3.581988in}{0.643063in}}%
\pgfpathlineto{\pgfqpoint{3.586677in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{3.588240in}{0.654060in}}%
\pgfpathlineto{\pgfqpoint{3.589097in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{3.589739in}{0.654706in}}%
\pgfpathlineto{\pgfqpoint{3.590403in}{0.648909in}}%
\pgfpathlineto{\pgfqpoint{3.590596in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{3.591259in}{0.651946in}}%
\pgfpathlineto{\pgfqpoint{3.591773in}{0.650310in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{0.655820in}}%
\pgfpathlineto{\pgfqpoint{3.595285in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{3.595585in}{0.658709in}}%
\pgfpathlineto{\pgfqpoint{3.596548in}{0.647462in}}%
\pgfpathlineto{\pgfqpoint{3.597833in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{3.598175in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.598989in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{3.599910in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{3.602415in}{0.643936in}}%
\pgfpathlineto{\pgfqpoint{3.604513in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{3.604749in}{0.644237in}}%
\pgfpathlineto{\pgfqpoint{3.605819in}{0.652562in}}%
\pgfpathlineto{\pgfqpoint{3.608560in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{3.608731in}{0.661619in}}%
\pgfpathlineto{\pgfqpoint{3.609095in}{0.660026in}}%
\pgfpathlineto{\pgfqpoint{3.611451in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{3.611708in}{0.649700in}}%
\pgfpathlineto{\pgfqpoint{3.612971in}{0.657758in}}%
\pgfpathlineto{\pgfqpoint{3.613528in}{0.652673in}}%
\pgfpathlineto{\pgfqpoint{3.614277in}{0.650221in}}%
\pgfpathlineto{\pgfqpoint{3.614962in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{3.615155in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.615733in}{0.651433in}}%
\pgfpathlineto{\pgfqpoint{3.616333in}{0.652284in}}%
\pgfpathlineto{\pgfqpoint{3.620851in}{0.643956in}}%
\pgfpathlineto{\pgfqpoint{3.621000in}{0.644086in}}%
\pgfpathlineto{\pgfqpoint{3.622692in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{3.622928in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{3.625411in}{0.640379in}}%
\pgfpathlineto{\pgfqpoint{3.625540in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{3.627124in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{3.627895in}{0.644359in}}%
\pgfpathlineto{\pgfqpoint{3.629073in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{3.634811in}{0.641875in}}%
\pgfpathlineto{\pgfqpoint{3.635389in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{3.636053in}{0.642753in}}%
\pgfpathlineto{\pgfqpoint{3.639822in}{0.658758in}}%
\pgfpathlineto{\pgfqpoint{3.640785in}{0.654326in}}%
\pgfpathlineto{\pgfqpoint{3.642370in}{0.644727in}}%
\pgfpathlineto{\pgfqpoint{3.642819in}{0.645186in}}%
\pgfpathlineto{\pgfqpoint{3.643355in}{0.647805in}}%
\pgfpathlineto{\pgfqpoint{3.644982in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{0.655176in}}%
\pgfpathlineto{\pgfqpoint{3.648451in}{0.648513in}}%
\pgfpathlineto{\pgfqpoint{3.648643in}{0.648826in}}%
\pgfpathlineto{\pgfqpoint{3.649029in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{3.649757in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{3.651084in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{3.651427in}{0.646594in}}%
\pgfpathlineto{\pgfqpoint{3.651876in}{0.647772in}}%
\pgfpathlineto{\pgfqpoint{3.652604in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{3.652690in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{3.654853in}{0.642448in}}%
\pgfpathlineto{\pgfqpoint{3.656030in}{0.641498in}}%
\pgfpathlineto{\pgfqpoint{3.656523in}{0.642684in}}%
\pgfpathlineto{\pgfqpoint{3.657593in}{0.650583in}}%
\pgfpathlineto{\pgfqpoint{3.660313in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{3.660634in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{3.661041in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{3.662839in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{3.663353in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{3.663396in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{3.663974in}{0.652494in}}%
\pgfpathlineto{\pgfqpoint{3.665452in}{0.645889in}}%
\pgfpathlineto{\pgfqpoint{3.665987in}{0.648418in}}%
\pgfpathlineto{\pgfqpoint{3.666822in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{3.667850in}{0.651567in}}%
\pgfpathlineto{\pgfqpoint{3.668278in}{0.649661in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{0.642573in}}%
\pgfpathlineto{\pgfqpoint{3.672346in}{0.643440in}}%
\pgfpathlineto{\pgfqpoint{3.672646in}{0.643568in}}%
\pgfpathlineto{\pgfqpoint{3.673139in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{3.673246in}{0.641793in}}%
\pgfpathlineto{\pgfqpoint{3.673995in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{3.674423in}{0.643554in}}%
\pgfpathlineto{\pgfqpoint{3.674509in}{0.643567in}}%
\pgfpathlineto{\pgfqpoint{3.674916in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{3.675472in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{3.677357in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{3.680804in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{3.683009in}{0.659742in}}%
\pgfpathlineto{\pgfqpoint{3.683502in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{3.684487in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{3.684872in}{0.659024in}}%
\pgfpathlineto{\pgfqpoint{3.685365in}{0.660615in}}%
\pgfpathlineto{\pgfqpoint{3.685986in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{3.686435in}{0.659124in}}%
\pgfpathlineto{\pgfqpoint{3.688684in}{0.649437in}}%
\pgfpathlineto{\pgfqpoint{3.689947in}{0.645151in}}%
\pgfpathlineto{\pgfqpoint{3.690546in}{0.646498in}}%
\pgfpathlineto{\pgfqpoint{3.691039in}{0.650818in}}%
\pgfpathlineto{\pgfqpoint{3.692752in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{3.693116in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{3.694401in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{3.695257in}{0.653145in}}%
\pgfpathlineto{\pgfqpoint{3.695707in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{3.696585in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{3.697206in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{0.652673in}}%
\pgfpathlineto{\pgfqpoint{3.699582in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{0.657863in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.657915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700979in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700979in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442962in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442962in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184944in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184944in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926926in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926926in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668908in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668908in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184907in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.995290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.971177in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.455475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.431363in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.915660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.891548in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.264640in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700979in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{0.706322in}{0.627076in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{0.616913in}}%
\pgfpathlineto{\pgfqpoint{0.713148in}{0.615293in}}%
\pgfpathlineto{\pgfqpoint{0.726355in}{0.619137in}}%
\pgfpathlineto{\pgfqpoint{0.733775in}{0.619283in}}%
\pgfpathlineto{\pgfqpoint{0.738969in}{0.619864in}}%
\pgfpathlineto{\pgfqpoint{0.742085in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.619295in}}%
\pgfpathlineto{\pgfqpoint{0.744014in}{0.620270in}}%
\pgfpathlineto{\pgfqpoint{0.746018in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{0.748244in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{0.751731in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{0.763083in}{0.618089in}}%
\pgfpathlineto{\pgfqpoint{0.768351in}{0.617800in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{0.617161in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.617960in}}%
\pgfpathlineto{\pgfqpoint{0.799960in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.803892in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.619520in}}%
\pgfpathlineto{\pgfqpoint{0.813761in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{0.822887in}{0.619437in}}%
\pgfpathlineto{\pgfqpoint{0.825484in}{0.619945in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{0.628723in}}%
\pgfpathlineto{\pgfqpoint{0.834017in}{0.626808in}}%
\pgfpathlineto{\pgfqpoint{0.835946in}{0.623671in}}%
\pgfpathlineto{\pgfqpoint{0.836539in}{0.624509in}}%
\pgfpathlineto{\pgfqpoint{0.843366in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{0.863548in}{0.634125in}}%
\pgfpathlineto{\pgfqpoint{0.870077in}{0.633182in}}%
\pgfpathlineto{\pgfqpoint{0.886252in}{0.637044in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{0.634494in}}%
\pgfpathlineto{\pgfqpoint{0.913706in}{0.639050in}}%
\pgfpathlineto{\pgfqpoint{0.915412in}{0.641810in}}%
\pgfpathlineto{\pgfqpoint{0.916080in}{0.640741in}}%
\pgfpathlineto{\pgfqpoint{0.919419in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{0.920458in}{0.633354in}}%
\pgfpathlineto{\pgfqpoint{0.923648in}{0.638280in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{0.932775in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{0.936707in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{0.936781in}{0.627629in}}%
\pgfpathlineto{\pgfqpoint{0.938191in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{0.940936in}{0.634007in}}%
\pgfpathlineto{\pgfqpoint{0.942643in}{0.636204in}}%
\pgfpathlineto{\pgfqpoint{0.943311in}{0.635623in}}%
\pgfpathlineto{\pgfqpoint{0.944943in}{0.630929in}}%
\pgfpathlineto{\pgfqpoint{0.947021in}{0.629045in}}%
\pgfpathlineto{\pgfqpoint{0.948134in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{0.953327in}{0.650361in}}%
\pgfpathlineto{\pgfqpoint{0.955108in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{0.955850in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{0.956295in}{0.648378in}}%
\pgfpathlineto{\pgfqpoint{0.957631in}{0.660041in}}%
\pgfpathlineto{\pgfqpoint{0.960005in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{0.960599in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{0.961267in}{0.672744in}}%
\pgfpathlineto{\pgfqpoint{0.963047in}{0.657193in}}%
\pgfpathlineto{\pgfqpoint{0.964309in}{0.651226in}}%
\pgfpathlineto{\pgfqpoint{0.964977in}{0.653809in}}%
\pgfpathlineto{\pgfqpoint{0.966461in}{0.674355in}}%
\pgfpathlineto{\pgfqpoint{0.968464in}{0.758755in}}%
\pgfpathlineto{\pgfqpoint{0.971135in}{0.915685in}}%
\pgfpathlineto{\pgfqpoint{0.971877in}{0.901746in}}%
\pgfpathlineto{\pgfqpoint{0.972248in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{0.908193in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{1.056597in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{0.976922in}{1.355413in}}%
\pgfpathlineto{\pgfqpoint{0.978110in}{1.145607in}}%
\pgfpathlineto{\pgfqpoint{0.981152in}{0.712781in}}%
\pgfpathlineto{\pgfqpoint{0.983675in}{0.665788in}}%
\pgfpathlineto{\pgfqpoint{0.983749in}{0.665848in}}%
\pgfpathlineto{\pgfqpoint{0.984417in}{0.670862in}}%
\pgfpathlineto{\pgfqpoint{0.985752in}{0.703540in}}%
\pgfpathlineto{\pgfqpoint{0.987681in}{0.842116in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{1.216738in}}%
\pgfpathlineto{\pgfqpoint{0.992356in}{1.439561in}}%
\pgfpathlineto{\pgfqpoint{0.993098in}{1.398656in}}%
\pgfpathlineto{\pgfqpoint{0.995843in}{1.072809in}}%
\pgfpathlineto{\pgfqpoint{0.996882in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{0.997698in}{1.139630in}}%
\pgfpathlineto{\pgfqpoint{0.998366in}{1.113606in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{0.999998in}{1.106041in}}%
\pgfpathlineto{\pgfqpoint{1.003189in}{1.461908in}}%
\pgfpathlineto{\pgfqpoint{1.003856in}{1.445954in}}%
\pgfpathlineto{\pgfqpoint{1.005118in}{1.291807in}}%
\pgfpathlineto{\pgfqpoint{1.008383in}{0.816363in}}%
\pgfpathlineto{\pgfqpoint{1.008828in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{1.009867in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{1.013799in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{1.014838in}{1.370075in}}%
\pgfpathlineto{\pgfqpoint{1.016248in}{1.115407in}}%
\pgfpathlineto{\pgfqpoint{1.019067in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{1.019512in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{1.020254in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{1.021664in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{1.022480in}{0.921378in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{0.868940in}}%
\pgfpathlineto{\pgfqpoint{1.026042in}{0.703241in}}%
\pgfpathlineto{\pgfqpoint{1.026487in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{1.027155in}{0.705551in}}%
\pgfpathlineto{\pgfqpoint{1.028490in}{0.748320in}}%
\pgfpathlineto{\pgfqpoint{1.030123in}{0.911343in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{1.034278in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{1.035613in}{1.163000in}}%
\pgfpathlineto{\pgfqpoint{1.038507in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{1.038655in}{0.793517in}}%
\pgfpathlineto{\pgfqpoint{1.039101in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{1.040214in}{0.881057in}}%
\pgfpathlineto{\pgfqpoint{1.043998in}{1.419287in}}%
\pgfpathlineto{\pgfqpoint{1.045333in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{1.052827in}{1.045805in}}%
\pgfpathlineto{\pgfqpoint{1.055647in}{1.431547in}}%
\pgfpathlineto{\pgfqpoint{1.055944in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{1.057428in}{1.334069in}}%
\pgfpathlineto{\pgfqpoint{1.061063in}{0.811494in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{0.853938in}}%
\pgfpathlineto{\pgfqpoint{1.063438in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{0.910900in}}%
\pgfpathlineto{\pgfqpoint{1.066999in}{0.696232in}}%
\pgfpathlineto{\pgfqpoint{1.068706in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{1.069225in}{0.680032in}}%
\pgfpathlineto{\pgfqpoint{1.070486in}{0.696811in}}%
\pgfpathlineto{\pgfqpoint{1.071970in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.074048in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{1.074864in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{1.077758in}{0.679334in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.658014in}}%
\pgfpathlineto{\pgfqpoint{1.080948in}{0.657476in}}%
\pgfpathlineto{\pgfqpoint{1.081690in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{1.083323in}{0.663099in}}%
\pgfpathlineto{\pgfqpoint{1.085623in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{1.086736in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{0.664490in}}%
\pgfpathlineto{\pgfqpoint{1.089036in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{1.090149in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{1.091781in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{1.093562in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{1.094230in}{0.931515in}}%
\pgfpathlineto{\pgfqpoint{1.094898in}{0.877817in}}%
\pgfpathlineto{\pgfqpoint{1.097791in}{0.681395in}}%
\pgfpathlineto{\pgfqpoint{1.100537in}{0.654550in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{0.652819in}}%
\pgfpathlineto{\pgfqpoint{1.102614in}{0.653202in}}%
\pgfpathlineto{\pgfqpoint{1.103876in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{0.658210in}}%
\pgfpathlineto{\pgfqpoint{1.104914in}{0.656079in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.646554in}}%
\pgfpathlineto{\pgfqpoint{1.107808in}{0.647216in}}%
\pgfpathlineto{\pgfqpoint{1.109441in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.112334in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{1.112705in}{0.663195in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.659931in}}%
\pgfpathlineto{\pgfqpoint{1.114560in}{0.657485in}}%
\pgfpathlineto{\pgfqpoint{1.115228in}{0.659502in}}%
\pgfpathlineto{\pgfqpoint{1.116935in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{1.118048in}{0.668598in}}%
\pgfpathlineto{\pgfqpoint{1.118790in}{0.664812in}}%
\pgfpathlineto{\pgfqpoint{1.122351in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{1.125764in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.126061in}{0.648157in}}%
\pgfpathlineto{\pgfqpoint{1.127842in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{1.128658in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{1.131626in}{0.648575in}}%
\pgfpathlineto{\pgfqpoint{1.131774in}{0.648668in}}%
\pgfpathlineto{\pgfqpoint{1.136226in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{1.138007in}{0.666816in}}%
\pgfpathlineto{\pgfqpoint{1.139342in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{1.141346in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{1.142385in}{0.656125in}}%
\pgfpathlineto{\pgfqpoint{1.143646in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.145427in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.147207in}{0.877308in}}%
\pgfpathlineto{\pgfqpoint{1.148766in}{1.126235in}}%
\pgfpathlineto{\pgfqpoint{1.149656in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{1.152772in}{0.702467in}}%
\pgfpathlineto{\pgfqpoint{1.154405in}{0.680842in}}%
\pgfpathlineto{\pgfqpoint{1.154998in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{1.156185in}{0.702279in}}%
\pgfpathlineto{\pgfqpoint{1.157818in}{0.801274in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{1.160192in}{0.896561in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{0.689532in}}%
\pgfpathlineto{\pgfqpoint{1.164273in}{0.682563in}}%
\pgfpathlineto{\pgfqpoint{1.165015in}{0.686995in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{0.717240in}}%
\pgfpathlineto{\pgfqpoint{1.167909in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{1.168873in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{0.873040in}}%
\pgfpathlineto{\pgfqpoint{1.172361in}{0.683716in}}%
\pgfpathlineto{\pgfqpoint{1.174216in}{0.667249in}}%
\pgfpathlineto{\pgfqpoint{1.174661in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{1.176071in}{0.678903in}}%
\pgfpathlineto{\pgfqpoint{1.177480in}{0.722271in}}%
\pgfpathlineto{\pgfqpoint{1.179706in}{0.911252in}}%
\pgfpathlineto{\pgfqpoint{1.180522in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.181339in}{0.927343in}}%
\pgfpathlineto{\pgfqpoint{1.185123in}{0.724895in}}%
\pgfpathlineto{\pgfqpoint{1.185642in}{0.729155in}}%
\pgfpathlineto{\pgfqpoint{1.186829in}{0.783635in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.084272in}}%
\pgfpathlineto{\pgfqpoint{1.191652in}{1.392882in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{1.337954in}}%
\pgfpathlineto{\pgfqpoint{1.193952in}{1.235900in}}%
\pgfpathlineto{\pgfqpoint{1.194843in}{1.242207in}}%
\pgfpathlineto{\pgfqpoint{1.194991in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{1.195436in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{1.196401in}{1.173384in}}%
\pgfpathlineto{\pgfqpoint{1.197069in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{1.197736in}{1.177915in}}%
\pgfpathlineto{\pgfqpoint{1.201224in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{1.202040in}{1.597867in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{0.996162in}}%
\pgfpathlineto{\pgfqpoint{1.206640in}{1.041999in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{1.073748in}}%
\pgfpathlineto{\pgfqpoint{1.207827in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{1.211018in}{0.741110in}}%
\pgfpathlineto{\pgfqpoint{1.211092in}{0.741166in}}%
\pgfpathlineto{\pgfqpoint{1.211686in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{1.212947in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{1.214654in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.540787in}}%
\pgfpathlineto{\pgfqpoint{1.217696in}{1.541049in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.477620in}}%
\pgfpathlineto{\pgfqpoint{1.220960in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{1.221925in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{1.222667in}{1.061353in}}%
\pgfpathlineto{\pgfqpoint{1.227119in}{1.431858in}}%
\pgfpathlineto{\pgfqpoint{1.227193in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{1.227861in}{1.428449in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{1.427737in}}%
\pgfpathlineto{\pgfqpoint{1.228306in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{1.229271in}{1.443733in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{1.441225in}}%
\pgfpathlineto{\pgfqpoint{1.230161in}{1.440878in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{1.445574in}}%
\pgfpathlineto{\pgfqpoint{1.231497in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{1.232239in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{1.232387in}{1.448748in}}%
\pgfpathlineto{\pgfqpoint{1.233352in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{1.234984in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{1.235949in}{1.470162in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.236542in}{1.467329in}}%
\pgfpathlineto{\pgfqpoint{1.236987in}{1.468423in}}%
\pgfpathlineto{\pgfqpoint{1.240400in}{1.432242in}}%
\pgfpathlineto{\pgfqpoint{1.241959in}{1.332408in}}%
\pgfpathlineto{\pgfqpoint{1.244778in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{1.245965in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.246559in}{1.107692in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{1.249156in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{1.252940in}{1.051924in}}%
\pgfpathlineto{\pgfqpoint{1.253682in}{0.983280in}}%
\pgfpathlineto{\pgfqpoint{1.256056in}{0.778181in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{0.780386in}}%
\pgfpathlineto{\pgfqpoint{1.257318in}{0.824250in}}%
\pgfpathlineto{\pgfqpoint{1.261250in}{1.162888in}}%
\pgfpathlineto{\pgfqpoint{1.262437in}{1.118031in}}%
\pgfpathlineto{\pgfqpoint{1.267038in}{0.804408in}}%
\pgfpathlineto{\pgfqpoint{1.267780in}{0.818636in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{1.268299in}{0.809925in}}%
\pgfpathlineto{\pgfqpoint{1.271860in}{0.672007in}}%
\pgfpathlineto{\pgfqpoint{1.272528in}{0.670636in}}%
\pgfpathlineto{\pgfqpoint{1.273270in}{0.672434in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{0.688144in}}%
\pgfpathlineto{\pgfqpoint{1.276312in}{0.763065in}}%
\pgfpathlineto{\pgfqpoint{1.277129in}{0.723782in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{1.281580in}{0.653255in}}%
\pgfpathlineto{\pgfqpoint{1.282100in}{0.654048in}}%
\pgfpathlineto{\pgfqpoint{1.283584in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{1.285439in}{0.697224in}}%
\pgfpathlineto{\pgfqpoint{1.287294in}{0.818089in}}%
\pgfpathlineto{\pgfqpoint{1.290113in}{1.050906in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{1.022161in}}%
\pgfpathlineto{\pgfqpoint{1.295159in}{0.761619in}}%
\pgfpathlineto{\pgfqpoint{1.295307in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.295752in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.837079in}}%
\pgfpathlineto{\pgfqpoint{1.298943in}{1.110397in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.302801in}{0.697670in}}%
\pgfpathlineto{\pgfqpoint{1.305398in}{0.661363in}}%
\pgfpathlineto{\pgfqpoint{1.306066in}{0.660777in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{0.662013in}}%
\pgfpathlineto{\pgfqpoint{1.307995in}{0.670406in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{1.310369in}{0.737898in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{1.314079in}{0.655314in}}%
\pgfpathlineto{\pgfqpoint{1.315266in}{0.652087in}}%
\pgfpathlineto{\pgfqpoint{1.315860in}{0.653422in}}%
\pgfpathlineto{\pgfqpoint{1.317492in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{1.319347in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{0.814578in}}%
\pgfpathlineto{\pgfqpoint{1.322983in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{1.323873in}{0.981582in}}%
\pgfpathlineto{\pgfqpoint{1.326841in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{1.329512in}{0.650103in}}%
\pgfpathlineto{\pgfqpoint{1.332406in}{0.639080in}}%
\pgfpathlineto{\pgfqpoint{1.332629in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.639064in}}%
\pgfpathlineto{\pgfqpoint{1.333742in}{0.638379in}}%
\pgfpathlineto{\pgfqpoint{1.334781in}{0.636647in}}%
\pgfpathlineto{\pgfqpoint{1.335523in}{0.637688in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{0.639322in}}%
\pgfpathlineto{\pgfqpoint{1.337303in}{0.637913in}}%
\pgfpathlineto{\pgfqpoint{1.340791in}{0.636601in}}%
\pgfpathlineto{\pgfqpoint{1.342275in}{0.635248in}}%
\pgfpathlineto{\pgfqpoint{1.343313in}{0.633297in}}%
\pgfpathlineto{\pgfqpoint{1.344130in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{1.349843in}{0.654962in}}%
\pgfpathlineto{\pgfqpoint{1.351549in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{1.353256in}{0.810902in}}%
\pgfpathlineto{\pgfqpoint{1.355185in}{1.216770in}}%
\pgfpathlineto{\pgfqpoint{1.356446in}{1.378378in}}%
\pgfpathlineto{\pgfqpoint{1.357114in}{1.323813in}}%
\pgfpathlineto{\pgfqpoint{1.362234in}{0.670720in}}%
\pgfpathlineto{\pgfqpoint{1.363792in}{0.662785in}}%
\pgfpathlineto{\pgfqpoint{1.364311in}{0.663803in}}%
\pgfpathlineto{\pgfqpoint{1.365499in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{1.367131in}{0.720462in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{1.379530in}}%
\pgfpathlineto{\pgfqpoint{1.373735in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{1.376332in}{1.867836in}}%
\pgfpathlineto{\pgfqpoint{1.376703in}{1.868552in}}%
\pgfpathlineto{\pgfqpoint{1.377370in}{1.865906in}}%
\pgfpathlineto{\pgfqpoint{1.379077in}{1.839366in}}%
\pgfpathlineto{\pgfqpoint{1.380858in}{1.734932in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{1.384271in}{1.120563in}}%
\pgfpathlineto{\pgfqpoint{1.384864in}{1.155865in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{1.391394in}{0.711759in}}%
\pgfpathlineto{\pgfqpoint{1.393694in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{1.393917in}{0.674905in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{0.680794in}}%
\pgfpathlineto{\pgfqpoint{1.396291in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{1.397997in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{1.399556in}{1.072826in}}%
\pgfpathlineto{\pgfqpoint{1.400372in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{1.403340in}{0.703357in}}%
\pgfpathlineto{\pgfqpoint{1.405046in}{0.681537in}}%
\pgfpathlineto{\pgfqpoint{1.405566in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{0.704623in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{1.412837in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.413653in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{1.414989in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.417586in}{0.786081in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{0.793676in}}%
\pgfpathlineto{\pgfqpoint{1.418625in}{0.809363in}}%
\pgfpathlineto{\pgfqpoint{1.419292in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{0.672534in}}%
\pgfpathlineto{\pgfqpoint{1.424189in}{0.661065in}}%
\pgfpathlineto{\pgfqpoint{1.424560in}{0.661373in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.428270in}{0.702371in}}%
\pgfpathlineto{\pgfqpoint{1.429086in}{0.681885in}}%
\pgfpathlineto{\pgfqpoint{1.431832in}{0.654475in}}%
\pgfpathlineto{\pgfqpoint{1.432277in}{0.654040in}}%
\pgfpathlineto{\pgfqpoint{1.433093in}{0.655197in}}%
\pgfpathlineto{\pgfqpoint{1.434948in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{1.436432in}{0.700141in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{0.759765in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{0.729549in}}%
\pgfpathlineto{\pgfqpoint{1.441255in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{1.442071in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{0.667518in}}%
\pgfpathlineto{\pgfqpoint{1.444075in}{0.682636in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{1.447488in}{0.937944in}}%
\pgfpathlineto{\pgfqpoint{1.449936in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{1.450530in}{1.194767in}}%
\pgfpathlineto{\pgfqpoint{1.454091in}{0.851079in}}%
\pgfpathlineto{\pgfqpoint{1.454759in}{0.872566in}}%
\pgfpathlineto{\pgfqpoint{1.456169in}{1.063784in}}%
\pgfpathlineto{\pgfqpoint{1.456911in}{1.140764in}}%
\pgfpathlineto{\pgfqpoint{1.457727in}{1.069310in}}%
\pgfpathlineto{\pgfqpoint{1.461214in}{0.698521in}}%
\pgfpathlineto{\pgfqpoint{1.462550in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{1.463218in}{0.686682in}}%
\pgfpathlineto{\pgfqpoint{1.464405in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{1.466186in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{0.771144in}}%
\pgfpathlineto{\pgfqpoint{1.469673in}{0.685233in}}%
\pgfpathlineto{\pgfqpoint{1.469970in}{0.684682in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{0.711521in}}%
\pgfpathlineto{\pgfqpoint{1.473234in}{0.804036in}}%
\pgfpathlineto{\pgfqpoint{1.475460in}{1.101793in}}%
\pgfpathlineto{\pgfqpoint{1.476425in}{0.992019in}}%
\pgfpathlineto{\pgfqpoint{1.479244in}{0.712094in}}%
\pgfpathlineto{\pgfqpoint{1.480432in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{1.481099in}{0.702184in}}%
\pgfpathlineto{\pgfqpoint{1.482435in}{0.744375in}}%
\pgfpathlineto{\pgfqpoint{1.484142in}{0.934129in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{1.486739in}{1.152379in}}%
\pgfpathlineto{\pgfqpoint{1.487629in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{1.488445in}{1.138655in}}%
\pgfpathlineto{\pgfqpoint{1.490448in}{1.319284in}}%
\pgfpathlineto{\pgfqpoint{1.491561in}{1.254407in}}%
\pgfpathlineto{\pgfqpoint{1.492155in}{1.232695in}}%
\pgfpathlineto{\pgfqpoint{1.492823in}{1.265462in}}%
\pgfpathlineto{\pgfqpoint{1.494307in}{1.369660in}}%
\pgfpathlineto{\pgfqpoint{1.495049in}{1.335617in}}%
\pgfpathlineto{\pgfqpoint{1.496162in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{1.496904in}{1.303618in}}%
\pgfpathlineto{\pgfqpoint{1.498165in}{1.384413in}}%
\pgfpathlineto{\pgfqpoint{1.498833in}{1.356719in}}%
\pgfpathlineto{\pgfqpoint{1.500094in}{1.282190in}}%
\pgfpathlineto{\pgfqpoint{1.500762in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{1.502023in}{1.395872in}}%
\pgfpathlineto{\pgfqpoint{1.502691in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{1.503878in}{1.312057in}}%
\pgfpathlineto{\pgfqpoint{1.504546in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{1.506030in}{1.445296in}}%
\pgfpathlineto{\pgfqpoint{1.506772in}{1.424710in}}%
\pgfpathlineto{\pgfqpoint{1.507885in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{1.508404in}{1.417175in}}%
\pgfpathlineto{\pgfqpoint{1.511966in}{1.591664in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{1.514563in}{1.616818in}}%
\pgfpathlineto{\pgfqpoint{1.515379in}{1.612593in}}%
\pgfpathlineto{\pgfqpoint{1.516121in}{1.616810in}}%
\pgfpathlineto{\pgfqpoint{1.517160in}{1.618052in}}%
\pgfpathlineto{\pgfqpoint{1.516789in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.517679in}{1.616537in}}%
\pgfpathlineto{\pgfqpoint{1.517753in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{1.517976in}{1.618269in}}%
\pgfpathlineto{\pgfqpoint{1.519386in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.519683in}{1.619964in}}%
\pgfpathlineto{\pgfqpoint{1.523096in}{1.563453in}}%
\pgfpathlineto{\pgfqpoint{1.524951in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{1.529625in}{0.805176in}}%
\pgfpathlineto{\pgfqpoint{1.530961in}{0.821252in}}%
\pgfpathlineto{\pgfqpoint{1.534374in}{0.724847in}}%
\pgfpathlineto{\pgfqpoint{1.537119in}{0.695024in}}%
\pgfpathlineto{\pgfqpoint{1.539864in}{0.684510in}}%
\pgfpathlineto{\pgfqpoint{1.539939in}{0.684521in}}%
\pgfpathlineto{\pgfqpoint{1.540458in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{1.542461in}{0.716850in}}%
\pgfpathlineto{\pgfqpoint{1.544984in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{1.546394in}{0.791368in}}%
\pgfpathlineto{\pgfqpoint{1.546839in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{1.547433in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.548694in}{0.896604in}}%
\pgfpathlineto{\pgfqpoint{1.551068in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{1.552033in}{1.146108in}}%
\pgfpathlineto{\pgfqpoint{1.554185in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.903647in}}%
\pgfpathlineto{\pgfqpoint{1.556114in}{0.818391in}}%
\pgfpathlineto{\pgfqpoint{1.558859in}{0.686277in}}%
\pgfpathlineto{\pgfqpoint{1.560492in}{0.675385in}}%
\pgfpathlineto{\pgfqpoint{1.560937in}{0.677427in}}%
\pgfpathlineto{\pgfqpoint{1.562198in}{0.700628in}}%
\pgfpathlineto{\pgfqpoint{1.563682in}{0.751252in}}%
\pgfpathlineto{\pgfqpoint{1.564424in}{0.722227in}}%
\pgfpathlineto{\pgfqpoint{1.567244in}{0.661402in}}%
\pgfpathlineto{\pgfqpoint{1.568060in}{0.658733in}}%
\pgfpathlineto{\pgfqpoint{1.568876in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{1.570508in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{1.572215in}{0.731853in}}%
\pgfpathlineto{\pgfqpoint{1.575925in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{1.577038in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.694617in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{1.582083in}{0.695533in}}%
\pgfpathlineto{\pgfqpoint{1.582825in}{0.702300in}}%
\pgfpathlineto{\pgfqpoint{1.583493in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{1.588538in}{0.656506in}}%
\pgfpathlineto{\pgfqpoint{1.588687in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{1.589874in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{1.591581in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{1.592248in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{1.594845in}{0.658844in}}%
\pgfpathlineto{\pgfqpoint{1.595810in}{0.661083in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{0.677366in}}%
\pgfpathlineto{\pgfqpoint{1.599075in}{0.735278in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{1.355748in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{1.350849in}}%
\pgfpathlineto{\pgfqpoint{1.606569in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{1.608943in}{0.943396in}}%
\pgfpathlineto{\pgfqpoint{1.609982in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{1.610353in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{1.611021in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{1.614137in}{0.696799in}}%
\pgfpathlineto{\pgfqpoint{1.616437in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{1.616585in}{0.673245in}}%
\pgfpathlineto{\pgfqpoint{1.617253in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{1.618737in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{1.619702in}{0.762263in}}%
\pgfpathlineto{\pgfqpoint{1.620444in}{0.729976in}}%
\pgfpathlineto{\pgfqpoint{1.623115in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{1.623560in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{1.624079in}{0.676022in}}%
\pgfpathlineto{\pgfqpoint{1.625563in}{0.698616in}}%
\pgfpathlineto{\pgfqpoint{1.627122in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{0.877730in}}%
\pgfpathlineto{\pgfqpoint{1.632390in}{0.674627in}}%
\pgfpathlineto{\pgfqpoint{1.635283in}{0.639712in}}%
\pgfpathlineto{\pgfqpoint{1.637138in}{0.639402in}}%
\pgfpathlineto{\pgfqpoint{1.639661in}{0.640513in}}%
\pgfpathlineto{\pgfqpoint{1.641961in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{1.643965in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{1.645745in}{0.749259in}}%
\pgfpathlineto{\pgfqpoint{1.647526in}{0.985257in}}%
\pgfpathlineto{\pgfqpoint{1.650717in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{1.651013in}{1.367322in}}%
\pgfpathlineto{\pgfqpoint{1.651681in}{1.352203in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.273910in}}%
\pgfpathlineto{\pgfqpoint{1.655910in}{0.881850in}}%
\pgfpathlineto{\pgfqpoint{1.657246in}{0.984938in}}%
\pgfpathlineto{\pgfqpoint{1.663998in}{1.862027in}}%
\pgfpathlineto{\pgfqpoint{1.666966in}{1.881783in}}%
\pgfpathlineto{\pgfqpoint{1.667189in}{1.881999in}}%
\pgfpathlineto{\pgfqpoint{1.667782in}{1.880259in}}%
\pgfpathlineto{\pgfqpoint{1.669044in}{1.880926in}}%
\pgfpathlineto{\pgfqpoint{1.669340in}{1.881691in}}%
\pgfpathlineto{\pgfqpoint{1.670453in}{1.880349in}}%
\pgfpathlineto{\pgfqpoint{1.672679in}{1.876803in}}%
\pgfpathlineto{\pgfqpoint{1.672976in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{1.673941in}{1.877951in}}%
\pgfpathlineto{\pgfqpoint{1.674608in}{1.876626in}}%
\pgfpathlineto{\pgfqpoint{1.677725in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{1.678022in}{1.873532in}}%
\pgfpathlineto{\pgfqpoint{1.680247in}{1.874934in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{1.683290in}{1.866734in}}%
\pgfpathlineto{\pgfqpoint{1.687742in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{1.689448in}{1.787873in}}%
\pgfpathlineto{\pgfqpoint{1.691229in}{1.591476in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{0.922599in}}%
\pgfpathlineto{\pgfqpoint{1.698871in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{1.701246in}{0.740717in}}%
\pgfpathlineto{\pgfqpoint{1.702062in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{1.702804in}{0.740353in}}%
\pgfpathlineto{\pgfqpoint{1.705623in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.705846in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{1.706217in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{1.707775in}{0.787297in}}%
\pgfpathlineto{\pgfqpoint{1.709407in}{0.876295in}}%
\pgfpathlineto{\pgfqpoint{1.712301in}{1.289982in}}%
\pgfpathlineto{\pgfqpoint{1.713488in}{1.161366in}}%
\pgfpathlineto{\pgfqpoint{1.715492in}{0.913900in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{0.934728in}}%
\pgfpathlineto{\pgfqpoint{1.717347in}{1.112803in}}%
\pgfpathlineto{\pgfqpoint{1.720760in}{1.596131in}}%
\pgfpathlineto{\pgfqpoint{1.721057in}{1.599221in}}%
\pgfpathlineto{\pgfqpoint{1.721502in}{1.587218in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{1.452072in}}%
\pgfpathlineto{\pgfqpoint{1.727734in}{0.807791in}}%
\pgfpathlineto{\pgfqpoint{1.729144in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{1.729515in}{0.804820in}}%
\pgfpathlineto{\pgfqpoint{1.730628in}{0.877180in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{0.937671in}}%
\pgfpathlineto{\pgfqpoint{1.732335in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{1.735303in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{1.736861in}{0.678127in}}%
\pgfpathlineto{\pgfqpoint{1.737380in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{1.738271in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{1.739977in}{0.774770in}}%
\pgfpathlineto{\pgfqpoint{1.745245in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{1.745319in}{1.078711in}}%
\pgfpathlineto{\pgfqpoint{1.745913in}{1.075458in}}%
\pgfpathlineto{\pgfqpoint{1.747694in}{1.022313in}}%
\pgfpathlineto{\pgfqpoint{1.755633in}{0.664820in}}%
\pgfpathlineto{\pgfqpoint{1.756672in}{0.659637in}}%
\pgfpathlineto{\pgfqpoint{1.757414in}{0.662045in}}%
\pgfpathlineto{\pgfqpoint{1.758675in}{0.670104in}}%
\pgfpathlineto{\pgfqpoint{1.759269in}{0.663987in}}%
\pgfpathlineto{\pgfqpoint{1.761791in}{0.652200in}}%
\pgfpathlineto{\pgfqpoint{1.762904in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{0.652028in}}%
\pgfpathlineto{\pgfqpoint{1.765872in}{0.661291in}}%
\pgfpathlineto{\pgfqpoint{1.768024in}{0.692686in}}%
\pgfpathlineto{\pgfqpoint{1.768914in}{0.678886in}}%
\pgfpathlineto{\pgfqpoint{1.770769in}{0.666226in}}%
\pgfpathlineto{\pgfqpoint{1.771215in}{0.666994in}}%
\pgfpathlineto{\pgfqpoint{1.772402in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{1.774108in}{0.725454in}}%
\pgfpathlineto{\pgfqpoint{1.775889in}{0.895433in}}%
\pgfpathlineto{\pgfqpoint{1.779747in}{1.377985in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{1.373893in}}%
\pgfpathlineto{\pgfqpoint{1.780934in}{1.350110in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.142786in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{0.964011in}}%
\pgfpathlineto{\pgfqpoint{1.784644in}{0.990049in}}%
\pgfpathlineto{\pgfqpoint{1.785312in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{1.785980in}{0.985236in}}%
\pgfpathlineto{\pgfqpoint{1.789245in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{1.791396in}{0.671444in}}%
\pgfpathlineto{\pgfqpoint{1.791619in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{1.792287in}{0.677246in}}%
\pgfpathlineto{\pgfqpoint{1.793845in}{0.722486in}}%
\pgfpathlineto{\pgfqpoint{1.794661in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{1.795329in}{0.726045in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{1.798594in}{0.667040in}}%
\pgfpathlineto{\pgfqpoint{1.799187in}{0.669373in}}%
\pgfpathlineto{\pgfqpoint{1.800597in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{1.802081in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{1.804010in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{1.804826in}{0.858196in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{0.675346in}}%
\pgfpathlineto{\pgfqpoint{1.810317in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{1.811949in}{0.649248in}}%
\pgfpathlineto{\pgfqpoint{1.812395in}{0.650194in}}%
\pgfpathlineto{\pgfqpoint{1.813953in}{0.659290in}}%
\pgfpathlineto{\pgfqpoint{1.815585in}{0.684970in}}%
\pgfpathlineto{\pgfqpoint{1.817366in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.819147in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.821224in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.821892in}{1.363462in}}%
\pgfpathlineto{\pgfqpoint{1.822411in}{1.377926in}}%
\pgfpathlineto{\pgfqpoint{1.823227in}{1.360114in}}%
\pgfpathlineto{\pgfqpoint{1.824118in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{1.825750in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{1.826937in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{1.827605in}{0.966642in}}%
\pgfpathlineto{\pgfqpoint{1.828941in}{1.237010in}}%
\pgfpathlineto{\pgfqpoint{1.832057in}{1.779365in}}%
\pgfpathlineto{\pgfqpoint{1.834877in}{1.862370in}}%
\pgfpathlineto{\pgfqpoint{1.837325in}{1.873515in}}%
\pgfpathlineto{\pgfqpoint{1.841925in}{1.882631in}}%
\pgfpathlineto{\pgfqpoint{1.843038in}{1.880493in}}%
\pgfpathlineto{\pgfqpoint{1.845561in}{1.877189in}}%
\pgfpathlineto{\pgfqpoint{1.845784in}{1.877890in}}%
\pgfpathlineto{\pgfqpoint{1.846377in}{1.879609in}}%
\pgfpathlineto{\pgfqpoint{1.847119in}{1.876883in}}%
\pgfpathlineto{\pgfqpoint{1.849865in}{1.871989in}}%
\pgfpathlineto{\pgfqpoint{1.852610in}{1.874220in}}%
\pgfpathlineto{\pgfqpoint{1.853871in}{1.874715in}}%
\pgfpathlineto{\pgfqpoint{1.854168in}{1.874131in}}%
\pgfpathlineto{\pgfqpoint{1.857655in}{1.858241in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.810161in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{1.681857in}}%
\pgfpathlineto{\pgfqpoint{1.863146in}{1.252484in}}%
\pgfpathlineto{\pgfqpoint{1.864630in}{1.056639in}}%
\pgfpathlineto{\pgfqpoint{1.865298in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{1.865520in}{1.085728in}}%
\pgfpathlineto{\pgfqpoint{1.866040in}{1.052477in}}%
\pgfpathlineto{\pgfqpoint{1.869453in}{0.798256in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{0.740951in}}%
\pgfpathlineto{\pgfqpoint{1.872866in}{0.736626in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{1.876131in}{0.755254in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{0.777891in}}%
\pgfpathlineto{\pgfqpoint{1.879989in}{0.850815in}}%
\pgfpathlineto{\pgfqpoint{1.881547in}{1.102953in}}%
\pgfpathlineto{\pgfqpoint{1.883105in}{1.300615in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.258709in}}%
\pgfpathlineto{\pgfqpoint{1.886296in}{0.928709in}}%
\pgfpathlineto{\pgfqpoint{1.887261in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{1.889190in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{1.891712in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{1.891861in}{1.584850in}}%
\pgfpathlineto{\pgfqpoint{1.892158in}{1.580225in}}%
\pgfpathlineto{\pgfqpoint{1.893048in}{1.505432in}}%
\pgfpathlineto{\pgfqpoint{1.898761in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{1.899429in}{0.807664in}}%
\pgfpathlineto{\pgfqpoint{1.900542in}{0.814242in}}%
\pgfpathlineto{\pgfqpoint{1.901729in}{0.897444in}}%
\pgfpathlineto{\pgfqpoint{1.902916in}{0.962567in}}%
\pgfpathlineto{\pgfqpoint{1.903436in}{0.924456in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{1.905439in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{1.910410in}{1.081886in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{1.079618in}}%
\pgfpathlineto{\pgfqpoint{1.910856in}{1.081103in}}%
\pgfpathlineto{\pgfqpoint{1.911152in}{1.077695in}}%
\pgfpathlineto{\pgfqpoint{1.912265in}{1.060946in}}%
\pgfpathlineto{\pgfqpoint{1.913675in}{0.993819in}}%
\pgfpathlineto{\pgfqpoint{1.919092in}{0.701579in}}%
\pgfpathlineto{\pgfqpoint{1.922356in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{1.924731in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{1.924879in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{1.926586in}{0.655497in}}%
\pgfpathlineto{\pgfqpoint{1.928070in}{0.673629in}}%
\pgfpathlineto{\pgfqpoint{1.929183in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{1.929850in}{0.680141in}}%
\pgfpathlineto{\pgfqpoint{1.932076in}{0.660924in}}%
\pgfpathlineto{\pgfqpoint{1.932299in}{0.661031in}}%
\pgfpathlineto{\pgfqpoint{1.933338in}{0.663561in}}%
\pgfpathlineto{\pgfqpoint{1.934970in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{1.936751in}{0.754030in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{1.940906in}{0.939972in}}%
\pgfpathlineto{\pgfqpoint{1.944393in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{1.944542in}{0.740158in}}%
\pgfpathlineto{\pgfqpoint{1.945432in}{0.762379in}}%
\pgfpathlineto{\pgfqpoint{1.946471in}{0.810921in}}%
\pgfpathlineto{\pgfqpoint{1.947139in}{0.778710in}}%
\pgfpathlineto{\pgfqpoint{1.949958in}{0.670957in}}%
\pgfpathlineto{\pgfqpoint{1.951739in}{0.660562in}}%
\pgfpathlineto{\pgfqpoint{1.952258in}{0.661005in}}%
\pgfpathlineto{\pgfqpoint{1.953297in}{0.665133in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{0.699485in}}%
\pgfpathlineto{\pgfqpoint{1.955820in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{0.705610in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{0.662080in}}%
\pgfpathlineto{\pgfqpoint{1.960272in}{0.659992in}}%
\pgfpathlineto{\pgfqpoint{1.960865in}{0.661436in}}%
\pgfpathlineto{\pgfqpoint{1.962423in}{0.674963in}}%
\pgfpathlineto{\pgfqpoint{1.964130in}{0.736323in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{1.965836in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{1.968656in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{0.651911in}}%
\pgfpathlineto{\pgfqpoint{1.972960in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{1.973405in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{0.654411in}}%
\pgfpathlineto{\pgfqpoint{1.976298in}{0.666062in}}%
\pgfpathlineto{\pgfqpoint{1.978228in}{0.711444in}}%
\pgfpathlineto{\pgfqpoint{1.979934in}{0.851750in}}%
\pgfpathlineto{\pgfqpoint{1.982754in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{1.982828in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{1.983125in}{1.018871in}}%
\pgfpathlineto{\pgfqpoint{1.984534in}{0.975514in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{0.812669in}}%
\pgfpathlineto{\pgfqpoint{1.987873in}{0.855757in}}%
\pgfpathlineto{\pgfqpoint{1.989357in}{1.112932in}}%
\pgfpathlineto{\pgfqpoint{1.993216in}{1.803138in}}%
\pgfpathlineto{\pgfqpoint{1.995813in}{1.867883in}}%
\pgfpathlineto{\pgfqpoint{1.998335in}{1.875987in}}%
\pgfpathlineto{\pgfqpoint{1.998410in}{1.875930in}}%
\pgfpathlineto{\pgfqpoint{2.000932in}{1.868684in}}%
\pgfpathlineto{\pgfqpoint{2.001971in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.003603in}{1.808868in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.631293in}}%
\pgfpathlineto{\pgfqpoint{2.011691in}{0.798683in}}%
\pgfpathlineto{\pgfqpoint{2.011765in}{0.798745in}}%
\pgfpathlineto{\pgfqpoint{2.011988in}{0.794698in}}%
\pgfpathlineto{\pgfqpoint{2.015623in}{0.710004in}}%
\pgfpathlineto{\pgfqpoint{2.018295in}{0.702991in}}%
\pgfpathlineto{\pgfqpoint{2.018740in}{0.704280in}}%
\pgfpathlineto{\pgfqpoint{2.019556in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{2.021263in}{0.742534in}}%
\pgfpathlineto{\pgfqpoint{2.022821in}{0.863361in}}%
\pgfpathlineto{\pgfqpoint{2.024082in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{2.024676in}{0.904129in}}%
\pgfpathlineto{\pgfqpoint{2.029573in}{0.662694in}}%
\pgfpathlineto{\pgfqpoint{2.031205in}{0.656698in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{2.032615in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{2.033579in}{0.657205in}}%
\pgfpathlineto{\pgfqpoint{2.034470in}{0.658409in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{2.037438in}{0.696891in}}%
\pgfpathlineto{\pgfqpoint{2.039144in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.131333in}}%
\pgfpathlineto{\pgfqpoint{2.042261in}{1.263590in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{1.221961in}}%
\pgfpathlineto{\pgfqpoint{2.048271in}{0.690038in}}%
\pgfpathlineto{\pgfqpoint{2.048568in}{0.688625in}}%
\pgfpathlineto{\pgfqpoint{2.049235in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{2.050571in}{0.734486in}}%
\pgfpathlineto{\pgfqpoint{2.051758in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{2.052723in}{0.768290in}}%
\pgfpathlineto{\pgfqpoint{2.056655in}{0.672149in}}%
\pgfpathlineto{\pgfqpoint{2.056952in}{0.672464in}}%
\pgfpathlineto{\pgfqpoint{2.057768in}{0.676697in}}%
\pgfpathlineto{\pgfqpoint{2.059252in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{2.060810in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{2.061478in}{0.749693in}}%
\pgfpathlineto{\pgfqpoint{2.064223in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{2.064594in}{0.673720in}}%
\pgfpathlineto{\pgfqpoint{2.065262in}{0.675916in}}%
\pgfpathlineto{\pgfqpoint{2.066672in}{0.694952in}}%
\pgfpathlineto{\pgfqpoint{2.068378in}{0.788331in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{2.074537in}{1.220651in}}%
\pgfpathlineto{\pgfqpoint{2.075724in}{1.164018in}}%
\pgfpathlineto{\pgfqpoint{2.083292in}{0.681432in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{0.668192in}}%
\pgfpathlineto{\pgfqpoint{2.085444in}{0.671029in}}%
\pgfpathlineto{\pgfqpoint{2.087447in}{0.700492in}}%
\pgfpathlineto{\pgfqpoint{2.088264in}{0.684209in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{2.090564in}{0.669432in}}%
\pgfpathlineto{\pgfqpoint{2.091751in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{2.093383in}{0.725887in}}%
\pgfpathlineto{\pgfqpoint{2.095164in}{0.898287in}}%
\pgfpathlineto{\pgfqpoint{2.097909in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.098800in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{0.720690in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{0.712648in}}%
\pgfpathlineto{\pgfqpoint{2.104958in}{0.721795in}}%
\pgfpathlineto{\pgfqpoint{2.106368in}{0.796659in}}%
\pgfpathlineto{\pgfqpoint{2.107184in}{0.839542in}}%
\pgfpathlineto{\pgfqpoint{2.107778in}{0.798337in}}%
\pgfpathlineto{\pgfqpoint{2.110597in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{2.112452in}{0.662973in}}%
\pgfpathlineto{\pgfqpoint{2.112897in}{0.663526in}}%
\pgfpathlineto{\pgfqpoint{2.113936in}{0.669704in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{0.712404in}}%
\pgfpathlineto{\pgfqpoint{2.116459in}{0.748029in}}%
\pgfpathlineto{\pgfqpoint{2.117127in}{0.719631in}}%
\pgfpathlineto{\pgfqpoint{2.119872in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.120837in}{0.658756in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{2.123211in}{0.678560in}}%
\pgfpathlineto{\pgfqpoint{2.124917in}{0.750549in}}%
\pgfpathlineto{\pgfqpoint{2.126030in}{0.812403in}}%
\pgfpathlineto{\pgfqpoint{2.126698in}{0.770866in}}%
\pgfpathlineto{\pgfqpoint{2.129518in}{0.666024in}}%
\pgfpathlineto{\pgfqpoint{2.132041in}{0.653014in}}%
\pgfpathlineto{\pgfqpoint{2.133599in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{2.133970in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{2.135825in}{0.663734in}}%
\pgfpathlineto{\pgfqpoint{2.137605in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{2.139238in}{0.791264in}}%
\pgfpathlineto{\pgfqpoint{2.141835in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{2.143764in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{2.145693in}{0.888432in}}%
\pgfpathlineto{\pgfqpoint{2.147177in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{2.149032in}{0.958984in}}%
\pgfpathlineto{\pgfqpoint{2.155561in}{1.871092in}}%
\pgfpathlineto{\pgfqpoint{2.158307in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{2.160904in}{1.886301in}}%
\pgfpathlineto{\pgfqpoint{2.161126in}{1.885809in}}%
\pgfpathlineto{\pgfqpoint{2.165504in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{2.167210in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{2.170920in}{1.161105in}}%
\pgfpathlineto{\pgfqpoint{2.173443in}{0.924876in}}%
\pgfpathlineto{\pgfqpoint{2.175743in}{0.820549in}}%
\pgfpathlineto{\pgfqpoint{2.179231in}{0.726156in}}%
\pgfpathlineto{\pgfqpoint{2.182124in}{0.721164in}}%
\pgfpathlineto{\pgfqpoint{2.182570in}{0.723722in}}%
\pgfpathlineto{\pgfqpoint{2.184350in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{2.185834in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{2.187244in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{2.187912in}{0.976192in}}%
\pgfpathlineto{\pgfqpoint{2.192883in}{0.668654in}}%
\pgfpathlineto{\pgfqpoint{2.195109in}{0.661078in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{0.663010in}}%
\pgfpathlineto{\pgfqpoint{2.197632in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{2.199338in}{0.726266in}}%
\pgfpathlineto{\pgfqpoint{2.200971in}{0.878464in}}%
\pgfpathlineto{\pgfqpoint{2.204013in}{1.382522in}}%
\pgfpathlineto{\pgfqpoint{2.205126in}{1.309779in}}%
\pgfpathlineto{\pgfqpoint{2.210765in}{0.699532in}}%
\pgfpathlineto{\pgfqpoint{2.211062in}{0.700713in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{0.720465in}}%
\pgfpathlineto{\pgfqpoint{2.212917in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{2.213881in}{0.726363in}}%
\pgfpathlineto{\pgfqpoint{2.217368in}{0.671195in}}%
\pgfpathlineto{\pgfqpoint{2.218481in}{0.675641in}}%
\pgfpathlineto{\pgfqpoint{2.219669in}{0.701621in}}%
\pgfpathlineto{\pgfqpoint{2.221895in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{2.225456in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{2.226198in}{0.672498in}}%
\pgfpathlineto{\pgfqpoint{2.226940in}{0.674638in}}%
\pgfpathlineto{\pgfqpoint{2.227905in}{0.686975in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{0.756480in}}%
\pgfpathlineto{\pgfqpoint{2.233989in}{1.028816in}}%
\pgfpathlineto{\pgfqpoint{2.234657in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{2.237031in}{0.817674in}}%
\pgfpathlineto{\pgfqpoint{2.239628in}{0.728918in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{0.654032in}}%
\pgfpathlineto{\pgfqpoint{2.245119in}{0.653484in}}%
\pgfpathlineto{\pgfqpoint{2.245638in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{2.248829in}{0.665038in}}%
\pgfpathlineto{\pgfqpoint{2.251871in}{0.654323in}}%
\pgfpathlineto{\pgfqpoint{2.253058in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{2.254468in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{2.256323in}{0.693407in}}%
\pgfpathlineto{\pgfqpoint{2.256842in}{0.698509in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{0.686666in}}%
\pgfpathlineto{\pgfqpoint{2.259736in}{0.665975in}}%
\pgfpathlineto{\pgfqpoint{2.260032in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{2.261145in}{0.671641in}}%
\pgfpathlineto{\pgfqpoint{2.262704in}{0.699746in}}%
\pgfpathlineto{\pgfqpoint{2.264262in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{2.266339in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{2.269085in}{1.541839in}}%
\pgfpathlineto{\pgfqpoint{2.269827in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{2.273537in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{2.275095in}{1.091372in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{1.091721in}}%
\pgfpathlineto{\pgfqpoint{2.275317in}{1.088411in}}%
\pgfpathlineto{\pgfqpoint{2.276208in}{0.955895in}}%
\pgfpathlineto{\pgfqpoint{2.279027in}{0.707374in}}%
\pgfpathlineto{\pgfqpoint{2.280363in}{0.692857in}}%
\pgfpathlineto{\pgfqpoint{2.280956in}{0.697631in}}%
\pgfpathlineto{\pgfqpoint{2.282292in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{2.283479in}{0.810539in}}%
\pgfpathlineto{\pgfqpoint{2.284221in}{0.771322in}}%
\pgfpathlineto{\pgfqpoint{2.286966in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{2.287486in}{0.682743in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{0.685874in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{0.717292in}}%
\pgfpathlineto{\pgfqpoint{2.291122in}{0.835903in}}%
\pgfpathlineto{\pgfqpoint{2.292531in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{2.293347in}{0.922170in}}%
\pgfpathlineto{\pgfqpoint{2.296167in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{2.297503in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{2.298170in}{0.681066in}}%
\pgfpathlineto{\pgfqpoint{2.299580in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{2.301138in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{2.303735in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{2.305145in}{1.110055in}}%
\pgfpathlineto{\pgfqpoint{2.305293in}{1.109605in}}%
\pgfpathlineto{\pgfqpoint{2.305590in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{2.306555in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{2.307816in}{1.303324in}}%
\pgfpathlineto{\pgfqpoint{2.308558in}{1.274160in}}%
\pgfpathlineto{\pgfqpoint{2.309523in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{2.310265in}{1.252163in}}%
\pgfpathlineto{\pgfqpoint{2.311674in}{1.351830in}}%
\pgfpathlineto{\pgfqpoint{2.312416in}{1.320539in}}%
\pgfpathlineto{\pgfqpoint{2.313381in}{1.260712in}}%
\pgfpathlineto{\pgfqpoint{2.314123in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{2.315236in}{1.366769in}}%
\pgfpathlineto{\pgfqpoint{2.315904in}{1.335428in}}%
\pgfpathlineto{\pgfqpoint{2.317239in}{1.257821in}}%
\pgfpathlineto{\pgfqpoint{2.317833in}{1.288842in}}%
\pgfpathlineto{\pgfqpoint{2.319094in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{2.319762in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{1.276426in}}%
\pgfpathlineto{\pgfqpoint{2.321617in}{1.313722in}}%
\pgfpathlineto{\pgfqpoint{2.322804in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{2.323472in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{2.324511in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{2.325104in}{1.336944in}}%
\pgfpathlineto{\pgfqpoint{2.326885in}{1.444782in}}%
\pgfpathlineto{\pgfqpoint{2.327553in}{1.440203in}}%
\pgfpathlineto{\pgfqpoint{2.327775in}{1.438390in}}%
\pgfpathlineto{\pgfqpoint{2.328221in}{1.444831in}}%
\pgfpathlineto{\pgfqpoint{2.328740in}{1.443613in}}%
\pgfpathlineto{\pgfqpoint{2.334156in}{1.568976in}}%
\pgfpathlineto{\pgfqpoint{2.334527in}{1.572870in}}%
\pgfpathlineto{\pgfqpoint{2.335640in}{1.568383in}}%
\pgfpathlineto{\pgfqpoint{2.337199in}{1.564922in}}%
\pgfpathlineto{\pgfqpoint{2.337347in}{1.566231in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.569571in}}%
\pgfpathlineto{\pgfqpoint{2.338163in}{1.564229in}}%
\pgfpathlineto{\pgfqpoint{2.339202in}{1.569417in}}%
\pgfpathlineto{\pgfqpoint{2.339350in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{2.339499in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{2.341725in}{1.582856in}}%
\pgfpathlineto{\pgfqpoint{2.342244in}{1.585900in}}%
\pgfpathlineto{\pgfqpoint{2.342763in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{2.344396in}{1.567120in}}%
\pgfpathlineto{\pgfqpoint{2.344841in}{1.572123in}}%
\pgfpathlineto{\pgfqpoint{2.345731in}{1.564277in}}%
\pgfpathlineto{\pgfqpoint{2.347067in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{2.348328in}{1.576511in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.349367in}{1.567100in}}%
\pgfpathlineto{\pgfqpoint{2.350183in}{1.572763in}}%
\pgfpathlineto{\pgfqpoint{2.353745in}{1.590684in}}%
\pgfpathlineto{\pgfqpoint{2.353893in}{1.590530in}}%
\pgfpathlineto{\pgfqpoint{2.357826in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{2.357900in}{1.575653in}}%
\pgfpathlineto{\pgfqpoint{2.358864in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{2.359829in}{1.582963in}}%
\pgfpathlineto{\pgfqpoint{2.361981in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.578174in}}%
\pgfpathlineto{\pgfqpoint{2.362278in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{2.362797in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{2.363836in}{1.579963in}}%
\pgfpathlineto{\pgfqpoint{2.363910in}{1.579725in}}%
\pgfpathlineto{\pgfqpoint{2.364281in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{2.364949in}{1.586988in}}%
\pgfpathlineto{\pgfqpoint{2.365913in}{1.584284in}}%
\pgfpathlineto{\pgfqpoint{2.366433in}{1.583191in}}%
\pgfpathlineto{\pgfqpoint{2.367026in}{1.585544in}}%
\pgfpathlineto{\pgfqpoint{2.368584in}{1.591751in}}%
\pgfpathlineto{\pgfqpoint{2.368955in}{1.590355in}}%
\pgfpathlineto{\pgfqpoint{2.372146in}{1.571601in}}%
\pgfpathlineto{\pgfqpoint{2.373853in}{1.579064in}}%
\pgfpathlineto{\pgfqpoint{2.374520in}{1.576309in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{1.559395in}}%
\pgfpathlineto{\pgfqpoint{2.377414in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{2.379343in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{2.379714in}{1.570755in}}%
\pgfpathlineto{\pgfqpoint{2.380753in}{1.576383in}}%
\pgfpathlineto{\pgfqpoint{2.382682in}{1.587525in}}%
\pgfpathlineto{\pgfqpoint{2.382979in}{1.585036in}}%
\pgfpathlineto{\pgfqpoint{2.383498in}{1.581193in}}%
\pgfpathlineto{\pgfqpoint{2.384760in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{2.387282in}{1.590728in}}%
\pgfpathlineto{\pgfqpoint{2.388024in}{1.587978in}}%
\pgfpathlineto{\pgfqpoint{2.389805in}{1.576820in}}%
\pgfpathlineto{\pgfqpoint{2.390918in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{1.573201in}}%
\pgfpathlineto{\pgfqpoint{2.393441in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{1.583819in}}%
\pgfpathlineto{\pgfqpoint{2.395964in}{1.583019in}}%
\pgfpathlineto{\pgfqpoint{2.396260in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.586942in}}%
\pgfpathlineto{\pgfqpoint{2.397522in}{1.582194in}}%
\pgfpathlineto{\pgfqpoint{2.397670in}{1.583287in}}%
\pgfpathlineto{\pgfqpoint{2.400193in}{1.594618in}}%
\pgfpathlineto{\pgfqpoint{2.398115in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{2.400416in}{1.594325in}}%
\pgfpathlineto{\pgfqpoint{2.401232in}{1.595944in}}%
\pgfpathlineto{\pgfqpoint{2.401899in}{1.599474in}}%
\pgfpathlineto{\pgfqpoint{2.402641in}{1.594682in}}%
\pgfpathlineto{\pgfqpoint{2.405313in}{1.568907in}}%
\pgfpathlineto{\pgfqpoint{2.406055in}{1.571737in}}%
\pgfpathlineto{\pgfqpoint{2.406871in}{1.577152in}}%
\pgfpathlineto{\pgfqpoint{2.407835in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{2.408206in}{1.575003in}}%
\pgfpathlineto{\pgfqpoint{2.408800in}{1.572693in}}%
\pgfpathlineto{\pgfqpoint{2.411768in}{1.536652in}}%
\pgfpathlineto{\pgfqpoint{2.414291in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.416962in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{2.419633in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{2.420301in}{0.745245in}}%
\pgfpathlineto{\pgfqpoint{2.421339in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{2.422230in}{0.728542in}}%
\pgfpathlineto{\pgfqpoint{2.423194in}{0.725949in}}%
\pgfpathlineto{\pgfqpoint{2.423714in}{0.728641in}}%
\pgfpathlineto{\pgfqpoint{2.425346in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{2.429650in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{2.432989in}{1.404393in}}%
\pgfpathlineto{\pgfqpoint{2.433508in}{1.385169in}}%
\pgfpathlineto{\pgfqpoint{2.435734in}{1.131628in}}%
\pgfpathlineto{\pgfqpoint{2.437440in}{0.945090in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{2.439073in}{1.115931in}}%
\pgfpathlineto{\pgfqpoint{2.442783in}{1.650743in}}%
\pgfpathlineto{\pgfqpoint{2.443896in}{1.683789in}}%
\pgfpathlineto{\pgfqpoint{2.444638in}{1.671623in}}%
\pgfpathlineto{\pgfqpoint{2.446418in}{1.554119in}}%
\pgfpathlineto{\pgfqpoint{2.448422in}{1.099590in}}%
\pgfpathlineto{\pgfqpoint{2.451093in}{0.808461in}}%
\pgfpathlineto{\pgfqpoint{2.451909in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{2.452651in}{0.805105in}}%
\pgfpathlineto{\pgfqpoint{2.454580in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{1.406656in}}%
\pgfpathlineto{\pgfqpoint{2.460219in}{1.327901in}}%
\pgfpathlineto{\pgfqpoint{2.463929in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{2.464745in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{2.469568in}{1.353933in}}%
\pgfpathlineto{\pgfqpoint{2.470904in}{1.272918in}}%
\pgfpathlineto{\pgfqpoint{2.476394in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{2.477730in}{0.808882in}}%
\pgfpathlineto{\pgfqpoint{2.478843in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{2.480327in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{2.482553in}{1.140541in}}%
\pgfpathlineto{\pgfqpoint{2.482850in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{2.493089in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{2.493608in}{0.739020in}}%
\pgfpathlineto{\pgfqpoint{2.494350in}{0.733899in}}%
\pgfpathlineto{\pgfqpoint{2.496576in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{2.497318in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{0.741748in}}%
\pgfpathlineto{\pgfqpoint{2.501473in}{0.842035in}}%
\pgfpathlineto{\pgfqpoint{2.503477in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{2.503922in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{2.504738in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{2.505554in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{2.506742in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{2.512084in}{1.602270in}}%
\pgfpathlineto{\pgfqpoint{2.516091in}{1.763209in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.756871in}}%
\pgfpathlineto{\pgfqpoint{2.517945in}{1.659609in}}%
\pgfpathlineto{\pgfqpoint{2.520097in}{1.236245in}}%
\pgfpathlineto{\pgfqpoint{2.523065in}{0.824452in}}%
\pgfpathlineto{\pgfqpoint{2.523436in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{2.524030in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{2.525736in}{0.996988in}}%
\pgfpathlineto{\pgfqpoint{2.529966in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{2.530337in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{2.531079in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{2.531672in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{2.533230in}{1.199182in}}%
\pgfpathlineto{\pgfqpoint{2.537756in}{0.801299in}}%
\pgfpathlineto{\pgfqpoint{2.538498in}{0.785755in}}%
\pgfpathlineto{\pgfqpoint{2.539240in}{0.800579in}}%
\pgfpathlineto{\pgfqpoint{2.542283in}{0.993439in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{1.625079in}}%
\pgfpathlineto{\pgfqpoint{2.548367in}{1.630679in}}%
\pgfpathlineto{\pgfqpoint{2.549035in}{1.622624in}}%
\pgfpathlineto{\pgfqpoint{2.550073in}{1.577806in}}%
\pgfpathlineto{\pgfqpoint{2.552373in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{0.756903in}}%
\pgfpathlineto{\pgfqpoint{2.557122in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{2.557345in}{0.758256in}}%
\pgfpathlineto{\pgfqpoint{2.558309in}{0.788673in}}%
\pgfpathlineto{\pgfqpoint{2.559793in}{0.954749in}}%
\pgfpathlineto{\pgfqpoint{2.563429in}{1.379223in}}%
\pgfpathlineto{\pgfqpoint{2.563726in}{1.373691in}}%
\pgfpathlineto{\pgfqpoint{2.564913in}{1.300757in}}%
\pgfpathlineto{\pgfqpoint{2.570033in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{2.570700in}{0.788221in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{0.949311in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{2.576414in}{1.136518in}}%
\pgfpathlineto{\pgfqpoint{2.578491in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{2.579456in}{0.947619in}}%
\pgfpathlineto{\pgfqpoint{2.580198in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{2.580272in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{2.580717in}{0.957811in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{2.584279in}{0.769942in}}%
\pgfpathlineto{\pgfqpoint{2.584576in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{2.585243in}{0.762563in}}%
\pgfpathlineto{\pgfqpoint{2.587321in}{0.740195in}}%
\pgfpathlineto{\pgfqpoint{2.589695in}{0.723274in}}%
\pgfpathlineto{\pgfqpoint{2.590066in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{2.590882in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{2.592218in}{0.756805in}}%
\pgfpathlineto{\pgfqpoint{2.595631in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{2.596002in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{2.597115in}{0.832014in}}%
\pgfpathlineto{\pgfqpoint{2.597560in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{2.599415in}{0.918805in}}%
\pgfpathlineto{\pgfqpoint{2.607503in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{2.609061in}{1.759512in}}%
\pgfpathlineto{\pgfqpoint{2.609729in}{1.741129in}}%
\pgfpathlineto{\pgfqpoint{2.611806in}{1.545387in}}%
\pgfpathlineto{\pgfqpoint{2.616555in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{2.617445in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{2.619968in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{2.623678in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{2.624197in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{2.624420in}{1.355704in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{1.320916in}}%
\pgfpathlineto{\pgfqpoint{2.627314in}{1.102040in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{0.789327in}}%
\pgfpathlineto{\pgfqpoint{2.631766in}{0.789397in}}%
\pgfpathlineto{\pgfqpoint{2.632285in}{0.799706in}}%
\pgfpathlineto{\pgfqpoint{2.635327in}{0.966914in}}%
\pgfpathlineto{\pgfqpoint{2.640744in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.641040in}{1.607716in}}%
\pgfpathlineto{\pgfqpoint{2.642970in}{1.568493in}}%
\pgfpathlineto{\pgfqpoint{2.644305in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{2.650018in}{0.764440in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{0.806103in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{2.656251in}{1.387289in}}%
\pgfpathlineto{\pgfqpoint{2.656325in}{1.386836in}}%
\pgfpathlineto{\pgfqpoint{2.657141in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{2.662929in}{0.750122in}}%
\pgfpathlineto{\pgfqpoint{2.663300in}{0.747076in}}%
\pgfpathlineto{\pgfqpoint{2.663968in}{0.754941in}}%
\pgfpathlineto{\pgfqpoint{2.664264in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{2.664932in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{2.665971in}{0.732314in}}%
\pgfpathlineto{\pgfqpoint{2.666713in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{2.666787in}{0.738282in}}%
\pgfpathlineto{\pgfqpoint{2.667158in}{0.736995in}}%
\pgfpathlineto{\pgfqpoint{2.669681in}{0.726989in}}%
\pgfpathlineto{\pgfqpoint{2.669978in}{0.727309in}}%
\pgfpathlineto{\pgfqpoint{2.671016in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{2.672278in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{2.676062in}{0.822247in}}%
\pgfpathlineto{\pgfqpoint{2.677101in}{0.805944in}}%
\pgfpathlineto{\pgfqpoint{2.678288in}{0.808713in}}%
\pgfpathlineto{\pgfqpoint{2.678956in}{0.834513in}}%
\pgfpathlineto{\pgfqpoint{2.680365in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{2.684595in}{1.624861in}}%
\pgfpathlineto{\pgfqpoint{2.688305in}{1.737197in}}%
\pgfpathlineto{\pgfqpoint{2.689047in}{1.731475in}}%
\pgfpathlineto{\pgfqpoint{2.689121in}{1.730812in}}%
\pgfpathlineto{\pgfqpoint{2.689492in}{1.739588in}}%
\pgfpathlineto{\pgfqpoint{2.691866in}{1.767187in}}%
\pgfpathlineto{\pgfqpoint{2.692015in}{1.767098in}}%
\pgfpathlineto{\pgfqpoint{2.693276in}{1.767678in}}%
\pgfpathlineto{\pgfqpoint{2.692757in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{2.693573in}{1.766708in}}%
\pgfpathlineto{\pgfqpoint{2.693795in}{1.765885in}}%
\pgfpathlineto{\pgfqpoint{2.694389in}{1.769971in}}%
\pgfpathlineto{\pgfqpoint{2.694982in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.695279in}{1.768700in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{1.764789in}}%
\pgfpathlineto{\pgfqpoint{2.696392in}{1.769164in}}%
\pgfpathlineto{\pgfqpoint{2.696763in}{1.769158in}}%
\pgfpathlineto{\pgfqpoint{2.697654in}{1.772493in}}%
\pgfpathlineto{\pgfqpoint{2.698247in}{1.769147in}}%
\pgfpathlineto{\pgfqpoint{2.700176in}{1.751281in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.759978in}}%
\pgfpathlineto{\pgfqpoint{2.702699in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{1.771283in}}%
\pgfpathlineto{\pgfqpoint{2.704109in}{1.766080in}}%
\pgfpathlineto{\pgfqpoint{2.705296in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{2.705815in}{1.765747in}}%
\pgfpathlineto{\pgfqpoint{2.709896in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{2.709971in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{2.710193in}{1.744802in}}%
\pgfpathlineto{\pgfqpoint{2.711083in}{1.741894in}}%
\pgfpathlineto{\pgfqpoint{2.713606in}{1.710446in}}%
\pgfpathlineto{\pgfqpoint{2.716129in}{1.602849in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{1.023540in}}%
\pgfpathlineto{\pgfqpoint{2.727926in}{0.695273in}}%
\pgfpathlineto{\pgfqpoint{2.728297in}{0.693274in}}%
\pgfpathlineto{\pgfqpoint{2.728891in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{2.730301in}{0.756462in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{1.100966in}}%
\pgfpathlineto{\pgfqpoint{2.738017in}{1.684821in}}%
\pgfpathlineto{\pgfqpoint{2.740614in}{1.735720in}}%
\pgfpathlineto{\pgfqpoint{2.742915in}{1.745751in}}%
\pgfpathlineto{\pgfqpoint{2.743211in}{1.746551in}}%
\pgfpathlineto{\pgfqpoint{2.743879in}{1.743191in}}%
\pgfpathlineto{\pgfqpoint{2.744102in}{1.741274in}}%
\pgfpathlineto{\pgfqpoint{2.745215in}{1.745549in}}%
\pgfpathlineto{\pgfqpoint{2.745882in}{1.749079in}}%
\pgfpathlineto{\pgfqpoint{2.746847in}{1.754785in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{1.752566in}}%
\pgfpathlineto{\pgfqpoint{2.751076in}{1.729656in}}%
\pgfpathlineto{\pgfqpoint{2.752115in}{1.735313in}}%
\pgfpathlineto{\pgfqpoint{2.753822in}{1.741417in}}%
\pgfpathlineto{\pgfqpoint{2.754118in}{1.740663in}}%
\pgfpathlineto{\pgfqpoint{2.755306in}{1.729806in}}%
\pgfpathlineto{\pgfqpoint{2.756493in}{1.735084in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{1.759298in}}%
\pgfpathlineto{\pgfqpoint{2.761167in}{1.760212in}}%
\pgfpathlineto{\pgfqpoint{2.761464in}{1.758350in}}%
\pgfpathlineto{\pgfqpoint{2.765397in}{1.731012in}}%
\pgfpathlineto{\pgfqpoint{2.765842in}{1.733850in}}%
\pgfpathlineto{\pgfqpoint{2.766064in}{1.733747in}}%
\pgfpathlineto{\pgfqpoint{2.766213in}{1.735032in}}%
\pgfpathlineto{\pgfqpoint{2.768810in}{1.755791in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{1.756023in}}%
\pgfpathlineto{\pgfqpoint{2.769107in}{1.757226in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{2.772297in}{1.772114in}}%
\pgfpathlineto{\pgfqpoint{2.773262in}{1.770067in}}%
\pgfpathlineto{\pgfqpoint{2.773707in}{1.772556in}}%
\pgfpathlineto{\pgfqpoint{2.775117in}{1.776074in}}%
\pgfpathlineto{\pgfqpoint{2.775562in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{2.778381in}{1.756826in}}%
\pgfpathlineto{\pgfqpoint{2.778455in}{1.757163in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{1.767141in}}%
\pgfpathlineto{\pgfqpoint{2.781423in}{1.763392in}}%
\pgfpathlineto{\pgfqpoint{2.781869in}{1.759567in}}%
\pgfpathlineto{\pgfqpoint{2.783056in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.762613in}}%
\pgfpathlineto{\pgfqpoint{2.785282in}{1.769036in}}%
\pgfpathlineto{\pgfqpoint{2.786098in}{1.764014in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{2.786617in}{1.762266in}}%
\pgfpathlineto{\pgfqpoint{2.793147in}{1.666449in}}%
\pgfpathlineto{\pgfqpoint{2.803386in}{1.270635in}}%
\pgfpathlineto{\pgfqpoint{2.814664in}{0.707121in}}%
\pgfpathlineto{\pgfqpoint{2.815629in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{2.817039in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{2.818003in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{2.818968in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{2.819710in}{0.749591in}}%
\pgfpathlineto{\pgfqpoint{2.820377in}{0.756814in}}%
\pgfpathlineto{\pgfqpoint{2.821416in}{0.756450in}}%
\pgfpathlineto{\pgfqpoint{2.821861in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{2.827871in}{0.664036in}}%
\pgfpathlineto{\pgfqpoint{2.828613in}{0.661828in}}%
\pgfpathlineto{\pgfqpoint{2.834401in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{2.834772in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{2.837072in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{2.837666in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{2.839892in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{2.842785in}{0.615329in}}%
\pgfpathlineto{\pgfqpoint{2.845160in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{2.849983in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{2.854286in}{0.620337in}}%
\pgfpathlineto{\pgfqpoint{2.855993in}{0.619156in}}%
\pgfpathlineto{\pgfqpoint{2.859925in}{0.615808in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{2.869274in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{2.871945in}{0.617530in}}%
\pgfpathlineto{\pgfqpoint{2.882259in}{0.616569in}}%
\pgfpathlineto{\pgfqpoint{2.886414in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{0.615465in}}%
\pgfpathlineto{\pgfqpoint{2.921064in}{0.616027in}}%
\pgfpathlineto{\pgfqpoint{2.929300in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{2.939391in}{0.615358in}}%
\pgfpathlineto{\pgfqpoint{2.949779in}{0.615951in}}%
\pgfpathlineto{\pgfqpoint{2.973300in}{0.615933in}}%
\pgfpathlineto{\pgfqpoint{2.977233in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{2.984430in}{0.615314in}}%
\pgfpathlineto{\pgfqpoint{2.988511in}{0.614979in}}%
\pgfpathlineto{\pgfqpoint{2.996005in}{0.615559in}}%
\pgfpathlineto{\pgfqpoint{3.012402in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{3.020193in}{0.616619in}}%
\pgfpathlineto{\pgfqpoint{3.036962in}{0.615993in}}%
\pgfpathlineto{\pgfqpoint{3.040375in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{3.060780in}{0.615991in}}%
\pgfpathlineto{\pgfqpoint{3.098398in}{0.616264in}}%
\pgfpathlineto{\pgfqpoint{3.101515in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{3.104928in}{0.615934in}}%
\pgfpathlineto{\pgfqpoint{3.110567in}{0.615511in}}%
\pgfpathlineto{\pgfqpoint{3.117987in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{3.127261in}{0.615684in}}%
\pgfpathlineto{\pgfqpoint{3.131639in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{3.137056in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.145514in}{0.616049in}}%
\pgfpathlineto{\pgfqpoint{3.153602in}{0.615184in}}%
\pgfpathlineto{\pgfqpoint{3.160280in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{3.162654in}{0.614212in}}%
\pgfpathlineto{\pgfqpoint{3.168590in}{0.616161in}}%
\pgfpathlineto{\pgfqpoint{3.188846in}{0.615471in}}%
\pgfpathlineto{\pgfqpoint{3.195375in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{3.199308in}{0.616287in}}%
\pgfpathlineto{\pgfqpoint{3.202424in}{0.615735in}}%
\pgfpathlineto{\pgfqpoint{3.206060in}{0.615758in}}%
\pgfpathlineto{\pgfqpoint{3.219787in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{3.222161in}{0.616298in}}%
\pgfpathlineto{\pgfqpoint{3.230471in}{0.615958in}}%
\pgfpathlineto{\pgfqpoint{3.233736in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{3.238410in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{3.268238in}{0.614587in}}%
\pgfpathlineto{\pgfqpoint{3.271354in}{0.613716in}}%
\pgfpathlineto{\pgfqpoint{3.275732in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{3.278774in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{3.287010in}{0.618740in}}%
\pgfpathlineto{\pgfqpoint{3.294430in}{0.634760in}}%
\pgfpathlineto{\pgfqpoint{3.296804in}{0.639862in}}%
\pgfpathlineto{\pgfqpoint{3.298585in}{0.642831in}}%
\pgfpathlineto{\pgfqpoint{3.299179in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{3.300663in}{0.636177in}}%
\pgfpathlineto{\pgfqpoint{3.306673in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{3.317654in}{0.616158in}}%
\pgfpathlineto{\pgfqpoint{3.321512in}{0.616280in}}%
\pgfpathlineto{\pgfqpoint{3.326484in}{0.616492in}}%
\pgfpathlineto{\pgfqpoint{3.335387in}{0.616108in}}%
\pgfpathlineto{\pgfqpoint{3.339023in}{0.615972in}}%
\pgfpathlineto{\pgfqpoint{3.342139in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{3.348075in}{0.616032in}}%
\pgfpathlineto{\pgfqpoint{3.354234in}{0.616581in}}%
\pgfpathlineto{\pgfqpoint{3.357350in}{0.615973in}}%
\pgfpathlineto{\pgfqpoint{3.361134in}{0.615429in}}%
\pgfpathlineto{\pgfqpoint{3.369890in}{0.615010in}}%
\pgfpathlineto{\pgfqpoint{3.376048in}{0.614826in}}%
\pgfpathlineto{\pgfqpoint{3.381984in}{0.615838in}}%
\pgfpathlineto{\pgfqpoint{3.389033in}{0.616322in}}%
\pgfpathlineto{\pgfqpoint{3.398159in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{3.400830in}{0.614127in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.613717in}}%
\pgfpathlineto{\pgfqpoint{3.406618in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{3.411218in}{0.616042in}}%
\pgfpathlineto{\pgfqpoint{3.438004in}{0.616537in}}%
\pgfpathlineto{\pgfqpoint{3.442826in}{0.616140in}}%
\pgfpathlineto{\pgfqpoint{3.480074in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{3.482597in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{3.488607in}{0.616423in}}%
\pgfpathlineto{\pgfqpoint{3.523851in}{0.617001in}}%
\pgfpathlineto{\pgfqpoint{3.529638in}{0.616263in}}%
\pgfpathlineto{\pgfqpoint{3.532606in}{0.616363in}}%
\pgfpathlineto{\pgfqpoint{3.535945in}{0.616284in}}%
\pgfpathlineto{\pgfqpoint{3.546778in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{3.552269in}{0.616616in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{3.564363in}{0.616138in}}%
\pgfpathlineto{\pgfqpoint{3.572302in}{0.616013in}}%
\pgfpathlineto{\pgfqpoint{3.576012in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{3.585806in}{0.616897in}}%
\pgfpathlineto{\pgfqpoint{3.588626in}{0.616588in}}%
\pgfpathlineto{\pgfqpoint{3.596639in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{3.602575in}{0.615673in}}%
\pgfpathlineto{\pgfqpoint{3.607917in}{0.616658in}}%
\pgfpathlineto{\pgfqpoint{3.610737in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{3.613557in}{0.616266in}}%
\pgfpathlineto{\pgfqpoint{3.638339in}{0.616123in}}%
\pgfpathlineto{\pgfqpoint{3.643384in}{0.617166in}}%
\pgfpathlineto{\pgfqpoint{3.649172in}{0.616451in}}%
\pgfpathlineto{\pgfqpoint{3.659856in}{0.613946in}}%
\pgfpathlineto{\pgfqpoint{3.668834in}{0.613744in}}%
\pgfpathlineto{\pgfqpoint{3.668834in}{0.613744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817227in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700979in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700979in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442962in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442962in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184944in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184944in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926926in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926926in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668908in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668908in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184907in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.983464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.959352in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.425330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.401217in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.867195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.843082in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.264640in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700979in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{0.703502in}{0.630675in}}%
\pgfpathlineto{\pgfqpoint{0.704244in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{0.706915in}{0.622860in}}%
\pgfpathlineto{\pgfqpoint{0.710551in}{0.616721in}}%
\pgfpathlineto{\pgfqpoint{0.721161in}{0.614837in}}%
\pgfpathlineto{\pgfqpoint{0.744237in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{0.746314in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{0.746389in}{0.618063in}}%
\pgfpathlineto{\pgfqpoint{0.749579in}{0.617025in}}%
\pgfpathlineto{\pgfqpoint{0.751657in}{0.616216in}}%
\pgfpathlineto{\pgfqpoint{0.755070in}{0.614154in}}%
\pgfpathlineto{\pgfqpoint{0.759596in}{0.613733in}}%
\pgfpathlineto{\pgfqpoint{0.765383in}{0.613574in}}%
\pgfpathlineto{\pgfqpoint{0.789127in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{0.797882in}{0.614006in}}%
\pgfpathlineto{\pgfqpoint{0.806267in}{0.614238in}}%
\pgfpathlineto{\pgfqpoint{0.823258in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{0.830604in}{0.613812in}}%
\pgfpathlineto{\pgfqpoint{0.856796in}{0.613712in}}%
\pgfpathlineto{\pgfqpoint{0.861025in}{0.614194in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{0.614304in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.614401in}}%
\pgfpathlineto{\pgfqpoint{0.920012in}{0.615932in}}%
\pgfpathlineto{\pgfqpoint{0.923426in}{0.616660in}}%
\pgfpathlineto{\pgfqpoint{0.928174in}{0.616977in}}%
\pgfpathlineto{\pgfqpoint{0.931587in}{0.616838in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{0.616370in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{0.619377in}}%
\pgfpathlineto{\pgfqpoint{0.951250in}{0.624181in}}%
\pgfpathlineto{\pgfqpoint{0.954811in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{0.956666in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{0.957186in}{0.635253in}}%
\pgfpathlineto{\pgfqpoint{0.958373in}{0.631922in}}%
\pgfpathlineto{\pgfqpoint{0.959115in}{0.633482in}}%
\pgfpathlineto{\pgfqpoint{0.960599in}{0.647873in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{0.964828in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.968390in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{0.968983in}{0.647606in}}%
\pgfpathlineto{\pgfqpoint{0.970393in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{0.972100in}{0.752999in}}%
\pgfpathlineto{\pgfqpoint{0.974474in}{0.900906in}}%
\pgfpathlineto{\pgfqpoint{0.975142in}{0.887457in}}%
\pgfpathlineto{\pgfqpoint{0.975661in}{0.877089in}}%
\pgfpathlineto{\pgfqpoint{0.976255in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{0.977590in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{1.338201in}}%
\pgfpathlineto{\pgfqpoint{0.980261in}{1.321953in}}%
\pgfpathlineto{\pgfqpoint{0.981449in}{1.128560in}}%
\pgfpathlineto{\pgfqpoint{0.984417in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{0.987459in}{0.667510in}}%
\pgfpathlineto{\pgfqpoint{0.990427in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{0.651898in}}%
\pgfpathlineto{\pgfqpoint{0.995769in}{0.682466in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{0.798584in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{1.005711in}{1.412375in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.379295in}}%
\pgfpathlineto{\pgfqpoint{1.009199in}{1.017181in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{1.071867in}}%
\pgfpathlineto{\pgfqpoint{1.011499in}{1.115088in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{1.089956in}}%
\pgfpathlineto{\pgfqpoint{1.012983in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{1.013651in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{1.016990in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{1.017954in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{1.019364in}{1.214244in}}%
\pgfpathlineto{\pgfqpoint{1.020774in}{1.040769in}}%
\pgfpathlineto{\pgfqpoint{1.021441in}{1.082012in}}%
\pgfpathlineto{\pgfqpoint{1.022406in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{1.024113in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{1.063923in}}%
\pgfpathlineto{\pgfqpoint{1.027971in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{1.374922in}}%
\pgfpathlineto{\pgfqpoint{1.030568in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{1.032274in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{1.032868in}{0.947226in}}%
\pgfpathlineto{\pgfqpoint{1.034129in}{1.166094in}}%
\pgfpathlineto{\pgfqpoint{1.037617in}{1.712483in}}%
\pgfpathlineto{\pgfqpoint{1.037988in}{1.716742in}}%
\pgfpathlineto{\pgfqpoint{1.038804in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{1.040139in}{1.650628in}}%
\pgfpathlineto{\pgfqpoint{1.042291in}{1.282838in}}%
\pgfpathlineto{\pgfqpoint{1.042959in}{1.229399in}}%
\pgfpathlineto{\pgfqpoint{1.043701in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{1.045853in}{1.455866in}}%
\pgfpathlineto{\pgfqpoint{1.046446in}{1.447298in}}%
\pgfpathlineto{\pgfqpoint{1.047633in}{1.359685in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{0.800717in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{1.053940in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{1.055127in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{1.058763in}{1.385670in}}%
\pgfpathlineto{\pgfqpoint{1.059950in}{1.333495in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{1.063734in}{0.812986in}}%
\pgfpathlineto{\pgfqpoint{1.064105in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{1.066480in}{0.918228in}}%
\pgfpathlineto{\pgfqpoint{1.068854in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{1.069448in}{1.045791in}}%
\pgfpathlineto{\pgfqpoint{1.071228in}{0.921025in}}%
\pgfpathlineto{\pgfqpoint{1.071822in}{0.929132in}}%
\pgfpathlineto{\pgfqpoint{1.076200in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.078871in}{1.440325in}}%
\pgfpathlineto{\pgfqpoint{1.079093in}{1.438294in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{1.402362in}}%
\pgfpathlineto{\pgfqpoint{1.081394in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{1.082581in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.083249in}{1.076242in}}%
\pgfpathlineto{\pgfqpoint{1.084807in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.085474in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{1.128722in}}%
\pgfpathlineto{\pgfqpoint{1.086884in}{1.190967in}}%
\pgfpathlineto{\pgfqpoint{1.089555in}{1.422159in}}%
\pgfpathlineto{\pgfqpoint{1.089852in}{1.419313in}}%
\pgfpathlineto{\pgfqpoint{1.090817in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{1.113380in}}%
\pgfpathlineto{\pgfqpoint{1.093191in}{1.066309in}}%
\pgfpathlineto{\pgfqpoint{1.093933in}{1.112625in}}%
\pgfpathlineto{\pgfqpoint{1.098311in}{1.757869in}}%
\pgfpathlineto{\pgfqpoint{1.099795in}{1.671195in}}%
\pgfpathlineto{\pgfqpoint{1.104914in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{1.109886in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{1.112779in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{1.631220in}}%
\pgfpathlineto{\pgfqpoint{1.115525in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{1.115896in}{1.629659in}}%
\pgfpathlineto{\pgfqpoint{1.117380in}{1.625024in}}%
\pgfpathlineto{\pgfqpoint{1.117825in}{1.626754in}}%
\pgfpathlineto{\pgfqpoint{1.118419in}{1.627474in}}%
\pgfpathlineto{\pgfqpoint{1.119086in}{1.625872in}}%
\pgfpathlineto{\pgfqpoint{1.119531in}{1.626404in}}%
\pgfpathlineto{\pgfqpoint{1.121015in}{1.620351in}}%
\pgfpathlineto{\pgfqpoint{1.123538in}{1.572254in}}%
\pgfpathlineto{\pgfqpoint{1.125467in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{1.127396in}{1.119407in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{1.204602in}}%
\pgfpathlineto{\pgfqpoint{1.130216in}{1.444296in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{1.404966in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.134248in}}%
\pgfpathlineto{\pgfqpoint{1.133926in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{1.137042in}{1.500571in}}%
\pgfpathlineto{\pgfqpoint{1.139936in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.553942in}}%
\pgfpathlineto{\pgfqpoint{1.143201in}{1.556339in}}%
\pgfpathlineto{\pgfqpoint{1.143869in}{1.554143in}}%
\pgfpathlineto{\pgfqpoint{1.144759in}{1.549983in}}%
\pgfpathlineto{\pgfqpoint{1.145798in}{1.551567in}}%
\pgfpathlineto{\pgfqpoint{1.148098in}{1.555748in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{1.554184in}}%
\pgfpathlineto{\pgfqpoint{1.150472in}{1.531902in}}%
\pgfpathlineto{\pgfqpoint{1.151882in}{1.485439in}}%
\pgfpathlineto{\pgfqpoint{1.153588in}{1.309115in}}%
\pgfpathlineto{\pgfqpoint{1.155295in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{1.156111in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{1.160192in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{1.162789in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{1.163605in}{1.575469in}}%
\pgfpathlineto{\pgfqpoint{1.164421in}{1.571152in}}%
\pgfpathlineto{\pgfqpoint{1.166647in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{1.167686in}{1.552088in}}%
\pgfpathlineto{\pgfqpoint{1.169764in}{1.566866in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.566626in}}%
\pgfpathlineto{\pgfqpoint{1.169986in}{1.566223in}}%
\pgfpathlineto{\pgfqpoint{1.170357in}{1.570389in}}%
\pgfpathlineto{\pgfqpoint{1.170506in}{1.571456in}}%
\pgfpathlineto{\pgfqpoint{1.171322in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{1.175329in}{1.486052in}}%
\pgfpathlineto{\pgfqpoint{1.177109in}{1.284651in}}%
\pgfpathlineto{\pgfqpoint{1.178445in}{1.128005in}}%
\pgfpathlineto{\pgfqpoint{1.179113in}{1.179107in}}%
\pgfpathlineto{\pgfqpoint{1.181858in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{1.182303in}{1.440582in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{1.365853in}}%
\pgfpathlineto{\pgfqpoint{1.185791in}{1.018614in}}%
\pgfpathlineto{\pgfqpoint{1.186978in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{1.187423in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{1.188165in}{1.082238in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{1.103702in}}%
\pgfpathlineto{\pgfqpoint{1.192097in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{1.193062in}{1.400027in}}%
\pgfpathlineto{\pgfqpoint{1.194472in}{1.202201in}}%
\pgfpathlineto{\pgfqpoint{1.196252in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{0.988962in}}%
\pgfpathlineto{\pgfqpoint{1.198701in}{1.267201in}}%
\pgfpathlineto{\pgfqpoint{1.200111in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{1.200630in}{1.334254in}}%
\pgfpathlineto{\pgfqpoint{1.204785in}{0.926154in}}%
\pgfpathlineto{\pgfqpoint{1.205824in}{0.995656in}}%
\pgfpathlineto{\pgfqpoint{1.207456in}{1.206141in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{1.209237in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{1.101443in}}%
\pgfpathlineto{\pgfqpoint{1.211166in}{1.198521in}}%
\pgfpathlineto{\pgfqpoint{1.211834in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{1.213021in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{1.213763in}{1.082638in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{1.604953in}}%
\pgfpathlineto{\pgfqpoint{1.218957in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{1.223409in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{1.223780in}{1.103475in}}%
\pgfpathlineto{\pgfqpoint{1.224448in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{1.227861in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.228751in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{1.230013in}{1.410610in}}%
\pgfpathlineto{\pgfqpoint{1.232387in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{1.233352in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.304483in}}%
\pgfpathlineto{\pgfqpoint{1.238991in}{1.520783in}}%
\pgfpathlineto{\pgfqpoint{1.239139in}{1.520414in}}%
\pgfpathlineto{\pgfqpoint{1.239807in}{1.504965in}}%
\pgfpathlineto{\pgfqpoint{1.241068in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{1.142312in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{1.247672in}{1.764458in}}%
\pgfpathlineto{\pgfqpoint{1.247969in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{1.248191in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{1.248933in}{1.766780in}}%
\pgfpathlineto{\pgfqpoint{1.249156in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{1.249601in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{1.251530in}{1.641429in}}%
\pgfpathlineto{\pgfqpoint{1.254201in}{1.192144in}}%
\pgfpathlineto{\pgfqpoint{1.255314in}{1.340105in}}%
\pgfpathlineto{\pgfqpoint{1.258282in}{1.724674in}}%
\pgfpathlineto{\pgfqpoint{1.260953in}{1.788136in}}%
\pgfpathlineto{\pgfqpoint{1.261176in}{1.788254in}}%
\pgfpathlineto{\pgfqpoint{1.261547in}{1.786461in}}%
\pgfpathlineto{\pgfqpoint{1.262734in}{1.762774in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{1.654847in}}%
\pgfpathlineto{\pgfqpoint{1.267186in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{1.268373in}{1.361404in}}%
\pgfpathlineto{\pgfqpoint{1.270822in}{1.576002in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{1.575807in}}%
\pgfpathlineto{\pgfqpoint{1.271415in}{1.567795in}}%
\pgfpathlineto{\pgfqpoint{1.272602in}{1.477499in}}%
\pgfpathlineto{\pgfqpoint{1.275348in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{1.277722in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{1.278316in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{1.282026in}{1.501517in}}%
\pgfpathlineto{\pgfqpoint{1.283287in}{1.453186in}}%
\pgfpathlineto{\pgfqpoint{1.284919in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{1.286032in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{1.106575in}}%
\pgfpathlineto{\pgfqpoint{1.290336in}{1.648282in}}%
\pgfpathlineto{\pgfqpoint{1.291523in}{1.572665in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.963744in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{1.024979in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{1.131426in}}%
\pgfpathlineto{\pgfqpoint{1.300575in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.301391in}{1.003097in}}%
\pgfpathlineto{\pgfqpoint{1.304656in}{1.181954in}}%
\pgfpathlineto{\pgfqpoint{1.302504in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{1.305324in}{1.135540in}}%
\pgfpathlineto{\pgfqpoint{1.306585in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{1.307401in}{1.054486in}}%
\pgfpathlineto{\pgfqpoint{1.311482in}{1.614524in}}%
\pgfpathlineto{\pgfqpoint{1.312892in}{1.498266in}}%
\pgfpathlineto{\pgfqpoint{1.316305in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{1.317641in}{1.104941in}}%
\pgfpathlineto{\pgfqpoint{1.318457in}{1.171586in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{1.322241in}{1.565673in}}%
\pgfpathlineto{\pgfqpoint{1.323354in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{1.326099in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{1.328251in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{1.328399in}{1.062610in}}%
\pgfpathlineto{\pgfqpoint{1.328919in}{1.084366in}}%
\pgfpathlineto{\pgfqpoint{1.332629in}{1.508291in}}%
\pgfpathlineto{\pgfqpoint{1.334039in}{1.447256in}}%
\pgfpathlineto{\pgfqpoint{1.336561in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{1.337897in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{1.338787in}{1.265900in}}%
\pgfpathlineto{\pgfqpoint{1.339678in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{1.340420in}{1.208041in}}%
\pgfpathlineto{\pgfqpoint{1.341162in}{1.230985in}}%
\pgfpathlineto{\pgfqpoint{1.343091in}{1.372261in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{1.344872in}{1.308814in}}%
\pgfpathlineto{\pgfqpoint{1.345539in}{1.332594in}}%
\pgfpathlineto{\pgfqpoint{1.346949in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{1.347691in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{1.348878in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{1.349546in}{1.355113in}}%
\pgfpathlineto{\pgfqpoint{1.350882in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{1.351624in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{1.352811in}{1.358879in}}%
\pgfpathlineto{\pgfqpoint{1.353404in}{1.381119in}}%
\pgfpathlineto{\pgfqpoint{1.354666in}{1.439000in}}%
\pgfpathlineto{\pgfqpoint{1.355408in}{1.419469in}}%
\pgfpathlineto{\pgfqpoint{1.356521in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{1.357114in}{1.406826in}}%
\pgfpathlineto{\pgfqpoint{1.360824in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{1.362976in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.363792in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{1.364163in}{1.597148in}}%
\pgfpathlineto{\pgfqpoint{1.365276in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{1.365350in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{1.365499in}{1.602343in}}%
\pgfpathlineto{\pgfqpoint{1.367057in}{1.548735in}}%
\pgfpathlineto{\pgfqpoint{1.368838in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{1.372176in}{0.891179in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{1.374106in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{1.374922in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{1.376999in}{0.804830in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{1.377667in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{1.378112in}{0.796521in}}%
\pgfpathlineto{\pgfqpoint{1.380932in}{0.693995in}}%
\pgfpathlineto{\pgfqpoint{1.385310in}{0.657118in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.657107in}}%
\pgfpathlineto{\pgfqpoint{1.385903in}{0.658211in}}%
\pgfpathlineto{\pgfqpoint{1.387239in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{1.389687in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{0.786670in}}%
\pgfpathlineto{\pgfqpoint{1.393620in}{0.753692in}}%
\pgfpathlineto{\pgfqpoint{1.394288in}{0.767839in}}%
\pgfpathlineto{\pgfqpoint{1.395697in}{0.885453in}}%
\pgfpathlineto{\pgfqpoint{1.397701in}{1.106858in}}%
\pgfpathlineto{\pgfqpoint{1.398443in}{1.065276in}}%
\pgfpathlineto{\pgfqpoint{1.399778in}{0.941510in}}%
\pgfpathlineto{\pgfqpoint{1.400594in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{1.401336in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{1.402301in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{1.403636in}{0.923394in}}%
\pgfpathlineto{\pgfqpoint{1.404527in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.405491in}{1.046514in}}%
\pgfpathlineto{\pgfqpoint{1.406233in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{1.407792in}{0.862416in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{0.884164in}}%
\pgfpathlineto{\pgfqpoint{1.412243in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.413060in}{1.085422in}}%
\pgfpathlineto{\pgfqpoint{1.416547in}{0.817430in}}%
\pgfpathlineto{\pgfqpoint{1.417660in}{0.866614in}}%
\pgfpathlineto{\pgfqpoint{1.418476in}{0.908128in}}%
\pgfpathlineto{\pgfqpoint{1.419144in}{0.870249in}}%
\pgfpathlineto{\pgfqpoint{1.419960in}{0.844396in}}%
\pgfpathlineto{\pgfqpoint{1.420628in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{0.926603in}}%
\pgfpathlineto{\pgfqpoint{1.422483in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{1.422705in}{0.890750in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{0.904267in}}%
\pgfpathlineto{\pgfqpoint{1.424560in}{1.057445in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.379044in}}%
\pgfpathlineto{\pgfqpoint{1.427899in}{1.326929in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{0.850849in}}%
\pgfpathlineto{\pgfqpoint{1.432500in}{0.862046in}}%
\pgfpathlineto{\pgfqpoint{1.433613in}{0.981940in}}%
\pgfpathlineto{\pgfqpoint{1.435245in}{1.216469in}}%
\pgfpathlineto{\pgfqpoint{1.436061in}{1.162867in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{0.945787in}}%
\pgfpathlineto{\pgfqpoint{1.438658in}{0.982464in}}%
\pgfpathlineto{\pgfqpoint{1.442665in}{1.263118in}}%
\pgfpathlineto{\pgfqpoint{1.443258in}{1.226366in}}%
\pgfpathlineto{\pgfqpoint{1.444371in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{1.445113in}{1.175112in}}%
\pgfpathlineto{\pgfqpoint{1.450159in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{1.450604in}{1.790633in}}%
\pgfpathlineto{\pgfqpoint{1.451420in}{1.781649in}}%
\pgfpathlineto{\pgfqpoint{1.452682in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{1.454759in}{1.546557in}}%
\pgfpathlineto{\pgfqpoint{1.457430in}{1.135118in}}%
\pgfpathlineto{\pgfqpoint{1.458395in}{1.238751in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{1.757492in}}%
\pgfpathlineto{\pgfqpoint{1.464924in}{1.812119in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{1.468634in}{1.819204in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.817923in}}%
\pgfpathlineto{\pgfqpoint{1.470341in}{1.809812in}}%
\pgfpathlineto{\pgfqpoint{1.471973in}{1.783019in}}%
\pgfpathlineto{\pgfqpoint{1.473828in}{1.679826in}}%
\pgfpathlineto{\pgfqpoint{1.475535in}{1.369309in}}%
\pgfpathlineto{\pgfqpoint{1.476944in}{1.144112in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{1.192555in}}%
\pgfpathlineto{\pgfqpoint{1.478577in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{1.479319in}{1.226098in}}%
\pgfpathlineto{\pgfqpoint{1.484809in}{0.754957in}}%
\pgfpathlineto{\pgfqpoint{1.488222in}{0.698813in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{0.695700in}}%
\pgfpathlineto{\pgfqpoint{1.489706in}{0.698711in}}%
\pgfpathlineto{\pgfqpoint{1.492526in}{0.758209in}}%
\pgfpathlineto{\pgfqpoint{1.494158in}{0.904151in}}%
\pgfpathlineto{\pgfqpoint{1.494975in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{0.912377in}}%
\pgfpathlineto{\pgfqpoint{1.497423in}{0.809062in}}%
\pgfpathlineto{\pgfqpoint{1.498313in}{0.840802in}}%
\pgfpathlineto{\pgfqpoint{1.499872in}{1.074264in}}%
\pgfpathlineto{\pgfqpoint{1.501356in}{1.259726in}}%
\pgfpathlineto{\pgfqpoint{1.502023in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{1.504620in}{0.922063in}}%
\pgfpathlineto{\pgfqpoint{1.505659in}{0.983440in}}%
\pgfpathlineto{\pgfqpoint{1.507291in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{1.507588in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{1.508330in}{1.008823in}}%
\pgfpathlineto{\pgfqpoint{1.509072in}{0.969988in}}%
\pgfpathlineto{\pgfqpoint{1.509814in}{1.009584in}}%
\pgfpathlineto{\pgfqpoint{1.511595in}{1.203227in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{1.514266in}{0.922070in}}%
\pgfpathlineto{\pgfqpoint{1.515156in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{1.519608in}{1.182218in}}%
\pgfpathlineto{\pgfqpoint{1.519979in}{1.182156in}}%
\pgfpathlineto{\pgfqpoint{1.520499in}{1.173246in}}%
\pgfpathlineto{\pgfqpoint{1.522057in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{0.821285in}}%
\pgfpathlineto{\pgfqpoint{1.525247in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{1.526286in}{0.883496in}}%
\pgfpathlineto{\pgfqpoint{1.527177in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{1.528512in}{0.789463in}}%
\pgfpathlineto{\pgfqpoint{1.529180in}{0.804900in}}%
\pgfpathlineto{\pgfqpoint{1.534300in}{1.060804in}}%
\pgfpathlineto{\pgfqpoint{1.536748in}{1.427752in}}%
\pgfpathlineto{\pgfqpoint{1.537490in}{1.382851in}}%
\pgfpathlineto{\pgfqpoint{1.541794in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.542758in}{0.887179in}}%
\pgfpathlineto{\pgfqpoint{1.545133in}{1.213997in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{1.083971in}}%
\pgfpathlineto{\pgfqpoint{1.547581in}{0.958493in}}%
\pgfpathlineto{\pgfqpoint{1.548323in}{0.988962in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{1.552998in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{1.554111in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.176509in}}%
\pgfpathlineto{\pgfqpoint{1.559750in}{1.781349in}}%
\pgfpathlineto{\pgfqpoint{1.560343in}{1.790359in}}%
\pgfpathlineto{\pgfqpoint{1.561308in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{1.562792in}{1.723056in}}%
\pgfpathlineto{\pgfqpoint{1.564647in}{1.526502in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{1.141416in}}%
\pgfpathlineto{\pgfqpoint{1.567986in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{1.571992in}{1.771449in}}%
\pgfpathlineto{\pgfqpoint{1.574738in}{1.815102in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{1.577557in}{1.818406in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{1.582157in}{1.763829in}}%
\pgfpathlineto{\pgfqpoint{1.583938in}{1.623872in}}%
\pgfpathlineto{\pgfqpoint{1.586535in}{1.163445in}}%
\pgfpathlineto{\pgfqpoint{1.588019in}{1.274473in}}%
\pgfpathlineto{\pgfqpoint{1.588167in}{1.276702in}}%
\pgfpathlineto{\pgfqpoint{1.588687in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{1.589948in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{1.591284in}{0.931076in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{1.598036in}{0.709465in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.708786in}}%
\pgfpathlineto{\pgfqpoint{1.599223in}{0.710391in}}%
\pgfpathlineto{\pgfqpoint{1.600188in}{0.723706in}}%
\pgfpathlineto{\pgfqpoint{1.603527in}{0.843084in}}%
\pgfpathlineto{\pgfqpoint{1.605159in}{0.953554in}}%
\pgfpathlineto{\pgfqpoint{1.605752in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{0.825030in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{1.609833in}{1.040992in}}%
\pgfpathlineto{\pgfqpoint{1.611614in}{1.275231in}}%
\pgfpathlineto{\pgfqpoint{1.612208in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{1.614730in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{1.615695in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{1.617327in}{1.062561in}}%
\pgfpathlineto{\pgfqpoint{1.617624in}{1.061604in}}%
\pgfpathlineto{\pgfqpoint{1.618663in}{1.011785in}}%
\pgfpathlineto{\pgfqpoint{1.618960in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{1.619628in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.223031in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{1.624079in}{0.951349in}}%
\pgfpathlineto{\pgfqpoint{1.624821in}{0.977207in}}%
\pgfpathlineto{\pgfqpoint{1.628902in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{1.177002in}}%
\pgfpathlineto{\pgfqpoint{1.631870in}{1.013063in}}%
\pgfpathlineto{\pgfqpoint{1.635135in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{1.635283in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{1.636025in}{0.825944in}}%
\pgfpathlineto{\pgfqpoint{1.637064in}{0.882349in}}%
\pgfpathlineto{\pgfqpoint{1.637732in}{0.846840in}}%
\pgfpathlineto{\pgfqpoint{1.639067in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{1.639735in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{1.642703in}{0.909869in}}%
\pgfpathlineto{\pgfqpoint{1.643297in}{0.879874in}}%
\pgfpathlineto{\pgfqpoint{1.643965in}{0.859323in}}%
\pgfpathlineto{\pgfqpoint{1.644707in}{0.880823in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{1.096600in}}%
\pgfpathlineto{\pgfqpoint{1.648936in}{1.490019in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.431415in}}%
\pgfpathlineto{\pgfqpoint{1.655243in}{0.843475in}}%
\pgfpathlineto{\pgfqpoint{1.657246in}{0.790863in}}%
\pgfpathlineto{\pgfqpoint{1.657617in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{1.658730in}{0.865278in}}%
\pgfpathlineto{\pgfqpoint{1.660511in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{1.662663in}{1.464967in}}%
\pgfpathlineto{\pgfqpoint{1.662959in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{1.663775in}{1.412624in}}%
\pgfpathlineto{\pgfqpoint{1.666076in}{1.074661in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{1.194692in}}%
\pgfpathlineto{\pgfqpoint{1.668079in}{1.252466in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.194267in}}%
\pgfpathlineto{\pgfqpoint{1.669711in}{1.112435in}}%
\pgfpathlineto{\pgfqpoint{1.670453in}{1.168559in}}%
\pgfpathlineto{\pgfqpoint{1.673124in}{1.465289in}}%
\pgfpathlineto{\pgfqpoint{1.673718in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{1.674905in}{1.334263in}}%
\pgfpathlineto{\pgfqpoint{1.676834in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.677725in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{1.680841in}{1.308671in}}%
\pgfpathlineto{\pgfqpoint{1.683290in}{1.371301in}}%
\pgfpathlineto{\pgfqpoint{1.685590in}{1.380092in}}%
\pgfpathlineto{\pgfqpoint{1.685664in}{1.379987in}}%
\pgfpathlineto{\pgfqpoint{1.686183in}{1.378095in}}%
\pgfpathlineto{\pgfqpoint{1.689893in}{1.396936in}}%
\pgfpathlineto{\pgfqpoint{1.690858in}{1.403866in}}%
\pgfpathlineto{\pgfqpoint{1.691748in}{1.401558in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{1.401285in}}%
\pgfpathlineto{\pgfqpoint{1.692119in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{1.693752in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{1.409840in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.405645in}}%
\pgfpathlineto{\pgfqpoint{1.695532in}{1.408529in}}%
\pgfpathlineto{\pgfqpoint{1.695755in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{1.696497in}{1.405507in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{1.396544in}}%
\pgfpathlineto{\pgfqpoint{1.698203in}{1.399954in}}%
\pgfpathlineto{\pgfqpoint{1.700726in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{1.701617in}{1.429334in}}%
\pgfpathlineto{\pgfqpoint{1.702581in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{1.703472in}{1.420772in}}%
\pgfpathlineto{\pgfqpoint{1.704214in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{1.706736in}{1.433511in}}%
\pgfpathlineto{\pgfqpoint{1.706959in}{1.432357in}}%
\pgfpathlineto{\pgfqpoint{1.707404in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{1.707998in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{1.712227in}{1.396393in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.396814in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.397504in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{1.392048in}}%
\pgfpathlineto{\pgfqpoint{1.713192in}{1.392184in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{1.390558in}}%
\pgfpathlineto{\pgfqpoint{1.713933in}{1.398019in}}%
\pgfpathlineto{\pgfqpoint{1.718089in}{1.422740in}}%
\pgfpathlineto{\pgfqpoint{1.718460in}{1.420764in}}%
\pgfpathlineto{\pgfqpoint{1.718534in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{1.719053in}{1.424682in}}%
\pgfpathlineto{\pgfqpoint{1.719202in}{1.424888in}}%
\pgfpathlineto{\pgfqpoint{1.719573in}{1.422797in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.396085in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{1.725508in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{1.726547in}{1.402347in}}%
\pgfpathlineto{\pgfqpoint{1.727883in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{1.728328in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{1.731889in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{1.732557in}{1.424042in}}%
\pgfpathlineto{\pgfqpoint{1.732780in}{1.421993in}}%
\pgfpathlineto{\pgfqpoint{1.733744in}{1.419303in}}%
\pgfpathlineto{\pgfqpoint{1.734190in}{1.422494in}}%
\pgfpathlineto{\pgfqpoint{1.735451in}{1.425956in}}%
\pgfpathlineto{\pgfqpoint{1.736416in}{1.432464in}}%
\pgfpathlineto{\pgfqpoint{1.737380in}{1.429963in}}%
\pgfpathlineto{\pgfqpoint{1.737529in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{1.738196in}{1.426399in}}%
\pgfpathlineto{\pgfqpoint{1.738271in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{1.738345in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{1.738493in}{1.425295in}}%
\pgfpathlineto{\pgfqpoint{1.741313in}{1.373184in}}%
\pgfpathlineto{\pgfqpoint{1.742648in}{1.288751in}}%
\pgfpathlineto{\pgfqpoint{1.745394in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{1.746581in}{1.036547in}}%
\pgfpathlineto{\pgfqpoint{1.746803in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{1.747323in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{1.749029in}{0.868142in}}%
\pgfpathlineto{\pgfqpoint{1.749771in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{1.750587in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{1.752071in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{1.752739in}{1.015935in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.964633in}}%
\pgfpathlineto{\pgfqpoint{1.754372in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{1.755114in}{0.944297in}}%
\pgfpathlineto{\pgfqpoint{1.758007in}{1.370020in}}%
\pgfpathlineto{\pgfqpoint{1.760604in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{1.761049in}{1.533072in}}%
\pgfpathlineto{\pgfqpoint{1.761791in}{1.523334in}}%
\pgfpathlineto{\pgfqpoint{1.763646in}{1.445093in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.195846in}}%
\pgfpathlineto{\pgfqpoint{1.768469in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.768543in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{1.768989in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{0.809629in}}%
\pgfpathlineto{\pgfqpoint{1.770695in}{0.769440in}}%
\pgfpathlineto{\pgfqpoint{1.771437in}{0.786302in}}%
\pgfpathlineto{\pgfqpoint{1.774628in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{1.778857in}{1.516420in}}%
\pgfpathlineto{\pgfqpoint{1.779451in}{1.502809in}}%
\pgfpathlineto{\pgfqpoint{1.780786in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{1.785832in}{0.986115in}}%
\pgfpathlineto{\pgfqpoint{1.786574in}{0.930479in}}%
\pgfpathlineto{\pgfqpoint{1.787687in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{1.788429in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{1.788800in}{0.911488in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{0.890002in}}%
\pgfpathlineto{\pgfqpoint{1.789838in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{1.790729in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{0.990354in}}%
\pgfpathlineto{\pgfqpoint{1.792213in}{0.945048in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.933969in}}%
\pgfpathlineto{\pgfqpoint{1.793326in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{1.104980in}}%
\pgfpathlineto{\pgfqpoint{1.796071in}{1.076730in}}%
\pgfpathlineto{\pgfqpoint{1.796813in}{1.053266in}}%
\pgfpathlineto{\pgfqpoint{1.797332in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{1.798668in}{1.378279in}}%
\pgfpathlineto{\pgfqpoint{1.801710in}{1.746546in}}%
\pgfpathlineto{\pgfqpoint{1.804455in}{1.814562in}}%
\pgfpathlineto{\pgfqpoint{1.806607in}{1.821385in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{1.807572in}{1.819498in}}%
\pgfpathlineto{\pgfqpoint{1.808091in}{1.821662in}}%
\pgfpathlineto{\pgfqpoint{1.809872in}{1.824275in}}%
\pgfpathlineto{\pgfqpoint{1.810020in}{1.824169in}}%
\pgfpathlineto{\pgfqpoint{1.810243in}{1.823944in}}%
\pgfpathlineto{\pgfqpoint{1.810836in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{1.813137in}{1.828295in}}%
\pgfpathlineto{\pgfqpoint{1.814175in}{1.827194in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.828742in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.828796in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{1.828024in}}%
\pgfpathlineto{\pgfqpoint{1.819221in}{1.819609in}}%
\pgfpathlineto{\pgfqpoint{1.820260in}{1.817565in}}%
\pgfpathlineto{\pgfqpoint{1.821447in}{1.808204in}}%
\pgfpathlineto{\pgfqpoint{1.823302in}{1.762996in}}%
\pgfpathlineto{\pgfqpoint{1.825082in}{1.623895in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{0.889604in}}%
\pgfpathlineto{\pgfqpoint{1.831760in}{0.902973in}}%
\pgfpathlineto{\pgfqpoint{1.832131in}{0.916149in}}%
\pgfpathlineto{\pgfqpoint{1.832873in}{0.890523in}}%
\pgfpathlineto{\pgfqpoint{1.833096in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{0.903909in}}%
\pgfpathlineto{\pgfqpoint{1.834654in}{0.957846in}}%
\pgfpathlineto{\pgfqpoint{1.835322in}{0.913429in}}%
\pgfpathlineto{\pgfqpoint{1.836732in}{0.832894in}}%
\pgfpathlineto{\pgfqpoint{1.837399in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{1.839254in}{1.003713in}}%
\pgfpathlineto{\pgfqpoint{1.842074in}{1.137384in}}%
\pgfpathlineto{\pgfqpoint{1.842742in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{1.845042in}{1.165604in}}%
\pgfpathlineto{\pgfqpoint{1.845116in}{1.165146in}}%
\pgfpathlineto{\pgfqpoint{1.845190in}{1.164798in}}%
\pgfpathlineto{\pgfqpoint{1.845487in}{1.170271in}}%
\pgfpathlineto{\pgfqpoint{1.845710in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{1.846897in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{1.847490in}{1.172693in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{1.074459in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{1.857284in}{0.740659in}}%
\pgfpathlineto{\pgfqpoint{1.858323in}{0.745036in}}%
\pgfpathlineto{\pgfqpoint{1.858620in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.859139in}{0.751681in}}%
\pgfpathlineto{\pgfqpoint{1.862182in}{0.890983in}}%
\pgfpathlineto{\pgfqpoint{1.864185in}{1.269862in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{1.510251in}}%
\pgfpathlineto{\pgfqpoint{1.866708in}{1.490372in}}%
\pgfpathlineto{\pgfqpoint{1.868266in}{1.243074in}}%
\pgfpathlineto{\pgfqpoint{1.870640in}{0.927673in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{0.935712in}}%
\pgfpathlineto{\pgfqpoint{1.871753in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{0.935322in}}%
\pgfpathlineto{\pgfqpoint{1.873682in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{0.866279in}}%
\pgfpathlineto{\pgfqpoint{1.877392in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{1.875611in}{0.861752in}}%
\pgfpathlineto{\pgfqpoint{1.877763in}{0.952602in}}%
\pgfpathlineto{\pgfqpoint{1.878357in}{0.931059in}}%
\pgfpathlineto{\pgfqpoint{1.879025in}{0.963062in}}%
\pgfpathlineto{\pgfqpoint{1.880805in}{1.126464in}}%
\pgfpathlineto{\pgfqpoint{1.881770in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{1.882215in}{1.077420in}}%
\pgfpathlineto{\pgfqpoint{1.882734in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.884367in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{1.887557in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{1.822475in}}%
\pgfpathlineto{\pgfqpoint{1.893790in}{1.829652in}}%
\pgfpathlineto{\pgfqpoint{1.894013in}{1.829498in}}%
\pgfpathlineto{\pgfqpoint{1.898464in}{1.831078in}}%
\pgfpathlineto{\pgfqpoint{1.898984in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{1.900171in}{1.831421in}}%
\pgfpathlineto{\pgfqpoint{1.900394in}{1.831436in}}%
\pgfpathlineto{\pgfqpoint{1.900913in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{1.903436in}{1.816625in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{1.786677in}}%
\pgfpathlineto{\pgfqpoint{1.907294in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{1.909075in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{1.911375in}{1.000031in}}%
\pgfpathlineto{\pgfqpoint{1.912117in}{1.015507in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{0.976153in}}%
\pgfpathlineto{\pgfqpoint{1.914195in}{0.873729in}}%
\pgfpathlineto{\pgfqpoint{1.914862in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{1.915085in}{0.895580in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.871259in}}%
\pgfpathlineto{\pgfqpoint{1.916049in}{0.870595in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{1.918424in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{1.919240in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{1.919982in}{0.891194in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.195098in}}%
\pgfpathlineto{\pgfqpoint{1.926140in}{1.191323in}}%
\pgfpathlineto{\pgfqpoint{1.930518in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{1.935193in}{0.758366in}}%
\pgfpathlineto{\pgfqpoint{1.935564in}{0.762388in}}%
\pgfpathlineto{\pgfqpoint{1.936231in}{0.778830in}}%
\pgfpathlineto{\pgfqpoint{1.936899in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{1.938754in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{1.939199in}{0.743291in}}%
\pgfpathlineto{\pgfqpoint{1.939570in}{0.746482in}}%
\pgfpathlineto{\pgfqpoint{1.940757in}{0.802312in}}%
\pgfpathlineto{\pgfqpoint{1.943354in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{1.946322in}{1.523229in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{1.486267in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{1.125165in}}%
\pgfpathlineto{\pgfqpoint{1.950848in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{1.951590in}{0.956269in}}%
\pgfpathlineto{\pgfqpoint{1.951961in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{1.952629in}{0.929315in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{0.851629in}}%
\pgfpathlineto{\pgfqpoint{1.954633in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{1.957526in}{0.964070in}}%
\pgfpathlineto{\pgfqpoint{1.955671in}{0.863046in}}%
\pgfpathlineto{\pgfqpoint{1.957823in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{1.958491in}{0.926182in}}%
\pgfpathlineto{\pgfqpoint{1.959159in}{0.956443in}}%
\pgfpathlineto{\pgfqpoint{1.960939in}{1.098765in}}%
\pgfpathlineto{\pgfqpoint{1.961756in}{1.065865in}}%
\pgfpathlineto{\pgfqpoint{1.962349in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{1.962869in}{1.073015in}}%
\pgfpathlineto{\pgfqpoint{1.964056in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{1.966949in}{1.747958in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{1.972589in}{1.827179in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.831621in}}%
\pgfpathlineto{\pgfqpoint{1.977040in}{1.832067in}}%
\pgfpathlineto{\pgfqpoint{1.977560in}{1.831118in}}%
\pgfpathlineto{\pgfqpoint{1.978302in}{1.829557in}}%
\pgfpathlineto{\pgfqpoint{1.979118in}{1.831302in}}%
\pgfpathlineto{\pgfqpoint{1.979637in}{1.831827in}}%
\pgfpathlineto{\pgfqpoint{1.980602in}{1.830973in}}%
\pgfpathlineto{\pgfqpoint{1.983273in}{1.821410in}}%
\pgfpathlineto{\pgfqpoint{1.985425in}{1.800618in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{1.756157in}}%
\pgfpathlineto{\pgfqpoint{1.988615in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{1.994625in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{1.995293in}{0.897923in}}%
\pgfpathlineto{\pgfqpoint{1.995961in}{0.876549in}}%
\pgfpathlineto{\pgfqpoint{1.996184in}{0.873752in}}%
\pgfpathlineto{\pgfqpoint{1.996777in}{0.888444in}}%
\pgfpathlineto{\pgfqpoint{1.997890in}{0.946770in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{1.999374in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{2.000116in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{2.006646in}{1.233539in}}%
\pgfpathlineto{\pgfqpoint{2.006868in}{1.232315in}}%
\pgfpathlineto{\pgfqpoint{2.007091in}{1.233187in}}%
\pgfpathlineto{\pgfqpoint{2.007387in}{1.230058in}}%
\pgfpathlineto{\pgfqpoint{2.007536in}{1.230203in}}%
\pgfpathlineto{\pgfqpoint{2.007758in}{1.227236in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.158264in}}%
\pgfpathlineto{\pgfqpoint{2.015104in}{0.755290in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{0.757661in}}%
\pgfpathlineto{\pgfqpoint{2.017924in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{2.018814in}{0.737614in}}%
\pgfpathlineto{\pgfqpoint{2.019333in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{2.019927in}{0.740909in}}%
\pgfpathlineto{\pgfqpoint{2.023414in}{0.892447in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{2.030463in}{1.634889in}}%
\pgfpathlineto{\pgfqpoint{2.032021in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{2.034173in}{1.276416in}}%
\pgfpathlineto{\pgfqpoint{2.037438in}{0.921160in}}%
\pgfpathlineto{\pgfqpoint{2.037586in}{0.923184in}}%
\pgfpathlineto{\pgfqpoint{2.038402in}{0.988004in}}%
\pgfpathlineto{\pgfqpoint{2.040183in}{1.209320in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.043225in}{0.873855in}}%
\pgfpathlineto{\pgfqpoint{2.044116in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{2.044932in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{2.045377in}{0.878218in}}%
\pgfpathlineto{\pgfqpoint{2.046490in}{1.002112in}}%
\pgfpathlineto{\pgfqpoint{2.048271in}{1.225901in}}%
\pgfpathlineto{\pgfqpoint{2.048938in}{1.186626in}}%
\pgfpathlineto{\pgfqpoint{2.050051in}{1.084345in}}%
\pgfpathlineto{\pgfqpoint{2.050793in}{1.144601in}}%
\pgfpathlineto{\pgfqpoint{2.053168in}{1.466199in}}%
\pgfpathlineto{\pgfqpoint{2.054132in}{1.456494in}}%
\pgfpathlineto{\pgfqpoint{2.055245in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{2.056655in}{1.145148in}}%
\pgfpathlineto{\pgfqpoint{2.057397in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{2.062294in}{1.782825in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{1.817477in}}%
\pgfpathlineto{\pgfqpoint{2.066152in}{1.818830in}}%
\pgfpathlineto{\pgfqpoint{2.066746in}{1.816414in}}%
\pgfpathlineto{\pgfqpoint{2.067265in}{1.815134in}}%
\pgfpathlineto{\pgfqpoint{2.067933in}{1.817666in}}%
\pgfpathlineto{\pgfqpoint{2.070159in}{1.821150in}}%
\pgfpathlineto{\pgfqpoint{2.074908in}{1.828000in}}%
\pgfpathlineto{\pgfqpoint{2.075205in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{2.078469in}{1.821286in}}%
\pgfpathlineto{\pgfqpoint{2.079211in}{1.822478in}}%
\pgfpathlineto{\pgfqpoint{2.081660in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{2.082847in}{1.820300in}}%
\pgfpathlineto{\pgfqpoint{2.085815in}{1.815831in}}%
\pgfpathlineto{\pgfqpoint{2.086112in}{1.816181in}}%
\pgfpathlineto{\pgfqpoint{2.091825in}{1.821731in}}%
\pgfpathlineto{\pgfqpoint{2.092641in}{1.820876in}}%
\pgfpathlineto{\pgfqpoint{2.093680in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{2.096054in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{2.097167in}{1.811389in}}%
\pgfpathlineto{\pgfqpoint{2.097761in}{1.812555in}}%
\pgfpathlineto{\pgfqpoint{2.100061in}{1.815480in}}%
\pgfpathlineto{\pgfqpoint{2.102806in}{1.817758in}}%
\pgfpathlineto{\pgfqpoint{2.103326in}{1.815579in}}%
\pgfpathlineto{\pgfqpoint{2.105255in}{1.813116in}}%
\pgfpathlineto{\pgfqpoint{2.105329in}{1.813138in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{1.815339in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.816287in}}%
\pgfpathlineto{\pgfqpoint{2.107703in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{2.108297in}{1.815281in}}%
\pgfpathlineto{\pgfqpoint{2.108891in}{1.816371in}}%
\pgfpathlineto{\pgfqpoint{2.111117in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{2.111488in}{1.817301in}}%
\pgfpathlineto{\pgfqpoint{2.112526in}{1.815250in}}%
\pgfpathlineto{\pgfqpoint{2.113417in}{1.815955in}}%
\pgfpathlineto{\pgfqpoint{2.113936in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{1.815785in}}%
\pgfpathlineto{\pgfqpoint{2.116756in}{1.815373in}}%
\pgfpathlineto{\pgfqpoint{2.116830in}{1.815280in}}%
\pgfpathlineto{\pgfqpoint{2.120169in}{1.804956in}}%
\pgfpathlineto{\pgfqpoint{2.121801in}{1.772482in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{1.671845in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{1.338759in}}%
\pgfpathlineto{\pgfqpoint{2.128331in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{2.130260in}{0.847754in}}%
\pgfpathlineto{\pgfqpoint{2.131373in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{2.132412in}{0.953178in}}%
\pgfpathlineto{\pgfqpoint{2.134266in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{1.135955in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{0.986294in}}%
\pgfpathlineto{\pgfqpoint{2.137160in}{1.021219in}}%
\pgfpathlineto{\pgfqpoint{2.137754in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{2.138273in}{1.010493in}}%
\pgfpathlineto{\pgfqpoint{2.141464in}{0.749493in}}%
\pgfpathlineto{\pgfqpoint{2.143690in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{2.144135in}{0.718027in}}%
\pgfpathlineto{\pgfqpoint{2.145396in}{0.745079in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{0.795859in}}%
\pgfpathlineto{\pgfqpoint{2.148290in}{0.795973in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{0.793759in}}%
\pgfpathlineto{\pgfqpoint{2.148809in}{0.793289in}}%
\pgfpathlineto{\pgfqpoint{2.149254in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{2.150367in}{0.815632in}}%
\pgfpathlineto{\pgfqpoint{2.152742in}{0.882139in}}%
\pgfpathlineto{\pgfqpoint{2.154374in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.568769in}}%
\pgfpathlineto{\pgfqpoint{2.158381in}{1.598607in}}%
\pgfpathlineto{\pgfqpoint{2.159123in}{1.582819in}}%
\pgfpathlineto{\pgfqpoint{2.160607in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{2.163130in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{2.166839in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{2.167433in}{0.810238in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.923464in}}%
\pgfpathlineto{\pgfqpoint{2.172775in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{2.173740in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{2.174408in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{2.175521in}{1.093318in}}%
\pgfpathlineto{\pgfqpoint{2.177376in}{0.955617in}}%
\pgfpathlineto{\pgfqpoint{2.179008in}{0.849785in}}%
\pgfpathlineto{\pgfqpoint{2.179750in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{2.181679in}{1.006923in}}%
\pgfpathlineto{\pgfqpoint{2.182644in}{0.971303in}}%
\pgfpathlineto{\pgfqpoint{2.183237in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{2.183905in}{0.983565in}}%
\pgfpathlineto{\pgfqpoint{2.185834in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{2.187838in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{2.188580in}{1.071252in}}%
\pgfpathlineto{\pgfqpoint{2.189470in}{1.141247in}}%
\pgfpathlineto{\pgfqpoint{2.190138in}{1.080589in}}%
\pgfpathlineto{\pgfqpoint{2.191102in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{2.191770in}{1.049186in}}%
\pgfpathlineto{\pgfqpoint{2.196741in}{1.660395in}}%
\pgfpathlineto{\pgfqpoint{2.198003in}{1.628742in}}%
\pgfpathlineto{\pgfqpoint{2.199858in}{1.447531in}}%
\pgfpathlineto{\pgfqpoint{2.204235in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{0.884463in}}%
\pgfpathlineto{\pgfqpoint{2.205719in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{0.873683in}}%
\pgfpathlineto{\pgfqpoint{2.207055in}{0.846052in}}%
\pgfpathlineto{\pgfqpoint{2.207723in}{0.869197in}}%
\pgfpathlineto{\pgfqpoint{2.211210in}{1.219186in}}%
\pgfpathlineto{\pgfqpoint{2.214772in}{1.754714in}}%
\pgfpathlineto{\pgfqpoint{2.215143in}{1.758501in}}%
\pgfpathlineto{\pgfqpoint{2.215885in}{1.748702in}}%
\pgfpathlineto{\pgfqpoint{2.218333in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{2.219594in}{1.665498in}}%
\pgfpathlineto{\pgfqpoint{2.220782in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.371701in}}%
\pgfpathlineto{\pgfqpoint{2.225753in}{0.955644in}}%
\pgfpathlineto{\pgfqpoint{2.226643in}{1.012806in}}%
\pgfpathlineto{\pgfqpoint{2.228127in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{2.229018in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{2.229463in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.230131in}{1.156853in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{1.382224in}}%
\pgfpathlineto{\pgfqpoint{2.232802in}{1.335978in}}%
\pgfpathlineto{\pgfqpoint{2.234657in}{1.074922in}}%
\pgfpathlineto{\pgfqpoint{2.235695in}{1.156727in}}%
\pgfpathlineto{\pgfqpoint{2.236512in}{1.225255in}}%
\pgfpathlineto{\pgfqpoint{2.237328in}{1.169540in}}%
\pgfpathlineto{\pgfqpoint{2.238144in}{1.102156in}}%
\pgfpathlineto{\pgfqpoint{2.238886in}{1.154488in}}%
\pgfpathlineto{\pgfqpoint{2.240667in}{1.346131in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.307692in}}%
\pgfpathlineto{\pgfqpoint{2.243115in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{2.244006in}{1.176457in}}%
\pgfpathlineto{\pgfqpoint{2.247419in}{1.659430in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.650224in}}%
\pgfpathlineto{\pgfqpoint{2.249051in}{1.544491in}}%
\pgfpathlineto{\pgfqpoint{2.251129in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.317821in}}%
\pgfpathlineto{\pgfqpoint{2.255284in}{1.728027in}}%
\pgfpathlineto{\pgfqpoint{2.258177in}{1.801203in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{1.809798in}}%
\pgfpathlineto{\pgfqpoint{2.262852in}{1.810616in}}%
\pgfpathlineto{\pgfqpoint{2.264484in}{1.812746in}}%
\pgfpathlineto{\pgfqpoint{2.265820in}{1.812189in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{2.265894in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{2.266414in}{1.812113in}}%
\pgfpathlineto{\pgfqpoint{2.266710in}{1.813138in}}%
\pgfpathlineto{\pgfqpoint{2.267749in}{1.816681in}}%
\pgfpathlineto{\pgfqpoint{2.268862in}{1.815780in}}%
\pgfpathlineto{\pgfqpoint{2.273833in}{1.814456in}}%
\pgfpathlineto{\pgfqpoint{2.274130in}{1.815189in}}%
\pgfpathlineto{\pgfqpoint{2.275095in}{1.813890in}}%
\pgfpathlineto{\pgfqpoint{2.277692in}{1.809084in}}%
\pgfpathlineto{\pgfqpoint{2.278063in}{1.810235in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{2.280140in}{1.812678in}}%
\pgfpathlineto{\pgfqpoint{2.280882in}{1.811224in}}%
\pgfpathlineto{\pgfqpoint{2.281995in}{1.811575in}}%
\pgfpathlineto{\pgfqpoint{2.285482in}{1.815172in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{1.814195in}}%
\pgfpathlineto{\pgfqpoint{2.287560in}{1.811187in}}%
\pgfpathlineto{\pgfqpoint{2.288525in}{1.813917in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{1.812595in}}%
\pgfpathlineto{\pgfqpoint{2.292531in}{1.808606in}}%
\pgfpathlineto{\pgfqpoint{2.294386in}{1.806854in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.807345in}}%
\pgfpathlineto{\pgfqpoint{2.295425in}{1.807994in}}%
\pgfpathlineto{\pgfqpoint{2.297725in}{1.810874in}}%
\pgfpathlineto{\pgfqpoint{2.297874in}{1.810750in}}%
\pgfpathlineto{\pgfqpoint{2.298170in}{1.810735in}}%
\pgfpathlineto{\pgfqpoint{2.298838in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.299432in}{1.812653in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{1.811546in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{1.809430in}}%
\pgfpathlineto{\pgfqpoint{2.305961in}{1.811898in}}%
\pgfpathlineto{\pgfqpoint{2.306629in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{2.308187in}{1.804140in}}%
\pgfpathlineto{\pgfqpoint{2.309077in}{1.806648in}}%
\pgfpathlineto{\pgfqpoint{2.314642in}{1.811562in}}%
\pgfpathlineto{\pgfqpoint{2.314791in}{1.811364in}}%
\pgfpathlineto{\pgfqpoint{2.318649in}{1.807295in}}%
\pgfpathlineto{\pgfqpoint{2.319168in}{1.807972in}}%
\pgfpathlineto{\pgfqpoint{2.322953in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{2.323249in}{1.814525in}}%
\pgfpathlineto{\pgfqpoint{2.330669in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{2.330966in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{2.333711in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{2.335269in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{2.335640in}{1.802374in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{1.801215in}}%
\pgfpathlineto{\pgfqpoint{2.337050in}{1.802866in}}%
\pgfpathlineto{\pgfqpoint{2.338608in}{1.803211in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{1.803001in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{1.802163in}}%
\pgfpathlineto{\pgfqpoint{2.342912in}{1.794157in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{1.773930in}}%
\pgfpathlineto{\pgfqpoint{2.346399in}{1.714444in}}%
\pgfpathlineto{\pgfqpoint{2.348180in}{1.528588in}}%
\pgfpathlineto{\pgfqpoint{2.350406in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{2.352854in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{2.353522in}{1.344475in}}%
\pgfpathlineto{\pgfqpoint{2.355600in}{1.056859in}}%
\pgfpathlineto{\pgfqpoint{2.356861in}{1.152151in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{2.357900in}{1.122714in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{2.364504in}{0.710801in}}%
\pgfpathlineto{\pgfqpoint{2.364726in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{2.365765in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{2.367249in}{0.785070in}}%
\pgfpathlineto{\pgfqpoint{2.369104in}{0.863675in}}%
\pgfpathlineto{\pgfqpoint{2.369920in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{2.370068in}{0.859947in}}%
\pgfpathlineto{\pgfqpoint{2.370217in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{2.371701in}{0.838273in}}%
\pgfpathlineto{\pgfqpoint{2.372294in}{0.847750in}}%
\pgfpathlineto{\pgfqpoint{2.372665in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{2.373482in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{2.374669in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{2.375411in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{2.377488in}{1.027074in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{2.386986in}{1.422550in}}%
\pgfpathlineto{\pgfqpoint{2.387060in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{2.387431in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{2.388544in}{1.404943in}}%
\pgfpathlineto{\pgfqpoint{2.389583in}{1.383306in}}%
\pgfpathlineto{\pgfqpoint{2.390547in}{1.394678in}}%
\pgfpathlineto{\pgfqpoint{2.391512in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{1.395829in}}%
\pgfpathlineto{\pgfqpoint{2.393812in}{1.303808in}}%
\pgfpathlineto{\pgfqpoint{2.395667in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{2.398412in}{0.785423in}}%
\pgfpathlineto{\pgfqpoint{2.398635in}{0.783689in}}%
\pgfpathlineto{\pgfqpoint{2.399228in}{0.793018in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{0.883312in}}%
\pgfpathlineto{\pgfqpoint{2.406945in}{1.443471in}}%
\pgfpathlineto{\pgfqpoint{2.407835in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.408355in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{2.408874in}{1.432549in}}%
\pgfpathlineto{\pgfqpoint{2.410803in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{2.416294in}{0.797527in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{0.798637in}}%
\pgfpathlineto{\pgfqpoint{2.417259in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{2.419336in}{0.951183in}}%
\pgfpathlineto{\pgfqpoint{2.420004in}{0.938675in}}%
\pgfpathlineto{\pgfqpoint{2.421117in}{0.904499in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{0.925571in}}%
\pgfpathlineto{\pgfqpoint{2.423194in}{1.163464in}}%
\pgfpathlineto{\pgfqpoint{2.424604in}{1.309479in}}%
\pgfpathlineto{\pgfqpoint{2.425272in}{1.274816in}}%
\pgfpathlineto{\pgfqpoint{2.426978in}{1.070544in}}%
\pgfpathlineto{\pgfqpoint{2.427869in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{2.428759in}{1.230577in}}%
\pgfpathlineto{\pgfqpoint{2.429501in}{1.175500in}}%
\pgfpathlineto{\pgfqpoint{2.430837in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.431653in}{1.075142in}}%
\pgfpathlineto{\pgfqpoint{2.438257in}{1.774830in}}%
\pgfpathlineto{\pgfqpoint{2.438628in}{1.773712in}}%
\pgfpathlineto{\pgfqpoint{2.439592in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{2.441002in}{1.666030in}}%
\pgfpathlineto{\pgfqpoint{2.444118in}{1.210804in}}%
\pgfpathlineto{\pgfqpoint{2.447309in}{0.819127in}}%
\pgfpathlineto{\pgfqpoint{2.447383in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{2.448051in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{2.448422in}{0.849903in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{0.820052in}}%
\pgfpathlineto{\pgfqpoint{2.451167in}{0.734507in}}%
\pgfpathlineto{\pgfqpoint{2.451761in}{0.740656in}}%
\pgfpathlineto{\pgfqpoint{2.453541in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{2.457474in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{2.461258in}{1.766231in}}%
\pgfpathlineto{\pgfqpoint{2.461629in}{1.768147in}}%
\pgfpathlineto{\pgfqpoint{2.462297in}{1.761610in}}%
\pgfpathlineto{\pgfqpoint{2.467565in}{1.575838in}}%
\pgfpathlineto{\pgfqpoint{2.471794in}{0.953009in}}%
\pgfpathlineto{\pgfqpoint{2.473056in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{2.474094in}{1.190683in}}%
\pgfpathlineto{\pgfqpoint{2.474762in}{1.132298in}}%
\pgfpathlineto{\pgfqpoint{2.475653in}{1.063299in}}%
\pgfpathlineto{\pgfqpoint{2.476394in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{1.350786in}}%
\pgfpathlineto{\pgfqpoint{2.479288in}{1.323049in}}%
\pgfpathlineto{\pgfqpoint{2.481440in}{1.036923in}}%
\pgfpathlineto{\pgfqpoint{2.482924in}{1.134967in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{1.135528in}}%
\pgfpathlineto{\pgfqpoint{2.483221in}{1.128559in}}%
\pgfpathlineto{\pgfqpoint{2.484556in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{2.485372in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{2.487747in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{2.488266in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{2.490270in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{2.491383in}{1.152498in}}%
\pgfpathlineto{\pgfqpoint{2.492347in}{1.225552in}}%
\pgfpathlineto{\pgfqpoint{2.493163in}{1.180949in}}%
\pgfpathlineto{\pgfqpoint{2.494202in}{1.117051in}}%
\pgfpathlineto{\pgfqpoint{2.494944in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.496576in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{2.497467in}{1.237529in}}%
\pgfpathlineto{\pgfqpoint{2.498283in}{1.194468in}}%
\pgfpathlineto{\pgfqpoint{2.499025in}{1.230466in}}%
\pgfpathlineto{\pgfqpoint{2.500361in}{1.324030in}}%
\pgfpathlineto{\pgfqpoint{2.501102in}{1.296261in}}%
\pgfpathlineto{\pgfqpoint{2.502141in}{1.239038in}}%
\pgfpathlineto{\pgfqpoint{2.502809in}{1.276436in}}%
\pgfpathlineto{\pgfqpoint{2.503996in}{1.343590in}}%
\pgfpathlineto{\pgfqpoint{2.504664in}{1.315621in}}%
\pgfpathlineto{\pgfqpoint{2.505925in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{2.506667in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{2.507780in}{1.339370in}}%
\pgfpathlineto{\pgfqpoint{2.508522in}{1.308119in}}%
\pgfpathlineto{\pgfqpoint{2.509635in}{1.250839in}}%
\pgfpathlineto{\pgfqpoint{2.510303in}{1.283339in}}%
\pgfpathlineto{\pgfqpoint{2.511490in}{1.345417in}}%
\pgfpathlineto{\pgfqpoint{2.512158in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{2.514013in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{2.515274in}{1.357841in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{1.332987in}}%
\pgfpathlineto{\pgfqpoint{2.517055in}{1.296784in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.319884in}}%
\pgfpathlineto{\pgfqpoint{2.520691in}{1.466058in}}%
\pgfpathlineto{\pgfqpoint{2.523436in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{2.524698in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{2.525662in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{2.526849in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{2.527962in}{1.520066in}}%
\pgfpathlineto{\pgfqpoint{2.528778in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{2.528927in}{1.525447in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{1.527124in}}%
\pgfpathlineto{\pgfqpoint{2.532934in}{1.546893in}}%
\pgfpathlineto{\pgfqpoint{2.533156in}{1.546225in}}%
\pgfpathlineto{\pgfqpoint{2.533750in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{2.535159in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{2.535456in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{2.536792in}{1.533649in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.531517in}}%
\pgfpathlineto{\pgfqpoint{2.537014in}{1.532534in}}%
\pgfpathlineto{\pgfqpoint{2.537979in}{1.522362in}}%
\pgfpathlineto{\pgfqpoint{2.540799in}{1.508051in}}%
\pgfpathlineto{\pgfqpoint{2.541541in}{1.504769in}}%
\pgfpathlineto{\pgfqpoint{2.541986in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{2.542802in}{1.516442in}}%
\pgfpathlineto{\pgfqpoint{2.543841in}{1.524710in}}%
\pgfpathlineto{\pgfqpoint{2.544731in}{1.521733in}}%
\pgfpathlineto{\pgfqpoint{2.545325in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{2.545770in}{1.523869in}}%
\pgfpathlineto{\pgfqpoint{2.546067in}{1.525072in}}%
\pgfpathlineto{\pgfqpoint{2.546883in}{1.520941in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.507902in}}%
\pgfpathlineto{\pgfqpoint{2.549183in}{1.513960in}}%
\pgfpathlineto{\pgfqpoint{2.549257in}{1.514004in}}%
\pgfpathlineto{\pgfqpoint{2.549628in}{1.512499in}}%
\pgfpathlineto{\pgfqpoint{2.549851in}{1.511089in}}%
\pgfpathlineto{\pgfqpoint{2.550296in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{2.551335in}{1.528482in}}%
\pgfpathlineto{\pgfqpoint{2.551928in}{1.522988in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{1.521635in}}%
\pgfpathlineto{\pgfqpoint{2.553190in}{1.524945in}}%
\pgfpathlineto{\pgfqpoint{2.556009in}{1.542845in}}%
\pgfpathlineto{\pgfqpoint{2.556232in}{1.542513in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{1.520413in}}%
\pgfpathlineto{\pgfqpoint{2.562316in}{1.524198in}}%
\pgfpathlineto{\pgfqpoint{2.562910in}{1.530104in}}%
\pgfpathlineto{\pgfqpoint{2.563652in}{1.522723in}}%
\pgfpathlineto{\pgfqpoint{2.564690in}{1.510701in}}%
\pgfpathlineto{\pgfqpoint{2.565507in}{1.513647in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{1.513106in}}%
\pgfpathlineto{\pgfqpoint{2.568103in}{1.528814in}}%
\pgfpathlineto{\pgfqpoint{2.570181in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{2.568771in}{1.526543in}}%
\pgfpathlineto{\pgfqpoint{2.570923in}{1.535275in}}%
\pgfpathlineto{\pgfqpoint{2.571071in}{1.534350in}}%
\pgfpathlineto{\pgfqpoint{2.571888in}{1.539295in}}%
\pgfpathlineto{\pgfqpoint{2.572036in}{1.538939in}}%
\pgfpathlineto{\pgfqpoint{2.572110in}{1.538777in}}%
\pgfpathlineto{\pgfqpoint{2.572481in}{1.541158in}}%
\pgfpathlineto{\pgfqpoint{2.574781in}{1.546639in}}%
\pgfpathlineto{\pgfqpoint{2.573297in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.546552in}}%
\pgfpathlineto{\pgfqpoint{2.576710in}{1.535188in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{1.541056in}}%
\pgfpathlineto{\pgfqpoint{2.577452in}{1.541406in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{1.538161in}}%
\pgfpathlineto{\pgfqpoint{2.578194in}{1.536448in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{1.541485in}}%
\pgfpathlineto{\pgfqpoint{2.579604in}{1.546006in}}%
\pgfpathlineto{\pgfqpoint{2.580272in}{1.538600in}}%
\pgfpathlineto{\pgfqpoint{2.581608in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.581979in}{1.536027in}}%
\pgfpathlineto{\pgfqpoint{2.582350in}{1.538109in}}%
\pgfpathlineto{\pgfqpoint{2.583166in}{1.532106in}}%
\pgfpathlineto{\pgfqpoint{2.584056in}{1.527581in}}%
\pgfpathlineto{\pgfqpoint{2.584798in}{1.531456in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{2.586430in}{1.532180in}}%
\pgfpathlineto{\pgfqpoint{2.586653in}{1.530032in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{1.534130in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{2.589992in}{1.541642in}}%
\pgfpathlineto{\pgfqpoint{2.591179in}{1.534209in}}%
\pgfpathlineto{\pgfqpoint{2.592218in}{1.539114in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{1.543258in}}%
\pgfpathlineto{\pgfqpoint{2.593405in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{2.597041in}{1.521547in}}%
\pgfpathlineto{\pgfqpoint{2.597263in}{1.523708in}}%
\pgfpathlineto{\pgfqpoint{2.599638in}{1.539727in}}%
\pgfpathlineto{\pgfqpoint{2.599712in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{2.603422in}{1.529448in}}%
\pgfpathlineto{\pgfqpoint{2.603793in}{1.530288in}}%
\pgfpathlineto{\pgfqpoint{2.604386in}{1.526640in}}%
\pgfpathlineto{\pgfqpoint{2.605425in}{1.514637in}}%
\pgfpathlineto{\pgfqpoint{2.606390in}{1.519434in}}%
\pgfpathlineto{\pgfqpoint{2.606983in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{2.608022in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{2.609432in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{2.610100in}{1.528038in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{2.611213in}{1.532012in}}%
\pgfpathlineto{\pgfqpoint{2.611435in}{1.533365in}}%
\pgfpathlineto{\pgfqpoint{2.611955in}{1.528165in}}%
\pgfpathlineto{\pgfqpoint{2.612697in}{1.525200in}}%
\pgfpathlineto{\pgfqpoint{2.613587in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.526007in}}%
\pgfpathlineto{\pgfqpoint{2.614181in}{1.530089in}}%
\pgfpathlineto{\pgfqpoint{2.615071in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{2.615887in}{1.532272in}}%
\pgfpathlineto{\pgfqpoint{2.616555in}{1.525918in}}%
\pgfpathlineto{\pgfqpoint{2.618187in}{1.511063in}}%
\pgfpathlineto{\pgfqpoint{2.618632in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.526888in}}%
\pgfpathlineto{\pgfqpoint{2.620710in}{1.525610in}}%
\pgfpathlineto{\pgfqpoint{2.621229in}{1.523861in}}%
\pgfpathlineto{\pgfqpoint{2.621823in}{1.528478in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{2.623381in}{1.529074in}}%
\pgfpathlineto{\pgfqpoint{2.623901in}{1.524455in}}%
\pgfpathlineto{\pgfqpoint{2.624643in}{1.530175in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{1.539905in}}%
\pgfpathlineto{\pgfqpoint{2.626720in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{1.536348in}}%
\pgfpathlineto{\pgfqpoint{2.627314in}{1.538389in}}%
\pgfpathlineto{\pgfqpoint{2.628501in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{2.628798in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{2.630727in}{1.530564in}}%
\pgfpathlineto{\pgfqpoint{2.630801in}{1.530608in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.523063in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{2.633546in}{1.542324in}}%
\pgfpathlineto{\pgfqpoint{2.634288in}{1.541660in}}%
\pgfpathlineto{\pgfqpoint{2.634659in}{1.545458in}}%
\pgfpathlineto{\pgfqpoint{2.635179in}{1.551532in}}%
\pgfpathlineto{\pgfqpoint{2.636440in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{2.636588in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{1.548251in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.549628in}}%
\pgfpathlineto{\pgfqpoint{2.638369in}{1.546907in}}%
\pgfpathlineto{\pgfqpoint{2.640521in}{1.539603in}}%
\pgfpathlineto{\pgfqpoint{2.640818in}{1.537689in}}%
\pgfpathlineto{\pgfqpoint{2.641411in}{1.541910in}}%
\pgfpathlineto{\pgfqpoint{2.641634in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{2.642747in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{1.542367in}}%
\pgfpathlineto{\pgfqpoint{2.645047in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{2.645715in}{1.536515in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{1.537674in}}%
\pgfpathlineto{\pgfqpoint{2.646976in}{1.534479in}}%
\pgfpathlineto{\pgfqpoint{2.647050in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{2.647125in}{1.534812in}}%
\pgfpathlineto{\pgfqpoint{2.647496in}{1.533220in}}%
\pgfpathlineto{\pgfqpoint{2.649573in}{1.522177in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.526172in}}%
\pgfpathlineto{\pgfqpoint{2.650315in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.523345in}}%
\pgfpathlineto{\pgfqpoint{2.650686in}{1.522998in}}%
\pgfpathlineto{\pgfqpoint{2.651131in}{1.527579in}}%
\pgfpathlineto{\pgfqpoint{2.652615in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{2.653431in}{1.539033in}}%
\pgfpathlineto{\pgfqpoint{2.654470in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{2.654767in}{1.539631in}}%
\pgfpathlineto{\pgfqpoint{2.654915in}{1.539431in}}%
\pgfpathlineto{\pgfqpoint{2.655212in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{2.655435in}{1.538133in}}%
\pgfpathlineto{\pgfqpoint{2.657216in}{1.525529in}}%
\pgfpathlineto{\pgfqpoint{2.657809in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{2.658625in}{1.524662in}}%
\pgfpathlineto{\pgfqpoint{2.660332in}{1.535013in}}%
\pgfpathlineto{\pgfqpoint{2.660554in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{2.660925in}{1.529877in}}%
\pgfpathlineto{\pgfqpoint{2.661890in}{1.535880in}}%
\pgfpathlineto{\pgfqpoint{2.664413in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{2.664932in}{1.539533in}}%
\pgfpathlineto{\pgfqpoint{2.665452in}{1.541774in}}%
\pgfpathlineto{\pgfqpoint{2.666565in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{2.667307in}{1.531440in}}%
\pgfpathlineto{\pgfqpoint{2.667974in}{1.533546in}}%
\pgfpathlineto{\pgfqpoint{2.668568in}{1.536950in}}%
\pgfpathlineto{\pgfqpoint{2.669532in}{1.533987in}}%
\pgfpathlineto{\pgfqpoint{2.669755in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{2.670868in}{1.543662in}}%
\pgfpathlineto{\pgfqpoint{2.671758in}{1.540496in}}%
\pgfpathlineto{\pgfqpoint{2.673465in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{2.673762in}{1.537484in}}%
\pgfpathlineto{\pgfqpoint{2.674133in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{2.674875in}{1.535915in}}%
\pgfpathlineto{\pgfqpoint{2.674949in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{2.679030in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{2.675246in}{1.535771in}}%
\pgfpathlineto{\pgfqpoint{2.679327in}{1.542765in}}%
\pgfpathlineto{\pgfqpoint{2.679549in}{1.541659in}}%
\pgfpathlineto{\pgfqpoint{2.680440in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{2.680514in}{1.545389in}}%
\pgfpathlineto{\pgfqpoint{2.680662in}{1.545423in}}%
\pgfpathlineto{\pgfqpoint{2.680885in}{1.543921in}}%
\pgfpathlineto{\pgfqpoint{2.681701in}{1.543125in}}%
\pgfpathlineto{\pgfqpoint{2.681256in}{1.544498in}}%
\pgfpathlineto{\pgfqpoint{2.681924in}{1.544545in}}%
\pgfpathlineto{\pgfqpoint{2.683482in}{1.551636in}}%
\pgfpathlineto{\pgfqpoint{2.683779in}{1.549117in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{1.546787in}}%
\pgfpathlineto{\pgfqpoint{2.684892in}{1.553305in}}%
\pgfpathlineto{\pgfqpoint{2.685485in}{1.555554in}}%
\pgfpathlineto{\pgfqpoint{2.686153in}{1.552528in}}%
\pgfpathlineto{\pgfqpoint{2.688824in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{2.689343in}{1.548127in}}%
\pgfpathlineto{\pgfqpoint{2.690011in}{1.544013in}}%
\pgfpathlineto{\pgfqpoint{2.691940in}{1.531765in}}%
\pgfpathlineto{\pgfqpoint{2.692608in}{1.532736in}}%
\pgfpathlineto{\pgfqpoint{2.692757in}{1.533638in}}%
\pgfpathlineto{\pgfqpoint{2.693499in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{2.694018in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{2.695428in}{1.529772in}}%
\pgfpathlineto{\pgfqpoint{2.695576in}{1.530954in}}%
\pgfpathlineto{\pgfqpoint{2.695799in}{1.533007in}}%
\pgfpathlineto{\pgfqpoint{2.696837in}{1.528012in}}%
\pgfpathlineto{\pgfqpoint{2.699657in}{1.509055in}}%
\pgfpathlineto{\pgfqpoint{2.700622in}{1.516395in}}%
\pgfpathlineto{\pgfqpoint{2.700993in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{2.701141in}{1.517215in}}%
\pgfpathlineto{\pgfqpoint{2.702476in}{1.529350in}}%
\pgfpathlineto{\pgfqpoint{2.702996in}{1.526633in}}%
\pgfpathlineto{\pgfqpoint{2.703589in}{1.519530in}}%
\pgfpathlineto{\pgfqpoint{2.704777in}{1.521446in}}%
\pgfpathlineto{\pgfqpoint{2.706706in}{1.528695in}}%
\pgfpathlineto{\pgfqpoint{2.706928in}{1.527634in}}%
\pgfpathlineto{\pgfqpoint{2.707077in}{1.527362in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.530528in}}%
\pgfpathlineto{\pgfqpoint{2.707819in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{2.708635in}{1.527488in}}%
\pgfpathlineto{\pgfqpoint{2.709006in}{1.530395in}}%
\pgfpathlineto{\pgfqpoint{2.709822in}{1.529478in}}%
\pgfpathlineto{\pgfqpoint{2.710119in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{2.710638in}{1.535942in}}%
\pgfpathlineto{\pgfqpoint{2.711306in}{1.531485in}}%
\pgfpathlineto{\pgfqpoint{2.711825in}{1.533206in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{1.535297in}}%
\pgfpathlineto{\pgfqpoint{2.713903in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{1.530275in}}%
\pgfpathlineto{\pgfqpoint{2.715090in}{1.536181in}}%
\pgfpathlineto{\pgfqpoint{2.715239in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{2.715981in}{1.531454in}}%
\pgfpathlineto{\pgfqpoint{2.716945in}{1.521513in}}%
\pgfpathlineto{\pgfqpoint{2.717613in}{1.529638in}}%
\pgfpathlineto{\pgfqpoint{2.720061in}{1.539333in}}%
\pgfpathlineto{\pgfqpoint{2.721026in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.721768in}{1.542117in}}%
\pgfpathlineto{\pgfqpoint{2.722881in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{2.723846in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.724439in}{1.536259in}}%
\pgfpathlineto{\pgfqpoint{2.725404in}{1.540292in}}%
\pgfpathlineto{\pgfqpoint{2.725701in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{2.726220in}{1.541414in}}%
\pgfpathlineto{\pgfqpoint{2.726517in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{2.726814in}{1.542590in}}%
\pgfpathlineto{\pgfqpoint{2.727259in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{2.728001in}{1.540936in}}%
\pgfpathlineto{\pgfqpoint{2.728594in}{1.533134in}}%
\pgfpathlineto{\pgfqpoint{2.729633in}{1.539697in}}%
\pgfpathlineto{\pgfqpoint{2.731117in}{1.535094in}}%
\pgfpathlineto{\pgfqpoint{2.732453in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.536217in}}%
\pgfpathlineto{\pgfqpoint{2.732675in}{1.534550in}}%
\pgfpathlineto{\pgfqpoint{2.732824in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{2.733566in}{1.532246in}}%
\pgfpathlineto{\pgfqpoint{2.734159in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{2.736237in}{1.521377in}}%
\pgfpathlineto{\pgfqpoint{2.736608in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{2.737721in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{2.739650in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{2.739798in}{1.541834in}}%
\pgfpathlineto{\pgfqpoint{2.742544in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{1.534173in}}%
\pgfpathlineto{\pgfqpoint{2.742989in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{2.743582in}{1.530228in}}%
\pgfpathlineto{\pgfqpoint{2.746699in}{1.500981in}}%
\pgfpathlineto{\pgfqpoint{2.747070in}{1.498110in}}%
\pgfpathlineto{\pgfqpoint{2.748850in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{2.750483in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{2.754341in}{0.743009in}}%
\pgfpathlineto{\pgfqpoint{2.754415in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{2.755083in}{0.754830in}}%
\pgfpathlineto{\pgfqpoint{2.755973in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{2.756715in}{0.761511in}}%
\pgfpathlineto{\pgfqpoint{2.757235in}{0.753189in}}%
\pgfpathlineto{\pgfqpoint{2.757977in}{0.765165in}}%
\pgfpathlineto{\pgfqpoint{2.759090in}{0.812554in}}%
\pgfpathlineto{\pgfqpoint{2.759980in}{0.789875in}}%
\pgfpathlineto{\pgfqpoint{2.762206in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{0.705653in}}%
\pgfpathlineto{\pgfqpoint{2.763467in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{2.766955in}{0.701038in}}%
\pgfpathlineto{\pgfqpoint{2.767697in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{0.701996in}}%
\pgfpathlineto{\pgfqpoint{2.769626in}{0.726676in}}%
\pgfpathlineto{\pgfqpoint{2.772223in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{2.774004in}{0.822903in}}%
\pgfpathlineto{\pgfqpoint{2.777268in}{0.752900in}}%
\pgfpathlineto{\pgfqpoint{2.778084in}{0.769526in}}%
\pgfpathlineto{\pgfqpoint{2.779568in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{2.783798in}{1.219298in}}%
\pgfpathlineto{\pgfqpoint{2.789511in}{1.426017in}}%
\pgfpathlineto{\pgfqpoint{2.790772in}{1.437910in}}%
\pgfpathlineto{\pgfqpoint{2.791218in}{1.432728in}}%
\pgfpathlineto{\pgfqpoint{2.792850in}{1.400433in}}%
\pgfpathlineto{\pgfqpoint{2.793518in}{1.407025in}}%
\pgfpathlineto{\pgfqpoint{2.794334in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{2.794853in}{1.406919in}}%
\pgfpathlineto{\pgfqpoint{2.797302in}{1.300406in}}%
\pgfpathlineto{\pgfqpoint{2.798860in}{1.053707in}}%
\pgfpathlineto{\pgfqpoint{2.801680in}{0.746402in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{0.748229in}}%
\pgfpathlineto{\pgfqpoint{2.804276in}{0.825119in}}%
\pgfpathlineto{\pgfqpoint{2.811251in}{1.444858in}}%
\pgfpathlineto{\pgfqpoint{2.811622in}{1.444234in}}%
\pgfpathlineto{\pgfqpoint{2.813032in}{1.414511in}}%
\pgfpathlineto{\pgfqpoint{2.814516in}{1.326678in}}%
\pgfpathlineto{\pgfqpoint{2.820452in}{0.773536in}}%
\pgfpathlineto{\pgfqpoint{2.821342in}{0.796962in}}%
\pgfpathlineto{\pgfqpoint{2.825052in}{1.088885in}}%
\pgfpathlineto{\pgfqpoint{2.829207in}{1.676439in}}%
\pgfpathlineto{\pgfqpoint{2.832323in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.832398in}{1.722276in}}%
\pgfpathlineto{\pgfqpoint{2.833288in}{1.719005in}}%
\pgfpathlineto{\pgfqpoint{2.834995in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{2.842489in}{1.002495in}}%
\pgfpathlineto{\pgfqpoint{2.844418in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{2.845011in}{0.866488in}}%
\pgfpathlineto{\pgfqpoint{2.846273in}{1.029455in}}%
\pgfpathlineto{\pgfqpoint{2.850576in}{1.632496in}}%
\pgfpathlineto{\pgfqpoint{2.853025in}{1.668058in}}%
\pgfpathlineto{\pgfqpoint{2.853247in}{1.668346in}}%
\pgfpathlineto{\pgfqpoint{2.853470in}{1.667172in}}%
\pgfpathlineto{\pgfqpoint{2.855102in}{1.633138in}}%
\pgfpathlineto{\pgfqpoint{2.857551in}{1.439801in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.864229in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{2.868161in}{1.167538in}}%
\pgfpathlineto{\pgfqpoint{2.870164in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{2.870461in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{2.873132in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{2.875062in}{0.980198in}}%
\pgfpathlineto{\pgfqpoint{2.876026in}{1.048484in}}%
\pgfpathlineto{\pgfqpoint{2.876397in}{1.070523in}}%
\pgfpathlineto{\pgfqpoint{2.877139in}{1.008370in}}%
\pgfpathlineto{\pgfqpoint{2.879736in}{0.786027in}}%
\pgfpathlineto{\pgfqpoint{2.880107in}{0.790569in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{0.857169in}}%
\pgfpathlineto{\pgfqpoint{2.882259in}{0.808790in}}%
\pgfpathlineto{\pgfqpoint{2.885004in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{2.889233in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{2.889456in}{0.683380in}}%
\pgfpathlineto{\pgfqpoint{2.889901in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{2.891534in}{0.699588in}}%
\pgfpathlineto{\pgfqpoint{2.893314in}{0.757725in}}%
\pgfpathlineto{\pgfqpoint{2.895985in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{2.897544in}{0.915256in}}%
\pgfpathlineto{\pgfqpoint{2.901031in}{0.796395in}}%
\pgfpathlineto{\pgfqpoint{2.901179in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{2.901550in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{2.902663in}{0.887296in}}%
\pgfpathlineto{\pgfqpoint{2.908673in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{2.912903in}{1.730916in}}%
\pgfpathlineto{\pgfqpoint{2.915722in}{1.872405in}}%
\pgfpathlineto{\pgfqpoint{2.917280in}{1.886348in}}%
\pgfpathlineto{\pgfqpoint{2.917874in}{1.885438in}}%
\pgfpathlineto{\pgfqpoint{2.919506in}{1.880957in}}%
\pgfpathlineto{\pgfqpoint{2.920545in}{1.861055in}}%
\pgfpathlineto{\pgfqpoint{2.922919in}{1.740954in}}%
\pgfpathlineto{\pgfqpoint{2.924552in}{1.493600in}}%
\pgfpathlineto{\pgfqpoint{2.928633in}{0.794740in}}%
\pgfpathlineto{\pgfqpoint{2.928855in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{2.929300in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{2.929671in}{0.798044in}}%
\pgfpathlineto{\pgfqpoint{2.930784in}{0.856916in}}%
\pgfpathlineto{\pgfqpoint{2.934420in}{1.352751in}}%
\pgfpathlineto{\pgfqpoint{2.937240in}{1.582137in}}%
\pgfpathlineto{\pgfqpoint{2.939837in}{1.610120in}}%
\pgfpathlineto{\pgfqpoint{2.940059in}{1.610985in}}%
\pgfpathlineto{\pgfqpoint{2.940727in}{1.605672in}}%
\pgfpathlineto{\pgfqpoint{2.941098in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{2.941395in}{1.607982in}}%
\pgfpathlineto{\pgfqpoint{2.942211in}{1.605268in}}%
\pgfpathlineto{\pgfqpoint{2.942508in}{1.602980in}}%
\pgfpathlineto{\pgfqpoint{2.943250in}{1.607446in}}%
\pgfpathlineto{\pgfqpoint{2.943769in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{1.605751in}}%
\pgfpathlineto{\pgfqpoint{2.946069in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{2.948444in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{2.954973in}{0.714557in}}%
\pgfpathlineto{\pgfqpoint{2.956012in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{2.959870in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{2.965806in}{1.709100in}}%
\pgfpathlineto{\pgfqpoint{2.968403in}{1.728316in}}%
\pgfpathlineto{\pgfqpoint{2.968922in}{1.727262in}}%
\pgfpathlineto{\pgfqpoint{2.970035in}{1.725494in}}%
\pgfpathlineto{\pgfqpoint{2.970406in}{1.727602in}}%
\pgfpathlineto{\pgfqpoint{2.971593in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{2.972335in}{1.731259in}}%
\pgfpathlineto{\pgfqpoint{2.975007in}{1.700377in}}%
\pgfpathlineto{\pgfqpoint{2.977381in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.984875in}{0.948915in}}%
\pgfpathlineto{\pgfqpoint{2.988065in}{0.728381in}}%
\pgfpathlineto{\pgfqpoint{2.988214in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{2.988362in}{0.729405in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{2.990959in}{0.863882in}}%
\pgfpathlineto{\pgfqpoint{2.997860in}{1.673070in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{1.667431in}}%
\pgfpathlineto{\pgfqpoint{2.998973in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{2.999418in}{1.663844in}}%
\pgfpathlineto{\pgfqpoint{3.000753in}{1.628591in}}%
\pgfpathlineto{\pgfqpoint{3.002757in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{3.008322in}{0.781415in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{0.839419in}}%
\pgfpathlineto{\pgfqpoint{3.010325in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{3.011290in}{0.852896in}}%
\pgfpathlineto{\pgfqpoint{3.011438in}{0.852067in}}%
\pgfpathlineto{\pgfqpoint{3.011809in}{0.859540in}}%
\pgfpathlineto{\pgfqpoint{3.012922in}{0.969782in}}%
\pgfpathlineto{\pgfqpoint{3.015816in}{1.354990in}}%
\pgfpathlineto{\pgfqpoint{3.016483in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{3.020564in}{0.959167in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{3.022048in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{3.022790in}{0.997286in}}%
\pgfpathlineto{\pgfqpoint{3.025239in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{3.025610in}{0.794987in}}%
\pgfpathlineto{\pgfqpoint{3.026871in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{0.813906in}}%
\pgfpathlineto{\pgfqpoint{3.030284in}{0.735364in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.685000in}}%
\pgfpathlineto{\pgfqpoint{3.034885in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{3.035552in}{0.685909in}}%
\pgfpathlineto{\pgfqpoint{3.036888in}{0.698510in}}%
\pgfpathlineto{\pgfqpoint{3.038594in}{0.755134in}}%
\pgfpathlineto{\pgfqpoint{3.041711in}{0.941815in}}%
\pgfpathlineto{\pgfqpoint{3.042898in}{0.913100in}}%
\pgfpathlineto{\pgfqpoint{3.046459in}{0.786782in}}%
\pgfpathlineto{\pgfqpoint{3.046608in}{0.787502in}}%
\pgfpathlineto{\pgfqpoint{3.047350in}{0.815966in}}%
\pgfpathlineto{\pgfqpoint{3.048908in}{1.031456in}}%
\pgfpathlineto{\pgfqpoint{3.052766in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{3.062635in}{1.885923in}}%
\pgfpathlineto{\pgfqpoint{3.063451in}{1.882839in}}%
\pgfpathlineto{\pgfqpoint{3.064935in}{1.861288in}}%
\pgfpathlineto{\pgfqpoint{3.067161in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{3.068942in}{1.603812in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{0.719339in}}%
\pgfpathlineto{\pgfqpoint{3.075471in}{0.721593in}}%
\pgfpathlineto{\pgfqpoint{3.077029in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{3.078513in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{3.086601in}{1.611345in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{1.620608in}}%
\pgfpathlineto{\pgfqpoint{3.088307in}{1.614802in}}%
\pgfpathlineto{\pgfqpoint{3.088678in}{1.610375in}}%
\pgfpathlineto{\pgfqpoint{3.089569in}{1.618530in}}%
\pgfpathlineto{\pgfqpoint{3.089865in}{1.619483in}}%
\pgfpathlineto{\pgfqpoint{3.090682in}{1.616459in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.564189in}}%
\pgfpathlineto{\pgfqpoint{3.096024in}{1.373509in}}%
\pgfpathlineto{\pgfqpoint{3.102776in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.733891in}}%
\pgfpathlineto{\pgfqpoint{3.107376in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{3.114351in}{1.741829in}}%
\pgfpathlineto{\pgfqpoint{3.118135in}{1.760013in}}%
\pgfpathlineto{\pgfqpoint{3.118209in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{3.119396in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{3.121548in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{3.123848in}{1.646261in}}%
\pgfpathlineto{\pgfqpoint{3.128003in}{1.404210in}}%
\pgfpathlineto{\pgfqpoint{3.131787in}{0.952412in}}%
\pgfpathlineto{\pgfqpoint{3.135052in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{3.135201in}{0.718147in}}%
\pgfpathlineto{\pgfqpoint{3.135646in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{3.137056in}{0.773328in}}%
\pgfpathlineto{\pgfqpoint{3.138539in}{0.941474in}}%
\pgfpathlineto{\pgfqpoint{3.143733in}{1.654339in}}%
\pgfpathlineto{\pgfqpoint{3.145292in}{1.671978in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{1.668943in}}%
\pgfpathlineto{\pgfqpoint{3.148408in}{1.596270in}}%
\pgfpathlineto{\pgfqpoint{3.150114in}{1.449412in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{3.157163in}{0.772736in}}%
\pgfpathlineto{\pgfqpoint{3.158054in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{3.158796in}{0.784593in}}%
\pgfpathlineto{\pgfqpoint{3.160502in}{0.728755in}}%
\pgfpathlineto{\pgfqpoint{3.161022in}{0.734566in}}%
\pgfpathlineto{\pgfqpoint{3.161244in}{0.737053in}}%
\pgfpathlineto{\pgfqpoint{3.162060in}{0.726244in}}%
\pgfpathlineto{\pgfqpoint{3.166809in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{3.167254in}{0.686939in}}%
\pgfpathlineto{\pgfqpoint{3.168887in}{0.702561in}}%
\pgfpathlineto{\pgfqpoint{3.170593in}{0.762134in}}%
\pgfpathlineto{\pgfqpoint{3.173413in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{3.174822in}{0.924875in}}%
\pgfpathlineto{\pgfqpoint{3.178310in}{0.806361in}}%
\pgfpathlineto{\pgfqpoint{3.178532in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{3.179349in}{0.848682in}}%
\pgfpathlineto{\pgfqpoint{3.181055in}{1.140308in}}%
\pgfpathlineto{\pgfqpoint{3.185433in}{1.711394in}}%
\pgfpathlineto{\pgfqpoint{3.188252in}{1.761773in}}%
\pgfpathlineto{\pgfqpoint{3.191220in}{1.776898in}}%
\pgfpathlineto{\pgfqpoint{3.191294in}{1.776867in}}%
\pgfpathlineto{\pgfqpoint{3.191962in}{1.776924in}}%
\pgfpathlineto{\pgfqpoint{3.192111in}{1.776123in}}%
\pgfpathlineto{\pgfqpoint{3.193149in}{1.765536in}}%
\pgfpathlineto{\pgfqpoint{3.194337in}{1.769305in}}%
\pgfpathlineto{\pgfqpoint{3.196192in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{3.196711in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{3.199605in}{1.760368in}}%
\pgfpathlineto{\pgfqpoint{3.199827in}{1.761536in}}%
\pgfpathlineto{\pgfqpoint{3.201831in}{1.771725in}}%
\pgfpathlineto{\pgfqpoint{3.202127in}{1.771333in}}%
\pgfpathlineto{\pgfqpoint{3.202276in}{1.771213in}}%
\pgfpathlineto{\pgfqpoint{3.202647in}{1.772692in}}%
\pgfpathlineto{\pgfqpoint{3.203389in}{1.774623in}}%
\pgfpathlineto{\pgfqpoint{3.204057in}{1.771831in}}%
\pgfpathlineto{\pgfqpoint{3.205392in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{3.205837in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{3.206579in}{1.767726in}}%
\pgfpathlineto{\pgfqpoint{3.206876in}{1.765784in}}%
\pgfpathlineto{\pgfqpoint{3.207544in}{1.772705in}}%
\pgfpathlineto{\pgfqpoint{3.209547in}{1.781037in}}%
\pgfpathlineto{\pgfqpoint{3.210363in}{1.780902in}}%
\pgfpathlineto{\pgfqpoint{3.210957in}{1.779577in}}%
\pgfpathlineto{\pgfqpoint{3.212589in}{1.772891in}}%
\pgfpathlineto{\pgfqpoint{3.213851in}{1.770786in}}%
\pgfpathlineto{\pgfqpoint{3.214147in}{1.772192in}}%
\pgfpathlineto{\pgfqpoint{3.214296in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{3.214889in}{1.770946in}}%
\pgfpathlineto{\pgfqpoint{3.215557in}{1.771940in}}%
\pgfpathlineto{\pgfqpoint{3.218006in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{3.218154in}{1.768250in}}%
\pgfpathlineto{\pgfqpoint{3.221271in}{1.778532in}}%
\pgfpathlineto{\pgfqpoint{3.222977in}{1.782514in}}%
\pgfpathlineto{\pgfqpoint{3.223496in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{3.230100in}{1.739618in}}%
\pgfpathlineto{\pgfqpoint{3.230619in}{1.750268in}}%
\pgfpathlineto{\pgfqpoint{3.233365in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{3.233810in}{1.772728in}}%
\pgfpathlineto{\pgfqpoint{3.234329in}{1.771329in}}%
\pgfpathlineto{\pgfqpoint{3.239301in}{1.729968in}}%
\pgfpathlineto{\pgfqpoint{3.247685in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{3.253621in}{1.435068in}}%
\pgfpathlineto{\pgfqpoint{3.253769in}{1.435674in}}%
\pgfpathlineto{\pgfqpoint{3.253844in}{1.435753in}}%
\pgfpathlineto{\pgfqpoint{3.254066in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{3.257182in}{1.362790in}}%
\pgfpathlineto{\pgfqpoint{3.269203in}{0.825502in}}%
\pgfpathlineto{\pgfqpoint{3.272096in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{3.272245in}{0.695080in}}%
\pgfpathlineto{\pgfqpoint{3.272764in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{3.274767in}{0.764346in}}%
\pgfpathlineto{\pgfqpoint{3.277068in}{0.895482in}}%
\pgfpathlineto{\pgfqpoint{3.284413in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{3.290201in}{1.714149in}}%
\pgfpathlineto{\pgfqpoint{3.290497in}{1.713588in}}%
\pgfpathlineto{\pgfqpoint{3.293688in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{3.295914in}{1.679786in}}%
\pgfpathlineto{\pgfqpoint{3.295988in}{1.679842in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{1.698308in}}%
\pgfpathlineto{\pgfqpoint{3.298659in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{3.300440in}{1.687806in}}%
\pgfpathlineto{\pgfqpoint{3.300514in}{1.688357in}}%
\pgfpathlineto{\pgfqpoint{3.303556in}{1.722353in}}%
\pgfpathlineto{\pgfqpoint{3.304002in}{1.720717in}}%
\pgfpathlineto{\pgfqpoint{3.304595in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{3.305411in}{1.722736in}}%
\pgfpathlineto{\pgfqpoint{3.305782in}{1.721667in}}%
\pgfpathlineto{\pgfqpoint{3.306673in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{3.307711in}{1.719843in}}%
\pgfpathlineto{\pgfqpoint{3.310828in}{1.729822in}}%
\pgfpathlineto{\pgfqpoint{3.311718in}{1.725806in}}%
\pgfpathlineto{\pgfqpoint{3.312757in}{1.718415in}}%
\pgfpathlineto{\pgfqpoint{3.314389in}{1.697365in}}%
\pgfpathlineto{\pgfqpoint{3.315205in}{1.702167in}}%
\pgfpathlineto{\pgfqpoint{3.316318in}{1.698934in}}%
\pgfpathlineto{\pgfqpoint{3.316912in}{1.701442in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{1.701068in}}%
\pgfpathlineto{\pgfqpoint{3.317357in}{1.703226in}}%
\pgfpathlineto{\pgfqpoint{3.318470in}{1.710479in}}%
\pgfpathlineto{\pgfqpoint{3.319138in}{1.708277in}}%
\pgfpathlineto{\pgfqpoint{3.319212in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{3.319583in}{1.705933in}}%
\pgfpathlineto{\pgfqpoint{3.319880in}{1.703969in}}%
\pgfpathlineto{\pgfqpoint{3.320919in}{1.707404in}}%
\pgfpathlineto{\pgfqpoint{3.321290in}{1.707854in}}%
\pgfpathlineto{\pgfqpoint{3.322032in}{1.706527in}}%
\pgfpathlineto{\pgfqpoint{3.322403in}{1.705333in}}%
\pgfpathlineto{\pgfqpoint{3.322996in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{3.323516in}{1.706013in}}%
\pgfpathlineto{\pgfqpoint{3.325074in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{1.718639in}}%
\pgfpathlineto{\pgfqpoint{3.326855in}{1.713206in}}%
\pgfpathlineto{\pgfqpoint{3.327597in}{1.718634in}}%
\pgfpathlineto{\pgfqpoint{3.328264in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.328784in}{1.716711in}}%
\pgfpathlineto{\pgfqpoint{3.332494in}{1.692253in}}%
\pgfpathlineto{\pgfqpoint{3.333236in}{1.695332in}}%
\pgfpathlineto{\pgfqpoint{3.333829in}{1.696306in}}%
\pgfpathlineto{\pgfqpoint{3.334052in}{1.694502in}}%
\pgfpathlineto{\pgfqpoint{3.334349in}{1.691430in}}%
\pgfpathlineto{\pgfqpoint{3.335387in}{1.694674in}}%
\pgfpathlineto{\pgfqpoint{3.335610in}{1.694105in}}%
\pgfpathlineto{\pgfqpoint{3.337910in}{1.668481in}}%
\pgfpathlineto{\pgfqpoint{3.339171in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{3.341323in}{1.691999in}}%
\pgfpathlineto{\pgfqpoint{3.341397in}{1.691869in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{1.691775in}}%
\pgfpathlineto{\pgfqpoint{3.341768in}{1.692974in}}%
\pgfpathlineto{\pgfqpoint{3.343994in}{1.705338in}}%
\pgfpathlineto{\pgfqpoint{3.348001in}{1.720937in}}%
\pgfpathlineto{\pgfqpoint{3.348743in}{1.720571in}}%
\pgfpathlineto{\pgfqpoint{3.348966in}{1.719868in}}%
\pgfpathlineto{\pgfqpoint{3.350301in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{3.352230in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{3.361505in}{1.394357in}}%
\pgfpathlineto{\pgfqpoint{3.366254in}{1.315937in}}%
\pgfpathlineto{\pgfqpoint{3.368777in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{3.373303in}{0.738376in}}%
\pgfpathlineto{\pgfqpoint{3.373970in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{3.375380in}{0.839592in}}%
\pgfpathlineto{\pgfqpoint{3.376419in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{3.377235in}{0.775471in}}%
\pgfpathlineto{\pgfqpoint{3.378200in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{3.378274in}{0.779245in}}%
\pgfpathlineto{\pgfqpoint{3.378422in}{0.777832in}}%
\pgfpathlineto{\pgfqpoint{3.381242in}{0.705991in}}%
\pgfpathlineto{\pgfqpoint{3.383468in}{0.657068in}}%
\pgfpathlineto{\pgfqpoint{3.383765in}{0.657971in}}%
\pgfpathlineto{\pgfqpoint{3.385397in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{3.386065in}{0.662770in}}%
\pgfpathlineto{\pgfqpoint{3.388291in}{0.654669in}}%
\pgfpathlineto{\pgfqpoint{3.388513in}{0.654857in}}%
\pgfpathlineto{\pgfqpoint{3.390442in}{0.663072in}}%
\pgfpathlineto{\pgfqpoint{3.392520in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{3.394301in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{3.396601in}{0.747513in}}%
\pgfpathlineto{\pgfqpoint{3.396749in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{3.397565in}{0.738517in}}%
\pgfpathlineto{\pgfqpoint{3.402908in}{0.647381in}}%
\pgfpathlineto{\pgfqpoint{3.403501in}{0.648246in}}%
\pgfpathlineto{\pgfqpoint{3.404763in}{0.655429in}}%
\pgfpathlineto{\pgfqpoint{3.408918in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{3.411812in}{0.685593in}}%
\pgfpathlineto{\pgfqpoint{3.409734in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{3.412034in}{0.685349in}}%
\pgfpathlineto{\pgfqpoint{3.414408in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{0.660571in}}%
\pgfpathlineto{\pgfqpoint{3.420641in}{0.660200in}}%
\pgfpathlineto{\pgfqpoint{3.422644in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{3.426503in}{0.670487in}}%
\pgfpathlineto{\pgfqpoint{3.426800in}{0.670144in}}%
\pgfpathlineto{\pgfqpoint{3.430658in}{0.665826in}}%
\pgfpathlineto{\pgfqpoint{3.433181in}{0.666518in}}%
\pgfpathlineto{\pgfqpoint{3.434887in}{0.669587in}}%
\pgfpathlineto{\pgfqpoint{3.435703in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{3.437707in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{0.662039in}}%
\pgfpathlineto{\pgfqpoint{3.446314in}{0.659089in}}%
\pgfpathlineto{\pgfqpoint{3.448465in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{3.448688in}{0.657409in}}%
\pgfpathlineto{\pgfqpoint{3.452324in}{0.658676in}}%
\pgfpathlineto{\pgfqpoint{3.456924in}{0.656688in}}%
\pgfpathlineto{\pgfqpoint{3.461376in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{3.463750in}{0.653104in}}%
\pgfpathlineto{\pgfqpoint{3.464344in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{3.468647in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{3.472580in}{0.647878in}}%
\pgfpathlineto{\pgfqpoint{3.473025in}{0.648416in}}%
\pgfpathlineto{\pgfqpoint{3.475993in}{0.651378in}}%
\pgfpathlineto{\pgfqpoint{3.480816in}{0.650589in}}%
\pgfpathlineto{\pgfqpoint{3.483487in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{3.487345in}{0.650351in}}%
\pgfpathlineto{\pgfqpoint{3.488829in}{0.651606in}}%
\pgfpathlineto{\pgfqpoint{3.489349in}{0.651070in}}%
\pgfpathlineto{\pgfqpoint{3.492094in}{0.649704in}}%
\pgfpathlineto{\pgfqpoint{3.495433in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{3.498401in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{3.499662in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{3.505005in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{3.512573in}{0.649665in}}%
\pgfpathlineto{\pgfqpoint{3.514428in}{0.649647in}}%
\pgfpathlineto{\pgfqpoint{3.514502in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{3.520289in}{0.647393in}}%
\pgfpathlineto{\pgfqpoint{3.524296in}{0.648904in}}%
\pgfpathlineto{\pgfqpoint{3.524370in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{3.526448in}{0.648391in}}%
\pgfpathlineto{\pgfqpoint{3.526522in}{0.648472in}}%
\pgfpathlineto{\pgfqpoint{3.527190in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{3.527858in}{0.647787in}}%
\pgfpathlineto{\pgfqpoint{3.531048in}{0.647386in}}%
\pgfpathlineto{\pgfqpoint{3.534164in}{0.646448in}}%
\pgfpathlineto{\pgfqpoint{3.535648in}{0.645032in}}%
\pgfpathlineto{\pgfqpoint{3.536390in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{3.541065in}{0.650315in}}%
\pgfpathlineto{\pgfqpoint{3.547001in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{3.553827in}{0.650008in}}%
\pgfpathlineto{\pgfqpoint{3.558501in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{3.565402in}{0.649776in}}%
\pgfpathlineto{\pgfqpoint{3.569334in}{0.653940in}}%
\pgfpathlineto{\pgfqpoint{3.569483in}{0.653806in}}%
\pgfpathlineto{\pgfqpoint{3.575048in}{0.648833in}}%
\pgfpathlineto{\pgfqpoint{3.577051in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{3.581280in}{0.644647in}}%
\pgfpathlineto{\pgfqpoint{3.581429in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{3.590926in}{0.650429in}}%
\pgfpathlineto{\pgfqpoint{3.593746in}{0.650633in}}%
\pgfpathlineto{\pgfqpoint{3.599533in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{3.605840in}{0.678271in}}%
\pgfpathlineto{\pgfqpoint{3.606359in}{0.677919in}}%
\pgfpathlineto{\pgfqpoint{3.608288in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{3.609401in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{3.611924in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{3.612666in}{0.682981in}}%
\pgfpathlineto{\pgfqpoint{3.615560in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{3.619789in}{0.681715in}}%
\pgfpathlineto{\pgfqpoint{3.624909in}{0.692634in}}%
\pgfpathlineto{\pgfqpoint{3.630251in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{3.631216in}{0.702430in}}%
\pgfpathlineto{\pgfqpoint{3.631884in}{0.701019in}}%
\pgfpathlineto{\pgfqpoint{3.633071in}{0.701568in}}%
\pgfpathlineto{\pgfqpoint{3.634629in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{0.694253in}}%
\pgfpathlineto{\pgfqpoint{3.637374in}{0.694748in}}%
\pgfpathlineto{\pgfqpoint{3.640045in}{0.698029in}}%
\pgfpathlineto{\pgfqpoint{3.641678in}{0.696994in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{0.694112in}}%
\pgfpathlineto{\pgfqpoint{3.645981in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{3.646426in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{3.648207in}{0.684851in}}%
\pgfpathlineto{\pgfqpoint{3.655182in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{3.656369in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{3.661637in}{0.667250in}}%
\pgfpathlineto{\pgfqpoint{3.668834in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{3.668834in}{0.658692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817227in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.817227in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700980in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700980in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294565in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294565in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888151in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888151in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481736in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481736in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075322in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075322in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668907in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668907in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184914in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.988646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.964533in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.436550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.412438in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.884455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.860342in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.264655in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700980in}{0.630861in}}%
\pgfpathlineto{\pgfqpoint{0.703176in}{0.625915in}}%
\pgfpathlineto{\pgfqpoint{0.703532in}{0.626203in}}%
\pgfpathlineto{\pgfqpoint{0.703948in}{0.626985in}}%
\pgfpathlineto{\pgfqpoint{0.704720in}{0.625241in}}%
\pgfpathlineto{\pgfqpoint{0.705729in}{0.625082in}}%
\pgfpathlineto{\pgfqpoint{0.706085in}{0.625974in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{0.708697in}{0.629529in}}%
\pgfpathlineto{\pgfqpoint{0.714039in}{0.616360in}}%
\pgfpathlineto{\pgfqpoint{0.728107in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{0.731965in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{0.733805in}{0.616008in}}%
\pgfpathlineto{\pgfqpoint{0.739563in}{0.616455in}}%
\pgfpathlineto{\pgfqpoint{0.741937in}{0.618049in}}%
\pgfpathlineto{\pgfqpoint{0.742412in}{0.617529in}}%
\pgfpathlineto{\pgfqpoint{0.744668in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{0.746033in}{0.616506in}}%
\pgfpathlineto{\pgfqpoint{0.748704in}{0.614923in}}%
\pgfpathlineto{\pgfqpoint{0.756480in}{0.614598in}}%
\pgfpathlineto{\pgfqpoint{0.760220in}{0.614842in}}%
\pgfpathlineto{\pgfqpoint{0.767640in}{0.614321in}}%
\pgfpathlineto{\pgfqpoint{0.777909in}{0.614133in}}%
\pgfpathlineto{\pgfqpoint{0.818332in}{0.614659in}}%
\pgfpathlineto{\pgfqpoint{0.821240in}{0.614202in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{0.613879in}}%
\pgfpathlineto{\pgfqpoint{0.839523in}{0.613538in}}%
\pgfpathlineto{\pgfqpoint{0.856203in}{0.614259in}}%
\pgfpathlineto{\pgfqpoint{0.871398in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{0.876622in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{0.880361in}{0.615786in}}%
\pgfpathlineto{\pgfqpoint{0.882973in}{0.617413in}}%
\pgfpathlineto{\pgfqpoint{0.888256in}{0.617800in}}%
\pgfpathlineto{\pgfqpoint{0.897991in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{0.900128in}{0.620868in}}%
\pgfpathlineto{\pgfqpoint{0.902621in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{0.902680in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{0.904758in}{0.623091in}}%
\pgfpathlineto{\pgfqpoint{0.908082in}{0.629146in}}%
\pgfpathlineto{\pgfqpoint{0.909981in}{0.636345in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{0.633865in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{0.632617in}}%
\pgfpathlineto{\pgfqpoint{0.912118in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{0.913543in}{0.651397in}}%
\pgfpathlineto{\pgfqpoint{0.915739in}{0.664825in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.665078in}}%
\pgfpathlineto{\pgfqpoint{0.916748in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{0.917935in}{0.658981in}}%
\pgfpathlineto{\pgfqpoint{0.918529in}{0.662341in}}%
\pgfpathlineto{\pgfqpoint{0.920191in}{0.697771in}}%
\pgfpathlineto{\pgfqpoint{0.921675in}{0.820084in}}%
\pgfpathlineto{\pgfqpoint{0.923337in}{1.297006in}}%
\pgfpathlineto{\pgfqpoint{0.925415in}{1.671687in}}%
\pgfpathlineto{\pgfqpoint{0.925711in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.926720in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{0.928739in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{0.929748in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{0.931113in}{1.381898in}}%
\pgfpathlineto{\pgfqpoint{0.931707in}{1.342959in}}%
\pgfpathlineto{\pgfqpoint{0.933191in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{0.677119in}}%
\pgfpathlineto{\pgfqpoint{0.937049in}{0.666713in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{0.669354in}}%
\pgfpathlineto{\pgfqpoint{0.938948in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{0.940492in}{0.787432in}}%
\pgfpathlineto{\pgfqpoint{0.943400in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{0.944884in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.413382in}}%
\pgfpathlineto{\pgfqpoint{0.947911in}{1.028088in}}%
\pgfpathlineto{\pgfqpoint{0.948683in}{1.064482in}}%
\pgfpathlineto{\pgfqpoint{0.949158in}{1.084416in}}%
\pgfpathlineto{\pgfqpoint{0.949811in}{1.043964in}}%
\pgfpathlineto{\pgfqpoint{0.952482in}{0.743919in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{0.954738in}{0.972625in}}%
\pgfpathlineto{\pgfqpoint{0.957053in}{1.394477in}}%
\pgfpathlineto{\pgfqpoint{0.957646in}{1.355299in}}%
\pgfpathlineto{\pgfqpoint{0.959368in}{0.890179in}}%
\pgfpathlineto{\pgfqpoint{0.961801in}{0.697332in}}%
\pgfpathlineto{\pgfqpoint{0.961861in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{0.962454in}{0.708560in}}%
\pgfpathlineto{\pgfqpoint{0.963701in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{0.965304in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{0.968331in}{1.769787in}}%
\pgfpathlineto{\pgfqpoint{0.969637in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{0.970586in}{1.784711in}}%
\pgfpathlineto{\pgfqpoint{0.970943in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.789133in}}%
\pgfpathlineto{\pgfqpoint{0.972545in}{1.805451in}}%
\pgfpathlineto{\pgfqpoint{0.973020in}{1.793035in}}%
\pgfpathlineto{\pgfqpoint{0.975632in}{1.653380in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.165805in}}%
\pgfpathlineto{\pgfqpoint{0.979312in}{1.318967in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{1.406905in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{0.982399in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{0.984654in}{0.748294in}}%
\pgfpathlineto{\pgfqpoint{0.984832in}{0.749808in}}%
\pgfpathlineto{\pgfqpoint{0.985782in}{0.783229in}}%
\pgfpathlineto{\pgfqpoint{0.987147in}{0.838537in}}%
\pgfpathlineto{\pgfqpoint{0.987919in}{0.821706in}}%
\pgfpathlineto{\pgfqpoint{0.992668in}{0.663494in}}%
\pgfpathlineto{\pgfqpoint{0.994152in}{0.656437in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{0.996289in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{0.997179in}{0.674329in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.630560in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{0.631676in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{1.002343in}{0.647765in}}%
\pgfpathlineto{\pgfqpoint{1.003056in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{1.005549in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{1.007626in}{0.624966in}}%
\pgfpathlineto{\pgfqpoint{1.008279in}{0.626190in}}%
\pgfpathlineto{\pgfqpoint{1.009526in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{1.011010in}{0.680745in}}%
\pgfpathlineto{\pgfqpoint{1.012553in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{1.013503in}{0.737491in}}%
\pgfpathlineto{\pgfqpoint{1.016055in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{1.016174in}{0.645733in}}%
\pgfpathlineto{\pgfqpoint{1.016471in}{0.646991in}}%
\pgfpathlineto{\pgfqpoint{1.017480in}{0.665930in}}%
\pgfpathlineto{\pgfqpoint{1.018964in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{1.020507in}{1.134772in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{1.025315in}{1.877201in}}%
\pgfpathlineto{\pgfqpoint{1.025968in}{1.873833in}}%
\pgfpathlineto{\pgfqpoint{1.027333in}{1.849963in}}%
\pgfpathlineto{\pgfqpoint{1.028936in}{1.711783in}}%
\pgfpathlineto{\pgfqpoint{1.030420in}{1.282545in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{0.973866in}}%
\pgfpathlineto{\pgfqpoint{1.032616in}{0.984240in}}%
\pgfpathlineto{\pgfqpoint{1.033506in}{1.076994in}}%
\pgfpathlineto{\pgfqpoint{1.035643in}{1.394824in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{1.330581in}}%
\pgfpathlineto{\pgfqpoint{1.038671in}{0.979806in}}%
\pgfpathlineto{\pgfqpoint{1.039680in}{1.034546in}}%
\pgfpathlineto{\pgfqpoint{1.040451in}{1.074229in}}%
\pgfpathlineto{\pgfqpoint{1.041401in}{1.050055in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.151304in}}%
\pgfpathlineto{\pgfqpoint{1.046506in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.046625in}{1.886045in}}%
\pgfpathlineto{\pgfqpoint{1.047456in}{1.863634in}}%
\pgfpathlineto{\pgfqpoint{1.049355in}{1.692023in}}%
\pgfpathlineto{\pgfqpoint{1.052679in}{1.126519in}}%
\pgfpathlineto{\pgfqpoint{1.053748in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{1.056834in}{1.817562in}}%
\pgfpathlineto{\pgfqpoint{1.057012in}{1.818657in}}%
\pgfpathlineto{\pgfqpoint{1.057487in}{1.809944in}}%
\pgfpathlineto{\pgfqpoint{1.058674in}{1.693552in}}%
\pgfpathlineto{\pgfqpoint{1.060930in}{1.155272in}}%
\pgfpathlineto{\pgfqpoint{1.062177in}{1.325320in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{1.581177in}}%
\pgfpathlineto{\pgfqpoint{1.067281in}{1.638600in}}%
\pgfpathlineto{\pgfqpoint{1.067875in}{1.635227in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.607498in}}%
\pgfpathlineto{\pgfqpoint{1.071199in}{1.607483in}}%
\pgfpathlineto{\pgfqpoint{1.071377in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{1.072624in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{1.074879in}{1.590637in}}%
\pgfpathlineto{\pgfqpoint{1.074939in}{1.590817in}}%
\pgfpathlineto{\pgfqpoint{1.078678in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{1.080340in}{1.637605in}}%
\pgfpathlineto{\pgfqpoint{1.080993in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{1.227753in}}%
\pgfpathlineto{\pgfqpoint{1.087879in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{1.088651in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{1.089778in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{1.090313in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{1.095774in}{0.734311in}}%
\pgfpathlineto{\pgfqpoint{1.098682in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{1.100700in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{1.101650in}{0.653458in}}%
\pgfpathlineto{\pgfqpoint{1.102778in}{0.679515in}}%
\pgfpathlineto{\pgfqpoint{1.104796in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{1.106280in}{1.200487in}}%
\pgfpathlineto{\pgfqpoint{1.109367in}{1.803476in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{1.110851in}{1.803822in}}%
\pgfpathlineto{\pgfqpoint{1.112275in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{1.113878in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{1.115124in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{1.115837in}{1.014759in}}%
\pgfpathlineto{\pgfqpoint{1.117380in}{1.280045in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{1.412613in}}%
\pgfpathlineto{\pgfqpoint{1.123257in}{0.916729in}}%
\pgfpathlineto{\pgfqpoint{1.124325in}{1.029559in}}%
\pgfpathlineto{\pgfqpoint{1.129252in}{1.801509in}}%
\pgfpathlineto{\pgfqpoint{1.129727in}{1.790382in}}%
\pgfpathlineto{\pgfqpoint{1.131033in}{1.685053in}}%
\pgfpathlineto{\pgfqpoint{1.135959in}{1.071483in}}%
\pgfpathlineto{\pgfqpoint{1.136790in}{1.183323in}}%
\pgfpathlineto{\pgfqpoint{1.138690in}{1.498353in}}%
\pgfpathlineto{\pgfqpoint{1.139343in}{1.449115in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.142394in}}%
\pgfpathlineto{\pgfqpoint{1.141776in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{1.832017in}}%
\pgfpathlineto{\pgfqpoint{1.145753in}{1.844683in}}%
\pgfpathlineto{\pgfqpoint{1.147772in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{1.148009in}{1.868611in}}%
\pgfpathlineto{\pgfqpoint{1.150087in}{1.849825in}}%
\pgfpathlineto{\pgfqpoint{1.150443in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{1.151036in}{1.861363in}}%
\pgfpathlineto{\pgfqpoint{1.151689in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{1.154004in}{1.792634in}}%
\pgfpathlineto{\pgfqpoint{1.155310in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{1.157210in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.161068in}{1.793303in}}%
\pgfpathlineto{\pgfqpoint{1.163502in}{1.836228in}}%
\pgfpathlineto{\pgfqpoint{1.163620in}{1.835934in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{1.834481in}}%
\pgfpathlineto{\pgfqpoint{1.164570in}{1.837932in}}%
\pgfpathlineto{\pgfqpoint{1.165223in}{1.840421in}}%
\pgfpathlineto{\pgfqpoint{1.166292in}{1.838754in}}%
\pgfpathlineto{\pgfqpoint{1.166766in}{1.838174in}}%
\pgfpathlineto{\pgfqpoint{1.167301in}{1.839221in}}%
\pgfpathlineto{\pgfqpoint{1.167894in}{1.838729in}}%
\pgfpathlineto{\pgfqpoint{1.168725in}{1.840024in}}%
\pgfpathlineto{\pgfqpoint{1.169378in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{1.171159in}{1.825825in}}%
\pgfpathlineto{\pgfqpoint{1.172821in}{1.771488in}}%
\pgfpathlineto{\pgfqpoint{1.174424in}{1.568544in}}%
\pgfpathlineto{\pgfqpoint{1.176086in}{1.173398in}}%
\pgfpathlineto{\pgfqpoint{1.177035in}{1.306739in}}%
\pgfpathlineto{\pgfqpoint{1.178460in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{1.179054in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.184752in}{0.872645in}}%
\pgfpathlineto{\pgfqpoint{1.188729in}{0.703037in}}%
\pgfpathlineto{\pgfqpoint{1.190629in}{0.666804in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{0.670733in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{1.193893in}{0.752471in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{1.196386in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{1.196861in}{0.702631in}}%
\pgfpathlineto{\pgfqpoint{1.197870in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.199295in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{1.205290in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{1.206418in}{1.862149in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.860215in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{1.817447in}}%
\pgfpathlineto{\pgfqpoint{1.209801in}{1.675635in}}%
\pgfpathlineto{\pgfqpoint{1.211701in}{1.069572in}}%
\pgfpathlineto{\pgfqpoint{1.213303in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{1.213778in}{0.917211in}}%
\pgfpathlineto{\pgfqpoint{1.218586in}{1.146811in}}%
\pgfpathlineto{\pgfqpoint{1.220130in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{1.221614in}{1.152905in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{1.148255in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{1.221910in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{1.224344in}{1.129682in}}%
\pgfpathlineto{\pgfqpoint{1.226244in}{1.024105in}}%
\pgfpathlineto{\pgfqpoint{1.227846in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{1.228915in}{0.895686in}}%
\pgfpathlineto{\pgfqpoint{1.230280in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{1.231170in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{1.235860in}{1.868835in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{1.236216in}{1.866536in}}%
\pgfpathlineto{\pgfqpoint{1.237284in}{1.813242in}}%
\pgfpathlineto{\pgfqpoint{1.239065in}{1.562051in}}%
\pgfpathlineto{\pgfqpoint{1.242270in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{1.242686in}{1.070938in}}%
\pgfpathlineto{\pgfqpoint{1.245060in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{1.246129in}{1.330170in}}%
\pgfpathlineto{\pgfqpoint{1.247375in}{1.092149in}}%
\pgfpathlineto{\pgfqpoint{1.248147in}{1.180186in}}%
\pgfpathlineto{\pgfqpoint{1.249156in}{1.282420in}}%
\pgfpathlineto{\pgfqpoint{1.249987in}{1.236772in}}%
\pgfpathlineto{\pgfqpoint{1.250521in}{1.218045in}}%
\pgfpathlineto{\pgfqpoint{1.251293in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{1.252718in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{1.330116in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.319957in}}%
\pgfpathlineto{\pgfqpoint{1.254736in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{1.255864in}{1.422971in}}%
\pgfpathlineto{\pgfqpoint{1.256576in}{1.388824in}}%
\pgfpathlineto{\pgfqpoint{1.257348in}{1.348586in}}%
\pgfpathlineto{\pgfqpoint{1.258060in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{1.259010in}{1.446210in}}%
\pgfpathlineto{\pgfqpoint{1.259722in}{1.409567in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{1.368305in}}%
\pgfpathlineto{\pgfqpoint{1.261265in}{1.407113in}}%
\pgfpathlineto{\pgfqpoint{1.262156in}{1.451735in}}%
\pgfpathlineto{\pgfqpoint{1.262809in}{1.416159in}}%
\pgfpathlineto{\pgfqpoint{1.263699in}{1.380986in}}%
\pgfpathlineto{\pgfqpoint{1.264292in}{1.414089in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{1.488212in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.474305in}}%
\pgfpathlineto{\pgfqpoint{1.267557in}{1.516289in}}%
\pgfpathlineto{\pgfqpoint{1.270584in}{1.640802in}}%
\pgfpathlineto{\pgfqpoint{1.271831in}{1.660344in}}%
\pgfpathlineto{\pgfqpoint{1.274146in}{1.679095in}}%
\pgfpathlineto{\pgfqpoint{1.277055in}{1.667298in}}%
\pgfpathlineto{\pgfqpoint{1.277648in}{1.663284in}}%
\pgfpathlineto{\pgfqpoint{1.278064in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{1.278657in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{1.280022in}{1.667093in}}%
\pgfpathlineto{\pgfqpoint{1.279370in}{1.663608in}}%
\pgfpathlineto{\pgfqpoint{1.280201in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{1.280557in}{1.663707in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{1.669861in}}%
\pgfpathlineto{\pgfqpoint{1.285009in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{1.285127in}{1.685127in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{1.680787in}}%
\pgfpathlineto{\pgfqpoint{1.286315in}{1.677545in}}%
\pgfpathlineto{\pgfqpoint{1.287442in}{1.681204in}}%
\pgfpathlineto{\pgfqpoint{1.288214in}{1.675835in}}%
\pgfpathlineto{\pgfqpoint{1.290588in}{1.662077in}}%
\pgfpathlineto{\pgfqpoint{1.290707in}{1.662830in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{1.666383in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.662021in}}%
\pgfpathlineto{\pgfqpoint{1.294447in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{1.295990in}{1.385268in}}%
\pgfpathlineto{\pgfqpoint{1.298661in}{0.906797in}}%
\pgfpathlineto{\pgfqpoint{1.299373in}{0.954332in}}%
\pgfpathlineto{\pgfqpoint{1.300561in}{1.101314in}}%
\pgfpathlineto{\pgfqpoint{1.301332in}{1.015653in}}%
\pgfpathlineto{\pgfqpoint{1.301688in}{0.997780in}}%
\pgfpathlineto{\pgfqpoint{1.302341in}{1.048537in}}%
\pgfpathlineto{\pgfqpoint{1.303113in}{1.138169in}}%
\pgfpathlineto{\pgfqpoint{1.303766in}{1.046698in}}%
\pgfpathlineto{\pgfqpoint{1.306496in}{0.718852in}}%
\pgfpathlineto{\pgfqpoint{1.308455in}{0.693625in}}%
\pgfpathlineto{\pgfqpoint{1.309108in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{1.311067in}{0.734496in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{0.729452in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{0.688885in}}%
\pgfpathlineto{\pgfqpoint{1.318071in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{1.320030in}{1.178869in}}%
\pgfpathlineto{\pgfqpoint{1.320921in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{1.321870in}{0.982914in}}%
\pgfpathlineto{\pgfqpoint{1.322523in}{0.936189in}}%
\pgfpathlineto{\pgfqpoint{1.323295in}{0.989694in}}%
\pgfpathlineto{\pgfqpoint{1.325372in}{1.254200in}}%
\pgfpathlineto{\pgfqpoint{1.326263in}{1.181190in}}%
\pgfpathlineto{\pgfqpoint{1.329112in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{1.329587in}{0.828199in}}%
\pgfpathlineto{\pgfqpoint{1.331190in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{1.331843in}{1.062365in}}%
\pgfpathlineto{\pgfqpoint{1.332555in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{1.335701in}{0.821439in}}%
\pgfpathlineto{\pgfqpoint{1.335938in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{1.336532in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{1.342646in}{1.225283in}}%
\pgfpathlineto{\pgfqpoint{1.343061in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{1.343714in}{1.273230in}}%
\pgfpathlineto{\pgfqpoint{1.347573in}{1.852075in}}%
\pgfpathlineto{\pgfqpoint{1.348582in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{1.349235in}{1.858988in}}%
\pgfpathlineto{\pgfqpoint{1.351609in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{1.351965in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{1.353034in}{1.848319in}}%
\pgfpathlineto{\pgfqpoint{1.353865in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{1.355408in}{1.830168in}}%
\pgfpathlineto{\pgfqpoint{1.355883in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{1.356120in}{1.837301in}}%
\pgfpathlineto{\pgfqpoint{1.356714in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{1.358138in}{1.743352in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{1.255941in}}%
\pgfpathlineto{\pgfqpoint{1.361997in}{1.166781in}}%
\pgfpathlineto{\pgfqpoint{1.362709in}{1.263863in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{1.796070in}}%
\pgfpathlineto{\pgfqpoint{1.368645in}{1.838622in}}%
\pgfpathlineto{\pgfqpoint{1.371553in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{1.371910in}{1.844094in}}%
\pgfpathlineto{\pgfqpoint{1.373572in}{1.847184in}}%
\pgfpathlineto{\pgfqpoint{1.374284in}{1.844614in}}%
\pgfpathlineto{\pgfqpoint{1.374343in}{1.844481in}}%
\pgfpathlineto{\pgfqpoint{1.374937in}{1.846766in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.848574in}}%
\pgfpathlineto{\pgfqpoint{1.376836in}{1.848209in}}%
\pgfpathlineto{\pgfqpoint{1.379329in}{1.842815in}}%
\pgfpathlineto{\pgfqpoint{1.379745in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{1.380517in}{1.845359in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{1.843995in}}%
\pgfpathlineto{\pgfqpoint{1.383069in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{1.843562in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{1.837423in}}%
\pgfpathlineto{\pgfqpoint{1.387046in}{1.801845in}}%
\pgfpathlineto{\pgfqpoint{1.388471in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{1.390014in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{1.175047in}}%
\pgfpathlineto{\pgfqpoint{1.391735in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{1.392566in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{1.288115in}}%
\pgfpathlineto{\pgfqpoint{1.395059in}{0.966229in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{0.966633in}}%
\pgfpathlineto{\pgfqpoint{1.397374in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{1.400520in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{0.714412in}}%
\pgfpathlineto{\pgfqpoint{1.402360in}{0.726078in}}%
\pgfpathlineto{\pgfqpoint{1.403904in}{0.747230in}}%
\pgfpathlineto{\pgfqpoint{1.404319in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{1.405744in}{0.705310in}}%
\pgfpathlineto{\pgfqpoint{1.406634in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{1.407881in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{1.067310in}}%
\pgfpathlineto{\pgfqpoint{1.410552in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.410967in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{1.411620in}{1.074638in}}%
\pgfpathlineto{\pgfqpoint{1.413698in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{1.414648in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{1.418209in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{1.418803in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{1.419753in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{1.420465in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{1.421889in}{0.964542in}}%
\pgfpathlineto{\pgfqpoint{1.424798in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{1.426045in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{1.426994in}{1.249699in}}%
\pgfpathlineto{\pgfqpoint{1.427232in}{1.247334in}}%
\pgfpathlineto{\pgfqpoint{1.429072in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{1.430853in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{1.432752in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{1.433168in}{0.791493in}}%
\pgfpathlineto{\pgfqpoint{1.433761in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{1.434651in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{1.435245in}{0.798348in}}%
\pgfpathlineto{\pgfqpoint{1.435720in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.436254in}{0.806835in}}%
\pgfpathlineto{\pgfqpoint{1.437798in}{1.015128in}}%
\pgfpathlineto{\pgfqpoint{1.438510in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{1.439281in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{1.442487in}{0.821287in}}%
\pgfpathlineto{\pgfqpoint{1.442546in}{0.820965in}}%
\pgfpathlineto{\pgfqpoint{1.442843in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{1.444446in}{0.960517in}}%
\pgfpathlineto{\pgfqpoint{1.447592in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{1.448126in}{1.328748in}}%
\pgfpathlineto{\pgfqpoint{1.448838in}{1.248792in}}%
\pgfpathlineto{\pgfqpoint{1.449907in}{1.084946in}}%
\pgfpathlineto{\pgfqpoint{1.450678in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{1.453943in}{1.390441in}}%
\pgfpathlineto{\pgfqpoint{1.456555in}{1.434646in}}%
\pgfpathlineto{\pgfqpoint{1.457267in}{1.428015in}}%
\pgfpathlineto{\pgfqpoint{1.459107in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{1.457801in}{1.425524in}}%
\pgfpathlineto{\pgfqpoint{1.459167in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{1.426127in}}%
\pgfpathlineto{\pgfqpoint{1.461125in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{1.466052in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{1.468189in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{1.466646in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{1.468664in}{1.453522in}}%
\pgfpathlineto{\pgfqpoint{1.468723in}{1.453673in}}%
\pgfpathlineto{\pgfqpoint{1.469258in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{1.469554in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{1.470741in}{1.432003in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.425689in}}%
\pgfpathlineto{\pgfqpoint{1.472344in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{1.473472in}{1.442647in}}%
\pgfpathlineto{\pgfqpoint{1.474125in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{1.474362in}{1.435642in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{1.438647in}}%
\pgfpathlineto{\pgfqpoint{1.477093in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{1.477271in}{1.454552in}}%
\pgfpathlineto{\pgfqpoint{1.477449in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{1.477805in}{1.457609in}}%
\pgfpathlineto{\pgfqpoint{1.478636in}{1.460314in}}%
\pgfpathlineto{\pgfqpoint{1.479230in}{1.456807in}}%
\pgfpathlineto{\pgfqpoint{1.479348in}{1.457609in}}%
\pgfpathlineto{\pgfqpoint{1.481129in}{1.460534in}}%
\pgfpathlineto{\pgfqpoint{1.480536in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{1.481248in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.485344in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.481545in}{1.460743in}}%
\pgfpathlineto{\pgfqpoint{1.485581in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{1.486828in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{1.450852in}}%
\pgfpathlineto{\pgfqpoint{1.489914in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{1.490449in}{1.433901in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{1.444178in}}%
\pgfpathlineto{\pgfqpoint{1.492170in}{1.439992in}}%
\pgfpathlineto{\pgfqpoint{1.493891in}{1.437090in}}%
\pgfpathlineto{\pgfqpoint{1.494010in}{1.438418in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{1.442258in}}%
\pgfpathlineto{\pgfqpoint{1.495553in}{1.438951in}}%
\pgfpathlineto{\pgfqpoint{1.495731in}{1.437504in}}%
\pgfpathlineto{\pgfqpoint{1.496622in}{1.444497in}}%
\pgfpathlineto{\pgfqpoint{1.498046in}{1.447352in}}%
\pgfpathlineto{\pgfqpoint{1.496919in}{1.443787in}}%
\pgfpathlineto{\pgfqpoint{1.498284in}{1.445551in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{1.345093in}}%
\pgfpathlineto{\pgfqpoint{1.503270in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{1.505051in}{0.843428in}}%
\pgfpathlineto{\pgfqpoint{1.505704in}{0.853554in}}%
\pgfpathlineto{\pgfqpoint{1.506653in}{0.829175in}}%
\pgfpathlineto{\pgfqpoint{1.507188in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{1.507722in}{0.895213in}}%
\pgfpathlineto{\pgfqpoint{1.508375in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{1.510809in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{1.511105in}{0.731038in}}%
\pgfpathlineto{\pgfqpoint{1.511699in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{1.513064in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{1.513658in}{0.751537in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{1.515913in}{0.734643in}}%
\pgfpathlineto{\pgfqpoint{1.517160in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{1.073456in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{1.520306in}{0.969901in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{1.521909in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.522680in}{1.049519in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{1.524461in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{1.527488in}{1.300594in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{1.284330in}}%
\pgfpathlineto{\pgfqpoint{1.529210in}{1.194811in}}%
\pgfpathlineto{\pgfqpoint{1.531762in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{1.532593in}{0.923854in}}%
\pgfpathlineto{\pgfqpoint{1.536155in}{1.569780in}}%
\pgfpathlineto{\pgfqpoint{1.537520in}{1.438503in}}%
\pgfpathlineto{\pgfqpoint{1.541319in}{0.898505in}}%
\pgfpathlineto{\pgfqpoint{1.541972in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{1.543040in}{1.089943in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{1.544049in}{1.002238in}}%
\pgfpathlineto{\pgfqpoint{1.544405in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.546720in}{1.085089in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{1.084483in}}%
\pgfpathlineto{\pgfqpoint{1.547077in}{1.096554in}}%
\pgfpathlineto{\pgfqpoint{1.548204in}{1.340061in}}%
\pgfpathlineto{\pgfqpoint{1.549392in}{1.487096in}}%
\pgfpathlineto{\pgfqpoint{1.550223in}{1.472223in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.350670in}}%
\pgfpathlineto{\pgfqpoint{1.552241in}{1.191600in}}%
\pgfpathlineto{\pgfqpoint{1.552953in}{1.293544in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{1.795936in}}%
\pgfpathlineto{\pgfqpoint{1.558533in}{1.840312in}}%
\pgfpathlineto{\pgfqpoint{1.558711in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{1.559008in}{1.839447in}}%
\pgfpathlineto{\pgfqpoint{1.559601in}{1.841746in}}%
\pgfpathlineto{\pgfqpoint{1.561382in}{1.843426in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.847887in}}%
\pgfpathlineto{\pgfqpoint{1.566427in}{1.846593in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.843117in}}%
\pgfpathlineto{\pgfqpoint{1.568268in}{1.839172in}}%
\pgfpathlineto{\pgfqpoint{1.569573in}{1.839534in}}%
\pgfpathlineto{\pgfqpoint{1.571295in}{1.840577in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{1.839548in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{1.837925in}}%
\pgfpathlineto{\pgfqpoint{1.573550in}{1.838714in}}%
\pgfpathlineto{\pgfqpoint{1.574382in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{1.839737in}}%
\pgfpathlineto{\pgfqpoint{1.575509in}{1.839442in}}%
\pgfpathlineto{\pgfqpoint{1.576044in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.845935in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.845650in}}%
\pgfpathlineto{\pgfqpoint{1.579190in}{1.846301in}}%
\pgfpathlineto{\pgfqpoint{1.581742in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{1.582157in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{1.583463in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{1.584235in}{1.838160in}}%
\pgfpathlineto{\pgfqpoint{1.585066in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{1.587262in}{1.844186in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.844123in}}%
\pgfpathlineto{\pgfqpoint{1.593258in}{1.837063in}}%
\pgfpathlineto{\pgfqpoint{1.594267in}{1.839983in}}%
\pgfpathlineto{\pgfqpoint{1.595513in}{1.840311in}}%
\pgfpathlineto{\pgfqpoint{1.595751in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{1.597591in}{1.835933in}}%
\pgfpathlineto{\pgfqpoint{1.597947in}{1.836327in}}%
\pgfpathlineto{\pgfqpoint{1.598956in}{1.838714in}}%
\pgfpathlineto{\pgfqpoint{1.599846in}{1.839855in}}%
\pgfpathlineto{\pgfqpoint{1.600381in}{1.838429in}}%
\pgfpathlineto{\pgfqpoint{1.603111in}{1.820203in}}%
\pgfpathlineto{\pgfqpoint{1.604654in}{1.772167in}}%
\pgfpathlineto{\pgfqpoint{1.606198in}{1.613438in}}%
\pgfpathlineto{\pgfqpoint{1.610828in}{1.025592in}}%
\pgfpathlineto{\pgfqpoint{1.611065in}{1.019363in}}%
\pgfpathlineto{\pgfqpoint{1.611599in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{1.612134in}{1.108403in}}%
\pgfpathlineto{\pgfqpoint{1.612786in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.615101in}{0.825985in}}%
\pgfpathlineto{\pgfqpoint{1.615220in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{1.615992in}{0.828387in}}%
\pgfpathlineto{\pgfqpoint{1.616823in}{0.880044in}}%
\pgfpathlineto{\pgfqpoint{1.618841in}{1.063827in}}%
\pgfpathlineto{\pgfqpoint{1.619672in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{1.621334in}{0.828256in}}%
\pgfpathlineto{\pgfqpoint{1.623293in}{0.705247in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{1.624599in}{0.754278in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{1.627507in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{1.628991in}{0.811606in}}%
\pgfpathlineto{\pgfqpoint{1.629822in}{0.824215in}}%
\pgfpathlineto{\pgfqpoint{1.630831in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{1.631841in}{1.116877in}}%
\pgfpathlineto{\pgfqpoint{1.632790in}{1.041861in}}%
\pgfpathlineto{\pgfqpoint{1.634215in}{0.879712in}}%
\pgfpathlineto{\pgfqpoint{1.635224in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{1.637776in}{0.983319in}}%
\pgfpathlineto{\pgfqpoint{1.639498in}{1.252796in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{1.439090in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{1.460505in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.460346in}}%
\pgfpathlineto{\pgfqpoint{1.648283in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{1.648461in}{1.455287in}}%
\pgfpathlineto{\pgfqpoint{1.649648in}{1.457463in}}%
\pgfpathlineto{\pgfqpoint{1.649173in}{1.452690in}}%
\pgfpathlineto{\pgfqpoint{1.650004in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{1.650123in}{1.455115in}}%
\pgfpathlineto{\pgfqpoint{1.650479in}{1.457951in}}%
\pgfpathlineto{\pgfqpoint{1.651191in}{1.456993in}}%
\pgfpathlineto{\pgfqpoint{1.651429in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{1.652022in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{1.652616in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{1.652913in}{1.454522in}}%
\pgfpathlineto{\pgfqpoint{1.653388in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{1.653981in}{1.457628in}}%
\pgfpathlineto{\pgfqpoint{1.655168in}{1.460853in}}%
\pgfpathlineto{\pgfqpoint{1.654812in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{1.655525in}{1.458143in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{1.656059in}{1.459183in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{1.457911in}}%
\pgfpathlineto{\pgfqpoint{1.657662in}{1.454124in}}%
\pgfpathlineto{\pgfqpoint{1.658730in}{1.457597in}}%
\pgfpathlineto{\pgfqpoint{1.658908in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{1.660095in}{1.456201in}}%
\pgfpathlineto{\pgfqpoint{1.664428in}{1.377763in}}%
\pgfpathlineto{\pgfqpoint{1.665912in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{1.668287in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{1.668940in}{0.932351in}}%
\pgfpathlineto{\pgfqpoint{1.670483in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{1.671255in}{0.952754in}}%
\pgfpathlineto{\pgfqpoint{1.671670in}{0.935551in}}%
\pgfpathlineto{\pgfqpoint{1.672323in}{0.982546in}}%
\pgfpathlineto{\pgfqpoint{1.675766in}{1.614543in}}%
\pgfpathlineto{\pgfqpoint{1.677072in}{1.486081in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.917232in}}%
\pgfpathlineto{\pgfqpoint{1.681583in}{0.966397in}}%
\pgfpathlineto{\pgfqpoint{1.682473in}{1.087648in}}%
\pgfpathlineto{\pgfqpoint{1.683304in}{1.002483in}}%
\pgfpathlineto{\pgfqpoint{1.683542in}{0.996177in}}%
\pgfpathlineto{\pgfqpoint{1.684076in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{1.685085in}{1.149851in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{1.076444in}}%
\pgfpathlineto{\pgfqpoint{1.686213in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{1.686866in}{1.120241in}}%
\pgfpathlineto{\pgfqpoint{1.688884in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{1.452678in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{1.194869in}}%
\pgfpathlineto{\pgfqpoint{1.692624in}{1.359318in}}%
\pgfpathlineto{\pgfqpoint{1.695354in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{1.697966in}{1.833698in}}%
\pgfpathlineto{\pgfqpoint{1.699391in}{1.841989in}}%
\pgfpathlineto{\pgfqpoint{1.700875in}{1.840505in}}%
\pgfpathlineto{\pgfqpoint{1.702121in}{1.842028in}}%
\pgfpathlineto{\pgfqpoint{1.704852in}{1.847087in}}%
\pgfpathlineto{\pgfqpoint{1.706157in}{1.845625in}}%
\pgfpathlineto{\pgfqpoint{1.707048in}{1.841215in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{1.838449in}}%
\pgfpathlineto{\pgfqpoint{1.708829in}{1.839036in}}%
\pgfpathlineto{\pgfqpoint{1.709244in}{1.838616in}}%
\pgfpathlineto{\pgfqpoint{1.709897in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.841462in}}%
\pgfpathlineto{\pgfqpoint{1.711262in}{1.839643in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{1.839478in}}%
\pgfpathlineto{\pgfqpoint{1.711975in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{1.712390in}{1.840684in}}%
\pgfpathlineto{\pgfqpoint{1.713459in}{1.843740in}}%
\pgfpathlineto{\pgfqpoint{1.713637in}{1.843961in}}%
\pgfpathlineto{\pgfqpoint{1.714408in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{1.841035in}}%
\pgfpathlineto{\pgfqpoint{1.715655in}{1.843472in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{1.843908in}}%
\pgfpathlineto{\pgfqpoint{1.716605in}{1.842845in}}%
\pgfpathlineto{\pgfqpoint{1.717198in}{1.843312in}}%
\pgfpathlineto{\pgfqpoint{1.724559in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{1.724618in}{1.837111in}}%
\pgfpathlineto{\pgfqpoint{1.725924in}{1.838603in}}%
\pgfpathlineto{\pgfqpoint{1.726517in}{1.838249in}}%
\pgfpathlineto{\pgfqpoint{1.728417in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{1.729129in}{1.836818in}}%
\pgfpathlineto{\pgfqpoint{1.729960in}{1.838234in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{1.841802in}}%
\pgfpathlineto{\pgfqpoint{1.732809in}{1.840672in}}%
\pgfpathlineto{\pgfqpoint{1.735362in}{1.842840in}}%
\pgfpathlineto{\pgfqpoint{1.735777in}{1.842308in}}%
\pgfpathlineto{\pgfqpoint{1.737617in}{1.839993in}}%
\pgfpathlineto{\pgfqpoint{1.738033in}{1.840250in}}%
\pgfpathlineto{\pgfqpoint{1.738389in}{1.840615in}}%
\pgfpathlineto{\pgfqpoint{1.738627in}{1.841484in}}%
\pgfpathlineto{\pgfqpoint{1.738864in}{1.841878in}}%
\pgfpathlineto{\pgfqpoint{1.739636in}{1.839730in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{1.829158in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.796692in}}%
\pgfpathlineto{\pgfqpoint{1.745215in}{1.683848in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{1.291297in}}%
\pgfpathlineto{\pgfqpoint{1.747946in}{1.069101in}}%
\pgfpathlineto{\pgfqpoint{1.748658in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{1.749192in}{1.168364in}}%
\pgfpathlineto{\pgfqpoint{1.749845in}{1.093805in}}%
\pgfpathlineto{\pgfqpoint{1.750558in}{1.025483in}}%
\pgfpathlineto{\pgfqpoint{1.751329in}{1.094202in}}%
\pgfpathlineto{\pgfqpoint{1.751626in}{1.107664in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{1.046719in}}%
\pgfpathlineto{\pgfqpoint{1.754653in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{1.755662in}{0.829861in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{0.915945in}}%
\pgfpathlineto{\pgfqpoint{1.758334in}{1.066496in}}%
\pgfpathlineto{\pgfqpoint{1.759046in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{1.760945in}{0.809254in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{0.721105in}}%
\pgfpathlineto{\pgfqpoint{1.763082in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{1.764626in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{1.765575in}{0.896415in}}%
\pgfpathlineto{\pgfqpoint{1.766466in}{0.876020in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{1.768781in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{1.769909in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{1.120387in}}%
\pgfpathlineto{\pgfqpoint{1.771630in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{1.773114in}{0.886149in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{1.776675in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{1.782849in}{1.454456in}}%
\pgfpathlineto{\pgfqpoint{1.782908in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{1.783205in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.783739in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{1.784214in}{1.455355in}}%
\pgfpathlineto{\pgfqpoint{1.784511in}{1.458100in}}%
\pgfpathlineto{\pgfqpoint{1.785104in}{1.453759in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{1.455387in}}%
\pgfpathlineto{\pgfqpoint{1.785995in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{1.786470in}{1.457232in}}%
\pgfpathlineto{\pgfqpoint{1.787123in}{1.456247in}}%
\pgfpathlineto{\pgfqpoint{1.788191in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{1.788666in}{1.457055in}}%
\pgfpathlineto{\pgfqpoint{1.789141in}{1.457841in}}%
\pgfpathlineto{\pgfqpoint{1.790684in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{1.790743in}{1.452118in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.453318in}}%
\pgfpathlineto{\pgfqpoint{1.792049in}{1.456973in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{1.454933in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.454863in}}%
\pgfpathlineto{\pgfqpoint{1.792762in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.793889in}{1.458229in}}%
\pgfpathlineto{\pgfqpoint{1.793533in}{1.455065in}}%
\pgfpathlineto{\pgfqpoint{1.794186in}{1.456930in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{1.453591in}}%
\pgfpathlineto{\pgfqpoint{1.795730in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{1.795789in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{1.796086in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{1.796323in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{1.796917in}{1.457543in}}%
\pgfpathlineto{\pgfqpoint{1.797451in}{1.457017in}}%
\pgfpathlineto{\pgfqpoint{1.797629in}{1.458403in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.454565in}}%
\pgfpathlineto{\pgfqpoint{1.798816in}{1.455092in}}%
\pgfpathlineto{\pgfqpoint{1.803209in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{1.804871in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{1.806948in}{0.934168in}}%
\pgfpathlineto{\pgfqpoint{1.807423in}{0.951547in}}%
\pgfpathlineto{\pgfqpoint{1.809026in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{1.809382in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{1.810213in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{1.810747in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{1.812409in}{1.360286in}}%
\pgfpathlineto{\pgfqpoint{1.814249in}{1.617822in}}%
\pgfpathlineto{\pgfqpoint{1.814843in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{1.816386in}{1.329340in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.903754in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.919951in}}%
\pgfpathlineto{\pgfqpoint{1.823865in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{1.824162in}{1.162424in}}%
\pgfpathlineto{\pgfqpoint{1.824815in}{1.114609in}}%
\pgfpathlineto{\pgfqpoint{1.825468in}{1.183457in}}%
\pgfpathlineto{\pgfqpoint{1.828970in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{1.829505in}{1.737885in}}%
\pgfpathlineto{\pgfqpoint{1.830929in}{1.680186in}}%
\pgfpathlineto{\pgfqpoint{1.832829in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{1.834313in}{1.213624in}}%
\pgfpathlineto{\pgfqpoint{1.835084in}{1.341942in}}%
\pgfpathlineto{\pgfqpoint{1.837933in}{1.780102in}}%
\pgfpathlineto{\pgfqpoint{1.840545in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{1.842623in}{1.839870in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{1.841167in}}%
\pgfpathlineto{\pgfqpoint{1.845116in}{1.841852in}}%
\pgfpathlineto{\pgfqpoint{1.845413in}{1.841181in}}%
\pgfpathlineto{\pgfqpoint{1.845709in}{1.840820in}}%
\pgfpathlineto{\pgfqpoint{1.846540in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.848915in}{1.843743in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{1.841203in}}%
\pgfpathlineto{\pgfqpoint{1.851942in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{1.852001in}{1.835163in}}%
\pgfpathlineto{\pgfqpoint{1.855504in}{1.840767in}}%
\pgfpathlineto{\pgfqpoint{1.858115in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{1.858768in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{1.858946in}{1.842365in}}%
\pgfpathlineto{\pgfqpoint{1.859718in}{1.844035in}}%
\pgfpathlineto{\pgfqpoint{1.860252in}{1.845094in}}%
\pgfpathlineto{\pgfqpoint{1.860905in}{1.842626in}}%
\pgfpathlineto{\pgfqpoint{1.864526in}{1.834516in}}%
\pgfpathlineto{\pgfqpoint{1.864882in}{1.835461in}}%
\pgfpathlineto{\pgfqpoint{1.867375in}{1.840275in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{1.839897in}}%
\pgfpathlineto{\pgfqpoint{1.868028in}{1.839238in}}%
\pgfpathlineto{\pgfqpoint{1.868800in}{1.841129in}}%
\pgfpathlineto{\pgfqpoint{1.870462in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{1.840197in}}%
\pgfpathlineto{\pgfqpoint{1.870581in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{1.873489in}{1.836027in}}%
\pgfpathlineto{\pgfqpoint{1.874023in}{1.837051in}}%
\pgfpathlineto{\pgfqpoint{1.875745in}{1.839610in}}%
\pgfpathlineto{\pgfqpoint{1.874854in}{1.836636in}}%
\pgfpathlineto{\pgfqpoint{1.876101in}{1.839091in}}%
\pgfpathlineto{\pgfqpoint{1.876635in}{1.837950in}}%
\pgfpathlineto{\pgfqpoint{1.877288in}{1.840118in}}%
\pgfpathlineto{\pgfqpoint{1.878297in}{1.843714in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{1.842455in}}%
\pgfpathlineto{\pgfqpoint{1.882868in}{1.837320in}}%
\pgfpathlineto{\pgfqpoint{1.882927in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{1.883105in}{1.837418in}}%
\pgfpathlineto{\pgfqpoint{1.883580in}{1.835951in}}%
\pgfpathlineto{\pgfqpoint{1.885242in}{1.821025in}}%
\pgfpathlineto{\pgfqpoint{1.886845in}{1.768765in}}%
\pgfpathlineto{\pgfqpoint{1.888388in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.890406in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.891712in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{1.892306in}{1.097714in}}%
\pgfpathlineto{\pgfqpoint{1.892959in}{1.032693in}}%
\pgfpathlineto{\pgfqpoint{1.893790in}{1.102628in}}%
\pgfpathlineto{\pgfqpoint{1.894027in}{1.113366in}}%
\pgfpathlineto{\pgfqpoint{1.894561in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{1.897055in}{0.816352in}}%
\pgfpathlineto{\pgfqpoint{1.897114in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.898242in}{0.841424in}}%
\pgfpathlineto{\pgfqpoint{1.899904in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.900675in}{1.068712in}}%
\pgfpathlineto{\pgfqpoint{1.901566in}{1.044766in}}%
\pgfpathlineto{\pgfqpoint{1.903168in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{1.905068in}{0.713313in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{0.718250in}}%
\pgfpathlineto{\pgfqpoint{1.906611in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{1.908511in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{1.908986in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{1.910648in}{0.818313in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{1.913556in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{1.914506in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{1.915456in}{0.975428in}}%
\pgfpathlineto{\pgfqpoint{1.916168in}{1.033246in}}%
\pgfpathlineto{\pgfqpoint{1.920145in}{1.749707in}}%
\pgfpathlineto{\pgfqpoint{1.921570in}{1.686143in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{1.925547in}{1.004410in}}%
\pgfpathlineto{\pgfqpoint{1.926259in}{1.071307in}}%
\pgfpathlineto{\pgfqpoint{1.929583in}{1.707662in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{1.654375in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{1.580715in}}%
\pgfpathlineto{\pgfqpoint{1.932610in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{1.933204in}{1.620992in}}%
\pgfpathlineto{\pgfqpoint{1.933976in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{1.935460in}{1.372401in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{0.945349in}}%
\pgfpathlineto{\pgfqpoint{1.938546in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{1.939615in}{1.168916in}}%
\pgfpathlineto{\pgfqpoint{1.940386in}{1.059600in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{0.986724in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.039795in}}%
\pgfpathlineto{\pgfqpoint{1.943235in}{1.030188in}}%
\pgfpathlineto{\pgfqpoint{1.944779in}{1.323512in}}%
\pgfpathlineto{\pgfqpoint{1.947509in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{1.947865in}{1.732363in}}%
\pgfpathlineto{\pgfqpoint{1.948815in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{1.952199in}{1.684807in}}%
\pgfpathlineto{\pgfqpoint{1.954217in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{1.956710in}{1.144406in}}%
\pgfpathlineto{\pgfqpoint{1.957363in}{1.215943in}}%
\pgfpathlineto{\pgfqpoint{1.961280in}{1.801195in}}%
\pgfpathlineto{\pgfqpoint{1.963952in}{1.836012in}}%
\pgfpathlineto{\pgfqpoint{1.965910in}{1.840213in}}%
\pgfpathlineto{\pgfqpoint{1.967929in}{1.843063in}}%
\pgfpathlineto{\pgfqpoint{1.968225in}{1.842428in}}%
\pgfpathlineto{\pgfqpoint{1.968641in}{1.842155in}}%
\pgfpathlineto{\pgfqpoint{1.969294in}{1.843827in}}%
\pgfpathlineto{\pgfqpoint{1.971490in}{1.848317in}}%
\pgfpathlineto{\pgfqpoint{1.971787in}{1.848065in}}%
\pgfpathlineto{\pgfqpoint{1.976832in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{1.977960in}{1.834967in}}%
\pgfpathlineto{\pgfqpoint{1.978435in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{1.981640in}{1.841335in}}%
\pgfpathlineto{\pgfqpoint{1.982115in}{1.841397in}}%
\pgfpathlineto{\pgfqpoint{1.982590in}{1.840071in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.836947in}}%
\pgfpathlineto{\pgfqpoint{1.984430in}{1.839386in}}%
\pgfpathlineto{\pgfqpoint{1.986152in}{1.837818in}}%
\pgfpathlineto{\pgfqpoint{1.988467in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{1.988526in}{1.836687in}}%
\pgfpathlineto{\pgfqpoint{1.989416in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{1.990247in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{1.838918in}}%
\pgfpathlineto{\pgfqpoint{1.993215in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{1.993453in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{1.841353in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{1.846876in}}%
\pgfpathlineto{\pgfqpoint{1.998676in}{1.846772in}}%
\pgfpathlineto{\pgfqpoint{2.001526in}{1.838804in}}%
\pgfpathlineto{\pgfqpoint{2.003069in}{1.840052in}}%
\pgfpathlineto{\pgfqpoint{2.007877in}{1.842671in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{1.842265in}}%
\pgfpathlineto{\pgfqpoint{2.009005in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.009954in}{1.841044in}}%
\pgfpathlineto{\pgfqpoint{2.011557in}{1.841402in}}%
\pgfpathlineto{\pgfqpoint{2.011676in}{1.841663in}}%
\pgfpathlineto{\pgfqpoint{2.013694in}{1.843948in}}%
\pgfpathlineto{\pgfqpoint{2.013932in}{1.843843in}}%
\pgfpathlineto{\pgfqpoint{2.015594in}{1.840186in}}%
\pgfpathlineto{\pgfqpoint{2.018383in}{1.836246in}}%
\pgfpathlineto{\pgfqpoint{2.020461in}{1.830742in}}%
\pgfpathlineto{\pgfqpoint{2.022004in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{2.024497in}{1.835082in}}%
\pgfpathlineto{\pgfqpoint{2.026100in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{2.026456in}{1.834694in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{1.806379in}}%
\pgfpathlineto{\pgfqpoint{2.031561in}{1.727711in}}%
\pgfpathlineto{\pgfqpoint{2.033104in}{1.458426in}}%
\pgfpathlineto{\pgfqpoint{2.034944in}{1.012358in}}%
\pgfpathlineto{\pgfqpoint{2.036013in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{0.963916in}}%
\pgfpathlineto{\pgfqpoint{2.037675in}{1.013265in}}%
\pgfpathlineto{\pgfqpoint{2.038803in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{2.039574in}{1.073911in}}%
\pgfpathlineto{\pgfqpoint{2.041949in}{0.842636in}}%
\pgfpathlineto{\pgfqpoint{2.043136in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{2.043551in}{0.838181in}}%
\pgfpathlineto{\pgfqpoint{2.045273in}{1.004519in}}%
\pgfpathlineto{\pgfqpoint{2.046757in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{2.047410in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{2.051921in}{0.727613in}}%
\pgfpathlineto{\pgfqpoint{2.053108in}{0.778278in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{0.992230in}}%
\pgfpathlineto{\pgfqpoint{2.058747in}{0.893187in}}%
\pgfpathlineto{\pgfqpoint{2.059222in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{2.060409in}{1.155382in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.306416in}}%
\pgfpathlineto{\pgfqpoint{2.062131in}{1.220226in}}%
\pgfpathlineto{\pgfqpoint{2.064089in}{0.895423in}}%
\pgfpathlineto{\pgfqpoint{2.065039in}{0.924374in}}%
\pgfpathlineto{\pgfqpoint{2.067710in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.069669in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.072400in}{1.563084in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{1.580383in}}%
\pgfpathlineto{\pgfqpoint{2.075368in}{1.579791in}}%
\pgfpathlineto{\pgfqpoint{2.075605in}{1.578613in}}%
\pgfpathlineto{\pgfqpoint{2.076080in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{2.076733in}{1.580703in}}%
\pgfpathlineto{\pgfqpoint{2.076852in}{1.581049in}}%
\pgfpathlineto{\pgfqpoint{2.077445in}{1.578199in}}%
\pgfpathlineto{\pgfqpoint{2.077505in}{1.577701in}}%
\pgfpathlineto{\pgfqpoint{2.077979in}{1.580935in}}%
\pgfpathlineto{\pgfqpoint{2.078692in}{1.580143in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{2.079463in}{1.579059in}}%
\pgfpathlineto{\pgfqpoint{2.080472in}{1.582474in}}%
\pgfpathlineto{\pgfqpoint{2.080710in}{1.583135in}}%
\pgfpathlineto{\pgfqpoint{2.081244in}{1.580452in}}%
\pgfpathlineto{\pgfqpoint{2.082372in}{1.577483in}}%
\pgfpathlineto{\pgfqpoint{2.081838in}{1.581307in}}%
\pgfpathlineto{\pgfqpoint{2.082787in}{1.580400in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.581588in}}%
\pgfpathlineto{\pgfqpoint{2.083381in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{2.084153in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{2.084331in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{1.581055in}}%
\pgfpathlineto{\pgfqpoint{2.085815in}{1.582625in}}%
\pgfpathlineto{\pgfqpoint{2.086290in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{1.580580in}}%
\pgfpathlineto{\pgfqpoint{2.088248in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{2.088901in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{2.089198in}{1.575171in}}%
\pgfpathlineto{\pgfqpoint{2.089673in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.090326in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{1.579733in}}%
\pgfpathlineto{\pgfqpoint{2.091157in}{1.576371in}}%
\pgfpathlineto{\pgfqpoint{2.091929in}{1.578003in}}%
\pgfpathlineto{\pgfqpoint{2.092166in}{1.576473in}}%
\pgfpathlineto{\pgfqpoint{2.093235in}{1.578990in}}%
\pgfpathlineto{\pgfqpoint{2.093591in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{2.094066in}{1.578053in}}%
\pgfpathlineto{\pgfqpoint{2.094718in}{1.579413in}}%
\pgfpathlineto{\pgfqpoint{2.096024in}{1.576257in}}%
\pgfpathlineto{\pgfqpoint{2.095490in}{1.579995in}}%
\pgfpathlineto{\pgfqpoint{2.096381in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.097449in}{1.580858in}}%
\pgfpathlineto{\pgfqpoint{2.096974in}{1.577404in}}%
\pgfpathlineto{\pgfqpoint{2.097864in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{2.098933in}{1.575611in}}%
\pgfpathlineto{\pgfqpoint{2.098339in}{1.578747in}}%
\pgfpathlineto{\pgfqpoint{2.099348in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{2.099645in}{1.576391in}}%
\pgfpathlineto{\pgfqpoint{2.100892in}{1.573572in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{1.575975in}}%
\pgfpathlineto{\pgfqpoint{2.101367in}{1.576361in}}%
\pgfpathlineto{\pgfqpoint{2.101901in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{2.102198in}{1.573835in}}%
\pgfpathlineto{\pgfqpoint{2.102554in}{1.572244in}}%
\pgfpathlineto{\pgfqpoint{2.106412in}{1.521605in}}%
\pgfpathlineto{\pgfqpoint{2.108252in}{1.343536in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{0.927952in}}%
\pgfpathlineto{\pgfqpoint{2.112111in}{0.958886in}}%
\pgfpathlineto{\pgfqpoint{2.113120in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{2.113891in}{0.971577in}}%
\pgfpathlineto{\pgfqpoint{2.114129in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{2.114663in}{1.000111in}}%
\pgfpathlineto{\pgfqpoint{2.116088in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{2.118403in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{2.118521in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{2.119352in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.120896in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{2.121667in}{1.637285in}}%
\pgfpathlineto{\pgfqpoint{2.121964in}{1.642007in}}%
\pgfpathlineto{\pgfqpoint{2.122558in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{2.124042in}{1.414962in}}%
\pgfpathlineto{\pgfqpoint{2.126653in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{2.127366in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{2.128493in}{1.170446in}}%
\pgfpathlineto{\pgfqpoint{2.129265in}{1.064306in}}%
\pgfpathlineto{\pgfqpoint{2.130096in}{0.983476in}}%
\pgfpathlineto{\pgfqpoint{2.130927in}{1.039616in}}%
\pgfpathlineto{\pgfqpoint{2.131283in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{2.132174in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{2.132233in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{2.132767in}{1.071920in}}%
\pgfpathlineto{\pgfqpoint{2.136744in}{1.727378in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.708165in}}%
\pgfpathlineto{\pgfqpoint{2.139831in}{1.697950in}}%
\pgfpathlineto{\pgfqpoint{2.140128in}{1.699795in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{2.140899in}{1.692444in}}%
\pgfpathlineto{\pgfqpoint{2.142561in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{2.145529in}{1.172087in}}%
\pgfpathlineto{\pgfqpoint{2.146242in}{1.255497in}}%
\pgfpathlineto{\pgfqpoint{2.149863in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{2.152534in}{1.836746in}}%
\pgfpathlineto{\pgfqpoint{2.153305in}{1.838660in}}%
\pgfpathlineto{\pgfqpoint{2.154077in}{1.836564in}}%
\pgfpathlineto{\pgfqpoint{2.154314in}{1.836133in}}%
\pgfpathlineto{\pgfqpoint{2.155027in}{1.838369in}}%
\pgfpathlineto{\pgfqpoint{2.156511in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{1.839703in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{1.839021in}}%
\pgfpathlineto{\pgfqpoint{2.158588in}{1.839941in}}%
\pgfpathlineto{\pgfqpoint{2.160369in}{1.842338in}}%
\pgfpathlineto{\pgfqpoint{2.159360in}{1.838730in}}%
\pgfpathlineto{\pgfqpoint{2.160844in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{2.162150in}{1.839483in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.839795in}}%
\pgfpathlineto{\pgfqpoint{2.163871in}{1.839842in}}%
\pgfpathlineto{\pgfqpoint{2.164109in}{1.839287in}}%
\pgfpathlineto{\pgfqpoint{2.166067in}{1.834874in}}%
\pgfpathlineto{\pgfqpoint{2.166364in}{1.835683in}}%
\pgfpathlineto{\pgfqpoint{2.167611in}{1.837599in}}%
\pgfpathlineto{\pgfqpoint{2.168145in}{1.836491in}}%
\pgfpathlineto{\pgfqpoint{2.168442in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{1.838177in}}%
\pgfpathlineto{\pgfqpoint{2.171410in}{1.844656in}}%
\pgfpathlineto{\pgfqpoint{2.171528in}{1.844561in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{1.836455in}}%
\pgfpathlineto{\pgfqpoint{2.177405in}{1.833676in}}%
\pgfpathlineto{\pgfqpoint{2.178355in}{1.835585in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{1.835802in}}%
\pgfpathlineto{\pgfqpoint{2.179245in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{2.180670in}{1.832653in}}%
\pgfpathlineto{\pgfqpoint{2.180907in}{1.833365in}}%
\pgfpathlineto{\pgfqpoint{2.184112in}{1.840905in}}%
\pgfpathlineto{\pgfqpoint{2.184291in}{1.840725in}}%
\pgfpathlineto{\pgfqpoint{2.184765in}{1.839990in}}%
\pgfpathlineto{\pgfqpoint{2.185478in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{2.185774in}{1.842006in}}%
\pgfpathlineto{\pgfqpoint{2.186309in}{1.840283in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{2.188980in}{1.837506in}}%
\pgfpathlineto{\pgfqpoint{2.190879in}{1.837476in}}%
\pgfpathlineto{\pgfqpoint{2.193610in}{1.837510in}}%
\pgfpathlineto{\pgfqpoint{2.193669in}{1.837651in}}%
\pgfpathlineto{\pgfqpoint{2.194856in}{1.841906in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{1.840902in}}%
\pgfpathlineto{\pgfqpoint{2.198180in}{1.839485in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{2.200080in}{1.843395in}}%
\pgfpathlineto{\pgfqpoint{2.200911in}{1.841869in}}%
\pgfpathlineto{\pgfqpoint{2.205363in}{1.829910in}}%
\pgfpathlineto{\pgfqpoint{2.205541in}{1.830396in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{1.831574in}}%
\pgfpathlineto{\pgfqpoint{2.207381in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{2.208390in}{1.832222in}}%
\pgfpathlineto{\pgfqpoint{2.208449in}{1.832332in}}%
\pgfpathlineto{\pgfqpoint{2.209637in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{2.209933in}{1.832021in}}%
\pgfpathlineto{\pgfqpoint{2.210646in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{2.211358in}{1.832633in}}%
\pgfpathlineto{\pgfqpoint{2.214029in}{1.831805in}}%
\pgfpathlineto{\pgfqpoint{2.214741in}{1.832398in}}%
\pgfpathlineto{\pgfqpoint{2.217828in}{1.821206in}}%
\pgfpathlineto{\pgfqpoint{2.219312in}{1.786953in}}%
\pgfpathlineto{\pgfqpoint{2.220796in}{1.674352in}}%
\pgfpathlineto{\pgfqpoint{2.222339in}{1.267477in}}%
\pgfpathlineto{\pgfqpoint{2.223705in}{1.007213in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.021059in}}%
\pgfpathlineto{\pgfqpoint{2.225782in}{0.954781in}}%
\pgfpathlineto{\pgfqpoint{2.226376in}{0.995061in}}%
\pgfpathlineto{\pgfqpoint{2.227563in}{1.173286in}}%
\pgfpathlineto{\pgfqpoint{2.228335in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{2.230650in}{0.834925in}}%
\pgfpathlineto{\pgfqpoint{2.231777in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{2.232252in}{0.831821in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{2.236467in}{1.004916in}}%
\pgfpathlineto{\pgfqpoint{2.238960in}{0.809105in}}%
\pgfpathlineto{\pgfqpoint{2.240562in}{0.720551in}}%
\pgfpathlineto{\pgfqpoint{2.241097in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{2.242224in}{0.821789in}}%
\pgfpathlineto{\pgfqpoint{2.244421in}{1.031946in}}%
\pgfpathlineto{\pgfqpoint{2.245014in}{1.006606in}}%
\pgfpathlineto{\pgfqpoint{2.247507in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{2.247923in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{2.248991in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{1.299967in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{2.252850in}{0.910650in}}%
\pgfpathlineto{\pgfqpoint{2.253859in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{2.256352in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{2.258548in}{1.448608in}}%
\pgfpathlineto{\pgfqpoint{2.261041in}{1.587045in}}%
\pgfpathlineto{\pgfqpoint{2.263772in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{2.264068in}{1.608391in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.607074in}}%
\pgfpathlineto{\pgfqpoint{2.264603in}{1.609727in}}%
\pgfpathlineto{\pgfqpoint{2.265671in}{1.608279in}}%
\pgfpathlineto{\pgfqpoint{2.266146in}{1.607465in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.609660in}}%
\pgfpathlineto{\pgfqpoint{2.266621in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{2.267096in}{1.607771in}}%
\pgfpathlineto{\pgfqpoint{2.267749in}{1.608843in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{1.605552in}}%
\pgfpathlineto{\pgfqpoint{2.269648in}{1.606716in}}%
\pgfpathlineto{\pgfqpoint{2.269767in}{1.606499in}}%
\pgfpathlineto{\pgfqpoint{2.270182in}{1.608453in}}%
\pgfpathlineto{\pgfqpoint{2.270479in}{1.610430in}}%
\pgfpathlineto{\pgfqpoint{2.271013in}{1.607221in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.608539in}}%
\pgfpathlineto{\pgfqpoint{2.271963in}{1.607515in}}%
\pgfpathlineto{\pgfqpoint{2.272438in}{1.610103in}}%
\pgfpathlineto{\pgfqpoint{2.272972in}{1.608983in}}%
\pgfpathlineto{\pgfqpoint{2.274278in}{1.611763in}}%
\pgfpathlineto{\pgfqpoint{2.274575in}{1.610084in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{1.606879in}}%
\pgfpathlineto{\pgfqpoint{2.276356in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{1.597415in}}%
\pgfpathlineto{\pgfqpoint{2.280036in}{1.599855in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.600278in}}%
\pgfpathlineto{\pgfqpoint{2.280689in}{1.598257in}}%
\pgfpathlineto{\pgfqpoint{2.281401in}{1.598880in}}%
\pgfpathlineto{\pgfqpoint{2.281639in}{1.598409in}}%
\pgfpathlineto{\pgfqpoint{2.281995in}{1.600239in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{1.600878in}}%
\pgfpathlineto{\pgfqpoint{2.282588in}{1.598753in}}%
\pgfpathlineto{\pgfqpoint{2.283419in}{1.599793in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.596266in}}%
\pgfpathlineto{\pgfqpoint{2.284013in}{1.601335in}}%
\pgfpathlineto{\pgfqpoint{2.285616in}{1.596975in}}%
\pgfpathlineto{\pgfqpoint{2.285912in}{1.598407in}}%
\pgfpathlineto{\pgfqpoint{2.286447in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{2.287159in}{1.597231in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{1.593727in}}%
\pgfpathlineto{\pgfqpoint{2.287931in}{1.598412in}}%
\pgfpathlineto{\pgfqpoint{2.289474in}{1.594063in}}%
\pgfpathlineto{\pgfqpoint{2.289771in}{1.595513in}}%
\pgfpathlineto{\pgfqpoint{2.290364in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{2.290958in}{1.594210in}}%
\pgfpathlineto{\pgfqpoint{2.294104in}{1.565051in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{1.480205in}}%
\pgfpathlineto{\pgfqpoint{2.297665in}{1.119784in}}%
\pgfpathlineto{\pgfqpoint{2.299446in}{0.920333in}}%
\pgfpathlineto{\pgfqpoint{2.299980in}{0.930544in}}%
\pgfpathlineto{\pgfqpoint{2.301464in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{2.302058in}{0.935068in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{0.909986in}}%
\pgfpathlineto{\pgfqpoint{2.303245in}{0.937819in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.229668in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{1.741831in}}%
\pgfpathlineto{\pgfqpoint{2.307638in}{1.738292in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.667484in}}%
\pgfpathlineto{\pgfqpoint{2.309656in}{1.631859in}}%
\pgfpathlineto{\pgfqpoint{2.310427in}{1.650669in}}%
\pgfpathlineto{\pgfqpoint{2.310546in}{1.651280in}}%
\pgfpathlineto{\pgfqpoint{2.310902in}{1.644313in}}%
\pgfpathlineto{\pgfqpoint{2.312089in}{1.549535in}}%
\pgfpathlineto{\pgfqpoint{2.314404in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{2.315532in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{2.316245in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{2.317491in}{1.132175in}}%
\pgfpathlineto{\pgfqpoint{2.318263in}{1.014876in}}%
\pgfpathlineto{\pgfqpoint{2.319391in}{0.892491in}}%
\pgfpathlineto{\pgfqpoint{2.320103in}{0.930663in}}%
\pgfpathlineto{\pgfqpoint{2.320875in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{2.321646in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{2.321884in}{0.926232in}}%
\pgfpathlineto{\pgfqpoint{2.322418in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{2.324080in}{1.195739in}}%
\pgfpathlineto{\pgfqpoint{2.325267in}{1.108266in}}%
\pgfpathlineto{\pgfqpoint{2.325445in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{2.325861in}{1.122633in}}%
\pgfpathlineto{\pgfqpoint{2.327404in}{1.296100in}}%
\pgfpathlineto{\pgfqpoint{2.328532in}{1.217731in}}%
\pgfpathlineto{\pgfqpoint{2.328769in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{2.329303in}{1.248855in}}%
\pgfpathlineto{\pgfqpoint{2.330313in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{2.331084in}{1.285992in}}%
\pgfpathlineto{\pgfqpoint{2.331737in}{1.240989in}}%
\pgfpathlineto{\pgfqpoint{2.332449in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.342927in}}%
\pgfpathlineto{\pgfqpoint{2.333933in}{1.299477in}}%
\pgfpathlineto{\pgfqpoint{2.334586in}{1.279741in}}%
\pgfpathlineto{\pgfqpoint{2.335121in}{1.312332in}}%
\pgfpathlineto{\pgfqpoint{2.337614in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{2.339513in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.510886in}}%
\pgfpathlineto{\pgfqpoint{2.340463in}{1.512633in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{1.520046in}}%
\pgfpathlineto{\pgfqpoint{2.341828in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{2.342718in}{1.499310in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{1.502580in}}%
\pgfpathlineto{\pgfqpoint{2.346517in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{2.346755in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{2.347467in}{1.524484in}}%
\pgfpathlineto{\pgfqpoint{2.348417in}{1.528186in}}%
\pgfpathlineto{\pgfqpoint{2.348476in}{1.528066in}}%
\pgfpathlineto{\pgfqpoint{2.348714in}{1.530721in}}%
\pgfpathlineto{\pgfqpoint{2.348832in}{1.531811in}}%
\pgfpathlineto{\pgfqpoint{2.349604in}{1.523018in}}%
\pgfpathlineto{\pgfqpoint{2.350138in}{1.514900in}}%
\pgfpathlineto{\pgfqpoint{2.351088in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{2.352928in}{1.537394in}}%
\pgfpathlineto{\pgfqpoint{2.353047in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{2.353344in}{1.535605in}}%
\pgfpathlineto{\pgfqpoint{2.353759in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{2.354709in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{2.355184in}{1.546799in}}%
\pgfpathlineto{\pgfqpoint{2.356312in}{1.540512in}}%
\pgfpathlineto{\pgfqpoint{2.356608in}{1.538326in}}%
\pgfpathlineto{\pgfqpoint{2.357143in}{1.546471in}}%
\pgfpathlineto{\pgfqpoint{2.357736in}{1.549882in}}%
\pgfpathlineto{\pgfqpoint{2.358211in}{1.544580in}}%
\pgfpathlineto{\pgfqpoint{2.358330in}{1.544839in}}%
\pgfpathlineto{\pgfqpoint{2.358864in}{1.546349in}}%
\pgfpathlineto{\pgfqpoint{2.358923in}{1.546566in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{2.359992in}{1.544922in}}%
\pgfpathlineto{\pgfqpoint{2.360289in}{1.542941in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{1.548081in}}%
\pgfpathlineto{\pgfqpoint{2.361535in}{1.544608in}}%
\pgfpathlineto{\pgfqpoint{2.362722in}{1.546299in}}%
\pgfpathlineto{\pgfqpoint{2.362366in}{1.543511in}}%
\pgfpathlineto{\pgfqpoint{2.363078in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.363197in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.549261in}}%
\pgfpathlineto{\pgfqpoint{2.364266in}{1.548914in}}%
\pgfpathlineto{\pgfqpoint{2.364444in}{1.549098in}}%
\pgfpathlineto{\pgfqpoint{2.364681in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{2.365453in}{1.540051in}}%
\pgfpathlineto{\pgfqpoint{2.366165in}{1.547267in}}%
\pgfpathlineto{\pgfqpoint{2.366462in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{1.543128in}}%
\pgfpathlineto{\pgfqpoint{2.367827in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{2.367887in}{1.547207in}}%
\pgfpathlineto{\pgfqpoint{2.368065in}{1.547352in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.545557in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{1.544083in}}%
\pgfpathlineto{\pgfqpoint{2.369430in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{2.370914in}{1.554698in}}%
\pgfpathlineto{\pgfqpoint{2.371270in}{1.553429in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{1.545927in}}%
\pgfpathlineto{\pgfqpoint{2.373051in}{1.550109in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{1.552308in}}%
\pgfpathlineto{\pgfqpoint{2.374357in}{1.547545in}}%
\pgfpathlineto{\pgfqpoint{2.374535in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{2.374653in}{1.545614in}}%
\pgfpathlineto{\pgfqpoint{2.375425in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{2.376256in}{1.556131in}}%
\pgfpathlineto{\pgfqpoint{2.377206in}{1.553922in}}%
\pgfpathlineto{\pgfqpoint{2.377265in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.545561in}}%
\pgfpathlineto{\pgfqpoint{2.379343in}{1.546647in}}%
\pgfpathlineto{\pgfqpoint{2.379521in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{2.379699in}{1.544620in}}%
\pgfpathlineto{\pgfqpoint{2.380886in}{1.537027in}}%
\pgfpathlineto{\pgfqpoint{2.381480in}{1.539166in}}%
\pgfpathlineto{\pgfqpoint{2.382607in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{2.383854in}{1.546030in}}%
\pgfpathlineto{\pgfqpoint{2.384329in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{2.385041in}{1.546958in}}%
\pgfpathlineto{\pgfqpoint{2.385219in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{2.385279in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{2.385872in}{1.543053in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.387178in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{2.387653in}{1.548287in}}%
\pgfpathlineto{\pgfqpoint{2.388128in}{1.543427in}}%
\pgfpathlineto{\pgfqpoint{2.388246in}{1.542188in}}%
\pgfpathlineto{\pgfqpoint{2.389256in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{2.389493in}{1.550595in}}%
\pgfpathlineto{\pgfqpoint{2.389730in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{2.393233in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{1.541902in}}%
\pgfpathlineto{\pgfqpoint{2.394242in}{1.544727in}}%
\pgfpathlineto{\pgfqpoint{2.396379in}{1.552376in}}%
\pgfpathlineto{\pgfqpoint{2.394776in}{1.543814in}}%
\pgfpathlineto{\pgfqpoint{2.396497in}{1.551802in}}%
\pgfpathlineto{\pgfqpoint{2.398931in}{1.535042in}}%
\pgfpathlineto{\pgfqpoint{2.399228in}{1.538738in}}%
\pgfpathlineto{\pgfqpoint{2.399584in}{1.542489in}}%
\pgfpathlineto{\pgfqpoint{2.399999in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.400771in}{1.538907in}}%
\pgfpathlineto{\pgfqpoint{2.400830in}{1.538750in}}%
\pgfpathlineto{\pgfqpoint{2.401127in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{2.401246in}{1.542829in}}%
\pgfpathlineto{\pgfqpoint{2.402077in}{1.538960in}}%
\pgfpathlineto{\pgfqpoint{2.402374in}{1.539983in}}%
\pgfpathlineto{\pgfqpoint{2.403027in}{1.535629in}}%
\pgfpathlineto{\pgfqpoint{2.403620in}{1.541856in}}%
\pgfpathlineto{\pgfqpoint{2.404273in}{1.536921in}}%
\pgfpathlineto{\pgfqpoint{2.405935in}{1.545861in}}%
\pgfpathlineto{\pgfqpoint{2.407479in}{1.541911in}}%
\pgfpathlineto{\pgfqpoint{2.408547in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{2.409675in}{1.543847in}}%
\pgfpathlineto{\pgfqpoint{2.410447in}{1.538088in}}%
\pgfpathlineto{\pgfqpoint{2.410743in}{1.538733in}}%
\pgfpathlineto{\pgfqpoint{2.411931in}{1.532896in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.537302in}}%
\pgfpathlineto{\pgfqpoint{2.413236in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.413889in}{1.537210in}}%
\pgfpathlineto{\pgfqpoint{2.414186in}{1.534112in}}%
\pgfpathlineto{\pgfqpoint{2.414958in}{1.544025in}}%
\pgfpathlineto{\pgfqpoint{2.416561in}{1.551813in}}%
\pgfpathlineto{\pgfqpoint{2.416857in}{1.548948in}}%
\pgfpathlineto{\pgfqpoint{2.419054in}{1.536678in}}%
\pgfpathlineto{\pgfqpoint{2.419588in}{1.537889in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{1.552606in}}%
\pgfpathlineto{\pgfqpoint{2.422021in}{1.552089in}}%
\pgfpathlineto{\pgfqpoint{2.422378in}{1.553009in}}%
\pgfpathlineto{\pgfqpoint{2.422853in}{1.549115in}}%
\pgfpathlineto{\pgfqpoint{2.425642in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{2.426295in}{1.530291in}}%
\pgfpathlineto{\pgfqpoint{2.428135in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{1.536880in}}%
\pgfpathlineto{\pgfqpoint{2.429976in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{1.533245in}}%
\pgfpathlineto{\pgfqpoint{2.430925in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.431222in}{1.535861in}}%
\pgfpathlineto{\pgfqpoint{2.431697in}{1.534951in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{2.433834in}{1.540456in}}%
\pgfpathlineto{\pgfqpoint{2.434606in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{1.543927in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.559082in}}%
\pgfpathlineto{\pgfqpoint{2.438523in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{2.439295in}{1.557365in}}%
\pgfpathlineto{\pgfqpoint{2.439532in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{2.440245in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{2.439948in}{1.558373in}}%
\pgfpathlineto{\pgfqpoint{2.440957in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{2.442441in}{1.560673in}}%
\pgfpathlineto{\pgfqpoint{2.441432in}{1.556080in}}%
\pgfpathlineto{\pgfqpoint{2.442678in}{1.559006in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.528832in}}%
\pgfpathlineto{\pgfqpoint{2.446655in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{2.447249in}{1.537425in}}%
\pgfpathlineto{\pgfqpoint{2.449623in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{2.450039in}{1.552167in}}%
\pgfpathlineto{\pgfqpoint{2.450692in}{1.547378in}}%
\pgfpathlineto{\pgfqpoint{2.450810in}{1.546357in}}%
\pgfpathlineto{\pgfqpoint{2.451760in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{2.452116in}{1.548584in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.536319in}}%
\pgfpathlineto{\pgfqpoint{2.455856in}{1.541015in}}%
\pgfpathlineto{\pgfqpoint{2.458408in}{1.560645in}}%
\pgfpathlineto{\pgfqpoint{2.458646in}{1.560354in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{1.560377in}}%
\pgfpathlineto{\pgfqpoint{2.458883in}{1.559005in}}%
\pgfpathlineto{\pgfqpoint{2.460070in}{1.560223in}}%
\pgfpathlineto{\pgfqpoint{2.460783in}{1.553966in}}%
\pgfpathlineto{\pgfqpoint{2.462504in}{1.547292in}}%
\pgfpathlineto{\pgfqpoint{2.463216in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{2.463572in}{1.551563in}}%
\pgfpathlineto{\pgfqpoint{2.464403in}{1.545441in}}%
\pgfpathlineto{\pgfqpoint{2.466659in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{2.464641in}{1.545595in}}%
\pgfpathlineto{\pgfqpoint{2.466897in}{1.539244in}}%
\pgfpathlineto{\pgfqpoint{2.467431in}{1.544171in}}%
\pgfpathlineto{\pgfqpoint{2.468262in}{1.536069in}}%
\pgfpathlineto{\pgfqpoint{2.468440in}{1.538352in}}%
\pgfpathlineto{\pgfqpoint{2.469746in}{1.553546in}}%
\pgfpathlineto{\pgfqpoint{2.470636in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{2.473960in}{1.540093in}}%
\pgfpathlineto{\pgfqpoint{2.471527in}{1.552090in}}%
\pgfpathlineto{\pgfqpoint{2.474198in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{2.475563in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{2.474851in}{1.543024in}}%
\pgfpathlineto{\pgfqpoint{2.475978in}{1.547866in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{1.544092in}}%
\pgfpathlineto{\pgfqpoint{2.477640in}{1.546456in}}%
\pgfpathlineto{\pgfqpoint{2.478234in}{1.549633in}}%
\pgfpathlineto{\pgfqpoint{2.478531in}{1.544835in}}%
\pgfpathlineto{\pgfqpoint{2.479540in}{1.544961in}}%
\pgfpathlineto{\pgfqpoint{2.480312in}{1.539922in}}%
\pgfpathlineto{\pgfqpoint{2.481143in}{1.526782in}}%
\pgfpathlineto{\pgfqpoint{2.482330in}{1.520294in}}%
\pgfpathlineto{\pgfqpoint{2.482805in}{1.523194in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{2.483280in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{2.484942in}{1.528928in}}%
\pgfpathlineto{\pgfqpoint{2.485120in}{1.526537in}}%
\pgfpathlineto{\pgfqpoint{2.486069in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.487969in}{1.542145in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.488681in}{1.533593in}}%
\pgfpathlineto{\pgfqpoint{2.489928in}{1.523909in}}%
\pgfpathlineto{\pgfqpoint{2.490343in}{1.529979in}}%
\pgfpathlineto{\pgfqpoint{2.490937in}{1.528293in}}%
\pgfpathlineto{\pgfqpoint{2.491055in}{1.527432in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{1.533168in}}%
\pgfpathlineto{\pgfqpoint{2.492005in}{1.532167in}}%
\pgfpathlineto{\pgfqpoint{2.492480in}{1.536097in}}%
\pgfpathlineto{\pgfqpoint{2.493370in}{1.531366in}}%
\pgfpathlineto{\pgfqpoint{2.493727in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{2.494320in}{1.537828in}}%
\pgfpathlineto{\pgfqpoint{2.496516in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{2.497110in}{1.545052in}}%
\pgfpathlineto{\pgfqpoint{2.499128in}{1.541364in}}%
\pgfpathlineto{\pgfqpoint{2.499247in}{1.541696in}}%
\pgfpathlineto{\pgfqpoint{2.499900in}{1.544572in}}%
\pgfpathlineto{\pgfqpoint{2.500731in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{1.539284in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{1.545945in}}%
\pgfpathlineto{\pgfqpoint{2.501918in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{2.502096in}{1.544623in}}%
\pgfpathlineto{\pgfqpoint{2.502749in}{1.537648in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{2.503996in}{1.538806in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{1.541430in}}%
\pgfpathlineto{\pgfqpoint{2.505836in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{2.506429in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{2.506845in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{2.508091in}{1.537597in}}%
\pgfpathlineto{\pgfqpoint{2.510050in}{1.548114in}}%
\pgfpathlineto{\pgfqpoint{2.508685in}{1.536719in}}%
\pgfpathlineto{\pgfqpoint{2.512009in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{2.515155in}{1.525056in}}%
\pgfpathlineto{\pgfqpoint{2.515749in}{1.533542in}}%
\pgfpathlineto{\pgfqpoint{2.517055in}{1.554254in}}%
\pgfpathlineto{\pgfqpoint{2.518420in}{1.550267in}}%
\pgfpathlineto{\pgfqpoint{2.518657in}{1.551282in}}%
\pgfpathlineto{\pgfqpoint{2.519488in}{1.547761in}}%
\pgfpathlineto{\pgfqpoint{2.519963in}{1.543638in}}%
\pgfpathlineto{\pgfqpoint{2.521091in}{1.546321in}}%
\pgfpathlineto{\pgfqpoint{2.523050in}{1.547255in}}%
\pgfpathlineto{\pgfqpoint{2.523168in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{2.527442in}{1.477344in}}%
\pgfpathlineto{\pgfqpoint{2.528986in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{2.532666in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{2.533081in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{2.533734in}{0.742866in}}%
\pgfpathlineto{\pgfqpoint{2.534506in}{0.724622in}}%
\pgfpathlineto{\pgfqpoint{2.535040in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{2.535812in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{2.536643in}{0.781101in}}%
\pgfpathlineto{\pgfqpoint{2.537414in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{2.538067in}{0.724121in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{0.737018in}}%
\pgfpathlineto{\pgfqpoint{2.539136in}{0.735988in}}%
\pgfpathlineto{\pgfqpoint{2.539611in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{0.736013in}}%
\pgfpathlineto{\pgfqpoint{2.540679in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{2.542341in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{2.544181in}{1.032703in}}%
\pgfpathlineto{\pgfqpoint{2.544716in}{1.022594in}}%
\pgfpathlineto{\pgfqpoint{2.546437in}{0.944105in}}%
\pgfpathlineto{\pgfqpoint{2.549820in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{2.550770in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{2.552254in}{0.857550in}}%
\pgfpathlineto{\pgfqpoint{2.553916in}{1.013347in}}%
\pgfpathlineto{\pgfqpoint{2.554807in}{0.980597in}}%
\pgfpathlineto{\pgfqpoint{2.557953in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.558724in}{0.787895in}}%
\pgfpathlineto{\pgfqpoint{2.562404in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{2.566500in}{1.711263in}}%
\pgfpathlineto{\pgfqpoint{2.568934in}{1.739796in}}%
\pgfpathlineto{\pgfqpoint{2.569053in}{1.740094in}}%
\pgfpathlineto{\pgfqpoint{2.569527in}{1.736613in}}%
\pgfpathlineto{\pgfqpoint{2.570893in}{1.697652in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{1.500822in}}%
\pgfpathlineto{\pgfqpoint{2.578491in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{2.579559in}{0.864267in}}%
\pgfpathlineto{\pgfqpoint{2.587216in}{1.729385in}}%
\pgfpathlineto{\pgfqpoint{2.587513in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.588285in}{1.723602in}}%
\pgfpathlineto{\pgfqpoint{2.590481in}{1.661883in}}%
\pgfpathlineto{\pgfqpoint{2.592321in}{1.478664in}}%
\pgfpathlineto{\pgfqpoint{2.597901in}{0.737064in}}%
\pgfpathlineto{\pgfqpoint{2.598435in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{2.601759in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{2.604608in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{2.605974in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.329337in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{0.897594in}}%
\pgfpathlineto{\pgfqpoint{2.610544in}{1.029529in}}%
\pgfpathlineto{\pgfqpoint{2.611138in}{1.103665in}}%
\pgfpathlineto{\pgfqpoint{2.611850in}{0.999884in}}%
\pgfpathlineto{\pgfqpoint{2.614046in}{0.767021in}}%
\pgfpathlineto{\pgfqpoint{2.614462in}{0.773985in}}%
\pgfpathlineto{\pgfqpoint{2.616005in}{0.796456in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{0.789242in}}%
\pgfpathlineto{\pgfqpoint{2.616718in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{2.620160in}{0.874242in}}%
\pgfpathlineto{\pgfqpoint{2.625443in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.625740in}{1.401681in}}%
\pgfpathlineto{\pgfqpoint{2.626630in}{1.384971in}}%
\pgfpathlineto{\pgfqpoint{2.628055in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{2.630964in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{2.631260in}{0.743516in}}%
\pgfpathlineto{\pgfqpoint{2.632091in}{0.785163in}}%
\pgfpathlineto{\pgfqpoint{2.633813in}{1.081322in}}%
\pgfpathlineto{\pgfqpoint{2.636365in}{1.374931in}}%
\pgfpathlineto{\pgfqpoint{2.636603in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{2.637849in}{1.291640in}}%
\pgfpathlineto{\pgfqpoint{2.641767in}{0.741370in}}%
\pgfpathlineto{\pgfqpoint{2.642895in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{2.645922in}{1.098734in}}%
\pgfpathlineto{\pgfqpoint{2.649187in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{1.775018in}}%
\pgfpathlineto{\pgfqpoint{2.651858in}{1.772699in}}%
\pgfpathlineto{\pgfqpoint{2.652095in}{1.773568in}}%
\pgfpathlineto{\pgfqpoint{2.652451in}{1.770953in}}%
\pgfpathlineto{\pgfqpoint{2.653282in}{1.754705in}}%
\pgfpathlineto{\pgfqpoint{2.654351in}{1.766856in}}%
\pgfpathlineto{\pgfqpoint{2.655597in}{1.792675in}}%
\pgfpathlineto{\pgfqpoint{2.656785in}{1.801387in}}%
\pgfpathlineto{\pgfqpoint{2.657259in}{1.796009in}}%
\pgfpathlineto{\pgfqpoint{2.664442in}{1.617938in}}%
\pgfpathlineto{\pgfqpoint{2.667410in}{1.358344in}}%
\pgfpathlineto{\pgfqpoint{2.671921in}{0.721818in}}%
\pgfpathlineto{\pgfqpoint{2.672336in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{2.673286in}{0.780404in}}%
\pgfpathlineto{\pgfqpoint{2.675067in}{1.116033in}}%
\pgfpathlineto{\pgfqpoint{2.678866in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{2.681359in}{1.748590in}}%
\pgfpathlineto{\pgfqpoint{2.681715in}{1.750717in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{1.745649in}}%
\pgfpathlineto{\pgfqpoint{2.683971in}{1.704479in}}%
\pgfpathlineto{\pgfqpoint{2.685573in}{1.586353in}}%
\pgfpathlineto{\pgfqpoint{2.689194in}{0.984135in}}%
\pgfpathlineto{\pgfqpoint{2.692400in}{0.705042in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.704154in}}%
\pgfpathlineto{\pgfqpoint{2.693112in}{0.710494in}}%
\pgfpathlineto{\pgfqpoint{2.696258in}{0.821733in}}%
\pgfpathlineto{\pgfqpoint{2.697504in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{2.699582in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{2.700354in}{1.422135in}}%
\pgfpathlineto{\pgfqpoint{2.704568in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{2.705637in}{1.002070in}}%
\pgfpathlineto{\pgfqpoint{2.706349in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{2.707061in}{0.999645in}}%
\pgfpathlineto{\pgfqpoint{2.709317in}{0.760091in}}%
\pgfpathlineto{\pgfqpoint{2.709673in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{2.710741in}{0.774045in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{0.766943in}}%
\pgfpathlineto{\pgfqpoint{2.712285in}{0.738348in}}%
\pgfpathlineto{\pgfqpoint{2.713056in}{0.759251in}}%
\pgfpathlineto{\pgfqpoint{2.717152in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{2.720951in}{1.447945in}}%
\pgfpathlineto{\pgfqpoint{2.721367in}{1.458543in}}%
\pgfpathlineto{\pgfqpoint{2.722257in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{2.723504in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{0.783859in}}%
\pgfpathlineto{\pgfqpoint{2.727243in}{0.812468in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{1.068230in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{1.382421in}}%
\pgfpathlineto{\pgfqpoint{2.731814in}{1.378761in}}%
\pgfpathlineto{\pgfqpoint{2.732704in}{1.327152in}}%
\pgfpathlineto{\pgfqpoint{2.734900in}{0.905612in}}%
\pgfpathlineto{\pgfqpoint{2.736562in}{0.773146in}}%
\pgfpathlineto{\pgfqpoint{2.737097in}{0.778407in}}%
\pgfpathlineto{\pgfqpoint{2.738403in}{0.821236in}}%
\pgfpathlineto{\pgfqpoint{2.740005in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{2.744635in}{1.772533in}}%
\pgfpathlineto{\pgfqpoint{2.746416in}{1.824773in}}%
\pgfpathlineto{\pgfqpoint{2.746950in}{1.818914in}}%
\pgfpathlineto{\pgfqpoint{2.747781in}{1.799357in}}%
\pgfpathlineto{\pgfqpoint{2.748850in}{1.808382in}}%
\pgfpathlineto{\pgfqpoint{2.751461in}{1.828649in}}%
\pgfpathlineto{\pgfqpoint{2.752055in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{1.828271in}}%
\pgfpathlineto{\pgfqpoint{2.753480in}{1.807139in}}%
\pgfpathlineto{\pgfqpoint{2.760128in}{1.510248in}}%
\pgfpathlineto{\pgfqpoint{2.761612in}{1.347647in}}%
\pgfpathlineto{\pgfqpoint{2.765886in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{2.766598in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{2.767904in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{2.773305in}{1.727446in}}%
\pgfpathlineto{\pgfqpoint{2.774730in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{2.775502in}{1.737005in}}%
\pgfpathlineto{\pgfqpoint{2.777995in}{1.691257in}}%
\pgfpathlineto{\pgfqpoint{2.780310in}{1.465271in}}%
\pgfpathlineto{\pgfqpoint{2.786305in}{0.696739in}}%
\pgfpathlineto{\pgfqpoint{2.787433in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.791172in}{1.017226in}}%
\pgfpathlineto{\pgfqpoint{2.793428in}{1.449019in}}%
\pgfpathlineto{\pgfqpoint{2.794081in}{1.425834in}}%
\pgfpathlineto{\pgfqpoint{2.797405in}{0.956304in}}%
\pgfpathlineto{\pgfqpoint{2.798355in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{2.799126in}{0.919614in}}%
\pgfpathlineto{\pgfqpoint{2.800254in}{1.100872in}}%
\pgfpathlineto{\pgfqpoint{2.801085in}{0.980186in}}%
\pgfpathlineto{\pgfqpoint{2.803222in}{0.762856in}}%
\pgfpathlineto{\pgfqpoint{2.803638in}{0.768480in}}%
\pgfpathlineto{\pgfqpoint{2.804587in}{0.771125in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{0.764936in}}%
\pgfpathlineto{\pgfqpoint{2.806190in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{2.807080in}{0.751183in}}%
\pgfpathlineto{\pgfqpoint{2.810761in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{2.813729in}{1.371091in}}%
\pgfpathlineto{\pgfqpoint{2.815212in}{1.422124in}}%
\pgfpathlineto{\pgfqpoint{2.815984in}{1.412719in}}%
\pgfpathlineto{\pgfqpoint{2.816637in}{1.347801in}}%
\pgfpathlineto{\pgfqpoint{2.820495in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.821504in}{0.778790in}}%
\pgfpathlineto{\pgfqpoint{2.823048in}{1.033221in}}%
\pgfpathlineto{\pgfqpoint{2.825600in}{1.354395in}}%
\pgfpathlineto{\pgfqpoint{2.826134in}{1.339783in}}%
\pgfpathlineto{\pgfqpoint{2.828331in}{1.113830in}}%
\pgfpathlineto{\pgfqpoint{2.831417in}{0.736851in}}%
\pgfpathlineto{\pgfqpoint{2.831714in}{0.740545in}}%
\pgfpathlineto{\pgfqpoint{2.834207in}{0.833381in}}%
\pgfpathlineto{\pgfqpoint{2.835394in}{0.989239in}}%
\pgfpathlineto{\pgfqpoint{2.839906in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{2.841805in}{1.769617in}}%
\pgfpathlineto{\pgfqpoint{2.842280in}{1.767157in}}%
\pgfpathlineto{\pgfqpoint{2.843052in}{1.754625in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{1.767168in}}%
\pgfpathlineto{\pgfqpoint{2.846554in}{1.837089in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.830904in}}%
\pgfpathlineto{\pgfqpoint{2.847622in}{1.831225in}}%
\pgfpathlineto{\pgfqpoint{2.847919in}{1.828918in}}%
\pgfpathlineto{\pgfqpoint{2.849403in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{1.594628in}}%
\pgfpathlineto{\pgfqpoint{2.856763in}{1.377828in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{0.998425in}}%
\pgfpathlineto{\pgfqpoint{2.861037in}{0.741984in}}%
\pgfpathlineto{\pgfqpoint{2.861156in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.861512in}{0.746045in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{2.864777in}{1.293527in}}%
\pgfpathlineto{\pgfqpoint{2.868635in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{2.870297in}{1.760632in}}%
\pgfpathlineto{\pgfqpoint{2.870653in}{1.758807in}}%
\pgfpathlineto{\pgfqpoint{2.872197in}{1.736686in}}%
\pgfpathlineto{\pgfqpoint{2.873681in}{1.658007in}}%
\pgfpathlineto{\pgfqpoint{2.876114in}{1.354916in}}%
\pgfpathlineto{\pgfqpoint{2.880982in}{0.703790in}}%
\pgfpathlineto{\pgfqpoint{2.881397in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{2.882110in}{0.711028in}}%
\pgfpathlineto{\pgfqpoint{2.886027in}{0.895317in}}%
\pgfpathlineto{\pgfqpoint{2.887630in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{2.888520in}{1.073587in}}%
\pgfpathlineto{\pgfqpoint{2.889411in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{2.890182in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{2.890776in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{2.891548in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{2.893803in}{0.767940in}}%
\pgfpathlineto{\pgfqpoint{2.894159in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{2.895168in}{0.783992in}}%
\pgfpathlineto{\pgfqpoint{2.895821in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{2.896296in}{0.765807in}}%
\pgfpathlineto{\pgfqpoint{2.897009in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{2.900689in}{1.117182in}}%
\pgfpathlineto{\pgfqpoint{2.903775in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{2.904191in}{1.485723in}}%
\pgfpathlineto{\pgfqpoint{2.904963in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{2.906625in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{2.909889in}{0.750618in}}%
\pgfpathlineto{\pgfqpoint{2.910483in}{0.762819in}}%
\pgfpathlineto{\pgfqpoint{2.911670in}{0.894066in}}%
\pgfpathlineto{\pgfqpoint{2.915350in}{1.381734in}}%
\pgfpathlineto{\pgfqpoint{2.915647in}{1.374968in}}%
\pgfpathlineto{\pgfqpoint{2.916478in}{1.314523in}}%
\pgfpathlineto{\pgfqpoint{2.920040in}{0.796214in}}%
\pgfpathlineto{\pgfqpoint{2.921583in}{0.890059in}}%
\pgfpathlineto{\pgfqpoint{2.922236in}{0.873059in}}%
\pgfpathlineto{\pgfqpoint{2.922711in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{2.923364in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{2.924907in}{1.233633in}}%
\pgfpathlineto{\pgfqpoint{2.927816in}{1.673373in}}%
\pgfpathlineto{\pgfqpoint{2.930131in}{1.708576in}}%
\pgfpathlineto{\pgfqpoint{2.930368in}{1.707933in}}%
\pgfpathlineto{\pgfqpoint{2.930427in}{1.707760in}}%
\pgfpathlineto{\pgfqpoint{2.930784in}{1.711319in}}%
\pgfpathlineto{\pgfqpoint{2.933039in}{1.724613in}}%
\pgfpathlineto{\pgfqpoint{2.933811in}{1.723095in}}%
\pgfpathlineto{\pgfqpoint{2.935057in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.936304in}{1.716748in}}%
\pgfpathlineto{\pgfqpoint{2.938085in}{1.724202in}}%
\pgfpathlineto{\pgfqpoint{2.939687in}{1.726283in}}%
\pgfpathlineto{\pgfqpoint{2.938738in}{1.723593in}}%
\pgfpathlineto{\pgfqpoint{2.939984in}{1.725675in}}%
\pgfpathlineto{\pgfqpoint{2.941527in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{2.942121in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.943249in}{1.727103in}}%
\pgfpathlineto{\pgfqpoint{2.945148in}{1.728782in}}%
\pgfpathlineto{\pgfqpoint{2.945326in}{1.728324in}}%
\pgfpathlineto{\pgfqpoint{2.947998in}{1.701686in}}%
\pgfpathlineto{\pgfqpoint{2.952331in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{2.956189in}{1.090241in}}%
\pgfpathlineto{\pgfqpoint{2.960760in}{0.754043in}}%
\pgfpathlineto{\pgfqpoint{2.961056in}{0.750823in}}%
\pgfpathlineto{\pgfqpoint{2.961591in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{2.962778in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{2.968595in}{1.739234in}}%
\pgfpathlineto{\pgfqpoint{2.971325in}{1.762763in}}%
\pgfpathlineto{\pgfqpoint{2.971800in}{1.761936in}}%
\pgfpathlineto{\pgfqpoint{2.972335in}{1.764834in}}%
\pgfpathlineto{\pgfqpoint{2.974887in}{1.780717in}}%
\pgfpathlineto{\pgfqpoint{2.975006in}{1.780681in}}%
\pgfpathlineto{\pgfqpoint{2.975302in}{1.782271in}}%
\pgfpathlineto{\pgfqpoint{2.975718in}{1.783492in}}%
\pgfpathlineto{\pgfqpoint{2.976668in}{1.781676in}}%
\pgfpathlineto{\pgfqpoint{2.977261in}{1.779532in}}%
\pgfpathlineto{\pgfqpoint{2.979101in}{1.745837in}}%
\pgfpathlineto{\pgfqpoint{2.981060in}{1.647244in}}%
\pgfpathlineto{\pgfqpoint{2.987768in}{1.019089in}}%
\pgfpathlineto{\pgfqpoint{2.991329in}{0.698950in}}%
\pgfpathlineto{\pgfqpoint{2.991507in}{0.698187in}}%
\pgfpathlineto{\pgfqpoint{2.991982in}{0.703765in}}%
\pgfpathlineto{\pgfqpoint{2.997918in}{0.881389in}}%
\pgfpathlineto{\pgfqpoint{2.999402in}{1.221604in}}%
\pgfpathlineto{\pgfqpoint{3.002251in}{1.670150in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.720683in}}%
\pgfpathlineto{\pgfqpoint{3.004863in}{1.719753in}}%
\pgfpathlineto{\pgfqpoint{3.004922in}{1.719712in}}%
\pgfpathlineto{\pgfqpoint{3.005160in}{1.720675in}}%
\pgfpathlineto{\pgfqpoint{3.005397in}{1.723059in}}%
\pgfpathlineto{\pgfqpoint{3.006406in}{1.716541in}}%
\pgfpathlineto{\pgfqpoint{3.007534in}{1.692719in}}%
\pgfpathlineto{\pgfqpoint{3.008603in}{1.668015in}}%
\pgfpathlineto{\pgfqpoint{3.009077in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{3.011571in}{1.734170in}}%
\pgfpathlineto{\pgfqpoint{3.012936in}{1.744452in}}%
\pgfpathlineto{\pgfqpoint{3.013707in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{3.016853in}{1.720807in}}%
\pgfpathlineto{\pgfqpoint{3.017447in}{1.730423in}}%
\pgfpathlineto{\pgfqpoint{3.018456in}{1.736282in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{1.730437in}}%
\pgfpathlineto{\pgfqpoint{3.019584in}{1.726593in}}%
\pgfpathlineto{\pgfqpoint{3.020356in}{1.731815in}}%
\pgfpathlineto{\pgfqpoint{3.021424in}{1.737260in}}%
\pgfpathlineto{\pgfqpoint{3.022077in}{1.733946in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{3.027122in}{1.712275in}}%
\pgfpathlineto{\pgfqpoint{3.028191in}{1.721467in}}%
\pgfpathlineto{\pgfqpoint{3.029437in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{3.030150in}{1.711454in}}%
\pgfpathlineto{\pgfqpoint{3.031218in}{1.716837in}}%
\pgfpathlineto{\pgfqpoint{3.032346in}{1.713824in}}%
\pgfpathlineto{\pgfqpoint{3.032821in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{3.033771in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{3.035848in}{1.727721in}}%
\pgfpathlineto{\pgfqpoint{3.036264in}{1.730613in}}%
\pgfpathlineto{\pgfqpoint{3.036917in}{1.727294in}}%
\pgfpathlineto{\pgfqpoint{3.037985in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.038875in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{3.041369in}{1.737436in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.737277in}}%
\pgfpathlineto{\pgfqpoint{3.041903in}{1.738355in}}%
\pgfpathlineto{\pgfqpoint{3.042912in}{1.734878in}}%
\pgfpathlineto{\pgfqpoint{3.043802in}{1.724126in}}%
\pgfpathlineto{\pgfqpoint{3.044752in}{1.730754in}}%
\pgfpathlineto{\pgfqpoint{3.045346in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.045880in}{1.728752in}}%
\pgfpathlineto{\pgfqpoint{3.046948in}{1.709159in}}%
\pgfpathlineto{\pgfqpoint{3.048432in}{1.717093in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{3.050925in}{1.726801in}}%
\pgfpathlineto{\pgfqpoint{3.052053in}{1.712649in}}%
\pgfpathlineto{\pgfqpoint{3.052765in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{3.053122in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{3.053537in}{1.715469in}}%
\pgfpathlineto{\pgfqpoint{3.056980in}{1.668743in}}%
\pgfpathlineto{\pgfqpoint{3.057277in}{1.670185in}}%
\pgfpathlineto{\pgfqpoint{3.057751in}{1.671511in}}%
\pgfpathlineto{\pgfqpoint{3.059710in}{1.653065in}}%
\pgfpathlineto{\pgfqpoint{3.061669in}{1.566298in}}%
\pgfpathlineto{\pgfqpoint{3.070870in}{1.117185in}}%
\pgfpathlineto{\pgfqpoint{3.072710in}{1.069453in}}%
\pgfpathlineto{\pgfqpoint{3.073897in}{0.987827in}}%
\pgfpathlineto{\pgfqpoint{3.078290in}{0.699793in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{0.704693in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.766740in}}%
\pgfpathlineto{\pgfqpoint{3.080367in}{0.820546in}}%
\pgfpathlineto{\pgfqpoint{3.081198in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{3.081732in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{3.082860in}{0.754672in}}%
\pgfpathlineto{\pgfqpoint{3.086956in}{0.657243in}}%
\pgfpathlineto{\pgfqpoint{3.088855in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{3.089390in}{0.667060in}}%
\pgfpathlineto{\pgfqpoint{3.090102in}{0.664804in}}%
\pgfpathlineto{\pgfqpoint{3.092298in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{3.094316in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{3.094613in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{3.096335in}{0.637347in}}%
\pgfpathlineto{\pgfqpoint{3.097166in}{0.636269in}}%
\pgfpathlineto{\pgfqpoint{3.098531in}{0.630746in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{0.621123in}}%
\pgfpathlineto{\pgfqpoint{3.102745in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{3.106841in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{3.107672in}{0.629451in}}%
\pgfpathlineto{\pgfqpoint{3.110284in}{0.627405in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{3.115626in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{3.122808in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{0.625259in}}%
\pgfpathlineto{\pgfqpoint{3.128507in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{3.137648in}{0.623545in}}%
\pgfpathlineto{\pgfqpoint{3.143228in}{0.623306in}}%
\pgfpathlineto{\pgfqpoint{3.146849in}{0.622868in}}%
\pgfpathlineto{\pgfqpoint{3.149282in}{0.623049in}}%
\pgfpathlineto{\pgfqpoint{3.152369in}{0.622981in}}%
\pgfpathlineto{\pgfqpoint{3.166556in}{0.622524in}}%
\pgfpathlineto{\pgfqpoint{3.175044in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{3.178546in}{0.622479in}}%
\pgfpathlineto{\pgfqpoint{3.180920in}{0.621471in}}%
\pgfpathlineto{\pgfqpoint{3.185313in}{0.622427in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{0.622577in}}%
\pgfpathlineto{\pgfqpoint{3.187272in}{0.622188in}}%
\pgfpathlineto{\pgfqpoint{3.189587in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{3.193623in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{3.196294in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{3.204070in}{0.621127in}}%
\pgfpathlineto{\pgfqpoint{3.210718in}{0.622528in}}%
\pgfpathlineto{\pgfqpoint{3.215645in}{0.622931in}}%
\pgfpathlineto{\pgfqpoint{3.218376in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{3.221344in}{0.623205in}}%
\pgfpathlineto{\pgfqpoint{3.223481in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{3.226508in}{0.621994in}}%
\pgfpathlineto{\pgfqpoint{3.230366in}{0.623079in}}%
\pgfpathlineto{\pgfqpoint{3.236480in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{3.243366in}{0.623426in}}%
\pgfpathlineto{\pgfqpoint{3.247877in}{0.624184in}}%
\pgfpathlineto{\pgfqpoint{3.250489in}{0.623047in}}%
\pgfpathlineto{\pgfqpoint{3.253575in}{0.622667in}}%
\pgfpathlineto{\pgfqpoint{3.256425in}{0.623023in}}%
\pgfpathlineto{\pgfqpoint{3.264438in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{3.268771in}{0.622860in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{0.622601in}}%
\pgfpathlineto{\pgfqpoint{3.277556in}{0.622853in}}%
\pgfpathlineto{\pgfqpoint{3.279752in}{0.622562in}}%
\pgfpathlineto{\pgfqpoint{3.284857in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{3.296195in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{3.298985in}{0.621969in}}%
\pgfpathlineto{\pgfqpoint{3.310441in}{0.623503in}}%
\pgfpathlineto{\pgfqpoint{3.314062in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{3.324093in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{3.327655in}{0.622747in}}%
\pgfpathlineto{\pgfqpoint{3.345344in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{3.357690in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{3.359649in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{3.365704in}{0.621863in}}%
\pgfpathlineto{\pgfqpoint{3.381790in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{3.385233in}{0.622437in}}%
\pgfpathlineto{\pgfqpoint{3.390041in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{3.392534in}{0.623230in}}%
\pgfpathlineto{\pgfqpoint{3.400903in}{0.621567in}}%
\pgfpathlineto{\pgfqpoint{3.407136in}{0.621481in}}%
\pgfpathlineto{\pgfqpoint{3.415624in}{0.621524in}}%
\pgfpathlineto{\pgfqpoint{3.418473in}{0.621408in}}%
\pgfpathlineto{\pgfqpoint{3.421501in}{0.622455in}}%
\pgfpathlineto{\pgfqpoint{3.426427in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{3.428327in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{3.432719in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.438299in}{0.620751in}}%
\pgfpathlineto{\pgfqpoint{3.440733in}{0.619623in}}%
\pgfpathlineto{\pgfqpoint{3.443998in}{0.621961in}}%
\pgfpathlineto{\pgfqpoint{3.446016in}{0.623578in}}%
\pgfpathlineto{\pgfqpoint{3.446253in}{0.623423in}}%
\pgfpathlineto{\pgfqpoint{3.448806in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{0.622748in}}%
\pgfpathlineto{\pgfqpoint{3.458006in}{0.621759in}}%
\pgfpathlineto{\pgfqpoint{3.530780in}{0.623145in}}%
\pgfpathlineto{\pgfqpoint{3.537250in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{3.541405in}{0.627921in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.646260in}}%
\pgfpathlineto{\pgfqpoint{3.549715in}{0.645062in}}%
\pgfpathlineto{\pgfqpoint{3.551080in}{0.637630in}}%
\pgfpathlineto{\pgfqpoint{3.555948in}{0.624178in}}%
\pgfpathlineto{\pgfqpoint{3.558856in}{0.623448in}}%
\pgfpathlineto{\pgfqpoint{3.564080in}{0.622705in}}%
\pgfpathlineto{\pgfqpoint{3.567582in}{0.623299in}}%
\pgfpathlineto{\pgfqpoint{3.570906in}{0.623716in}}%
\pgfpathlineto{\pgfqpoint{3.574052in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{3.579216in}{0.623762in}}%
\pgfpathlineto{\pgfqpoint{3.582184in}{0.624800in}}%
\pgfpathlineto{\pgfqpoint{3.591385in}{0.621425in}}%
\pgfpathlineto{\pgfqpoint{3.597024in}{0.622511in}}%
\pgfpathlineto{\pgfqpoint{3.599932in}{0.623002in}}%
\pgfpathlineto{\pgfqpoint{3.602663in}{0.622936in}}%
\pgfpathlineto{\pgfqpoint{3.616137in}{0.622762in}}%
\pgfpathlineto{\pgfqpoint{3.619046in}{0.623263in}}%
\pgfpathlineto{\pgfqpoint{3.639881in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{3.643858in}{0.623933in}}%
\pgfpathlineto{\pgfqpoint{3.650684in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{3.655729in}{0.623150in}}%
\pgfpathlineto{\pgfqpoint{3.659291in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{3.668848in}{0.623384in}}%
\pgfpathlineto{\pgfqpoint{3.668848in}{0.623384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.817241in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558952in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558952in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415435in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415435in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271919in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271919in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201293in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.002033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.977921in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.462922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.438809in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.923810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.899697in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.297413in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702469in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{0.705467in}{0.617508in}}%
\pgfpathlineto{\pgfqpoint{0.710391in}{0.615945in}}%
\pgfpathlineto{\pgfqpoint{0.718485in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{0.720455in}{0.618204in}}%
\pgfpathlineto{\pgfqpoint{0.722810in}{0.619811in}}%
\pgfpathlineto{\pgfqpoint{0.726622in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{0.729148in}{0.621829in}}%
\pgfpathlineto{\pgfqpoint{0.731547in}{0.619908in}}%
\pgfpathlineto{\pgfqpoint{0.734416in}{0.619905in}}%
\pgfpathlineto{\pgfqpoint{0.737071in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{0.737114in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{0.741482in}{0.617690in}}%
\pgfpathlineto{\pgfqpoint{0.748077in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{0.751374in}{0.616959in}}%
\pgfpathlineto{\pgfqpoint{0.757798in}{0.616662in}}%
\pgfpathlineto{\pgfqpoint{0.762037in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{0.762123in}{0.618496in}}%
\pgfpathlineto{\pgfqpoint{0.764821in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{0.770645in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{0.772615in}{0.619698in}}%
\pgfpathlineto{\pgfqpoint{0.773343in}{0.617816in}}%
\pgfpathlineto{\pgfqpoint{0.776127in}{0.616074in}}%
\pgfpathlineto{\pgfqpoint{0.780923in}{0.617069in}}%
\pgfpathlineto{\pgfqpoint{0.782978in}{0.618056in}}%
\pgfpathlineto{\pgfqpoint{0.783535in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{0.787004in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{0.794969in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{0.797667in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{0.801307in}{0.614813in}}%
\pgfpathlineto{\pgfqpoint{0.803662in}{0.614616in}}%
\pgfpathlineto{\pgfqpoint{0.814497in}{0.613640in}}%
\pgfpathlineto{\pgfqpoint{0.821006in}{0.613900in}}%
\pgfpathlineto{\pgfqpoint{0.825075in}{0.615494in}}%
\pgfpathlineto{\pgfqpoint{0.825717in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{0.826316in}{0.614605in}}%
\pgfpathlineto{\pgfqpoint{0.828715in}{0.614200in}}%
\pgfpathlineto{\pgfqpoint{0.834924in}{0.614450in}}%
\pgfpathlineto{\pgfqpoint{0.837536in}{0.614516in}}%
\pgfpathlineto{\pgfqpoint{0.840620in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{0.617892in}}%
\pgfpathlineto{\pgfqpoint{0.843874in}{0.621541in}}%
\pgfpathlineto{\pgfqpoint{0.844474in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{0.619407in}}%
\pgfpathlineto{\pgfqpoint{0.847386in}{0.616856in}}%
\pgfpathlineto{\pgfqpoint{0.848028in}{0.617802in}}%
\pgfpathlineto{\pgfqpoint{0.851069in}{0.620243in}}%
\pgfpathlineto{\pgfqpoint{0.855737in}{0.620781in}}%
\pgfpathlineto{\pgfqpoint{0.864687in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{0.865329in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{0.870340in}{0.622165in}}%
\pgfpathlineto{\pgfqpoint{0.871839in}{0.619670in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{0.620655in}}%
\pgfpathlineto{\pgfqpoint{0.875821in}{0.627809in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{0.635957in}}%
\pgfpathlineto{\pgfqpoint{0.878605in}{0.636404in}}%
\pgfpathlineto{\pgfqpoint{0.879119in}{0.634789in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{0.615436in}}%
\pgfpathlineto{\pgfqpoint{0.885714in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{0.904813in}{0.616961in}}%
\pgfpathlineto{\pgfqpoint{0.909438in}{0.616062in}}%
\pgfpathlineto{\pgfqpoint{0.922328in}{0.616365in}}%
\pgfpathlineto{\pgfqpoint{0.924983in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{0.929994in}{0.616787in}}%
\pgfpathlineto{\pgfqpoint{0.937831in}{0.616009in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{0.619917in}}%
\pgfpathlineto{\pgfqpoint{0.950035in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{0.951192in}{0.633297in}}%
\pgfpathlineto{\pgfqpoint{0.956716in}{0.617440in}}%
\pgfpathlineto{\pgfqpoint{0.959757in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{0.966266in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{0.969049in}{0.617834in}}%
\pgfpathlineto{\pgfqpoint{0.971319in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.972732in}{0.619749in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{0.620784in}}%
\pgfpathlineto{\pgfqpoint{0.974445in}{0.620083in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.616605in}}%
\pgfpathlineto{\pgfqpoint{0.997999in}{0.616763in}}%
\pgfpathlineto{\pgfqpoint{1.003566in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{1.006478in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{0.618810in}}%
\pgfpathlineto{\pgfqpoint{1.036883in}{0.621368in}}%
\pgfpathlineto{\pgfqpoint{1.037697in}{0.620832in}}%
\pgfpathlineto{\pgfqpoint{1.043007in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.043478in}{0.623085in}}%
\pgfpathlineto{\pgfqpoint{1.048317in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{1.073455in}{0.618505in}}%
\pgfpathlineto{\pgfqpoint{1.080221in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.619286in}}%
\pgfpathlineto{\pgfqpoint{1.086901in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.088400in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.089214in}{0.624868in}}%
\pgfpathlineto{\pgfqpoint{1.089599in}{0.624844in}}%
\pgfpathlineto{\pgfqpoint{1.090113in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{1.093454in}{0.641248in}}%
\pgfpathlineto{\pgfqpoint{1.094267in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{1.094653in}{0.633519in}}%
\pgfpathlineto{\pgfqpoint{1.095295in}{0.637295in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{1.098550in}{0.659002in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{1.100177in}{0.656718in}}%
\pgfpathlineto{\pgfqpoint{1.101248in}{0.710617in}}%
\pgfpathlineto{\pgfqpoint{1.102489in}{0.956552in}}%
\pgfpathlineto{\pgfqpoint{1.104716in}{1.694818in}}%
\pgfpathlineto{\pgfqpoint{1.105658in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{1.107072in}{1.118903in}}%
\pgfpathlineto{\pgfqpoint{1.108014in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{1.405913in}}%
\pgfpathlineto{\pgfqpoint{1.109470in}{1.311313in}}%
\pgfpathlineto{\pgfqpoint{1.112296in}{0.724323in}}%
\pgfpathlineto{\pgfqpoint{1.112853in}{0.737386in}}%
\pgfpathlineto{\pgfqpoint{1.114566in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{1.116450in}{1.197725in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.094430in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{0.945414in}}%
\pgfpathlineto{\pgfqpoint{1.119277in}{0.998611in}}%
\pgfpathlineto{\pgfqpoint{1.121803in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.120347in}{0.980046in}}%
\pgfpathlineto{\pgfqpoint{1.122660in}{1.130606in}}%
\pgfpathlineto{\pgfqpoint{1.125743in}{0.663323in}}%
\pgfpathlineto{\pgfqpoint{1.126043in}{0.665501in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{1.128741in}{0.890560in}}%
\pgfpathlineto{\pgfqpoint{1.133494in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{1.133623in}{1.804199in}}%
\pgfpathlineto{\pgfqpoint{1.134693in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{1.135036in}{1.804486in}}%
\pgfpathlineto{\pgfqpoint{1.136749in}{1.684055in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{1.330030in}}%
\pgfpathlineto{\pgfqpoint{1.138719in}{1.159129in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{1.140475in}{1.181675in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{0.671117in}}%
\pgfpathlineto{\pgfqpoint{1.144072in}{0.671247in}}%
\pgfpathlineto{\pgfqpoint{1.144628in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{1.146084in}{0.720526in}}%
\pgfpathlineto{\pgfqpoint{1.147669in}{0.786858in}}%
\pgfpathlineto{\pgfqpoint{1.148440in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.152037in}{0.640055in}}%
\pgfpathlineto{\pgfqpoint{1.152594in}{0.638064in}}%
\pgfpathlineto{\pgfqpoint{1.153450in}{0.641063in}}%
\pgfpathlineto{\pgfqpoint{1.154863in}{0.670441in}}%
\pgfpathlineto{\pgfqpoint{1.155591in}{0.687304in}}%
\pgfpathlineto{\pgfqpoint{1.156448in}{0.673630in}}%
\pgfpathlineto{\pgfqpoint{1.158375in}{0.655199in}}%
\pgfpathlineto{\pgfqpoint{1.158632in}{0.656314in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{0.682744in}}%
\pgfpathlineto{\pgfqpoint{1.162315in}{0.678854in}}%
\pgfpathlineto{\pgfqpoint{1.162786in}{0.672825in}}%
\pgfpathlineto{\pgfqpoint{1.163514in}{0.683559in}}%
\pgfpathlineto{\pgfqpoint{1.163985in}{0.686894in}}%
\pgfpathlineto{\pgfqpoint{1.164927in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{1.165227in}{0.685288in}}%
\pgfpathlineto{\pgfqpoint{1.166083in}{0.735521in}}%
\pgfpathlineto{\pgfqpoint{1.166769in}{0.785012in}}%
\pgfpathlineto{\pgfqpoint{1.167625in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{1.169852in}{0.697546in}}%
\pgfpathlineto{\pgfqpoint{1.170965in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{1.175076in}{1.868239in}}%
\pgfpathlineto{\pgfqpoint{1.176361in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{1.177346in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{1.178631in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{1.180472in}{0.931033in}}%
\pgfpathlineto{\pgfqpoint{1.180901in}{0.951973in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{1.131949in}}%
\pgfpathlineto{\pgfqpoint{1.183427in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{1.184755in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{1.187710in}{1.279112in}}%
\pgfpathlineto{\pgfqpoint{1.189594in}{1.701611in}}%
\pgfpathlineto{\pgfqpoint{1.190236in}{1.676934in}}%
\pgfpathlineto{\pgfqpoint{1.191392in}{1.500288in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{1.093581in}}%
\pgfpathlineto{\pgfqpoint{1.193791in}{1.226186in}}%
\pgfpathlineto{\pgfqpoint{1.194390in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.196831in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{1.199872in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{1.200171in}{0.652654in}}%
\pgfpathlineto{\pgfqpoint{1.201799in}{0.662947in}}%
\pgfpathlineto{\pgfqpoint{1.202313in}{0.658920in}}%
\pgfpathlineto{\pgfqpoint{1.204111in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{1.205053in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{1.206766in}{0.640352in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{0.632472in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{0.635776in}}%
\pgfpathlineto{\pgfqpoint{1.209678in}{0.664057in}}%
\pgfpathlineto{\pgfqpoint{1.210449in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{1.211434in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.212762in}{0.652322in}}%
\pgfpathlineto{\pgfqpoint{1.213447in}{0.661742in}}%
\pgfpathlineto{\pgfqpoint{1.214517in}{0.734811in}}%
\pgfpathlineto{\pgfqpoint{1.215759in}{1.083877in}}%
\pgfpathlineto{\pgfqpoint{1.217815in}{1.705607in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.663731in}}%
\pgfpathlineto{\pgfqpoint{1.219442in}{1.263845in}}%
\pgfpathlineto{\pgfqpoint{1.220898in}{0.863177in}}%
\pgfpathlineto{\pgfqpoint{1.221541in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{1.222954in}{1.065569in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{1.224410in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{1.224710in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{1.225224in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{1.226508in}{0.985992in}}%
\pgfpathlineto{\pgfqpoint{1.227065in}{1.058509in}}%
\pgfpathlineto{\pgfqpoint{1.230448in}{1.663345in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{1.657697in}}%
\pgfpathlineto{\pgfqpoint{1.232546in}{1.522950in}}%
\pgfpathlineto{\pgfqpoint{1.234773in}{1.087095in}}%
\pgfpathlineto{\pgfqpoint{1.235587in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.237771in}{1.707725in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.703247in}}%
\pgfpathlineto{\pgfqpoint{1.238884in}{1.633623in}}%
\pgfpathlineto{\pgfqpoint{1.240812in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{1.241968in}{1.361299in}}%
\pgfpathlineto{\pgfqpoint{1.244237in}{1.574881in}}%
\pgfpathlineto{\pgfqpoint{1.244409in}{1.574668in}}%
\pgfpathlineto{\pgfqpoint{1.246850in}{1.602770in}}%
\pgfpathlineto{\pgfqpoint{1.247449in}{1.593446in}}%
\pgfpathlineto{\pgfqpoint{1.247920in}{1.592457in}}%
\pgfpathlineto{\pgfqpoint{1.248391in}{1.599405in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{1.614640in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{1.250875in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{1.251603in}{1.616372in}}%
\pgfpathlineto{\pgfqpoint{1.251903in}{1.614089in}}%
\pgfpathlineto{\pgfqpoint{1.252117in}{1.617318in}}%
\pgfpathlineto{\pgfqpoint{1.253188in}{1.609925in}}%
\pgfpathlineto{\pgfqpoint{1.255372in}{1.591535in}}%
\pgfpathlineto{\pgfqpoint{1.255415in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{1.255672in}{1.594506in}}%
\pgfpathlineto{\pgfqpoint{1.256400in}{1.583343in}}%
\pgfpathlineto{\pgfqpoint{1.257727in}{1.517557in}}%
\pgfpathlineto{\pgfqpoint{1.258755in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{1.260297in}{0.977686in}}%
\pgfpathlineto{\pgfqpoint{1.261496in}{1.069650in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.264622in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{1.265906in}{0.723182in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{0.667904in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{0.672414in}}%
\pgfpathlineto{\pgfqpoint{1.268947in}{0.674001in}}%
\pgfpathlineto{\pgfqpoint{1.269889in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{0.670640in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{0.674660in}}%
\pgfpathlineto{\pgfqpoint{1.272073in}{0.737318in}}%
\pgfpathlineto{\pgfqpoint{1.273272in}{0.886360in}}%
\pgfpathlineto{\pgfqpoint{1.276912in}{1.814380in}}%
\pgfpathlineto{\pgfqpoint{1.278325in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{1.279610in}{1.159546in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{0.947879in}}%
\pgfpathlineto{\pgfqpoint{1.281452in}{1.012890in}}%
\pgfpathlineto{\pgfqpoint{1.282950in}{1.216185in}}%
\pgfpathlineto{\pgfqpoint{1.283679in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{1.286034in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{1.286548in}{0.875024in}}%
\pgfpathlineto{\pgfqpoint{1.288646in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.290059in}{1.639970in}}%
\pgfpathlineto{\pgfqpoint{1.290916in}{1.608152in}}%
\pgfpathlineto{\pgfqpoint{1.293657in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{1.295027in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{1.295669in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{1.296569in}{1.275202in}}%
\pgfpathlineto{\pgfqpoint{1.297382in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{1.300080in}{0.680122in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{0.680433in}}%
\pgfpathlineto{\pgfqpoint{1.300723in}{0.695383in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{0.820920in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.523490in}}%
\pgfpathlineto{\pgfqpoint{1.305776in}{1.823222in}}%
\pgfpathlineto{\pgfqpoint{1.307060in}{1.847893in}}%
\pgfpathlineto{\pgfqpoint{1.307660in}{1.836253in}}%
\pgfpathlineto{\pgfqpoint{1.309330in}{1.846428in}}%
\pgfpathlineto{\pgfqpoint{1.308688in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{1.309587in}{1.840951in}}%
\pgfpathlineto{\pgfqpoint{1.312542in}{1.636994in}}%
\pgfpathlineto{\pgfqpoint{1.313784in}{1.275025in}}%
\pgfpathlineto{\pgfqpoint{1.314598in}{1.511186in}}%
\pgfpathlineto{\pgfqpoint{1.317210in}{1.849066in}}%
\pgfpathlineto{\pgfqpoint{1.319223in}{1.874119in}}%
\pgfpathlineto{\pgfqpoint{1.319522in}{1.873400in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{1.873519in}}%
\pgfpathlineto{\pgfqpoint{1.323334in}{1.866917in}}%
\pgfpathlineto{\pgfqpoint{1.324447in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{1.325689in}{1.710129in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.870869in}}%
\pgfpathlineto{\pgfqpoint{1.331385in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{1.331984in}{0.909765in}}%
\pgfpathlineto{\pgfqpoint{1.332669in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{1.335667in}{0.695126in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{0.695904in}}%
\pgfpathlineto{\pgfqpoint{1.336652in}{0.690369in}}%
\pgfpathlineto{\pgfqpoint{1.337765in}{0.667696in}}%
\pgfpathlineto{\pgfqpoint{1.338536in}{0.677918in}}%
\pgfpathlineto{\pgfqpoint{1.339607in}{0.746928in}}%
\pgfpathlineto{\pgfqpoint{1.342091in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{1.344789in}{1.835212in}}%
\pgfpathlineto{\pgfqpoint{1.346416in}{1.857981in}}%
\pgfpathlineto{\pgfqpoint{1.346801in}{1.855459in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{1.348943in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{1.351983in}{0.809474in}}%
\pgfpathlineto{\pgfqpoint{1.353525in}{0.917410in}}%
\pgfpathlineto{\pgfqpoint{1.355837in}{0.986152in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.989785in}}%
\pgfpathlineto{\pgfqpoint{1.356694in}{0.985914in}}%
\pgfpathlineto{\pgfqpoint{1.357593in}{0.988165in}}%
\pgfpathlineto{\pgfqpoint{1.358064in}{0.989313in}}%
\pgfpathlineto{\pgfqpoint{1.361447in}{0.889537in}}%
\pgfpathlineto{\pgfqpoint{1.362818in}{0.780032in}}%
\pgfpathlineto{\pgfqpoint{1.363674in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{1.365687in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{1.368599in}{1.659807in}}%
\pgfpathlineto{\pgfqpoint{1.369156in}{1.650092in}}%
\pgfpathlineto{\pgfqpoint{1.370055in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{1.371896in}{1.290546in}}%
\pgfpathlineto{\pgfqpoint{1.373524in}{0.987014in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{1.091084in}}%
\pgfpathlineto{\pgfqpoint{1.375108in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{1.375965in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{1.376693in}{1.063422in}}%
\pgfpathlineto{\pgfqpoint{1.377378in}{1.205413in}}%
\pgfpathlineto{\pgfqpoint{1.380375in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{1.381746in}{1.843520in}}%
\pgfpathlineto{\pgfqpoint{1.382131in}{1.832018in}}%
\pgfpathlineto{\pgfqpoint{1.382303in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{1.382988in}{1.837683in}}%
\pgfpathlineto{\pgfqpoint{1.383587in}{1.833683in}}%
\pgfpathlineto{\pgfqpoint{1.384058in}{1.841290in}}%
\pgfpathlineto{\pgfqpoint{1.384615in}{1.822426in}}%
\pgfpathlineto{\pgfqpoint{1.384701in}{1.822959in}}%
\pgfpathlineto{\pgfqpoint{1.385215in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.385514in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{1.387185in}{1.666552in}}%
\pgfpathlineto{\pgfqpoint{1.388426in}{1.319614in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.554961in}}%
\pgfpathlineto{\pgfqpoint{1.391895in}{1.855695in}}%
\pgfpathlineto{\pgfqpoint{1.393951in}{1.873784in}}%
\pgfpathlineto{\pgfqpoint{1.394208in}{1.873249in}}%
\pgfpathlineto{\pgfqpoint{1.394764in}{1.868327in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{1.869345in}}%
\pgfpathlineto{\pgfqpoint{1.396863in}{1.870876in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{1.867059in}}%
\pgfpathlineto{\pgfqpoint{1.398704in}{1.847962in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.769733in}}%
\pgfpathlineto{\pgfqpoint{1.401145in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{1.402044in}{1.141791in}}%
\pgfpathlineto{\pgfqpoint{1.402901in}{1.304735in}}%
\pgfpathlineto{\pgfqpoint{1.403201in}{1.329095in}}%
\pgfpathlineto{\pgfqpoint{1.403843in}{1.229432in}}%
\pgfpathlineto{\pgfqpoint{1.405428in}{0.872631in}}%
\pgfpathlineto{\pgfqpoint{1.406498in}{0.916304in}}%
\pgfpathlineto{\pgfqpoint{1.407098in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{1.411252in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{1.412194in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{1.412965in}{0.676672in}}%
\pgfpathlineto{\pgfqpoint{1.414035in}{0.759145in}}%
\pgfpathlineto{\pgfqpoint{1.416519in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{1.418917in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{1.420587in}{1.852287in}}%
\pgfpathlineto{\pgfqpoint{1.420930in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{1.851635in}}%
\pgfpathlineto{\pgfqpoint{1.421144in}{1.850755in}}%
\pgfpathlineto{\pgfqpoint{1.422043in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{1.423285in}{1.649988in}}%
\pgfpathlineto{\pgfqpoint{1.425940in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{1.429666in}{0.994983in}}%
\pgfpathlineto{\pgfqpoint{1.430951in}{0.999258in}}%
\pgfpathlineto{\pgfqpoint{1.431293in}{0.996234in}}%
\pgfpathlineto{\pgfqpoint{1.431465in}{0.998009in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{1.434377in}{0.955761in}}%
\pgfpathlineto{\pgfqpoint{1.436261in}{0.818346in}}%
\pgfpathlineto{\pgfqpoint{1.437845in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{1.438359in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{1.441742in}{1.658825in}}%
\pgfpathlineto{\pgfqpoint{1.443498in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{0.995656in}}%
\pgfpathlineto{\pgfqpoint{1.447567in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{1.448038in}{1.298114in}}%
\pgfpathlineto{\pgfqpoint{1.448894in}{1.173442in}}%
\pgfpathlineto{\pgfqpoint{1.449879in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{1.450607in}{1.116446in}}%
\pgfpathlineto{\pgfqpoint{1.451506in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{1.452406in}{1.204142in}}%
\pgfpathlineto{\pgfqpoint{1.452920in}{1.243586in}}%
\pgfpathlineto{\pgfqpoint{1.453905in}{1.380331in}}%
\pgfpathlineto{\pgfqpoint{1.454932in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{1.455275in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{1.456131in}{1.430892in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{1.457245in}{1.348809in}}%
\pgfpathlineto{\pgfqpoint{1.457844in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{1.458358in}{1.450279in}}%
\pgfpathlineto{\pgfqpoint{1.459129in}{1.384537in}}%
\pgfpathlineto{\pgfqpoint{1.459515in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{1.460114in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.461784in}{1.447331in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{1.453406in}}%
\pgfpathlineto{\pgfqpoint{1.465596in}{1.646149in}}%
\pgfpathlineto{\pgfqpoint{1.466195in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{1.468251in}{1.659640in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{1.655926in}}%
\pgfpathlineto{\pgfqpoint{1.469707in}{1.663472in}}%
\pgfpathlineto{\pgfqpoint{1.471163in}{1.671138in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{1.661539in}}%
\pgfpathlineto{\pgfqpoint{1.471548in}{1.668769in}}%
\pgfpathlineto{\pgfqpoint{1.471848in}{1.664692in}}%
\pgfpathlineto{\pgfqpoint{1.472319in}{1.674576in}}%
\pgfpathlineto{\pgfqpoint{1.472918in}{1.682223in}}%
\pgfpathlineto{\pgfqpoint{1.474460in}{1.679633in}}%
\pgfpathlineto{\pgfqpoint{1.476173in}{1.675236in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{1.680491in}}%
\pgfpathlineto{\pgfqpoint{1.476302in}{1.675475in}}%
\pgfpathlineto{\pgfqpoint{1.478571in}{1.663729in}}%
\pgfpathlineto{\pgfqpoint{1.478871in}{1.668016in}}%
\pgfpathlineto{\pgfqpoint{1.479171in}{1.670259in}}%
\pgfpathlineto{\pgfqpoint{1.480027in}{1.676542in}}%
\pgfpathlineto{\pgfqpoint{1.480841in}{1.673936in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.543197in}}%
\pgfpathlineto{\pgfqpoint{1.485295in}{1.122869in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.916754in}}%
\pgfpathlineto{\pgfqpoint{1.487136in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{1.487693in}{1.132504in}}%
\pgfpathlineto{\pgfqpoint{1.488421in}{0.960274in}}%
\pgfpathlineto{\pgfqpoint{1.490691in}{0.762511in}}%
\pgfpathlineto{\pgfqpoint{1.493560in}{0.662161in}}%
\pgfpathlineto{\pgfqpoint{1.494502in}{0.654175in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{0.662083in}}%
\pgfpathlineto{\pgfqpoint{1.496001in}{0.665418in}}%
\pgfpathlineto{\pgfqpoint{1.496515in}{0.659261in}}%
\pgfpathlineto{\pgfqpoint{1.497243in}{0.651727in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.659653in}}%
\pgfpathlineto{\pgfqpoint{1.499041in}{0.708527in}}%
\pgfpathlineto{\pgfqpoint{1.502553in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{0.987265in}}%
\pgfpathlineto{\pgfqpoint{1.504694in}{0.834905in}}%
\pgfpathlineto{\pgfqpoint{1.505550in}{0.898167in}}%
\pgfpathlineto{\pgfqpoint{1.507049in}{1.054630in}}%
\pgfpathlineto{\pgfqpoint{1.507863in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.510261in}{0.760009in}}%
\pgfpathlineto{\pgfqpoint{1.510775in}{0.783806in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{0.927338in}}%
\pgfpathlineto{\pgfqpoint{1.513045in}{0.855254in}}%
\pgfpathlineto{\pgfqpoint{1.513987in}{0.816600in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{1.515657in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{1.516685in}{1.282667in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{1.518226in}{0.955287in}}%
\pgfpathlineto{\pgfqpoint{1.519169in}{1.010274in}}%
\pgfpathlineto{\pgfqpoint{1.520882in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{1.822408in}}%
\pgfpathlineto{\pgfqpoint{1.524008in}{1.823484in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{1.816005in}}%
\pgfpathlineto{\pgfqpoint{1.526277in}{1.778863in}}%
\pgfpathlineto{\pgfqpoint{1.526834in}{1.798332in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{1.813395in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{1.799723in}}%
\pgfpathlineto{\pgfqpoint{1.530860in}{1.739548in}}%
\pgfpathlineto{\pgfqpoint{1.532872in}{1.409570in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{1.171403in}}%
\pgfpathlineto{\pgfqpoint{1.534671in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{1.537155in}{1.832535in}}%
\pgfpathlineto{\pgfqpoint{1.539510in}{1.877526in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{1.876964in}}%
\pgfpathlineto{\pgfqpoint{1.540923in}{1.874159in}}%
\pgfpathlineto{\pgfqpoint{1.541223in}{1.876072in}}%
\pgfpathlineto{\pgfqpoint{1.542080in}{1.879442in}}%
\pgfpathlineto{\pgfqpoint{1.542979in}{1.877484in}}%
\pgfpathlineto{\pgfqpoint{1.545248in}{1.872113in}}%
\pgfpathlineto{\pgfqpoint{1.545548in}{1.873481in}}%
\pgfpathlineto{\pgfqpoint{1.547475in}{1.879050in}}%
\pgfpathlineto{\pgfqpoint{1.547732in}{1.878556in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{1.552743in}{1.783854in}}%
\pgfpathlineto{\pgfqpoint{1.554027in}{1.472174in}}%
\pgfpathlineto{\pgfqpoint{1.554927in}{1.177489in}}%
\pgfpathlineto{\pgfqpoint{1.555783in}{1.345016in}}%
\pgfpathlineto{\pgfqpoint{1.556083in}{1.371573in}}%
\pgfpathlineto{\pgfqpoint{1.556768in}{1.262940in}}%
\pgfpathlineto{\pgfqpoint{1.559166in}{0.955043in}}%
\pgfpathlineto{\pgfqpoint{1.562421in}{0.694953in}}%
\pgfpathlineto{\pgfqpoint{1.563449in}{0.731348in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{0.733775in}}%
\pgfpathlineto{\pgfqpoint{1.564519in}{0.722248in}}%
\pgfpathlineto{\pgfqpoint{1.565333in}{0.698436in}}%
\pgfpathlineto{\pgfqpoint{1.566018in}{0.719602in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.033820in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{0.991701in}}%
\pgfpathlineto{\pgfqpoint{1.569102in}{0.990691in}}%
\pgfpathlineto{\pgfqpoint{1.569401in}{1.015032in}}%
\pgfpathlineto{\pgfqpoint{1.571029in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.572014in}{1.205372in}}%
\pgfpathlineto{\pgfqpoint{1.574412in}{0.782471in}}%
\pgfpathlineto{\pgfqpoint{1.575011in}{0.774194in}}%
\pgfpathlineto{\pgfqpoint{1.575739in}{0.786366in}}%
\pgfpathlineto{\pgfqpoint{1.576810in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{1.579593in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{1.580193in}{1.188765in}}%
\pgfpathlineto{\pgfqpoint{1.580793in}{1.182172in}}%
\pgfpathlineto{\pgfqpoint{1.582463in}{1.085556in}}%
\pgfpathlineto{\pgfqpoint{1.584732in}{0.768948in}}%
\pgfpathlineto{\pgfqpoint{1.586060in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{1.586188in}{0.783971in}}%
\pgfpathlineto{\pgfqpoint{1.586745in}{0.771042in}}%
\pgfpathlineto{\pgfqpoint{1.586959in}{0.766703in}}%
\pgfpathlineto{\pgfqpoint{1.587516in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{1.588843in}{0.942843in}}%
\pgfpathlineto{\pgfqpoint{1.589700in}{0.871255in}}%
\pgfpathlineto{\pgfqpoint{1.590556in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{1.591327in}{0.859733in}}%
\pgfpathlineto{\pgfqpoint{1.592269in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{1.593126in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{1.593897in}{1.095992in}}%
\pgfpathlineto{\pgfqpoint{1.594625in}{0.975383in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{1.033907in}}%
\pgfpathlineto{\pgfqpoint{1.597280in}{1.253308in}}%
\pgfpathlineto{\pgfqpoint{1.599978in}{1.811943in}}%
\pgfpathlineto{\pgfqpoint{1.600320in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{1.601134in}{1.804208in}}%
\pgfpathlineto{\pgfqpoint{1.602247in}{1.788576in}}%
\pgfpathlineto{\pgfqpoint{1.602890in}{1.798914in}}%
\pgfpathlineto{\pgfqpoint{1.603746in}{1.829582in}}%
\pgfpathlineto{\pgfqpoint{1.604731in}{1.818167in}}%
\pgfpathlineto{\pgfqpoint{1.607643in}{1.675297in}}%
\pgfpathlineto{\pgfqpoint{1.610170in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{1.610812in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{1.613296in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{1.615694in}{1.876121in}}%
\pgfpathlineto{\pgfqpoint{1.615780in}{1.876000in}}%
\pgfpathlineto{\pgfqpoint{1.618906in}{1.871599in}}%
\pgfpathlineto{\pgfqpoint{1.619291in}{1.874420in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.878190in}}%
\pgfpathlineto{\pgfqpoint{1.621047in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{1.622803in}{1.874812in}}%
\pgfpathlineto{\pgfqpoint{1.622889in}{1.874842in}}%
\pgfpathlineto{\pgfqpoint{1.624388in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{1.873702in}}%
\pgfpathlineto{\pgfqpoint{1.624687in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{1.844298in}}%
\pgfpathlineto{\pgfqpoint{1.629141in}{1.742386in}}%
\pgfpathlineto{\pgfqpoint{1.630469in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.631068in}{1.167437in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.632224in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{1.632867in}{1.261083in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{1.635222in}{0.964844in}}%
\pgfpathlineto{\pgfqpoint{1.636079in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{1.638263in}{0.701060in}}%
\pgfpathlineto{\pgfqpoint{1.638648in}{0.696826in}}%
\pgfpathlineto{\pgfqpoint{1.639162in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{1.640147in}{0.735987in}}%
\pgfpathlineto{\pgfqpoint{1.640875in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{1.641389in}{0.704600in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{0.729359in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{0.923834in}}%
\pgfpathlineto{\pgfqpoint{1.644215in}{1.070448in}}%
\pgfpathlineto{\pgfqpoint{1.644986in}{1.005149in}}%
\pgfpathlineto{\pgfqpoint{1.645072in}{1.003255in}}%
\pgfpathlineto{\pgfqpoint{1.645457in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{1.646999in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{1.647941in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.649611in}{0.844235in}}%
\pgfpathlineto{\pgfqpoint{1.650253in}{0.849259in}}%
\pgfpathlineto{\pgfqpoint{1.650810in}{0.862074in}}%
\pgfpathlineto{\pgfqpoint{1.651752in}{0.985431in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{1.192027in}}%
\pgfpathlineto{\pgfqpoint{1.654579in}{1.196171in}}%
\pgfpathlineto{\pgfqpoint{1.655478in}{1.190993in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{1.123194in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{0.784374in}}%
\pgfpathlineto{\pgfqpoint{1.661559in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{1.662587in}{0.947976in}}%
\pgfpathlineto{\pgfqpoint{1.663358in}{0.879265in}}%
\pgfpathlineto{\pgfqpoint{1.664300in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{1.665071in}{0.854987in}}%
\pgfpathlineto{\pgfqpoint{1.666013in}{1.039296in}}%
\pgfpathlineto{\pgfqpoint{1.666912in}{1.282933in}}%
\pgfpathlineto{\pgfqpoint{1.667640in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{0.992234in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.998001in}}%
\pgfpathlineto{\pgfqpoint{1.670295in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{1.670466in}{0.953911in}}%
\pgfpathlineto{\pgfqpoint{1.670937in}{1.005130in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{1.400633in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.435109in}}%
\pgfpathlineto{\pgfqpoint{1.676676in}{1.433703in}}%
\pgfpathlineto{\pgfqpoint{1.676719in}{1.434159in}}%
\pgfpathlineto{\pgfqpoint{1.677575in}{1.427615in}}%
\pgfpathlineto{\pgfqpoint{1.678003in}{1.421474in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.681087in}{1.443878in}}%
\pgfpathlineto{\pgfqpoint{1.681387in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.445555in}}%
\pgfpathlineto{\pgfqpoint{1.682072in}{1.439738in}}%
\pgfpathlineto{\pgfqpoint{1.682243in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{1.682414in}{1.437715in}}%
\pgfpathlineto{\pgfqpoint{1.683099in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.684727in}{1.460551in}}%
\pgfpathlineto{\pgfqpoint{1.683956in}{1.449863in}}%
\pgfpathlineto{\pgfqpoint{1.684984in}{1.457369in}}%
\pgfpathlineto{\pgfqpoint{1.686012in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{1.686654in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{1.687125in}{1.461983in}}%
\pgfpathlineto{\pgfqpoint{1.687939in}{1.453023in}}%
\pgfpathlineto{\pgfqpoint{1.688153in}{1.453500in}}%
\pgfpathlineto{\pgfqpoint{1.690251in}{1.435736in}}%
\pgfpathlineto{\pgfqpoint{1.690294in}{1.435623in}}%
\pgfpathlineto{\pgfqpoint{1.690465in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{1.443353in}}%
\pgfpathlineto{\pgfqpoint{1.691707in}{1.433072in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.693420in}{1.429872in}}%
\pgfpathlineto{\pgfqpoint{1.694576in}{1.446237in}}%
\pgfpathlineto{\pgfqpoint{1.695347in}{1.433658in}}%
\pgfpathlineto{\pgfqpoint{1.695775in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{1.696675in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{1.697745in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{1.700572in}{1.469084in}}%
\pgfpathlineto{\pgfqpoint{1.700914in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{1.465579in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.460907in}}%
\pgfpathlineto{\pgfqpoint{1.702756in}{1.445368in}}%
\pgfpathlineto{\pgfqpoint{1.704083in}{1.451755in}}%
\pgfpathlineto{\pgfqpoint{1.704212in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.704940in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{1.708623in}{1.309065in}}%
\pgfpathlineto{\pgfqpoint{1.714019in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{1.715003in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{1.715603in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.715946in}{0.732542in}}%
\pgfpathlineto{\pgfqpoint{1.717059in}{0.716271in}}%
\pgfpathlineto{\pgfqpoint{1.717659in}{0.700262in}}%
\pgfpathlineto{\pgfqpoint{1.718429in}{0.721335in}}%
\pgfpathlineto{\pgfqpoint{1.719500in}{0.884029in}}%
\pgfpathlineto{\pgfqpoint{1.720485in}{1.045023in}}%
\pgfpathlineto{\pgfqpoint{1.721299in}{0.956906in}}%
\pgfpathlineto{\pgfqpoint{1.721598in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{1.722241in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{1.722755in}{1.115483in}}%
\pgfpathlineto{\pgfqpoint{1.723525in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{1.724168in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{1.725024in}{0.971724in}}%
\pgfpathlineto{\pgfqpoint{1.726566in}{1.070436in}}%
\pgfpathlineto{\pgfqpoint{1.727294in}{1.056322in}}%
\pgfpathlineto{\pgfqpoint{1.728664in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{1.729564in}{0.860879in}}%
\pgfpathlineto{\pgfqpoint{1.730206in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{1.732390in}{1.488936in}}%
\pgfpathlineto{\pgfqpoint{1.733675in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{1.736330in}{0.855779in}}%
\pgfpathlineto{\pgfqpoint{1.736929in}{0.899057in}}%
\pgfpathlineto{\pgfqpoint{1.737829in}{1.079851in}}%
\pgfpathlineto{\pgfqpoint{1.739499in}{1.064909in}}%
\pgfpathlineto{\pgfqpoint{1.740227in}{1.044497in}}%
\pgfpathlineto{\pgfqpoint{1.741041in}{1.206136in}}%
\pgfpathlineto{\pgfqpoint{1.742111in}{1.445623in}}%
\pgfpathlineto{\pgfqpoint{1.742968in}{1.370421in}}%
\pgfpathlineto{\pgfqpoint{1.744252in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{1.744938in}{1.290880in}}%
\pgfpathlineto{\pgfqpoint{1.747593in}{1.841581in}}%
\pgfpathlineto{\pgfqpoint{1.749777in}{1.880320in}}%
\pgfpathlineto{\pgfqpoint{1.750034in}{1.879995in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.877424in}}%
\pgfpathlineto{\pgfqpoint{1.750291in}{1.880199in}}%
\pgfpathlineto{\pgfqpoint{1.752089in}{1.879402in}}%
\pgfpathlineto{\pgfqpoint{1.753973in}{1.883038in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.882925in}}%
\pgfpathlineto{\pgfqpoint{1.756243in}{1.876535in}}%
\pgfpathlineto{\pgfqpoint{1.756586in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{1.756714in}{1.877442in}}%
\pgfpathlineto{\pgfqpoint{1.757228in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{1.757656in}{1.876272in}}%
\pgfpathlineto{\pgfqpoint{1.758085in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{1.758641in}{1.877737in}}%
\pgfpathlineto{\pgfqpoint{1.758813in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{1.759326in}{1.875920in}}%
\pgfpathlineto{\pgfqpoint{1.760397in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{1.761553in}{1.870915in}}%
\pgfpathlineto{\pgfqpoint{1.763052in}{1.878540in}}%
\pgfpathlineto{\pgfqpoint{1.764380in}{1.877901in}}%
\pgfpathlineto{\pgfqpoint{1.766435in}{1.872453in}}%
\pgfpathlineto{\pgfqpoint{1.765065in}{1.878277in}}%
\pgfpathlineto{\pgfqpoint{1.767848in}{1.873538in}}%
\pgfpathlineto{\pgfqpoint{1.769990in}{1.871337in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{1.872917in}}%
\pgfpathlineto{\pgfqpoint{1.773202in}{1.876936in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{1.872351in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{1.774743in}{1.873313in}}%
\pgfpathlineto{\pgfqpoint{1.775685in}{1.874405in}}%
\pgfpathlineto{\pgfqpoint{1.775985in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{1.776542in}{1.873193in}}%
\pgfpathlineto{\pgfqpoint{1.777056in}{1.873178in}}%
\pgfpathlineto{\pgfqpoint{1.777698in}{1.873580in}}%
\pgfpathlineto{\pgfqpoint{1.777955in}{1.874326in}}%
\pgfpathlineto{\pgfqpoint{1.778426in}{1.875132in}}%
\pgfpathlineto{\pgfqpoint{1.779111in}{1.873092in}}%
\pgfpathlineto{\pgfqpoint{1.779197in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{1.780439in}{1.867702in}}%
\pgfpathlineto{\pgfqpoint{1.781724in}{1.838367in}}%
\pgfpathlineto{\pgfqpoint{1.782923in}{1.728113in}}%
\pgfpathlineto{\pgfqpoint{1.784293in}{1.230310in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{1.790246in}{0.757822in}}%
\pgfpathlineto{\pgfqpoint{1.790674in}{0.775285in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{0.856915in}}%
\pgfpathlineto{\pgfqpoint{1.792815in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{1.794828in}{0.686028in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.717832in}}%
\pgfpathlineto{\pgfqpoint{1.797269in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{1.798254in}{0.804312in}}%
\pgfpathlineto{\pgfqpoint{1.798939in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{1.799624in}{0.806338in}}%
\pgfpathlineto{\pgfqpoint{1.800566in}{0.988406in}}%
\pgfpathlineto{\pgfqpoint{1.801080in}{1.094057in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{1.802750in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{1.803692in}{0.902894in}}%
\pgfpathlineto{\pgfqpoint{1.805491in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{1.810715in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{1.813884in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.412494in}}%
\pgfpathlineto{\pgfqpoint{1.814227in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{1.414995in}}%
\pgfpathlineto{\pgfqpoint{1.815812in}{1.416358in}}%
\pgfpathlineto{\pgfqpoint{1.816582in}{1.419941in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{1.416683in}}%
\pgfpathlineto{\pgfqpoint{1.817482in}{1.416991in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.412993in}}%
\pgfpathlineto{\pgfqpoint{1.819066in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{1.819452in}{1.415686in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{1.819751in}{1.415106in}}%
\pgfpathlineto{\pgfqpoint{1.820993in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{1.824591in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{1.177594in}}%
\pgfpathlineto{\pgfqpoint{1.827460in}{0.909936in}}%
\pgfpathlineto{\pgfqpoint{1.828231in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{1.830800in}{1.167810in}}%
\pgfpathlineto{\pgfqpoint{1.832213in}{1.490969in}}%
\pgfpathlineto{\pgfqpoint{1.832984in}{1.410839in}}%
\pgfpathlineto{\pgfqpoint{1.836196in}{0.829891in}}%
\pgfpathlineto{\pgfqpoint{1.836795in}{0.875294in}}%
\pgfpathlineto{\pgfqpoint{1.837695in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{1.839365in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.031119in}}%
\pgfpathlineto{\pgfqpoint{1.840864in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{1.466629in}}%
\pgfpathlineto{\pgfqpoint{1.842919in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{1.166637in}}%
\pgfpathlineto{\pgfqpoint{1.844632in}{1.332075in}}%
\pgfpathlineto{\pgfqpoint{1.847159in}{1.835131in}}%
\pgfpathlineto{\pgfqpoint{1.849557in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{1.849643in}{1.873247in}}%
\pgfpathlineto{\pgfqpoint{1.850199in}{1.871988in}}%
\pgfpathlineto{\pgfqpoint{1.850756in}{1.874450in}}%
\pgfpathlineto{\pgfqpoint{1.851827in}{1.877419in}}%
\pgfpathlineto{\pgfqpoint{1.852469in}{1.875187in}}%
\pgfpathlineto{\pgfqpoint{1.852940in}{1.874325in}}%
\pgfpathlineto{\pgfqpoint{1.853454in}{1.876538in}}%
\pgfpathlineto{\pgfqpoint{1.854396in}{1.878423in}}%
\pgfpathlineto{\pgfqpoint{1.855038in}{1.876718in}}%
\pgfpathlineto{\pgfqpoint{1.855081in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{1.856066in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{1.856623in}{1.876846in}}%
\pgfpathlineto{\pgfqpoint{1.858207in}{1.878619in}}%
\pgfpathlineto{\pgfqpoint{1.860092in}{1.875999in}}%
\pgfpathlineto{\pgfqpoint{1.860563in}{1.873525in}}%
\pgfpathlineto{\pgfqpoint{1.861762in}{1.874226in}}%
\pgfpathlineto{\pgfqpoint{1.864503in}{1.879237in}}%
\pgfpathlineto{\pgfqpoint{1.865102in}{1.877611in}}%
\pgfpathlineto{\pgfqpoint{1.867072in}{1.869341in}}%
\pgfpathlineto{\pgfqpoint{1.868100in}{1.870599in}}%
\pgfpathlineto{\pgfqpoint{1.871226in}{1.868404in}}%
\pgfpathlineto{\pgfqpoint{1.868956in}{1.871751in}}%
\pgfpathlineto{\pgfqpoint{1.871397in}{1.868600in}}%
\pgfpathlineto{\pgfqpoint{1.871911in}{1.871351in}}%
\pgfpathlineto{\pgfqpoint{1.874052in}{1.877118in}}%
\pgfpathlineto{\pgfqpoint{1.874181in}{1.876971in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.875037in}{1.875724in}}%
\pgfpathlineto{\pgfqpoint{1.875594in}{1.873761in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{1.869314in}}%
\pgfpathlineto{\pgfqpoint{1.877264in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{1.878335in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{1.879148in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.880647in}{1.858380in}}%
\pgfpathlineto{\pgfqpoint{1.881975in}{1.797541in}}%
\pgfpathlineto{\pgfqpoint{1.883260in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{1.886557in}{0.867050in}}%
\pgfpathlineto{\pgfqpoint{1.888827in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.890583in}{0.757678in}}%
\pgfpathlineto{\pgfqpoint{1.891867in}{0.863539in}}%
\pgfpathlineto{\pgfqpoint{1.893152in}{0.820509in}}%
\pgfpathlineto{\pgfqpoint{1.894822in}{0.697085in}}%
\pgfpathlineto{\pgfqpoint{1.895593in}{0.724068in}}%
\pgfpathlineto{\pgfqpoint{1.897135in}{0.844404in}}%
\pgfpathlineto{\pgfqpoint{1.898205in}{0.807524in}}%
\pgfpathlineto{\pgfqpoint{1.898805in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{1.899447in}{0.813464in}}%
\pgfpathlineto{\pgfqpoint{1.900346in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{1.900860in}{1.097258in}}%
\pgfpathlineto{\pgfqpoint{1.901760in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{1.902530in}{0.857228in}}%
\pgfpathlineto{\pgfqpoint{1.903473in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.905485in}{1.002754in}}%
\pgfpathlineto{\pgfqpoint{1.909425in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{1.911138in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{1.911309in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{1.911566in}{1.414364in}}%
\pgfpathlineto{\pgfqpoint{1.913408in}{1.408622in}}%
\pgfpathlineto{\pgfqpoint{1.914949in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{1.915678in}{1.414027in}}%
\pgfpathlineto{\pgfqpoint{1.916791in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{1.413966in}}%
\pgfpathlineto{\pgfqpoint{1.917433in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{1.917562in}{1.415359in}}%
\pgfpathlineto{\pgfqpoint{1.917904in}{1.417142in}}%
\pgfpathlineto{\pgfqpoint{1.918804in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{1.919061in}{1.415243in}}%
\pgfpathlineto{\pgfqpoint{1.920816in}{1.408999in}}%
\pgfpathlineto{\pgfqpoint{1.921202in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{1.921716in}{1.410637in}}%
\pgfpathlineto{\pgfqpoint{1.922187in}{1.406956in}}%
\pgfpathlineto{\pgfqpoint{1.922829in}{1.400182in}}%
\pgfpathlineto{\pgfqpoint{1.924071in}{1.359643in}}%
\pgfpathlineto{\pgfqpoint{1.925613in}{1.148179in}}%
\pgfpathlineto{\pgfqpoint{1.927154in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{1.927925in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.928696in}{0.971013in}}%
\pgfpathlineto{\pgfqpoint{1.929424in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{1.929724in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{1.930709in}{1.240593in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{1.486136in}}%
\pgfpathlineto{\pgfqpoint{1.932679in}{1.406823in}}%
\pgfpathlineto{\pgfqpoint{1.936019in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{1.936661in}{0.867767in}}%
\pgfpathlineto{\pgfqpoint{1.937561in}{1.056645in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{1.941972in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{1.940002in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{1.943085in}{1.313394in}}%
\pgfpathlineto{\pgfqpoint{1.943941in}{1.141526in}}%
\pgfpathlineto{\pgfqpoint{1.944627in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{1.947239in}{1.842598in}}%
\pgfpathlineto{\pgfqpoint{1.949466in}{1.878125in}}%
\pgfpathlineto{\pgfqpoint{1.949680in}{1.877737in}}%
\pgfpathlineto{\pgfqpoint{1.950022in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{1.950708in}{1.879786in}}%
\pgfpathlineto{\pgfqpoint{1.950922in}{1.879846in}}%
\pgfpathlineto{\pgfqpoint{1.951393in}{1.878005in}}%
\pgfpathlineto{\pgfqpoint{1.951778in}{1.877684in}}%
\pgfpathlineto{\pgfqpoint{1.952378in}{1.880466in}}%
\pgfpathlineto{\pgfqpoint{1.952892in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{1.954605in}{1.878968in}}%
\pgfpathlineto{\pgfqpoint{1.954862in}{1.877795in}}%
\pgfpathlineto{\pgfqpoint{1.956318in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{1.958031in}{1.872395in}}%
\pgfpathlineto{\pgfqpoint{1.958673in}{1.874429in}}%
\pgfpathlineto{\pgfqpoint{1.959744in}{1.877404in}}%
\pgfpathlineto{\pgfqpoint{1.960729in}{1.877077in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{1.878370in}}%
\pgfpathlineto{\pgfqpoint{1.961713in}{1.876048in}}%
\pgfpathlineto{\pgfqpoint{1.962656in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{1.964454in}{1.874185in}}%
\pgfpathlineto{\pgfqpoint{1.964668in}{1.874662in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{1.876241in}}%
\pgfpathlineto{\pgfqpoint{1.965568in}{1.873694in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{1.870155in}}%
\pgfpathlineto{\pgfqpoint{1.967495in}{1.870232in}}%
\pgfpathlineto{\pgfqpoint{1.970278in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{1.968094in}{1.869046in}}%
\pgfpathlineto{\pgfqpoint{1.970664in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{1.971049in}{1.869209in}}%
\pgfpathlineto{\pgfqpoint{1.971734in}{1.873794in}}%
\pgfpathlineto{\pgfqpoint{1.973404in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{1.973533in}{1.875528in}}%
\pgfpathlineto{\pgfqpoint{1.976531in}{1.870323in}}%
\pgfpathlineto{\pgfqpoint{1.976702in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{1.978029in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{1.977387in}{1.869203in}}%
\pgfpathlineto{\pgfqpoint{1.978201in}{1.870686in}}%
\pgfpathlineto{\pgfqpoint{1.980770in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{1.982055in}{1.795538in}}%
\pgfpathlineto{\pgfqpoint{1.983340in}{1.540425in}}%
\pgfpathlineto{\pgfqpoint{1.986594in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{1.987879in}{0.805752in}}%
\pgfpathlineto{\pgfqpoint{1.989678in}{0.738416in}}%
\pgfpathlineto{\pgfqpoint{1.989977in}{0.739990in}}%
\pgfpathlineto{\pgfqpoint{1.990234in}{0.738853in}}%
\pgfpathlineto{\pgfqpoint{1.990491in}{0.743120in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{1.993403in}{0.801187in}}%
\pgfpathlineto{\pgfqpoint{1.995031in}{0.692474in}}%
\pgfpathlineto{\pgfqpoint{1.995716in}{0.713650in}}%
\pgfpathlineto{\pgfqpoint{1.997386in}{0.837736in}}%
\pgfpathlineto{\pgfqpoint{1.998585in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{1.999099in}{0.795974in}}%
\pgfpathlineto{\pgfqpoint{1.999741in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{2.000641in}{0.975615in}}%
\pgfpathlineto{\pgfqpoint{2.001197in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{0.959419in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{0.864679in}}%
\pgfpathlineto{\pgfqpoint{2.003810in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{2.005094in}{0.936426in}}%
\pgfpathlineto{\pgfqpoint{2.006208in}{1.084978in}}%
\pgfpathlineto{\pgfqpoint{2.009034in}{1.397291in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{1.412836in}}%
\pgfpathlineto{\pgfqpoint{2.011175in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{2.011646in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{2.012503in}{1.414275in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{1.413966in}}%
\pgfpathlineto{\pgfqpoint{2.013017in}{1.413590in}}%
\pgfpathlineto{\pgfqpoint{2.012760in}{1.414986in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.414800in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.415666in}}%
\pgfpathlineto{\pgfqpoint{2.014644in}{1.412591in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{2.016999in}{1.407778in}}%
\pgfpathlineto{\pgfqpoint{2.017171in}{1.410420in}}%
\pgfpathlineto{\pgfqpoint{2.018113in}{1.415667in}}%
\pgfpathlineto{\pgfqpoint{2.018884in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{2.019740in}{1.410989in}}%
\pgfpathlineto{\pgfqpoint{2.019269in}{1.413756in}}%
\pgfpathlineto{\pgfqpoint{2.020468in}{1.412255in}}%
\pgfpathlineto{\pgfqpoint{2.020854in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{2.022010in}{1.413047in}}%
\pgfpathlineto{\pgfqpoint{2.024237in}{1.372578in}}%
\pgfpathlineto{\pgfqpoint{2.025607in}{1.214888in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{0.923991in}}%
\pgfpathlineto{\pgfqpoint{2.028391in}{0.964846in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{0.975504in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{0.962818in}}%
\pgfpathlineto{\pgfqpoint{2.029633in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{1.012448in}}%
\pgfpathlineto{\pgfqpoint{2.032031in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{2.033101in}{1.349131in}}%
\pgfpathlineto{\pgfqpoint{2.036056in}{0.827030in}}%
\pgfpathlineto{\pgfqpoint{2.036699in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{2.037555in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{2.038669in}{0.956690in}}%
\pgfpathlineto{\pgfqpoint{2.041109in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{2.042994in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{2.043379in}{1.725062in}}%
\pgfpathlineto{\pgfqpoint{2.044750in}{1.624805in}}%
\pgfpathlineto{\pgfqpoint{2.047105in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{2.047919in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{2.050402in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{2.052586in}{1.873245in}}%
\pgfpathlineto{\pgfqpoint{2.052843in}{1.872749in}}%
\pgfpathlineto{\pgfqpoint{2.053143in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{2.053528in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{2.053871in}{1.876551in}}%
\pgfpathlineto{\pgfqpoint{2.055113in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{2.056569in}{1.875288in}}%
\pgfpathlineto{\pgfqpoint{2.056783in}{1.874203in}}%
\pgfpathlineto{\pgfqpoint{2.058453in}{1.872074in}}%
\pgfpathlineto{\pgfqpoint{2.058582in}{1.872223in}}%
\pgfpathlineto{\pgfqpoint{2.060423in}{1.875523in}}%
\pgfpathlineto{\pgfqpoint{2.060851in}{1.874799in}}%
\pgfpathlineto{\pgfqpoint{2.061194in}{1.874346in}}%
\pgfpathlineto{\pgfqpoint{2.061708in}{1.876473in}}%
\pgfpathlineto{\pgfqpoint{2.061965in}{1.877338in}}%
\pgfpathlineto{\pgfqpoint{2.063250in}{1.876337in}}%
\pgfpathlineto{\pgfqpoint{2.066162in}{1.874062in}}%
\pgfpathlineto{\pgfqpoint{2.064063in}{1.877597in}}%
\pgfpathlineto{\pgfqpoint{2.066333in}{1.874549in}}%
\pgfpathlineto{\pgfqpoint{2.068046in}{1.876763in}}%
\pgfpathlineto{\pgfqpoint{2.068174in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{2.069759in}{1.867840in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.073741in}{1.871610in}}%
\pgfpathlineto{\pgfqpoint{2.074213in}{1.869690in}}%
\pgfpathlineto{\pgfqpoint{2.074898in}{1.872329in}}%
\pgfpathlineto{\pgfqpoint{2.075326in}{1.871727in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.873175in}}%
\pgfpathlineto{\pgfqpoint{2.078495in}{1.880731in}}%
\pgfpathlineto{\pgfqpoint{2.079223in}{1.876753in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{1.869055in}}%
\pgfpathlineto{\pgfqpoint{2.081493in}{1.870377in}}%
\pgfpathlineto{\pgfqpoint{2.083505in}{1.865343in}}%
\pgfpathlineto{\pgfqpoint{2.084576in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{2.085775in}{1.712798in}}%
\pgfpathlineto{\pgfqpoint{2.091985in}{0.745507in}}%
\pgfpathlineto{\pgfqpoint{2.092284in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{2.092841in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{2.093698in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{2.095111in}{0.862006in}}%
\pgfpathlineto{\pgfqpoint{2.096567in}{0.808247in}}%
\pgfpathlineto{\pgfqpoint{2.098108in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{2.098794in}{0.722802in}}%
\pgfpathlineto{\pgfqpoint{2.100378in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{2.101492in}{0.807903in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{0.799684in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{2.104104in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{2.105046in}{0.971079in}}%
\pgfpathlineto{\pgfqpoint{2.105560in}{0.916565in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{1.020798in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{1.502212in}}%
\pgfpathlineto{\pgfqpoint{2.109628in}{1.485240in}}%
\pgfpathlineto{\pgfqpoint{2.110784in}{1.335520in}}%
\pgfpathlineto{\pgfqpoint{2.112754in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{2.113439in}{1.057501in}}%
\pgfpathlineto{\pgfqpoint{2.115752in}{1.587547in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{2.117422in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{2.118578in}{1.490496in}}%
\pgfpathlineto{\pgfqpoint{2.119992in}{1.254954in}}%
\pgfpathlineto{\pgfqpoint{2.121705in}{0.906652in}}%
\pgfpathlineto{\pgfqpoint{2.122390in}{0.993750in}}%
\pgfpathlineto{\pgfqpoint{2.123075in}{1.147618in}}%
\pgfpathlineto{\pgfqpoint{2.123803in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{2.125602in}{0.894066in}}%
\pgfpathlineto{\pgfqpoint{2.125687in}{0.894574in}}%
\pgfpathlineto{\pgfqpoint{2.126330in}{0.917123in}}%
\pgfpathlineto{\pgfqpoint{2.127143in}{1.132143in}}%
\pgfpathlineto{\pgfqpoint{2.129670in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{2.133481in}{1.607088in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{1.159619in}}%
\pgfpathlineto{\pgfqpoint{2.136736in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{2.139177in}{1.836094in}}%
\pgfpathlineto{\pgfqpoint{2.141575in}{1.873305in}}%
\pgfpathlineto{\pgfqpoint{2.144016in}{1.878924in}}%
\pgfpathlineto{\pgfqpoint{2.144316in}{1.877756in}}%
\pgfpathlineto{\pgfqpoint{2.144615in}{1.876815in}}%
\pgfpathlineto{\pgfqpoint{2.145343in}{1.880926in}}%
\pgfpathlineto{\pgfqpoint{2.145558in}{1.881470in}}%
\pgfpathlineto{\pgfqpoint{2.146243in}{1.880642in}}%
\pgfpathlineto{\pgfqpoint{2.146842in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{2.147742in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.868202in}}%
\pgfpathlineto{\pgfqpoint{2.150183in}{1.872579in}}%
\pgfpathlineto{\pgfqpoint{2.153352in}{1.879360in}}%
\pgfpathlineto{\pgfqpoint{2.153651in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{2.153823in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{1.881119in}}%
\pgfpathlineto{\pgfqpoint{2.155835in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{2.156221in}{1.884502in}}%
\pgfpathlineto{\pgfqpoint{2.159090in}{1.873606in}}%
\pgfpathlineto{\pgfqpoint{2.159732in}{1.875903in}}%
\pgfpathlineto{\pgfqpoint{2.162131in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{2.162644in}{1.870769in}}%
\pgfpathlineto{\pgfqpoint{2.163201in}{1.874142in}}%
\pgfpathlineto{\pgfqpoint{2.164229in}{1.879344in}}%
\pgfpathlineto{\pgfqpoint{2.164957in}{1.877530in}}%
\pgfpathlineto{\pgfqpoint{2.165642in}{1.874205in}}%
\pgfpathlineto{\pgfqpoint{2.166627in}{1.876802in}}%
\pgfpathlineto{\pgfqpoint{2.167141in}{1.877189in}}%
\pgfpathlineto{\pgfqpoint{2.167912in}{1.875931in}}%
\pgfpathlineto{\pgfqpoint{2.169411in}{1.876155in}}%
\pgfpathlineto{\pgfqpoint{2.169582in}{1.876426in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{1.878879in}}%
\pgfpathlineto{\pgfqpoint{2.170396in}{1.875712in}}%
\pgfpathlineto{\pgfqpoint{2.172066in}{1.878445in}}%
\pgfpathlineto{\pgfqpoint{2.173265in}{1.872538in}}%
\pgfpathlineto{\pgfqpoint{2.173736in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{2.174550in}{1.873941in}}%
\pgfpathlineto{\pgfqpoint{2.177719in}{1.877177in}}%
\pgfpathlineto{\pgfqpoint{2.178061in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{1.867563in}}%
\pgfpathlineto{\pgfqpoint{2.180459in}{1.868943in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.867081in}}%
\pgfpathlineto{\pgfqpoint{2.181487in}{1.867199in}}%
\pgfpathlineto{\pgfqpoint{2.183029in}{1.869113in}}%
\pgfpathlineto{\pgfqpoint{2.182129in}{1.866473in}}%
\pgfpathlineto{\pgfqpoint{2.183457in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{2.183842in}{1.865287in}}%
\pgfpathlineto{\pgfqpoint{2.184399in}{1.867909in}}%
\pgfpathlineto{\pgfqpoint{2.185041in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{2.186969in}{1.867823in}}%
\pgfpathlineto{\pgfqpoint{2.187226in}{1.866410in}}%
\pgfpathlineto{\pgfqpoint{2.189067in}{1.828396in}}%
\pgfpathlineto{\pgfqpoint{2.190309in}{1.687448in}}%
\pgfpathlineto{\pgfqpoint{2.194206in}{0.870718in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.995066in}}%
\pgfpathlineto{\pgfqpoint{2.195833in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{2.196561in}{0.984125in}}%
\pgfpathlineto{\pgfqpoint{2.198660in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{2.198788in}{0.799729in}}%
\pgfpathlineto{\pgfqpoint{2.199216in}{0.820867in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{0.992222in}}%
\pgfpathlineto{\pgfqpoint{2.202086in}{0.963460in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{0.849466in}}%
\pgfpathlineto{\pgfqpoint{2.204227in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{2.204869in}{0.755606in}}%
\pgfpathlineto{\pgfqpoint{2.207010in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{2.207995in}{0.905852in}}%
\pgfpathlineto{\pgfqpoint{2.208937in}{0.884060in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.912795in}}%
\pgfpathlineto{\pgfqpoint{2.210822in}{1.283507in}}%
\pgfpathlineto{\pgfqpoint{2.211721in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{2.212706in}{0.883075in}}%
\pgfpathlineto{\pgfqpoint{2.213562in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{2.215532in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{2.219858in}{1.543224in}}%
\pgfpathlineto{\pgfqpoint{2.221356in}{1.545539in}}%
\pgfpathlineto{\pgfqpoint{2.221485in}{1.544958in}}%
\pgfpathlineto{\pgfqpoint{2.221699in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{1.547595in}}%
\pgfpathlineto{\pgfqpoint{2.222812in}{1.548291in}}%
\pgfpathlineto{\pgfqpoint{2.223112in}{1.545828in}}%
\pgfpathlineto{\pgfqpoint{2.224226in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{2.224483in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{2.225553in}{1.549054in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.543600in}}%
\pgfpathlineto{\pgfqpoint{2.228251in}{1.546129in}}%
\pgfpathlineto{\pgfqpoint{2.228337in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{1.543023in}}%
\pgfpathlineto{\pgfqpoint{2.230093in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{2.229750in}{1.544070in}}%
\pgfpathlineto{\pgfqpoint{2.230821in}{1.543282in}}%
\pgfpathlineto{\pgfqpoint{2.231163in}{1.546055in}}%
\pgfpathlineto{\pgfqpoint{2.232533in}{1.545175in}}%
\pgfpathlineto{\pgfqpoint{2.235702in}{1.529478in}}%
\pgfpathlineto{\pgfqpoint{2.237758in}{1.517512in}}%
\pgfpathlineto{\pgfqpoint{2.238015in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{2.239428in}{1.525526in}}%
\pgfpathlineto{\pgfqpoint{2.239856in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{2.240285in}{1.525547in}}%
\pgfpathlineto{\pgfqpoint{2.240542in}{1.523862in}}%
\pgfpathlineto{\pgfqpoint{2.240884in}{1.523704in}}%
\pgfpathlineto{\pgfqpoint{2.242426in}{1.501647in}}%
\pgfpathlineto{\pgfqpoint{2.243796in}{1.413369in}}%
\pgfpathlineto{\pgfqpoint{2.246366in}{0.912652in}}%
\pgfpathlineto{\pgfqpoint{2.248721in}{0.934595in}}%
\pgfpathlineto{\pgfqpoint{2.248978in}{0.947898in}}%
\pgfpathlineto{\pgfqpoint{2.249963in}{1.225506in}}%
\pgfpathlineto{\pgfqpoint{2.251804in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{2.256815in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{2.257757in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{2.258485in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{2.259170in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{2.259898in}{0.971300in}}%
\pgfpathlineto{\pgfqpoint{2.261740in}{0.882661in}}%
\pgfpathlineto{\pgfqpoint{2.261782in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{2.262468in}{0.902770in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.107533in}}%
\pgfpathlineto{\pgfqpoint{2.265851in}{1.737528in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.732841in}}%
\pgfpathlineto{\pgfqpoint{2.269319in}{1.652704in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{1.165939in}}%
\pgfpathlineto{\pgfqpoint{2.272917in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{2.275358in}{1.834620in}}%
\pgfpathlineto{\pgfqpoint{2.277713in}{1.875971in}}%
\pgfpathlineto{\pgfqpoint{2.277799in}{1.875773in}}%
\pgfpathlineto{\pgfqpoint{2.278527in}{1.872642in}}%
\pgfpathlineto{\pgfqpoint{2.279297in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{2.281524in}{1.882044in}}%
\pgfpathlineto{\pgfqpoint{2.282124in}{1.880687in}}%
\pgfpathlineto{\pgfqpoint{2.284608in}{1.875136in}}%
\pgfpathlineto{\pgfqpoint{2.282938in}{1.881650in}}%
\pgfpathlineto{\pgfqpoint{2.285593in}{1.876700in}}%
\pgfpathlineto{\pgfqpoint{2.286535in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{2.286149in}{1.875263in}}%
\pgfpathlineto{\pgfqpoint{2.286620in}{1.875694in}}%
\pgfpathlineto{\pgfqpoint{2.286749in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{2.287520in}{1.878530in}}%
\pgfpathlineto{\pgfqpoint{2.287948in}{1.880438in}}%
\pgfpathlineto{\pgfqpoint{2.289147in}{1.879263in}}%
\pgfpathlineto{\pgfqpoint{2.289361in}{1.879666in}}%
\pgfpathlineto{\pgfqpoint{2.289875in}{1.876461in}}%
\pgfpathlineto{\pgfqpoint{2.290089in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{2.290817in}{1.879629in}}%
\pgfpathlineto{\pgfqpoint{2.292016in}{1.885297in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{1.882678in}}%
\pgfpathlineto{\pgfqpoint{2.292958in}{1.882936in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{2.295271in}{1.872702in}}%
\pgfpathlineto{\pgfqpoint{2.295613in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{2.297755in}{1.876600in}}%
\pgfpathlineto{\pgfqpoint{2.298568in}{1.878291in}}%
\pgfpathlineto{\pgfqpoint{2.299682in}{1.876847in}}%
\pgfpathlineto{\pgfqpoint{2.300495in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{2.300795in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{2.301266in}{1.880153in}}%
\pgfpathlineto{\pgfqpoint{2.302423in}{1.878456in}}%
\pgfpathlineto{\pgfqpoint{2.304735in}{1.874435in}}%
\pgfpathlineto{\pgfqpoint{2.304778in}{1.874462in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{1.880395in}}%
\pgfpathlineto{\pgfqpoint{2.305549in}{1.873129in}}%
\pgfpathlineto{\pgfqpoint{2.308461in}{1.878010in}}%
\pgfpathlineto{\pgfqpoint{2.309960in}{1.874522in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{1.880737in}}%
\pgfpathlineto{\pgfqpoint{2.313642in}{1.880149in}}%
\pgfpathlineto{\pgfqpoint{2.313857in}{1.879510in}}%
\pgfpathlineto{\pgfqpoint{2.318267in}{1.864658in}}%
\pgfpathlineto{\pgfqpoint{2.319167in}{1.868127in}}%
\pgfpathlineto{\pgfqpoint{2.320580in}{1.868409in}}%
\pgfpathlineto{\pgfqpoint{2.320109in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{2.320751in}{1.868016in}}%
\pgfpathlineto{\pgfqpoint{2.320880in}{1.867697in}}%
\pgfpathlineto{\pgfqpoint{2.321651in}{1.869794in}}%
\pgfpathlineto{\pgfqpoint{2.322636in}{1.870057in}}%
\pgfpathlineto{\pgfqpoint{2.323149in}{1.869360in}}%
\pgfpathlineto{\pgfqpoint{2.324006in}{1.861168in}}%
\pgfpathlineto{\pgfqpoint{2.325119in}{1.829800in}}%
\pgfpathlineto{\pgfqpoint{2.326447in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{2.330001in}{0.869546in}}%
\pgfpathlineto{\pgfqpoint{2.330430in}{0.865258in}}%
\pgfpathlineto{\pgfqpoint{2.330644in}{0.870543in}}%
\pgfpathlineto{\pgfqpoint{2.331372in}{1.002227in}}%
\pgfpathlineto{\pgfqpoint{2.332100in}{1.161571in}}%
\pgfpathlineto{\pgfqpoint{2.332828in}{0.979664in}}%
\pgfpathlineto{\pgfqpoint{2.334926in}{0.810309in}}%
\pgfpathlineto{\pgfqpoint{2.334969in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{2.335183in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{2.337667in}{0.997597in}}%
\pgfpathlineto{\pgfqpoint{2.338652in}{0.928146in}}%
\pgfpathlineto{\pgfqpoint{2.340408in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{2.341136in}{0.757636in}}%
\pgfpathlineto{\pgfqpoint{2.343148in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{2.344090in}{0.902974in}}%
\pgfpathlineto{\pgfqpoint{2.345290in}{0.867457in}}%
\pgfpathlineto{\pgfqpoint{2.345718in}{0.896584in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{2.348159in}{1.040516in}}%
\pgfpathlineto{\pgfqpoint{2.349101in}{0.882462in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{2.351842in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{2.356338in}{1.528848in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{2.357666in}{1.529554in}}%
\pgfpathlineto{\pgfqpoint{2.359122in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{2.358051in}{1.527379in}}%
\pgfpathlineto{\pgfqpoint{2.359807in}{1.531104in}}%
\pgfpathlineto{\pgfqpoint{2.360064in}{1.529520in}}%
\pgfpathlineto{\pgfqpoint{2.361563in}{1.524556in}}%
\pgfpathlineto{\pgfqpoint{2.360492in}{1.529718in}}%
\pgfpathlineto{\pgfqpoint{2.361820in}{1.526596in}}%
\pgfpathlineto{\pgfqpoint{2.363318in}{1.529560in}}%
\pgfpathlineto{\pgfqpoint{2.362248in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{2.363575in}{1.527690in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.525231in}}%
\pgfpathlineto{\pgfqpoint{2.365203in}{1.526284in}}%
\pgfpathlineto{\pgfqpoint{2.366102in}{1.528377in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.525075in}}%
\pgfpathlineto{\pgfqpoint{2.366659in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{2.368286in}{1.527631in}}%
\pgfpathlineto{\pgfqpoint{2.367173in}{1.524226in}}%
\pgfpathlineto{\pgfqpoint{2.368543in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{2.369999in}{1.525402in}}%
\pgfpathlineto{\pgfqpoint{2.368886in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{2.370085in}{1.526039in}}%
\pgfpathlineto{\pgfqpoint{2.371755in}{1.529566in}}%
\pgfpathlineto{\pgfqpoint{2.370727in}{1.525456in}}%
\pgfpathlineto{\pgfqpoint{2.371883in}{1.528907in}}%
\pgfpathlineto{\pgfqpoint{2.373553in}{1.523223in}}%
\pgfpathlineto{\pgfqpoint{2.373853in}{1.524347in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{2.375523in}{1.525583in}}%
\pgfpathlineto{\pgfqpoint{2.377022in}{1.522863in}}%
\pgfpathlineto{\pgfqpoint{2.375994in}{1.526058in}}%
\pgfpathlineto{\pgfqpoint{2.377151in}{1.524093in}}%
\pgfpathlineto{\pgfqpoint{2.377322in}{1.524977in}}%
\pgfpathlineto{\pgfqpoint{2.378136in}{1.518821in}}%
\pgfpathlineto{\pgfqpoint{2.379720in}{1.467092in}}%
\pgfpathlineto{\pgfqpoint{2.381176in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{2.382889in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{2.383746in}{0.938825in}}%
\pgfpathlineto{\pgfqpoint{2.384431in}{0.957774in}}%
\pgfpathlineto{\pgfqpoint{2.385159in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{2.385287in}{0.931048in}}%
\pgfpathlineto{\pgfqpoint{2.385673in}{0.963955in}}%
\pgfpathlineto{\pgfqpoint{2.388371in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.389998in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{2.390126in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{2.390897in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{2.390940in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{2.391154in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{2.391797in}{1.429020in}}%
\pgfpathlineto{\pgfqpoint{2.394366in}{0.906018in}}%
\pgfpathlineto{\pgfqpoint{2.395479in}{1.121277in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{1.145977in}}%
\pgfpathlineto{\pgfqpoint{2.396336in}{1.007100in}}%
\pgfpathlineto{\pgfqpoint{2.398263in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{2.398820in}{0.886832in}}%
\pgfpathlineto{\pgfqpoint{2.399376in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{2.402460in}{1.737044in}}%
\pgfpathlineto{\pgfqpoint{2.404644in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.405201in}{1.703904in}}%
\pgfpathlineto{\pgfqpoint{2.405929in}{1.652638in}}%
\pgfpathlineto{\pgfqpoint{2.408541in}{1.176448in}}%
\pgfpathlineto{\pgfqpoint{2.408798in}{1.153054in}}%
\pgfpathlineto{\pgfqpoint{2.409397in}{1.276219in}}%
\pgfpathlineto{\pgfqpoint{2.412224in}{1.844501in}}%
\pgfpathlineto{\pgfqpoint{2.414236in}{1.876299in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.875485in}}%
\pgfpathlineto{\pgfqpoint{2.415949in}{1.867946in}}%
\pgfpathlineto{\pgfqpoint{2.416549in}{1.871983in}}%
\pgfpathlineto{\pgfqpoint{2.419204in}{1.876763in}}%
\pgfpathlineto{\pgfqpoint{2.419247in}{1.876741in}}%
\pgfpathlineto{\pgfqpoint{2.420403in}{1.874599in}}%
\pgfpathlineto{\pgfqpoint{2.421045in}{1.876426in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.878264in}}%
\pgfpathlineto{\pgfqpoint{2.422673in}{1.876305in}}%
\pgfpathlineto{\pgfqpoint{2.424043in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{1.874757in}}%
\pgfpathlineto{\pgfqpoint{2.424814in}{1.876534in}}%
\pgfpathlineto{\pgfqpoint{2.425670in}{1.873928in}}%
\pgfpathlineto{\pgfqpoint{2.425885in}{1.874076in}}%
\pgfpathlineto{\pgfqpoint{2.425970in}{1.873942in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{1.875469in}}%
\pgfpathlineto{\pgfqpoint{2.426955in}{1.875408in}}%
\pgfpathlineto{\pgfqpoint{2.429096in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{2.429482in}{1.880629in}}%
\pgfpathlineto{\pgfqpoint{2.429910in}{1.881362in}}%
\pgfpathlineto{\pgfqpoint{2.433165in}{1.872182in}}%
\pgfpathlineto{\pgfqpoint{2.433336in}{1.871418in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.874059in}}%
\pgfpathlineto{\pgfqpoint{2.434963in}{1.876122in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{1.874738in}}%
\pgfpathlineto{\pgfqpoint{2.438132in}{1.877870in}}%
\pgfpathlineto{\pgfqpoint{2.438989in}{1.879367in}}%
\pgfpathlineto{\pgfqpoint{2.439460in}{1.877429in}}%
\pgfpathlineto{\pgfqpoint{2.440787in}{1.871483in}}%
\pgfpathlineto{\pgfqpoint{2.441558in}{1.873390in}}%
\pgfpathlineto{\pgfqpoint{2.445584in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{2.445841in}{1.880486in}}%
\pgfpathlineto{\pgfqpoint{2.446140in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{2.446997in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{2.447297in}{1.881003in}}%
\pgfpathlineto{\pgfqpoint{2.449952in}{1.877171in}}%
\pgfpathlineto{\pgfqpoint{2.451108in}{1.870228in}}%
\pgfpathlineto{\pgfqpoint{2.452393in}{1.863844in}}%
\pgfpathlineto{\pgfqpoint{2.452992in}{1.866455in}}%
\pgfpathlineto{\pgfqpoint{2.453506in}{1.867538in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{1.865479in}}%
\pgfpathlineto{\pgfqpoint{2.454363in}{1.865492in}}%
\pgfpathlineto{\pgfqpoint{2.454791in}{1.865148in}}%
\pgfpathlineto{\pgfqpoint{2.455048in}{1.866832in}}%
\pgfpathlineto{\pgfqpoint{2.456461in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{2.457146in}{1.870601in}}%
\pgfpathlineto{\pgfqpoint{2.457275in}{1.870626in}}%
\pgfpathlineto{\pgfqpoint{2.457617in}{1.869087in}}%
\pgfpathlineto{\pgfqpoint{2.459116in}{1.864558in}}%
\pgfpathlineto{\pgfqpoint{2.459544in}{1.866132in}}%
\pgfpathlineto{\pgfqpoint{2.459801in}{1.866610in}}%
\pgfpathlineto{\pgfqpoint{2.460487in}{1.863963in}}%
\pgfpathlineto{\pgfqpoint{2.461514in}{1.844685in}}%
\pgfpathlineto{\pgfqpoint{2.462842in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{1.330283in}}%
\pgfpathlineto{\pgfqpoint{2.466353in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{2.466996in}{0.869802in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.468666in}{1.164504in}}%
\pgfpathlineto{\pgfqpoint{2.469480in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{2.471535in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{0.818294in}}%
\pgfpathlineto{\pgfqpoint{2.471878in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{2.474319in}{1.007557in}}%
\pgfpathlineto{\pgfqpoint{2.475261in}{0.948369in}}%
\pgfpathlineto{\pgfqpoint{2.477188in}{0.732866in}}%
\pgfpathlineto{\pgfqpoint{2.478002in}{0.779472in}}%
\pgfpathlineto{\pgfqpoint{2.479886in}{0.963781in}}%
\pgfpathlineto{\pgfqpoint{2.480657in}{0.923304in}}%
\pgfpathlineto{\pgfqpoint{2.481599in}{0.893799in}}%
\pgfpathlineto{\pgfqpoint{2.482284in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{2.483269in}{1.180565in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{1.302675in}}%
\pgfpathlineto{\pgfqpoint{2.484639in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{2.485753in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.486652in}{0.950757in}}%
\pgfpathlineto{\pgfqpoint{2.488108in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{2.489307in}{1.253759in}}%
\pgfpathlineto{\pgfqpoint{2.491663in}{1.492919in}}%
\pgfpathlineto{\pgfqpoint{2.494103in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{2.495088in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{2.498000in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{2.495645in}{1.512825in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.501935in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.502960in}}%
\pgfpathlineto{\pgfqpoint{2.498728in}{1.500841in}}%
\pgfpathlineto{\pgfqpoint{2.499713in}{1.502462in}}%
\pgfpathlineto{\pgfqpoint{2.500013in}{1.500593in}}%
\pgfpathlineto{\pgfqpoint{2.500056in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{2.501212in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{2.501298in}{1.503673in}}%
\pgfpathlineto{\pgfqpoint{2.502840in}{1.501850in}}%
\pgfpathlineto{\pgfqpoint{2.502326in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{2.502925in}{1.502559in}}%
\pgfpathlineto{\pgfqpoint{2.504681in}{1.505801in}}%
\pgfpathlineto{\pgfqpoint{2.503482in}{1.502076in}}%
\pgfpathlineto{\pgfqpoint{2.504810in}{1.505439in}}%
\pgfpathlineto{\pgfqpoint{2.506266in}{1.502783in}}%
\pgfpathlineto{\pgfqpoint{2.505109in}{1.507068in}}%
\pgfpathlineto{\pgfqpoint{2.506437in}{1.504531in}}%
\pgfpathlineto{\pgfqpoint{2.506694in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{2.507636in}{1.502164in}}%
\pgfpathlineto{\pgfqpoint{2.507850in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{2.509734in}{1.497501in}}%
\pgfpathlineto{\pgfqpoint{2.510034in}{1.498773in}}%
\pgfpathlineto{\pgfqpoint{2.510634in}{1.501407in}}%
\pgfpathlineto{\pgfqpoint{2.511661in}{1.499600in}}%
\pgfpathlineto{\pgfqpoint{2.512475in}{1.497813in}}%
\pgfpathlineto{\pgfqpoint{2.512175in}{1.500921in}}%
\pgfpathlineto{\pgfqpoint{2.513246in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{2.513374in}{1.500125in}}%
\pgfpathlineto{\pgfqpoint{2.514231in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{2.516715in}{1.338170in}}%
\pgfpathlineto{\pgfqpoint{2.518899in}{0.917067in}}%
\pgfpathlineto{\pgfqpoint{2.520526in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{2.521340in}{0.888567in}}%
\pgfpathlineto{\pgfqpoint{2.521854in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{2.524723in}{1.588010in}}%
\pgfpathlineto{\pgfqpoint{2.526393in}{1.509306in}}%
\pgfpathlineto{\pgfqpoint{2.526907in}{1.520522in}}%
\pgfpathlineto{\pgfqpoint{2.527421in}{1.497644in}}%
\pgfpathlineto{\pgfqpoint{2.528663in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{2.530376in}{0.887107in}}%
\pgfpathlineto{\pgfqpoint{2.531104in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{2.531832in}{1.143611in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.965358in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{2.534529in}{0.870515in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.857493in}}%
\pgfpathlineto{\pgfqpoint{2.535729in}{0.873165in}}%
\pgfpathlineto{\pgfqpoint{2.537013in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{2.537270in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{2.538212in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{2.538255in}{1.121605in}}%
\pgfpathlineto{\pgfqpoint{2.538726in}{1.166610in}}%
\pgfpathlineto{\pgfqpoint{2.539668in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{2.540611in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{2.540996in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{2.541724in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.542538in}{1.276526in}}%
\pgfpathlineto{\pgfqpoint{2.542795in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.543351in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{1.375011in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.294216in}}%
\pgfpathlineto{\pgfqpoint{2.545407in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{2.547420in}{1.439771in}}%
\pgfpathlineto{\pgfqpoint{2.549475in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{2.549861in}{1.532827in}}%
\pgfpathlineto{\pgfqpoint{2.549946in}{1.532083in}}%
\pgfpathlineto{\pgfqpoint{2.550674in}{1.544265in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{1.544559in}}%
\pgfpathlineto{\pgfqpoint{2.551017in}{1.536633in}}%
\pgfpathlineto{\pgfqpoint{2.552002in}{1.529187in}}%
\pgfpathlineto{\pgfqpoint{2.552473in}{1.539310in}}%
\pgfpathlineto{\pgfqpoint{2.555042in}{1.564304in}}%
\pgfpathlineto{\pgfqpoint{2.555256in}{1.560691in}}%
\pgfpathlineto{\pgfqpoint{2.556927in}{1.556928in}}%
\pgfpathlineto{\pgfqpoint{2.556113in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{2.556969in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{1.564472in}}%
\pgfpathlineto{\pgfqpoint{2.558211in}{1.556460in}}%
\pgfpathlineto{\pgfqpoint{2.559239in}{1.562601in}}%
\pgfpathlineto{\pgfqpoint{2.559496in}{1.560403in}}%
\pgfpathlineto{\pgfqpoint{2.560096in}{1.568090in}}%
\pgfpathlineto{\pgfqpoint{2.561594in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{2.562108in}{1.570357in}}%
\pgfpathlineto{\pgfqpoint{2.562922in}{1.579811in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{1.572859in}}%
\pgfpathlineto{\pgfqpoint{2.566348in}{1.541902in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{1.574562in}}%
\pgfpathlineto{\pgfqpoint{2.566947in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{2.568532in}{1.566480in}}%
\pgfpathlineto{\pgfqpoint{2.568746in}{1.564580in}}%
\pgfpathlineto{\pgfqpoint{2.570630in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{1.556129in}}%
\pgfpathlineto{\pgfqpoint{2.571273in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{2.571744in}{1.551334in}}%
\pgfpathlineto{\pgfqpoint{2.572386in}{1.554750in}}%
\pgfpathlineto{\pgfqpoint{2.572429in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{2.572643in}{1.559189in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.569737in}}%
\pgfpathlineto{\pgfqpoint{2.573285in}{1.551722in}}%
\pgfpathlineto{\pgfqpoint{2.574613in}{1.565999in}}%
\pgfpathlineto{\pgfqpoint{2.575084in}{1.563914in}}%
\pgfpathlineto{\pgfqpoint{2.575427in}{1.570397in}}%
\pgfpathlineto{\pgfqpoint{2.575512in}{1.571030in}}%
\pgfpathlineto{\pgfqpoint{2.576155in}{1.565047in}}%
\pgfpathlineto{\pgfqpoint{2.576668in}{1.567398in}}%
\pgfpathlineto{\pgfqpoint{2.577568in}{1.547978in}}%
\pgfpathlineto{\pgfqpoint{2.578167in}{1.567982in}}%
\pgfpathlineto{\pgfqpoint{2.578467in}{1.573573in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{1.564549in}}%
\pgfpathlineto{\pgfqpoint{2.579623in}{1.566497in}}%
\pgfpathlineto{\pgfqpoint{2.580266in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{1.568010in}}%
\pgfpathlineto{\pgfqpoint{2.581208in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{2.581465in}{1.562455in}}%
\pgfpathlineto{\pgfqpoint{2.581807in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{2.582578in}{1.566478in}}%
\pgfpathlineto{\pgfqpoint{2.583221in}{1.559057in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{1.569475in}}%
\pgfpathlineto{\pgfqpoint{2.585447in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.585747in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{2.586518in}{1.572665in}}%
\pgfpathlineto{\pgfqpoint{2.586561in}{1.572661in}}%
\pgfpathlineto{\pgfqpoint{2.586861in}{1.576021in}}%
\pgfpathlineto{\pgfqpoint{2.587931in}{1.571889in}}%
\pgfpathlineto{\pgfqpoint{2.588359in}{1.562485in}}%
\pgfpathlineto{\pgfqpoint{2.589130in}{1.577232in}}%
\pgfpathlineto{\pgfqpoint{2.589430in}{1.583911in}}%
\pgfpathlineto{\pgfqpoint{2.590800in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{2.590886in}{1.583050in}}%
\pgfpathlineto{\pgfqpoint{2.591785in}{1.574503in}}%
\pgfpathlineto{\pgfqpoint{2.591914in}{1.574764in}}%
\pgfpathlineto{\pgfqpoint{2.592385in}{1.566289in}}%
\pgfpathlineto{\pgfqpoint{2.592984in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{1.564718in}}%
\pgfpathlineto{\pgfqpoint{2.596196in}{1.581200in}}%
\pgfpathlineto{\pgfqpoint{2.596368in}{1.582946in}}%
\pgfpathlineto{\pgfqpoint{2.597310in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{2.599622in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{2.599751in}{1.561150in}}%
\pgfpathlineto{\pgfqpoint{2.600008in}{1.557514in}}%
\pgfpathlineto{\pgfqpoint{2.601207in}{1.561779in}}%
\pgfpathlineto{\pgfqpoint{2.602320in}{1.563923in}}%
\pgfpathlineto{\pgfqpoint{2.601506in}{1.559542in}}%
\pgfpathlineto{\pgfqpoint{2.602620in}{1.562145in}}%
\pgfpathlineto{\pgfqpoint{2.603262in}{1.552266in}}%
\pgfpathlineto{\pgfqpoint{2.604204in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{2.604847in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{1.558123in}}%
\pgfpathlineto{\pgfqpoint{2.605660in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{2.606560in}{1.566453in}}%
\pgfpathlineto{\pgfqpoint{2.606688in}{1.564948in}}%
\pgfpathlineto{\pgfqpoint{2.608829in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{2.609086in}{1.549927in}}%
\pgfpathlineto{\pgfqpoint{2.610414in}{1.566014in}}%
\pgfpathlineto{\pgfqpoint{2.611056in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{2.612170in}{1.550232in}}%
\pgfpathlineto{\pgfqpoint{2.613412in}{1.554381in}}%
\pgfpathlineto{\pgfqpoint{2.615039in}{1.567232in}}%
\pgfpathlineto{\pgfqpoint{2.615467in}{1.566735in}}%
\pgfpathlineto{\pgfqpoint{2.617394in}{1.558558in}}%
\pgfpathlineto{\pgfqpoint{2.617523in}{1.561160in}}%
\pgfpathlineto{\pgfqpoint{2.618336in}{1.572718in}}%
\pgfpathlineto{\pgfqpoint{2.619364in}{1.567872in}}%
\pgfpathlineto{\pgfqpoint{2.619407in}{1.567738in}}%
\pgfpathlineto{\pgfqpoint{2.619835in}{1.571409in}}%
\pgfpathlineto{\pgfqpoint{2.619878in}{1.571495in}}%
\pgfpathlineto{\pgfqpoint{2.620135in}{1.568549in}}%
\pgfpathlineto{\pgfqpoint{2.620392in}{1.563163in}}%
\pgfpathlineto{\pgfqpoint{2.621248in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{2.621420in}{1.578509in}}%
\pgfpathlineto{\pgfqpoint{2.622533in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{2.622619in}{1.572493in}}%
\pgfpathlineto{\pgfqpoint{2.622662in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{1.565641in}}%
\pgfpathlineto{\pgfqpoint{2.623261in}{1.565264in}}%
\pgfpathlineto{\pgfqpoint{2.623647in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{2.623861in}{1.574251in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{2.624974in}{1.568498in}}%
\pgfpathlineto{\pgfqpoint{2.625531in}{1.565519in}}%
\pgfpathlineto{\pgfqpoint{2.628871in}{1.551603in}}%
\pgfpathlineto{\pgfqpoint{2.629042in}{1.555213in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{2.630199in}{1.549571in}}%
\pgfpathlineto{\pgfqpoint{2.630370in}{1.549890in}}%
\pgfpathlineto{\pgfqpoint{2.630841in}{1.557195in}}%
\pgfpathlineto{\pgfqpoint{2.631441in}{1.547631in}}%
\pgfpathlineto{\pgfqpoint{2.632083in}{1.551756in}}%
\pgfpathlineto{\pgfqpoint{2.632169in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.633282in}{1.556902in}}%
\pgfpathlineto{\pgfqpoint{2.635081in}{1.570613in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{2.635209in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{2.635466in}{1.567445in}}%
\pgfpathlineto{\pgfqpoint{2.636023in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{2.637051in}{1.575890in}}%
\pgfpathlineto{\pgfqpoint{2.637907in}{1.586616in}}%
\pgfpathlineto{\pgfqpoint{2.638335in}{1.584483in}}%
\pgfpathlineto{\pgfqpoint{2.640391in}{1.561505in}}%
\pgfpathlineto{\pgfqpoint{2.640733in}{1.564274in}}%
\pgfpathlineto{\pgfqpoint{2.641247in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{2.641932in}{1.569032in}}%
\pgfpathlineto{\pgfqpoint{2.641975in}{1.569079in}}%
\pgfpathlineto{\pgfqpoint{2.642275in}{1.567635in}}%
\pgfpathlineto{\pgfqpoint{2.642532in}{1.563784in}}%
\pgfpathlineto{\pgfqpoint{2.643003in}{1.575694in}}%
\pgfpathlineto{\pgfqpoint{2.644716in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{2.643817in}{1.574420in}}%
\pgfpathlineto{\pgfqpoint{2.644759in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{2.645444in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{1.582015in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{1.578501in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.569582in}}%
\pgfpathlineto{\pgfqpoint{2.647371in}{1.581041in}}%
\pgfpathlineto{\pgfqpoint{2.648613in}{1.575098in}}%
\pgfpathlineto{\pgfqpoint{2.648784in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{2.649555in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{2.649641in}{1.569562in}}%
\pgfpathlineto{\pgfqpoint{2.651354in}{1.557798in}}%
\pgfpathlineto{\pgfqpoint{2.650240in}{1.571685in}}%
\pgfpathlineto{\pgfqpoint{2.651868in}{1.563189in}}%
\pgfpathlineto{\pgfqpoint{2.652039in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{2.652553in}{1.565069in}}%
\pgfpathlineto{\pgfqpoint{2.653024in}{1.569805in}}%
\pgfpathlineto{\pgfqpoint{2.653709in}{1.561411in}}%
\pgfpathlineto{\pgfqpoint{2.655251in}{1.553243in}}%
\pgfpathlineto{\pgfqpoint{2.654437in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{2.657435in}{1.566123in}}%
\pgfpathlineto{\pgfqpoint{2.658034in}{1.565656in}}%
\pgfpathlineto{\pgfqpoint{2.659276in}{1.561174in}}%
\pgfpathlineto{\pgfqpoint{2.658634in}{1.567523in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{1.564475in}}%
\pgfpathlineto{\pgfqpoint{2.660775in}{1.573734in}}%
\pgfpathlineto{\pgfqpoint{2.661375in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{2.663002in}{1.560740in}}%
\pgfpathlineto{\pgfqpoint{2.664330in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{1.571134in}}%
\pgfpathlineto{\pgfqpoint{2.665143in}{1.563019in}}%
\pgfpathlineto{\pgfqpoint{2.666514in}{1.571052in}}%
\pgfpathlineto{\pgfqpoint{2.667413in}{1.558768in}}%
\pgfpathlineto{\pgfqpoint{2.667456in}{1.558275in}}%
\pgfpathlineto{\pgfqpoint{2.668227in}{1.566679in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{1.568180in}}%
\pgfpathlineto{\pgfqpoint{2.669468in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{2.669683in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{2.670668in}{1.569548in}}%
\pgfpathlineto{\pgfqpoint{2.670753in}{1.569807in}}%
\pgfpathlineto{\pgfqpoint{2.671224in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.671524in}{1.568001in}}%
\pgfpathlineto{\pgfqpoint{2.673665in}{1.554028in}}%
\pgfpathlineto{\pgfqpoint{2.673708in}{1.554047in}}%
\pgfpathlineto{\pgfqpoint{2.674008in}{1.547424in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.544861in}}%
\pgfpathlineto{\pgfqpoint{2.675250in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{2.675335in}{1.554183in}}%
\pgfpathlineto{\pgfqpoint{2.675635in}{1.551373in}}%
\pgfpathlineto{\pgfqpoint{2.676235in}{1.560407in}}%
\pgfpathlineto{\pgfqpoint{2.676663in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{2.677862in}{1.564012in}}%
\pgfpathlineto{\pgfqpoint{2.677905in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{2.678076in}{1.562540in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.560505in}}%
\pgfpathlineto{\pgfqpoint{2.678933in}{1.570706in}}%
\pgfpathlineto{\pgfqpoint{2.679018in}{1.570189in}}%
\pgfpathlineto{\pgfqpoint{2.679275in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{2.679446in}{1.567789in}}%
\pgfpathlineto{\pgfqpoint{2.681159in}{1.557018in}}%
\pgfpathlineto{\pgfqpoint{2.681331in}{1.559100in}}%
\pgfpathlineto{\pgfqpoint{2.681545in}{1.560749in}}%
\pgfpathlineto{\pgfqpoint{2.682230in}{1.548592in}}%
\pgfpathlineto{\pgfqpoint{2.684243in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{2.685656in}{1.068619in}}%
\pgfpathlineto{\pgfqpoint{2.687112in}{0.809757in}}%
\pgfpathlineto{\pgfqpoint{2.687883in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{2.688482in}{0.784533in}}%
\pgfpathlineto{\pgfqpoint{2.689339in}{0.824251in}}%
\pgfpathlineto{\pgfqpoint{2.689424in}{0.821454in}}%
\pgfpathlineto{\pgfqpoint{2.691780in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{2.691908in}{0.760948in}}%
\pgfpathlineto{\pgfqpoint{2.692593in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{2.694949in}{0.983058in}}%
\pgfpathlineto{\pgfqpoint{2.695548in}{0.951600in}}%
\pgfpathlineto{\pgfqpoint{2.696405in}{0.827720in}}%
\pgfpathlineto{\pgfqpoint{2.697904in}{0.703839in}}%
\pgfpathlineto{\pgfqpoint{2.698460in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{2.700045in}{0.906824in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{2.701458in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{2.703985in}{0.699475in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{0.716181in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{0.781749in}}%
\pgfpathlineto{\pgfqpoint{2.707925in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{2.710708in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{2.712507in}{1.702788in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{1.696925in}}%
\pgfpathlineto{\pgfqpoint{2.714006in}{1.650102in}}%
\pgfpathlineto{\pgfqpoint{2.715890in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{2.718459in}{0.823849in}}%
\pgfpathlineto{\pgfqpoint{2.719401in}{0.936457in}}%
\pgfpathlineto{\pgfqpoint{2.724026in}{1.682735in}}%
\pgfpathlineto{\pgfqpoint{2.724412in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{2.725354in}{1.679903in}}%
\pgfpathlineto{\pgfqpoint{2.726896in}{1.610214in}}%
\pgfpathlineto{\pgfqpoint{2.728780in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{2.732634in}{0.697665in}}%
\pgfpathlineto{\pgfqpoint{2.733105in}{0.706674in}}%
\pgfpathlineto{\pgfqpoint{2.735675in}{0.867344in}}%
\pgfpathlineto{\pgfqpoint{2.737773in}{1.481128in}}%
\pgfpathlineto{\pgfqpoint{2.739400in}{1.334992in}}%
\pgfpathlineto{\pgfqpoint{2.741370in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.048436in}}%
\pgfpathlineto{\pgfqpoint{2.742698in}{1.101507in}}%
\pgfpathlineto{\pgfqpoint{2.743469in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{2.745695in}{0.753297in}}%
\pgfpathlineto{\pgfqpoint{2.745738in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{2.746252in}{0.741076in}}%
\pgfpathlineto{\pgfqpoint{2.746895in}{0.717042in}}%
\pgfpathlineto{\pgfqpoint{2.747623in}{0.745981in}}%
\pgfpathlineto{\pgfqpoint{2.753661in}{1.326728in}}%
\pgfpathlineto{\pgfqpoint{2.754774in}{1.241413in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{0.742060in}}%
\pgfpathlineto{\pgfqpoint{2.758457in}{0.828940in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.417096in}}%
\pgfpathlineto{\pgfqpoint{2.762097in}{1.239124in}}%
\pgfpathlineto{\pgfqpoint{2.764581in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{2.765052in}{0.819927in}}%
\pgfpathlineto{\pgfqpoint{2.767793in}{1.278120in}}%
\pgfpathlineto{\pgfqpoint{2.770405in}{1.596013in}}%
\pgfpathlineto{\pgfqpoint{2.772075in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{2.772932in}{1.618531in}}%
\pgfpathlineto{\pgfqpoint{2.773231in}{1.630156in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{1.714075in}}%
\pgfpathlineto{\pgfqpoint{2.776015in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{2.784580in}{0.842351in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.721892in}}%
\pgfpathlineto{\pgfqpoint{2.786593in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{0.870073in}}%
\pgfpathlineto{\pgfqpoint{2.792417in}{1.681962in}}%
\pgfpathlineto{\pgfqpoint{2.792545in}{1.681373in}}%
\pgfpathlineto{\pgfqpoint{2.794858in}{1.630265in}}%
\pgfpathlineto{\pgfqpoint{2.796785in}{1.372755in}}%
\pgfpathlineto{\pgfqpoint{2.801110in}{0.696856in}}%
\pgfpathlineto{\pgfqpoint{2.801281in}{0.698134in}}%
\pgfpathlineto{\pgfqpoint{2.802095in}{0.736209in}}%
\pgfpathlineto{\pgfqpoint{2.804664in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{2.806249in}{1.466370in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{1.392559in}}%
\pgfpathlineto{\pgfqpoint{2.808304in}{1.230713in}}%
\pgfpathlineto{\pgfqpoint{2.809889in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{2.810617in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{1.103559in}}%
\pgfpathlineto{\pgfqpoint{2.812030in}{0.930616in}}%
\pgfpathlineto{\pgfqpoint{2.814214in}{0.755474in}}%
\pgfpathlineto{\pgfqpoint{2.814257in}{0.755500in}}%
\pgfpathlineto{\pgfqpoint{2.814728in}{0.745232in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{2.816141in}{0.748654in}}%
\pgfpathlineto{\pgfqpoint{2.819481in}{1.168176in}}%
\pgfpathlineto{\pgfqpoint{2.821922in}{1.334191in}}%
\pgfpathlineto{\pgfqpoint{2.822094in}{1.331654in}}%
\pgfpathlineto{\pgfqpoint{2.822222in}{1.332073in}}%
\pgfpathlineto{\pgfqpoint{2.822522in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{2.823935in}{0.983467in}}%
\pgfpathlineto{\pgfqpoint{2.825348in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.825991in}{0.807346in}}%
\pgfpathlineto{\pgfqpoint{2.827361in}{1.172857in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{1.405581in}}%
\pgfpathlineto{\pgfqpoint{2.829374in}{1.322994in}}%
\pgfpathlineto{\pgfqpoint{2.832372in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{2.832928in}{0.812059in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.290952in}}%
\pgfpathlineto{\pgfqpoint{2.838581in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{2.839737in}{1.666717in}}%
\pgfpathlineto{\pgfqpoint{2.839951in}{1.661707in}}%
\pgfpathlineto{\pgfqpoint{2.840679in}{1.649674in}}%
\pgfpathlineto{\pgfqpoint{2.841236in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{2.843163in}{1.728282in}}%
\pgfpathlineto{\pgfqpoint{2.843763in}{1.726423in}}%
\pgfpathlineto{\pgfqpoint{2.845090in}{1.691989in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.219373in}}%
\pgfpathlineto{\pgfqpoint{2.853013in}{0.742826in}}%
\pgfpathlineto{\pgfqpoint{2.853869in}{0.774770in}}%
\pgfpathlineto{\pgfqpoint{2.854940in}{1.022424in}}%
\pgfpathlineto{\pgfqpoint{2.858066in}{1.671030in}}%
\pgfpathlineto{\pgfqpoint{2.859394in}{1.702417in}}%
\pgfpathlineto{\pgfqpoint{2.860336in}{1.694714in}}%
\pgfpathlineto{\pgfqpoint{2.861235in}{1.670806in}}%
\pgfpathlineto{\pgfqpoint{2.862648in}{1.532099in}}%
\pgfpathlineto{\pgfqpoint{2.867616in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{2.868901in}{0.748546in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{0.896520in}}%
\pgfpathlineto{\pgfqpoint{2.872798in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{2.874254in}{1.365363in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.757666in}}%
\pgfpathlineto{\pgfqpoint{2.879864in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{2.879906in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{2.880506in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{2.881577in}{0.721178in}}%
\pgfpathlineto{\pgfqpoint{2.882219in}{0.746719in}}%
\pgfpathlineto{\pgfqpoint{2.885217in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{2.887786in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{2.887829in}{1.343025in}}%
\pgfpathlineto{\pgfqpoint{2.888471in}{1.303047in}}%
\pgfpathlineto{\pgfqpoint{2.889627in}{1.116181in}}%
\pgfpathlineto{\pgfqpoint{2.891469in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{2.892283in}{0.843146in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{1.436477in}}%
\pgfpathlineto{\pgfqpoint{2.895880in}{1.223831in}}%
\pgfpathlineto{\pgfqpoint{2.898321in}{0.776362in}}%
\pgfpathlineto{\pgfqpoint{2.898877in}{0.802780in}}%
\pgfpathlineto{\pgfqpoint{2.901618in}{1.256356in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.905772in}{1.647288in}}%
\pgfpathlineto{\pgfqpoint{2.906158in}{1.637403in}}%
\pgfpathlineto{\pgfqpoint{2.907314in}{1.610421in}}%
\pgfpathlineto{\pgfqpoint{2.907913in}{1.626605in}}%
\pgfpathlineto{\pgfqpoint{2.908342in}{1.623805in}}%
\pgfpathlineto{\pgfqpoint{2.908470in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{2.910312in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{2.911082in}{1.689462in}}%
\pgfpathlineto{\pgfqpoint{2.915750in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{2.917078in}{1.194399in}}%
\pgfpathlineto{\pgfqpoint{2.919305in}{0.748639in}}%
\pgfpathlineto{\pgfqpoint{2.920204in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{2.921360in}{1.099529in}}%
\pgfpathlineto{\pgfqpoint{2.924272in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{2.925814in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{2.926585in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{2.927484in}{1.676903in}}%
\pgfpathlineto{\pgfqpoint{2.928555in}{1.600564in}}%
\pgfpathlineto{\pgfqpoint{2.930739in}{1.162100in}}%
\pgfpathlineto{\pgfqpoint{2.933993in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{2.934165in}{0.683369in}}%
\pgfpathlineto{\pgfqpoint{2.934678in}{0.694105in}}%
\pgfpathlineto{\pgfqpoint{2.937162in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.305614in}}%
\pgfpathlineto{\pgfqpoint{2.939389in}{1.487402in}}%
\pgfpathlineto{\pgfqpoint{2.940203in}{1.411781in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{2.943029in}{0.872278in}}%
\pgfpathlineto{\pgfqpoint{2.943757in}{0.960303in}}%
\pgfpathlineto{\pgfqpoint{2.944400in}{1.113200in}}%
\pgfpathlineto{\pgfqpoint{2.945170in}{0.936419in}}%
\pgfpathlineto{\pgfqpoint{2.946626in}{0.747059in}}%
\pgfpathlineto{\pgfqpoint{2.947397in}{0.750796in}}%
\pgfpathlineto{\pgfqpoint{2.947526in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{2.947868in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{2.948639in}{0.722645in}}%
\pgfpathlineto{\pgfqpoint{2.949282in}{0.746339in}}%
\pgfpathlineto{\pgfqpoint{2.952365in}{1.101876in}}%
\pgfpathlineto{\pgfqpoint{2.955063in}{1.331801in}}%
\pgfpathlineto{\pgfqpoint{2.955234in}{1.333832in}}%
\pgfpathlineto{\pgfqpoint{2.955876in}{1.320188in}}%
\pgfpathlineto{\pgfqpoint{2.957204in}{0.977132in}}%
\pgfpathlineto{\pgfqpoint{2.958703in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{2.959302in}{0.793274in}}%
\pgfpathlineto{\pgfqpoint{2.960587in}{1.115621in}}%
\pgfpathlineto{\pgfqpoint{2.962086in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{2.962728in}{1.329533in}}%
\pgfpathlineto{\pgfqpoint{2.965769in}{0.803999in}}%
\pgfpathlineto{\pgfqpoint{2.966368in}{0.840503in}}%
\pgfpathlineto{\pgfqpoint{2.968895in}{1.261174in}}%
\pgfpathlineto{\pgfqpoint{2.971679in}{1.619639in}}%
\pgfpathlineto{\pgfqpoint{2.973092in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.974077in}{1.637892in}}%
\pgfpathlineto{\pgfqpoint{2.974719in}{1.651137in}}%
\pgfpathlineto{\pgfqpoint{2.977460in}{1.710292in}}%
\pgfpathlineto{\pgfqpoint{2.977674in}{1.711088in}}%
\pgfpathlineto{\pgfqpoint{2.977845in}{1.709144in}}%
\pgfpathlineto{\pgfqpoint{2.979387in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.982727in}{1.443136in}}%
\pgfpathlineto{\pgfqpoint{2.984355in}{1.127580in}}%
\pgfpathlineto{\pgfqpoint{2.986624in}{0.718194in}}%
\pgfpathlineto{\pgfqpoint{2.987052in}{0.723624in}}%
\pgfpathlineto{\pgfqpoint{2.987738in}{0.757830in}}%
\pgfpathlineto{\pgfqpoint{2.988894in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{2.991934in}{1.647976in}}%
\pgfpathlineto{\pgfqpoint{2.993947in}{1.687302in}}%
\pgfpathlineto{\pgfqpoint{2.994118in}{1.686134in}}%
\pgfpathlineto{\pgfqpoint{2.995831in}{1.634490in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{1.487206in}}%
\pgfpathlineto{\pgfqpoint{3.001570in}{0.699763in}}%
\pgfpathlineto{\pgfqpoint{3.002341in}{0.724790in}}%
\pgfpathlineto{\pgfqpoint{3.005210in}{0.988186in}}%
\pgfpathlineto{\pgfqpoint{3.005981in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{3.006837in}{1.018740in}}%
\pgfpathlineto{\pgfqpoint{3.007308in}{0.971433in}}%
\pgfpathlineto{\pgfqpoint{3.007993in}{1.080502in}}%
\pgfpathlineto{\pgfqpoint{3.008336in}{1.137757in}}%
\pgfpathlineto{\pgfqpoint{3.009107in}{0.955760in}}%
\pgfpathlineto{\pgfqpoint{3.010563in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{3.011334in}{0.765112in}}%
\pgfpathlineto{\pgfqpoint{3.011591in}{0.767499in}}%
\pgfpathlineto{\pgfqpoint{3.012105in}{0.763135in}}%
\pgfpathlineto{\pgfqpoint{3.012319in}{0.758516in}}%
\pgfpathlineto{\pgfqpoint{3.012918in}{0.783579in}}%
\pgfpathlineto{\pgfqpoint{3.018143in}{1.370059in}}%
\pgfpathlineto{\pgfqpoint{3.019470in}{1.261031in}}%
\pgfpathlineto{\pgfqpoint{3.022083in}{0.751665in}}%
\pgfpathlineto{\pgfqpoint{3.023110in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{3.025723in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{3.026708in}{1.254544in}}%
\pgfpathlineto{\pgfqpoint{3.029149in}{0.796382in}}%
\pgfpathlineto{\pgfqpoint{3.029705in}{0.826664in}}%
\pgfpathlineto{\pgfqpoint{3.032532in}{1.215165in}}%
\pgfpathlineto{\pgfqpoint{3.035101in}{1.658938in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{3.040369in}{1.711159in}}%
\pgfpathlineto{\pgfqpoint{3.041782in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{3.042595in}{1.714022in}}%
\pgfpathlineto{\pgfqpoint{3.044266in}{1.620970in}}%
\pgfpathlineto{\pgfqpoint{3.045208in}{1.571600in}}%
\pgfpathlineto{\pgfqpoint{3.046064in}{1.601741in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.613248in}}%
\pgfpathlineto{\pgfqpoint{3.047948in}{1.609933in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{1.560846in}}%
\pgfpathlineto{\pgfqpoint{3.051888in}{1.565001in}}%
\pgfpathlineto{\pgfqpoint{3.052873in}{1.576366in}}%
\pgfpathlineto{\pgfqpoint{3.053516in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{3.054715in}{1.509812in}}%
\pgfpathlineto{\pgfqpoint{3.059040in}{0.976138in}}%
\pgfpathlineto{\pgfqpoint{3.060196in}{0.866528in}}%
\pgfpathlineto{\pgfqpoint{3.060796in}{0.926210in}}%
\pgfpathlineto{\pgfqpoint{3.066234in}{1.743160in}}%
\pgfpathlineto{\pgfqpoint{3.066491in}{1.744374in}}%
\pgfpathlineto{\pgfqpoint{3.067262in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{3.067348in}{1.739341in}}%
\pgfpathlineto{\pgfqpoint{3.068333in}{1.742529in}}%
\pgfpathlineto{\pgfqpoint{3.068547in}{1.743482in}}%
\pgfpathlineto{\pgfqpoint{3.069189in}{1.737737in}}%
\pgfpathlineto{\pgfqpoint{3.069617in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{3.069917in}{1.739787in}}%
\pgfpathlineto{\pgfqpoint{3.070431in}{1.743419in}}%
\pgfpathlineto{\pgfqpoint{3.070731in}{1.745019in}}%
\pgfpathlineto{\pgfqpoint{3.071544in}{1.738370in}}%
\pgfpathlineto{\pgfqpoint{3.076555in}{1.651917in}}%
\pgfpathlineto{\pgfqpoint{3.078782in}{1.636208in}}%
\pgfpathlineto{\pgfqpoint{3.079767in}{1.605737in}}%
\pgfpathlineto{\pgfqpoint{3.084006in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{3.084306in}{1.408363in}}%
\pgfpathlineto{\pgfqpoint{3.086062in}{1.209886in}}%
\pgfpathlineto{\pgfqpoint{3.090301in}{0.703588in}}%
\pgfpathlineto{\pgfqpoint{3.090430in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{3.090773in}{0.710101in}}%
\pgfpathlineto{\pgfqpoint{3.093770in}{0.888334in}}%
\pgfpathlineto{\pgfqpoint{3.095783in}{1.349478in}}%
\pgfpathlineto{\pgfqpoint{3.096639in}{1.187603in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{1.111501in}}%
\pgfpathlineto{\pgfqpoint{3.097881in}{1.272730in}}%
\pgfpathlineto{\pgfqpoint{3.098395in}{1.346826in}}%
\pgfpathlineto{\pgfqpoint{3.099166in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{3.100879in}{0.870707in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{0.870792in}}%
\pgfpathlineto{\pgfqpoint{3.102549in}{0.844396in}}%
\pgfpathlineto{\pgfqpoint{3.103149in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{3.103577in}{0.931683in}}%
\pgfpathlineto{\pgfqpoint{3.104519in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{3.104648in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{3.105333in}{0.984938in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{1.608701in}}%
\pgfpathlineto{\pgfqpoint{3.108887in}{1.574007in}}%
\pgfpathlineto{\pgfqpoint{3.109058in}{1.577783in}}%
\pgfpathlineto{\pgfqpoint{3.110472in}{1.653734in}}%
\pgfpathlineto{\pgfqpoint{3.111200in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{3.111756in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{3.112527in}{1.633414in}}%
\pgfpathlineto{\pgfqpoint{3.112827in}{1.639643in}}%
\pgfpathlineto{\pgfqpoint{3.113598in}{1.616048in}}%
\pgfpathlineto{\pgfqpoint{3.116253in}{1.429649in}}%
\pgfpathlineto{\pgfqpoint{3.118780in}{0.786269in}}%
\pgfpathlineto{\pgfqpoint{3.119807in}{0.883414in}}%
\pgfpathlineto{\pgfqpoint{3.124390in}{1.647855in}}%
\pgfpathlineto{\pgfqpoint{3.124732in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{3.125717in}{1.609921in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{1.427396in}}%
\pgfpathlineto{\pgfqpoint{3.129828in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{3.130727in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{3.131627in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{3.132440in}{0.921787in}}%
\pgfpathlineto{\pgfqpoint{3.132655in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{3.133211in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{3.137537in}{1.588865in}}%
\pgfpathlineto{\pgfqpoint{3.139892in}{1.709846in}}%
\pgfpathlineto{\pgfqpoint{3.140320in}{1.708297in}}%
\pgfpathlineto{\pgfqpoint{3.140491in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{3.141134in}{1.697928in}}%
\pgfpathlineto{\pgfqpoint{3.142847in}{1.663623in}}%
\pgfpathlineto{\pgfqpoint{3.143361in}{1.680422in}}%
\pgfpathlineto{\pgfqpoint{3.145673in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{3.147772in}{1.738146in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{1.737698in}}%
\pgfpathlineto{\pgfqpoint{3.149228in}{1.709957in}}%
\pgfpathlineto{\pgfqpoint{3.151454in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{3.151925in}{1.659707in}}%
\pgfpathlineto{\pgfqpoint{3.152953in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{3.156379in}{1.585885in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{1.602637in}}%
\pgfpathlineto{\pgfqpoint{3.158520in}{1.653945in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{1.639298in}}%
\pgfpathlineto{\pgfqpoint{3.159548in}{1.637826in}}%
\pgfpathlineto{\pgfqpoint{3.160105in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{3.160319in}{1.655970in}}%
\pgfpathlineto{\pgfqpoint{3.162631in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{3.163702in}{1.712760in}}%
\pgfpathlineto{\pgfqpoint{3.165843in}{1.685226in}}%
\pgfpathlineto{\pgfqpoint{3.166443in}{1.688476in}}%
\pgfpathlineto{\pgfqpoint{3.166871in}{1.694250in}}%
\pgfpathlineto{\pgfqpoint{3.167556in}{1.681735in}}%
\pgfpathlineto{\pgfqpoint{3.169526in}{1.595811in}}%
\pgfpathlineto{\pgfqpoint{3.171496in}{1.344866in}}%
\pgfpathlineto{\pgfqpoint{3.177277in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.177706in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{3.179204in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{1.734194in}}%
\pgfpathlineto{\pgfqpoint{3.185714in}{1.725729in}}%
\pgfpathlineto{\pgfqpoint{3.186527in}{1.745043in}}%
\pgfpathlineto{\pgfqpoint{3.188583in}{1.754739in}}%
\pgfpathlineto{\pgfqpoint{3.189311in}{1.758600in}}%
\pgfpathlineto{\pgfqpoint{3.189953in}{1.754185in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{1.737728in}}%
\pgfpathlineto{\pgfqpoint{3.193636in}{1.594646in}}%
\pgfpathlineto{\pgfqpoint{3.196034in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{3.198946in}{0.745119in}}%
\pgfpathlineto{\pgfqpoint{3.199589in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{3.199632in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{3.200017in}{0.759764in}}%
\pgfpathlineto{\pgfqpoint{3.200574in}{0.746831in}}%
\pgfpathlineto{\pgfqpoint{3.201130in}{0.767416in}}%
\pgfpathlineto{\pgfqpoint{3.203743in}{1.106059in}}%
\pgfpathlineto{\pgfqpoint{3.206955in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{3.209224in}{1.669723in}}%
\pgfpathlineto{\pgfqpoint{3.210338in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{3.211151in}{1.674459in}}%
\pgfpathlineto{\pgfqpoint{3.212179in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{3.213421in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.215477in}{1.673731in}}%
\pgfpathlineto{\pgfqpoint{3.215562in}{1.673376in}}%
\pgfpathlineto{\pgfqpoint{3.216547in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{3.218174in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{1.669730in}}%
\pgfpathlineto{\pgfqpoint{3.220401in}{1.681307in}}%
\pgfpathlineto{\pgfqpoint{3.221001in}{1.674119in}}%
\pgfpathlineto{\pgfqpoint{3.221772in}{1.665951in}}%
\pgfpathlineto{\pgfqpoint{3.222500in}{1.674793in}}%
\pgfpathlineto{\pgfqpoint{3.225155in}{1.693023in}}%
\pgfpathlineto{\pgfqpoint{3.225326in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{3.227467in}{1.675299in}}%
\pgfpathlineto{\pgfqpoint{3.227724in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{3.229180in}{1.692153in}}%
\pgfpathlineto{\pgfqpoint{3.229865in}{1.686411in}}%
\pgfpathlineto{\pgfqpoint{3.230765in}{1.676854in}}%
\pgfpathlineto{\pgfqpoint{3.231621in}{1.678978in}}%
\pgfpathlineto{\pgfqpoint{3.232178in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{3.232349in}{1.680234in}}%
\pgfpathlineto{\pgfqpoint{3.234962in}{1.695421in}}%
\pgfpathlineto{\pgfqpoint{3.235690in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{3.236203in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{3.238430in}{1.667946in}}%
\pgfpathlineto{\pgfqpoint{3.239073in}{1.673089in}}%
\pgfpathlineto{\pgfqpoint{3.239715in}{1.683765in}}%
\pgfpathlineto{\pgfqpoint{3.240657in}{1.675771in}}%
\pgfpathlineto{\pgfqpoint{3.241000in}{1.667220in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{1.676617in}}%
\pgfpathlineto{\pgfqpoint{3.242327in}{1.677925in}}%
\pgfpathlineto{\pgfqpoint{3.242798in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.502240in}}%
\pgfpathlineto{\pgfqpoint{3.255517in}{1.102339in}}%
\pgfpathlineto{\pgfqpoint{3.258815in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{3.259543in}{0.733729in}}%
\pgfpathlineto{\pgfqpoint{3.260271in}{0.823490in}}%
\pgfpathlineto{\pgfqpoint{3.261170in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{3.262198in}{0.741250in}}%
\pgfpathlineto{\pgfqpoint{3.262540in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{3.262712in}{0.749569in}}%
\pgfpathlineto{\pgfqpoint{3.263525in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{3.268193in}{0.630221in}}%
\pgfpathlineto{\pgfqpoint{3.270506in}{0.623572in}}%
\pgfpathlineto{\pgfqpoint{3.270591in}{0.623602in}}%
\pgfpathlineto{\pgfqpoint{3.271833in}{0.623535in}}%
\pgfpathlineto{\pgfqpoint{3.272219in}{0.622936in}}%
\pgfpathlineto{\pgfqpoint{3.275816in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{3.275987in}{0.620295in}}%
\pgfpathlineto{\pgfqpoint{3.279028in}{0.622738in}}%
\pgfpathlineto{\pgfqpoint{3.279242in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{3.287250in}{0.620714in}}%
\pgfpathlineto{\pgfqpoint{3.294487in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{3.307548in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{3.311445in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{3.319539in}{0.619836in}}%
\pgfpathlineto{\pgfqpoint{3.326562in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{3.328532in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{3.333500in}{0.618618in}}%
\pgfpathlineto{\pgfqpoint{3.337183in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{3.345362in}{0.619313in}}%
\pgfpathlineto{\pgfqpoint{3.349944in}{0.619636in}}%
\pgfpathlineto{\pgfqpoint{3.352642in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.354955in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{3.359023in}{0.618575in}}%
\pgfpathlineto{\pgfqpoint{3.370671in}{0.618553in}}%
\pgfpathlineto{\pgfqpoint{3.374611in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{3.378123in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{0.619095in}}%
\pgfpathlineto{\pgfqpoint{3.388957in}{0.618197in}}%
\pgfpathlineto{\pgfqpoint{3.391698in}{0.618279in}}%
\pgfpathlineto{\pgfqpoint{3.395723in}{0.619321in}}%
\pgfpathlineto{\pgfqpoint{3.400777in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{3.426000in}{0.619595in}}%
\pgfpathlineto{\pgfqpoint{3.428784in}{0.620060in}}%
\pgfpathlineto{\pgfqpoint{3.431439in}{0.620046in}}%
\pgfpathlineto{\pgfqpoint{3.432852in}{0.622657in}}%
\pgfpathlineto{\pgfqpoint{3.437905in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{3.438034in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{3.441717in}{0.627678in}}%
\pgfpathlineto{\pgfqpoint{3.444200in}{0.621267in}}%
\pgfpathlineto{\pgfqpoint{3.444243in}{0.621274in}}%
\pgfpathlineto{\pgfqpoint{3.452551in}{0.622073in}}%
\pgfpathlineto{\pgfqpoint{3.458932in}{0.621195in}}%
\pgfpathlineto{\pgfqpoint{3.461202in}{0.621263in}}%
\pgfpathlineto{\pgfqpoint{3.467925in}{0.621945in}}%
\pgfpathlineto{\pgfqpoint{3.474520in}{0.621064in}}%
\pgfpathlineto{\pgfqpoint{3.479359in}{0.620365in}}%
\pgfpathlineto{\pgfqpoint{3.483727in}{0.619678in}}%
\pgfpathlineto{\pgfqpoint{3.486297in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{3.494562in}{0.620880in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{0.621209in}}%
\pgfpathlineto{\pgfqpoint{3.505567in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{3.509679in}{0.621417in}}%
\pgfpathlineto{\pgfqpoint{3.514989in}{0.620454in}}%
\pgfpathlineto{\pgfqpoint{3.517216in}{0.621146in}}%
\pgfpathlineto{\pgfqpoint{3.536701in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{3.540598in}{0.620135in}}%
\pgfpathlineto{\pgfqpoint{3.547706in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{3.551304in}{0.621658in}}%
\pgfpathlineto{\pgfqpoint{3.554387in}{0.621490in}}%
\pgfpathlineto{\pgfqpoint{3.558755in}{0.620570in}}%
\pgfpathlineto{\pgfqpoint{3.563209in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{3.570831in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{3.573315in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{3.573401in}{0.620626in}}%
\pgfpathlineto{\pgfqpoint{3.575842in}{0.620664in}}%
\pgfpathlineto{\pgfqpoint{3.580510in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{3.588218in}{0.620864in}}%
\pgfpathlineto{\pgfqpoint{3.590531in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{3.593400in}{0.621195in}}%
\pgfpathlineto{\pgfqpoint{3.603506in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{3.608388in}{0.621419in}}%
\pgfpathlineto{\pgfqpoint{3.611857in}{0.621561in}}%
\pgfpathlineto{\pgfqpoint{3.616482in}{0.620543in}}%
\pgfpathlineto{\pgfqpoint{3.620807in}{0.620663in}}%
\pgfpathlineto{\pgfqpoint{3.624747in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{3.637123in}{0.620986in}}%
\pgfpathlineto{\pgfqpoint{3.644446in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{3.647144in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{3.652326in}{0.621715in}}%
\pgfpathlineto{\pgfqpoint{3.656565in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{3.664274in}{0.621575in}}%
\pgfpathlineto{\pgfqpoint{3.665944in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{3.669670in}{0.621785in}}%
\pgfpathlineto{\pgfqpoint{3.696135in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{3.699604in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.621628in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.621628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700981in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700981in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442962in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442962in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184943in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184943in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926924in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926924in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668905in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668905in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184924in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.991248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.967135in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.441342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.417229in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.891436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.867323in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.264676in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700981in}{0.620018in}}%
\pgfpathlineto{\pgfqpoint{0.701797in}{0.621227in}}%
\pgfpathlineto{\pgfqpoint{0.702762in}{0.620127in}}%
\pgfpathlineto{\pgfqpoint{0.704431in}{0.619675in}}%
\pgfpathlineto{\pgfqpoint{0.704839in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{0.706546in}{0.620138in}}%
\pgfpathlineto{\pgfqpoint{0.706843in}{0.619721in}}%
\pgfpathlineto{\pgfqpoint{0.707547in}{0.619363in}}%
\pgfpathlineto{\pgfqpoint{0.708178in}{0.620461in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{0.637048in}}%
\pgfpathlineto{\pgfqpoint{0.715561in}{0.646749in}}%
\pgfpathlineto{\pgfqpoint{0.716562in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{0.718826in}{0.640046in}}%
\pgfpathlineto{\pgfqpoint{0.718863in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{0.719382in}{0.641443in}}%
\pgfpathlineto{\pgfqpoint{0.719938in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{0.720755in}{0.635266in}}%
\pgfpathlineto{\pgfqpoint{0.721460in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{0.722573in}{0.643558in}}%
\pgfpathlineto{\pgfqpoint{0.723315in}{0.641102in}}%
\pgfpathlineto{\pgfqpoint{0.725800in}{0.639957in}}%
\pgfpathlineto{\pgfqpoint{0.726097in}{0.641311in}}%
\pgfpathlineto{\pgfqpoint{0.726987in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{0.728063in}{0.642429in}}%
\pgfpathlineto{\pgfqpoint{0.733072in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{0.735372in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.633596in}}%
\pgfpathlineto{\pgfqpoint{0.736596in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{0.737598in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{0.738228in}{0.636943in}}%
\pgfpathlineto{\pgfqpoint{0.740528in}{0.620034in}}%
\pgfpathlineto{\pgfqpoint{0.741827in}{0.620665in}}%
\pgfpathlineto{\pgfqpoint{0.745759in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{0.749321in}{0.643121in}}%
\pgfpathlineto{\pgfqpoint{0.749877in}{0.641034in}}%
\pgfpathlineto{\pgfqpoint{0.752066in}{0.634478in}}%
\pgfpathlineto{\pgfqpoint{0.752178in}{0.634516in}}%
\pgfpathlineto{\pgfqpoint{0.752734in}{0.636486in}}%
\pgfpathlineto{\pgfqpoint{0.755071in}{0.653699in}}%
\pgfpathlineto{\pgfqpoint{0.755850in}{0.646957in}}%
\pgfpathlineto{\pgfqpoint{0.756036in}{0.646209in}}%
\pgfpathlineto{\pgfqpoint{0.756667in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{0.756889in}{0.652933in}}%
\pgfpathlineto{\pgfqpoint{0.757594in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{0.759597in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{0.760302in}{0.627978in}}%
\pgfpathlineto{\pgfqpoint{0.764123in}{0.657217in}}%
\pgfpathlineto{\pgfqpoint{0.764977in}{0.649440in}}%
\pgfpathlineto{\pgfqpoint{0.768612in}{0.616402in}}%
\pgfpathlineto{\pgfqpoint{0.771321in}{0.616052in}}%
\pgfpathlineto{\pgfqpoint{0.783415in}{0.615968in}}%
\pgfpathlineto{\pgfqpoint{0.836504in}{0.616541in}}%
\pgfpathlineto{\pgfqpoint{0.839323in}{0.615897in}}%
\pgfpathlineto{\pgfqpoint{0.841698in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{0.848524in}{0.615494in}}%
\pgfpathlineto{\pgfqpoint{0.870078in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{0.872972in}{0.615926in}}%
\pgfpathlineto{\pgfqpoint{0.890372in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{0.897977in}{0.616346in}}%
\pgfpathlineto{\pgfqpoint{0.912557in}{0.615930in}}%
\pgfpathlineto{\pgfqpoint{0.914746in}{0.616033in}}%
\pgfpathlineto{\pgfqpoint{0.917676in}{0.616058in}}%
\pgfpathlineto{\pgfqpoint{0.920014in}{0.619138in}}%
\pgfpathlineto{\pgfqpoint{0.922165in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{0.925504in}{0.661372in}}%
\pgfpathlineto{\pgfqpoint{0.927990in}{0.658625in}}%
\pgfpathlineto{\pgfqpoint{0.928584in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{0.929808in}{0.659218in}}%
\pgfpathlineto{\pgfqpoint{0.932256in}{0.650566in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.649217in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{0.933852in}{0.650054in}}%
\pgfpathlineto{\pgfqpoint{0.934890in}{0.636593in}}%
\pgfpathlineto{\pgfqpoint{0.937302in}{0.614872in}}%
\pgfpathlineto{\pgfqpoint{0.939936in}{0.613365in}}%
\pgfpathlineto{\pgfqpoint{0.945612in}{0.615057in}}%
\pgfpathlineto{\pgfqpoint{0.947059in}{0.614163in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.613740in}}%
\pgfpathlineto{\pgfqpoint{0.952401in}{0.613890in}}%
\pgfpathlineto{\pgfqpoint{0.956779in}{0.614347in}}%
\pgfpathlineto{\pgfqpoint{0.960971in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{0.977332in}{0.614235in}}%
\pgfpathlineto{\pgfqpoint{0.980559in}{0.614284in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{0.988128in}{0.616259in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{0.992765in}{0.632801in}}%
\pgfpathlineto{\pgfqpoint{0.993099in}{0.629963in}}%
\pgfpathlineto{\pgfqpoint{0.995251in}{0.623244in}}%
\pgfpathlineto{\pgfqpoint{0.998107in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{0.998441in}{0.621852in}}%
\pgfpathlineto{\pgfqpoint{1.001632in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{1.003598in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{1.004303in}{0.640191in}}%
\pgfpathlineto{\pgfqpoint{1.006232in}{0.625730in}}%
\pgfpathlineto{\pgfqpoint{1.007679in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{1.009534in}{0.643915in}}%
\pgfpathlineto{\pgfqpoint{1.012094in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{1.012131in}{0.662478in}}%
\pgfpathlineto{\pgfqpoint{1.012798in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{1.015061in}{0.646783in}}%
\pgfpathlineto{\pgfqpoint{1.016174in}{0.640206in}}%
\pgfpathlineto{\pgfqpoint{1.017250in}{0.634681in}}%
\pgfpathlineto{\pgfqpoint{1.018029in}{0.636482in}}%
\pgfpathlineto{\pgfqpoint{1.019254in}{0.643885in}}%
\pgfpathlineto{\pgfqpoint{1.020738in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{1.021442in}{0.636342in}}%
\pgfpathlineto{\pgfqpoint{1.022222in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{1.023335in}{0.644464in}}%
\pgfpathlineto{\pgfqpoint{1.024151in}{0.643105in}}%
\pgfpathlineto{\pgfqpoint{1.024856in}{0.640393in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{0.627005in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{1.032572in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.032832in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.033759in}{0.628725in}}%
\pgfpathlineto{\pgfqpoint{1.034130in}{0.630104in}}%
\pgfpathlineto{\pgfqpoint{1.035948in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{1.037581in}{0.637539in}}%
\pgfpathlineto{\pgfqpoint{1.037692in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{1.040771in}{0.628558in}}%
\pgfpathlineto{\pgfqpoint{1.043071in}{0.630051in}}%
\pgfpathlineto{\pgfqpoint{1.044147in}{0.637759in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{0.648013in}}%
\pgfpathlineto{\pgfqpoint{1.046336in}{0.646492in}}%
\pgfpathlineto{\pgfqpoint{1.047449in}{0.647113in}}%
\pgfpathlineto{\pgfqpoint{1.047857in}{0.646223in}}%
\pgfpathlineto{\pgfqpoint{1.049749in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{1.049972in}{0.643599in}}%
\pgfpathlineto{\pgfqpoint{1.050194in}{0.643690in}}%
\pgfpathlineto{\pgfqpoint{1.050714in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.634603in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.627517in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{0.627559in}}%
\pgfpathlineto{\pgfqpoint{1.061287in}{0.627588in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{1.064552in}{0.626886in}}%
\pgfpathlineto{\pgfqpoint{1.064885in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{1.066407in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{1.066703in}{0.628882in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{0.625894in}}%
\pgfpathlineto{\pgfqpoint{1.070747in}{0.618373in}}%
\pgfpathlineto{\pgfqpoint{1.070896in}{0.618406in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{0.620185in}}%
\pgfpathlineto{\pgfqpoint{1.075162in}{0.620874in}}%
\pgfpathlineto{\pgfqpoint{1.075644in}{0.620131in}}%
\pgfpathlineto{\pgfqpoint{1.076980in}{0.619256in}}%
\pgfpathlineto{\pgfqpoint{1.077425in}{0.619775in}}%
\pgfpathlineto{\pgfqpoint{1.079094in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{1.082248in}{0.656913in}}%
\pgfpathlineto{\pgfqpoint{1.083546in}{0.649872in}}%
\pgfpathlineto{\pgfqpoint{1.083991in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.084845in}{0.651307in}}%
\pgfpathlineto{\pgfqpoint{1.086329in}{0.660326in}}%
\pgfpathlineto{\pgfqpoint{1.087330in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.667072in}}%
\pgfpathlineto{\pgfqpoint{1.090781in}{0.645828in}}%
\pgfpathlineto{\pgfqpoint{1.093452in}{0.629069in}}%
\pgfpathlineto{\pgfqpoint{1.094676in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{1.095121in}{0.629230in}}%
\pgfpathlineto{\pgfqpoint{1.096976in}{0.634093in}}%
\pgfpathlineto{\pgfqpoint{1.097570in}{0.633560in}}%
\pgfpathlineto{\pgfqpoint{1.101391in}{0.633280in}}%
\pgfpathlineto{\pgfqpoint{1.107512in}{0.640889in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{1.108403in}{0.639317in}}%
\pgfpathlineto{\pgfqpoint{1.114709in}{0.623817in}}%
\pgfpathlineto{\pgfqpoint{1.135299in}{0.624563in}}%
\pgfpathlineto{\pgfqpoint{1.136746in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{1.142905in}{0.624489in}}%
\pgfpathlineto{\pgfqpoint{1.146837in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{1.149323in}{0.626558in}}%
\pgfpathlineto{\pgfqpoint{1.152180in}{0.639663in}}%
\pgfpathlineto{\pgfqpoint{1.153404in}{0.636238in}}%
\pgfpathlineto{\pgfqpoint{1.154517in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{1.155147in}{0.634643in}}%
\pgfpathlineto{\pgfqpoint{1.157336in}{0.641875in}}%
\pgfpathlineto{\pgfqpoint{1.160193in}{0.642367in}}%
\pgfpathlineto{\pgfqpoint{1.176702in}{0.642758in}}%
\pgfpathlineto{\pgfqpoint{1.182638in}{0.640359in}}%
\pgfpathlineto{\pgfqpoint{1.185346in}{0.638805in}}%
\pgfpathlineto{\pgfqpoint{1.186607in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{0.639375in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{0.642793in}}%
\pgfpathlineto{\pgfqpoint{1.191022in}{0.642144in}}%
\pgfpathlineto{\pgfqpoint{1.193953in}{0.639162in}}%
\pgfpathlineto{\pgfqpoint{1.194472in}{0.637677in}}%
\pgfpathlineto{\pgfqpoint{1.195289in}{0.640237in}}%
\pgfpathlineto{\pgfqpoint{1.196810in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.197032in}{0.640849in}}%
\pgfpathlineto{\pgfqpoint{1.198665in}{0.640394in}}%
\pgfpathlineto{\pgfqpoint{1.199110in}{0.640829in}}%
\pgfpathlineto{\pgfqpoint{1.199295in}{0.640811in}}%
\pgfpathlineto{\pgfqpoint{1.200074in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{1.201966in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{1.203302in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{1.203896in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{1.206752in}{0.639075in}}%
\pgfpathlineto{\pgfqpoint{1.207123in}{0.638678in}}%
\pgfpathlineto{\pgfqpoint{1.207309in}{0.637871in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{1.209312in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{1.213727in}{0.657917in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{1.216175in}{0.671459in}}%
\pgfpathlineto{\pgfqpoint{1.216806in}{0.666474in}}%
\pgfpathlineto{\pgfqpoint{1.217511in}{0.674193in}}%
\pgfpathlineto{\pgfqpoint{1.218476in}{0.721321in}}%
\pgfpathlineto{\pgfqpoint{1.219626in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{1.221518in}{1.666740in}}%
\pgfpathlineto{\pgfqpoint{1.222408in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{1.223595in}{1.086691in}}%
\pgfpathlineto{\pgfqpoint{1.224523in}{1.308775in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{1.381269in}}%
\pgfpathlineto{\pgfqpoint{1.225821in}{1.255819in}}%
\pgfpathlineto{\pgfqpoint{1.228492in}{0.693525in}}%
\pgfpathlineto{\pgfqpoint{1.228715in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{1.229457in}{0.737046in}}%
\pgfpathlineto{\pgfqpoint{1.231201in}{1.081348in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.469442in}}%
\pgfpathlineto{\pgfqpoint{1.233352in}{1.288770in}}%
\pgfpathlineto{\pgfqpoint{1.234280in}{1.092073in}}%
\pgfpathlineto{\pgfqpoint{1.235244in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{1.235356in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{1.236023in}{1.091392in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{1.199922in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{1.497678in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.325254in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{0.717176in}}%
\pgfpathlineto{\pgfqpoint{1.241032in}{0.723949in}}%
\pgfpathlineto{\pgfqpoint{1.241922in}{0.826667in}}%
\pgfpathlineto{\pgfqpoint{1.243406in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{1.245743in}{1.829723in}}%
\pgfpathlineto{\pgfqpoint{1.245780in}{1.829730in}}%
\pgfpathlineto{\pgfqpoint{1.245855in}{1.828345in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{1.676267in}}%
\pgfpathlineto{\pgfqpoint{1.250937in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.251939in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{1.252161in}{1.441016in}}%
\pgfpathlineto{\pgfqpoint{1.252681in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{1.255315in}{0.707371in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{0.739946in}}%
\pgfpathlineto{\pgfqpoint{1.257430in}{0.838561in}}%
\pgfpathlineto{\pgfqpoint{1.258283in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{1.260917in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{1.261325in}{0.663343in}}%
\pgfpathlineto{\pgfqpoint{1.261919in}{0.669170in}}%
\pgfpathlineto{\pgfqpoint{1.263180in}{0.698743in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.681643in}}%
\pgfpathlineto{\pgfqpoint{1.265369in}{0.670488in}}%
\pgfpathlineto{\pgfqpoint{1.266037in}{0.671488in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{0.671411in}}%
\pgfpathlineto{\pgfqpoint{1.266556in}{0.670112in}}%
\pgfpathlineto{\pgfqpoint{1.266593in}{0.670046in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{0.669956in}}%
\pgfpathlineto{\pgfqpoint{1.267298in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{1.270711in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{0.806903in}}%
\pgfpathlineto{\pgfqpoint{1.272158in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.272937in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{1.273864in}{0.728951in}}%
\pgfpathlineto{\pgfqpoint{1.274569in}{0.752161in}}%
\pgfpathlineto{\pgfqpoint{1.275608in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{1.876823in}}%
\pgfpathlineto{\pgfqpoint{1.280876in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{1.282026in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{1.283399in}{0.992703in}}%
\pgfpathlineto{\pgfqpoint{1.284252in}{1.085801in}}%
\pgfpathlineto{\pgfqpoint{1.285662in}{1.407479in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{1.269087in}}%
\pgfpathlineto{\pgfqpoint{1.287517in}{1.013779in}}%
\pgfpathlineto{\pgfqpoint{1.288370in}{1.085006in}}%
\pgfpathlineto{\pgfqpoint{1.289112in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{1.289780in}{1.239423in}}%
\pgfpathlineto{\pgfqpoint{1.291635in}{1.739725in}}%
\pgfpathlineto{\pgfqpoint{1.292228in}{1.704007in}}%
\pgfpathlineto{\pgfqpoint{1.293008in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{1.297200in}{0.747328in}}%
\pgfpathlineto{\pgfqpoint{1.303395in}{0.677181in}}%
\pgfpathlineto{\pgfqpoint{1.303766in}{0.676892in}}%
\pgfpathlineto{\pgfqpoint{1.304063in}{0.679060in}}%
\pgfpathlineto{\pgfqpoint{1.305436in}{0.729897in}}%
\pgfpathlineto{\pgfqpoint{1.306326in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{1.307254in}{0.675895in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.688105in}}%
\pgfpathlineto{\pgfqpoint{1.309183in}{0.779295in}}%
\pgfpathlineto{\pgfqpoint{1.310370in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{1.311965in}{1.716051in}}%
\pgfpathlineto{\pgfqpoint{1.312633in}{1.651876in}}%
\pgfpathlineto{\pgfqpoint{1.314377in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{1.315861in}{1.272199in}}%
\pgfpathlineto{\pgfqpoint{1.316194in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{1.316862in}{1.202076in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{1.317790in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{1.319237in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{1.755577in}}%
\pgfpathlineto{\pgfqpoint{1.322242in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.322946in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{1.324839in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.326063in}{1.177809in}}%
\pgfpathlineto{\pgfqpoint{1.326768in}{1.372436in}}%
\pgfpathlineto{\pgfqpoint{1.328697in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{1.329142in}{1.806832in}}%
\pgfpathlineto{\pgfqpoint{1.329958in}{1.654866in}}%
\pgfpathlineto{\pgfqpoint{1.331405in}{1.116171in}}%
\pgfpathlineto{\pgfqpoint{1.332370in}{1.347221in}}%
\pgfpathlineto{\pgfqpoint{1.334521in}{1.608903in}}%
\pgfpathlineto{\pgfqpoint{1.334781in}{1.606515in}}%
\pgfpathlineto{\pgfqpoint{1.335041in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.335375in}{1.609815in}}%
\pgfpathlineto{\pgfqpoint{1.335523in}{1.609454in}}%
\pgfpathlineto{\pgfqpoint{1.338751in}{1.644055in}}%
\pgfpathlineto{\pgfqpoint{1.338788in}{1.644010in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{1.339418in}{1.642699in}}%
\pgfpathlineto{\pgfqpoint{1.339827in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{1.340569in}{1.647054in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{1.646441in}}%
\pgfpathlineto{\pgfqpoint{1.340977in}{1.648596in}}%
\pgfpathlineto{\pgfqpoint{1.341644in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.342052in}{1.630110in}}%
\pgfpathlineto{\pgfqpoint{1.342943in}{1.639875in}}%
\pgfpathlineto{\pgfqpoint{1.343982in}{1.659924in}}%
\pgfpathlineto{\pgfqpoint{1.344649in}{1.645717in}}%
\pgfpathlineto{\pgfqpoint{1.346727in}{1.502186in}}%
\pgfpathlineto{\pgfqpoint{1.351401in}{0.832529in}}%
\pgfpathlineto{\pgfqpoint{1.351847in}{0.840931in}}%
\pgfpathlineto{\pgfqpoint{1.351921in}{0.841725in}}%
\pgfpathlineto{\pgfqpoint{1.352366in}{0.828637in}}%
\pgfpathlineto{\pgfqpoint{1.355853in}{0.680832in}}%
\pgfpathlineto{\pgfqpoint{1.356558in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.357449in}{0.677862in}}%
\pgfpathlineto{\pgfqpoint{1.358673in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{1.359860in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{1.362642in}{1.823379in}}%
\pgfpathlineto{\pgfqpoint{1.362902in}{1.816689in}}%
\pgfpathlineto{\pgfqpoint{1.363793in}{1.709389in}}%
\pgfpathlineto{\pgfqpoint{1.365647in}{1.005140in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{1.367836in}{1.421956in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{1.312137in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.371064in}{0.964885in}}%
\pgfpathlineto{\pgfqpoint{1.374106in}{1.860782in}}%
\pgfpathlineto{\pgfqpoint{1.375367in}{1.727447in}}%
\pgfpathlineto{\pgfqpoint{1.377593in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{1.378150in}{1.077203in}}%
\pgfpathlineto{\pgfqpoint{1.378818in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{1.379782in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{1.380487in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{1.381748in}{0.909714in}}%
\pgfpathlineto{\pgfqpoint{1.382490in}{1.051008in}}%
\pgfpathlineto{\pgfqpoint{1.385681in}{1.852800in}}%
\pgfpathlineto{\pgfqpoint{1.385904in}{1.848495in}}%
\pgfpathlineto{\pgfqpoint{1.385978in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{1.386608in}{1.861058in}}%
\pgfpathlineto{\pgfqpoint{1.387165in}{1.853421in}}%
\pgfpathlineto{\pgfqpoint{1.388612in}{1.867249in}}%
\pgfpathlineto{\pgfqpoint{1.388909in}{1.858569in}}%
\pgfpathlineto{\pgfqpoint{1.391320in}{1.664176in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{1.298378in}}%
\pgfpathlineto{\pgfqpoint{1.393286in}{1.555235in}}%
\pgfpathlineto{\pgfqpoint{1.395883in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.847871in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{1.845752in}}%
\pgfpathlineto{\pgfqpoint{1.399779in}{1.840851in}}%
\pgfpathlineto{\pgfqpoint{1.401151in}{1.826316in}}%
\pgfpathlineto{\pgfqpoint{1.402190in}{1.771181in}}%
\pgfpathlineto{\pgfqpoint{1.403377in}{1.491154in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{1.200303in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{1.420060in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.545042in}}%
\pgfpathlineto{\pgfqpoint{1.406382in}{1.361900in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.992084in}}%
\pgfpathlineto{\pgfqpoint{1.408571in}{1.012127in}}%
\pgfpathlineto{\pgfqpoint{1.409350in}{0.918955in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.740080in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{0.717155in}}%
\pgfpathlineto{\pgfqpoint{1.413691in}{0.734398in}}%
\pgfpathlineto{\pgfqpoint{1.415583in}{0.924229in}}%
\pgfpathlineto{\pgfqpoint{1.416584in}{1.331141in}}%
\pgfpathlineto{\pgfqpoint{1.418922in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{1.420220in}{1.859008in}}%
\pgfpathlineto{\pgfqpoint{1.420740in}{1.852566in}}%
\pgfpathlineto{\pgfqpoint{1.421741in}{1.791619in}}%
\pgfpathlineto{\pgfqpoint{1.422854in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{1.424858in}{0.861648in}}%
\pgfpathlineto{\pgfqpoint{1.425562in}{0.915577in}}%
\pgfpathlineto{\pgfqpoint{1.428790in}{1.168404in}}%
\pgfpathlineto{\pgfqpoint{1.429087in}{1.165467in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.430645in}{1.165853in}}%
\pgfpathlineto{\pgfqpoint{1.432240in}{1.125555in}}%
\pgfpathlineto{\pgfqpoint{1.433539in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{1.434540in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{0.873416in}}%
\pgfpathlineto{\pgfqpoint{1.436803in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{1.439883in}{1.884962in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{1.441849in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{1.443630in}{1.056605in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{1.445410in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{1.446190in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{1.223496in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{1.449899in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{1.451087in}{1.858693in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.857303in}}%
\pgfpathlineto{\pgfqpoint{1.452051in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{1.452385in}{1.847495in}}%
\pgfpathlineto{\pgfqpoint{1.453016in}{1.853352in}}%
\pgfpathlineto{\pgfqpoint{1.455501in}{1.729792in}}%
\pgfpathlineto{\pgfqpoint{1.456800in}{1.359314in}}%
\pgfpathlineto{\pgfqpoint{1.457690in}{1.610710in}}%
\pgfpathlineto{\pgfqpoint{1.460176in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{1.848075in}}%
\pgfpathlineto{\pgfqpoint{1.462328in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.465555in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{1.729623in}}%
\pgfpathlineto{\pgfqpoint{1.468004in}{1.301392in}}%
\pgfpathlineto{\pgfqpoint{1.468449in}{1.201343in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{1.410149in}}%
\pgfpathlineto{\pgfqpoint{1.469896in}{1.531228in}}%
\pgfpathlineto{\pgfqpoint{1.470564in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{1.472827in}{0.998065in}}%
\pgfpathlineto{\pgfqpoint{1.473012in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{1.474236in}{0.850169in}}%
\pgfpathlineto{\pgfqpoint{1.477204in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{1.477279in}{0.720917in}}%
\pgfpathlineto{\pgfqpoint{1.477983in}{0.737205in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{1.480655in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{1.483251in}{1.849930in}}%
\pgfpathlineto{\pgfqpoint{1.484364in}{1.859360in}}%
\pgfpathlineto{\pgfqpoint{1.484847in}{1.853722in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{1.788772in}}%
\pgfpathlineto{\pgfqpoint{1.487036in}{1.541545in}}%
\pgfpathlineto{\pgfqpoint{1.488928in}{0.917020in}}%
\pgfpathlineto{\pgfqpoint{1.489781in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{1.492229in}{1.162852in}}%
\pgfpathlineto{\pgfqpoint{1.492341in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{1.492897in}{1.160987in}}%
\pgfpathlineto{\pgfqpoint{1.494084in}{1.168212in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{1.168289in}}%
\pgfpathlineto{\pgfqpoint{1.494530in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.025485in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{0.895339in}}%
\pgfpathlineto{\pgfqpoint{1.499093in}{0.919400in}}%
\pgfpathlineto{\pgfqpoint{1.499761in}{0.953383in}}%
\pgfpathlineto{\pgfqpoint{1.501022in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{1.503099in}{1.881481in}}%
\pgfpathlineto{\pgfqpoint{1.503656in}{1.853331in}}%
\pgfpathlineto{\pgfqpoint{1.505103in}{1.564815in}}%
\pgfpathlineto{\pgfqpoint{1.506921in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{1.508664in}{1.550598in}}%
\pgfpathlineto{\pgfqpoint{1.509406in}{1.357067in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{1.139350in}}%
\pgfpathlineto{\pgfqpoint{1.511076in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{1.511187in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.231001in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{1.512597in}{1.272245in}}%
\pgfpathlineto{\pgfqpoint{1.515231in}{1.433593in}}%
\pgfpathlineto{\pgfqpoint{1.515379in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.387297in}}%
\pgfpathlineto{\pgfqpoint{1.516307in}{1.376173in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{1.517271in}{1.450860in}}%
\pgfpathlineto{\pgfqpoint{1.517791in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{1.518347in}{1.373591in}}%
\pgfpathlineto{\pgfqpoint{1.519015in}{1.441109in}}%
\pgfpathlineto{\pgfqpoint{1.519312in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{1.520017in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.463928in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{1.526694in}{1.679387in}}%
\pgfpathlineto{\pgfqpoint{1.526769in}{1.679473in}}%
\pgfpathlineto{\pgfqpoint{1.527177in}{1.676873in}}%
\pgfpathlineto{\pgfqpoint{1.527436in}{1.675940in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{1.684576in}}%
\pgfpathlineto{\pgfqpoint{1.529254in}{1.691799in}}%
\pgfpathlineto{\pgfqpoint{1.528216in}{1.684287in}}%
\pgfpathlineto{\pgfqpoint{1.530033in}{1.687707in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{1.676315in}}%
\pgfpathlineto{\pgfqpoint{1.532704in}{1.679758in}}%
\pgfpathlineto{\pgfqpoint{1.533409in}{1.683525in}}%
\pgfpathlineto{\pgfqpoint{1.534003in}{1.677854in}}%
\pgfpathlineto{\pgfqpoint{1.534745in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{1.535227in}{1.682710in}}%
\pgfpathlineto{\pgfqpoint{1.536897in}{1.688878in}}%
\pgfpathlineto{\pgfqpoint{1.536934in}{1.688630in}}%
\pgfpathlineto{\pgfqpoint{1.538863in}{1.651886in}}%
\pgfpathlineto{\pgfqpoint{1.540236in}{1.468044in}}%
\pgfpathlineto{\pgfqpoint{1.542128in}{0.921907in}}%
\pgfpathlineto{\pgfqpoint{1.543537in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{1.543871in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{1.544539in}{1.104485in}}%
\pgfpathlineto{\pgfqpoint{1.544799in}{1.137404in}}%
\pgfpathlineto{\pgfqpoint{1.545429in}{0.961245in}}%
\pgfpathlineto{\pgfqpoint{1.547655in}{0.707887in}}%
\pgfpathlineto{\pgfqpoint{1.548397in}{0.692758in}}%
\pgfpathlineto{\pgfqpoint{1.549436in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{1.549547in}{0.701361in}}%
\pgfpathlineto{\pgfqpoint{1.550141in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{1.550772in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{0.696570in}}%
\pgfpathlineto{\pgfqpoint{1.552367in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{1.184150in}}%
\pgfpathlineto{\pgfqpoint{1.556040in}{1.051292in}}%
\pgfpathlineto{\pgfqpoint{1.556819in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.557635in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{1.170333in}}%
\pgfpathlineto{\pgfqpoint{1.559267in}{1.069806in}}%
\pgfpathlineto{\pgfqpoint{1.560863in}{0.800975in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{0.846515in}}%
\pgfpathlineto{\pgfqpoint{1.563014in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{1.563905in}{0.972993in}}%
\pgfpathlineto{\pgfqpoint{1.565574in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{1.567132in}{0.978047in}}%
\pgfpathlineto{\pgfqpoint{1.568357in}{1.376913in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{1.154631in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{1.121540in}}%
\pgfpathlineto{\pgfqpoint{1.570212in}{1.262825in}}%
\pgfpathlineto{\pgfqpoint{1.570508in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{1.571139in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{1.571325in}{1.162732in}}%
\pgfpathlineto{\pgfqpoint{1.571881in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{1.574626in}{1.849679in}}%
\pgfpathlineto{\pgfqpoint{1.574886in}{1.852865in}}%
\pgfpathlineto{\pgfqpoint{1.575665in}{1.843526in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.819437in}}%
\pgfpathlineto{\pgfqpoint{1.577335in}{1.841757in}}%
\pgfpathlineto{\pgfqpoint{1.577743in}{1.849642in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{1.578856in}{1.835522in}}%
\pgfpathlineto{\pgfqpoint{1.579375in}{1.843364in}}%
\pgfpathlineto{\pgfqpoint{1.580228in}{1.853265in}}%
\pgfpathlineto{\pgfqpoint{1.580933in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.582714in}{1.768016in}}%
\pgfpathlineto{\pgfqpoint{1.583938in}{1.452632in}}%
\pgfpathlineto{\pgfqpoint{1.585237in}{1.154206in}}%
\pgfpathlineto{\pgfqpoint{1.585830in}{1.316949in}}%
\pgfpathlineto{\pgfqpoint{1.588242in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{1.590319in}{1.846198in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.845986in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{1.593028in}{1.849548in}}%
\pgfpathlineto{\pgfqpoint{1.593102in}{1.849564in}}%
\pgfpathlineto{\pgfqpoint{1.593399in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{1.593510in}{1.851478in}}%
\pgfpathlineto{\pgfqpoint{1.594771in}{1.849574in}}%
\pgfpathlineto{\pgfqpoint{1.595328in}{1.843615in}}%
\pgfpathlineto{\pgfqpoint{1.596663in}{1.846057in}}%
\pgfpathlineto{\pgfqpoint{1.599038in}{1.848920in}}%
\pgfpathlineto{\pgfqpoint{1.597220in}{1.844837in}}%
\pgfpathlineto{\pgfqpoint{1.599112in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{1.599631in}{1.845458in}}%
\pgfpathlineto{\pgfqpoint{1.600484in}{1.849497in}}%
\pgfpathlineto{\pgfqpoint{1.602562in}{1.848260in}}%
\pgfpathlineto{\pgfqpoint{1.603786in}{1.828452in}}%
\pgfpathlineto{\pgfqpoint{1.605085in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{1.606272in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{1.606828in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{1.394051in}}%
\pgfpathlineto{\pgfqpoint{1.608053in}{1.427932in}}%
\pgfpathlineto{\pgfqpoint{1.608720in}{1.318940in}}%
\pgfpathlineto{\pgfqpoint{1.609500in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.610390in}{1.268795in}}%
\pgfpathlineto{\pgfqpoint{1.610427in}{1.269987in}}%
\pgfpathlineto{\pgfqpoint{1.610724in}{1.233655in}}%
\pgfpathlineto{\pgfqpoint{1.613618in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{1.613914in}{0.764031in}}%
\pgfpathlineto{\pgfqpoint{1.614619in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{0.765167in}}%
\pgfpathlineto{\pgfqpoint{1.616994in}{0.699161in}}%
\pgfpathlineto{\pgfqpoint{1.617773in}{0.725886in}}%
\pgfpathlineto{\pgfqpoint{1.621037in}{1.055070in}}%
\pgfpathlineto{\pgfqpoint{1.622484in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{1.623263in}{1.384049in}}%
\pgfpathlineto{\pgfqpoint{1.626009in}{0.807719in}}%
\pgfpathlineto{\pgfqpoint{1.626083in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{1.626602in}{0.815769in}}%
\pgfpathlineto{\pgfqpoint{1.627567in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{1.630683in}{1.301950in}}%
\pgfpathlineto{\pgfqpoint{1.631425in}{1.303779in}}%
\pgfpathlineto{\pgfqpoint{1.631870in}{1.300639in}}%
\pgfpathlineto{\pgfqpoint{1.633095in}{1.253701in}}%
\pgfpathlineto{\pgfqpoint{1.634541in}{0.965053in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{1.636582in}{0.814593in}}%
\pgfpathlineto{\pgfqpoint{1.637398in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{1.637695in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{1.638288in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{1.640106in}{1.041021in}}%
\pgfpathlineto{\pgfqpoint{1.640922in}{0.978052in}}%
\pgfpathlineto{\pgfqpoint{1.642258in}{0.894967in}}%
\pgfpathlineto{\pgfqpoint{1.642889in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{1.643594in}{1.060903in}}%
\pgfpathlineto{\pgfqpoint{1.644595in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{1.645374in}{1.173998in}}%
\pgfpathlineto{\pgfqpoint{1.645745in}{1.120611in}}%
\pgfpathlineto{\pgfqpoint{1.646561in}{1.275222in}}%
\pgfpathlineto{\pgfqpoint{1.646747in}{1.284238in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.167483in}}%
\pgfpathlineto{\pgfqpoint{1.648231in}{1.358780in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{1.853319in}}%
\pgfpathlineto{\pgfqpoint{1.651162in}{1.857152in}}%
\pgfpathlineto{\pgfqpoint{1.651830in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.824532in}}%
\pgfpathlineto{\pgfqpoint{1.653573in}{1.846169in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{1.850711in}}%
\pgfpathlineto{\pgfqpoint{1.654835in}{1.839795in}}%
\pgfpathlineto{\pgfqpoint{1.655057in}{1.835948in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{1.853098in}}%
\pgfpathlineto{\pgfqpoint{1.656133in}{1.853856in}}%
\pgfpathlineto{\pgfqpoint{1.656838in}{1.847227in}}%
\pgfpathlineto{\pgfqpoint{1.659138in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{1.660437in}{1.414903in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{1.661920in}{1.403923in}}%
\pgfpathlineto{\pgfqpoint{1.664258in}{1.824070in}}%
\pgfpathlineto{\pgfqpoint{1.666447in}{1.850740in}}%
\pgfpathlineto{\pgfqpoint{1.666669in}{1.850105in}}%
\pgfpathlineto{\pgfqpoint{1.668042in}{1.853642in}}%
\pgfpathlineto{\pgfqpoint{1.669415in}{1.856674in}}%
\pgfpathlineto{\pgfqpoint{1.670045in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.671492in}{1.847234in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{1.673347in}{1.845366in}}%
\pgfpathlineto{\pgfqpoint{1.675239in}{1.851666in}}%
\pgfpathlineto{\pgfqpoint{1.675425in}{1.851193in}}%
\pgfpathlineto{\pgfqpoint{1.676204in}{1.850062in}}%
\pgfpathlineto{\pgfqpoint{1.676723in}{1.852325in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.852965in}}%
\pgfpathlineto{\pgfqpoint{1.677984in}{1.850788in}}%
\pgfpathlineto{\pgfqpoint{1.678207in}{1.851096in}}%
\pgfpathlineto{\pgfqpoint{1.678763in}{1.848272in}}%
\pgfpathlineto{\pgfqpoint{1.679765in}{1.830009in}}%
\pgfpathlineto{\pgfqpoint{1.681027in}{1.730526in}}%
\pgfpathlineto{\pgfqpoint{1.682251in}{1.289464in}}%
\pgfpathlineto{\pgfqpoint{1.682770in}{1.166028in}}%
\pgfpathlineto{\pgfqpoint{1.683586in}{1.377287in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.301475in}}%
\pgfpathlineto{\pgfqpoint{1.685404in}{1.125146in}}%
\pgfpathlineto{\pgfqpoint{1.686295in}{1.282072in}}%
\pgfpathlineto{\pgfqpoint{1.686332in}{1.283367in}}%
\pgfpathlineto{\pgfqpoint{1.686628in}{1.242475in}}%
\pgfpathlineto{\pgfqpoint{1.689559in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.689745in}{0.758524in}}%
\pgfpathlineto{\pgfqpoint{1.690524in}{0.792090in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{0.764045in}}%
\pgfpathlineto{\pgfqpoint{1.692787in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{1.693603in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{1.696719in}{1.090547in}}%
\pgfpathlineto{\pgfqpoint{1.698129in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{1.698834in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.701691in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{1.701950in}{0.833077in}}%
\pgfpathlineto{\pgfqpoint{1.702841in}{0.951154in}}%
\pgfpathlineto{\pgfqpoint{1.705772in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{1.705920in}{1.285241in}}%
\pgfpathlineto{\pgfqpoint{1.706885in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.708406in}{1.232910in}}%
\pgfpathlineto{\pgfqpoint{1.709556in}{1.049163in}}%
\pgfpathlineto{\pgfqpoint{1.711819in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{1.712412in}{0.805563in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{0.846405in}}%
\pgfpathlineto{\pgfqpoint{1.714750in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{1.715492in}{1.000272in}}%
\pgfpathlineto{\pgfqpoint{1.716901in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{1.717421in}{0.935698in}}%
\pgfpathlineto{\pgfqpoint{1.718014in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.719016in}{1.377332in}}%
\pgfpathlineto{\pgfqpoint{1.719795in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{1.720203in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{1.721019in}{1.262085in}}%
\pgfpathlineto{\pgfqpoint{1.721168in}{1.266428in}}%
\pgfpathlineto{\pgfqpoint{1.721576in}{1.203095in}}%
\pgfpathlineto{\pgfqpoint{1.722132in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{1.722986in}{1.237967in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{1.415093in}}%
\pgfpathlineto{\pgfqpoint{1.726584in}{1.432722in}}%
\pgfpathlineto{\pgfqpoint{1.727660in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{1.728068in}{1.420501in}}%
\pgfpathlineto{\pgfqpoint{1.728587in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{1.729960in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{1.731296in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{1.732334in}{1.429837in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{1.449079in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.736267in}{1.431012in}}%
\pgfpathlineto{\pgfqpoint{1.734523in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{1.737009in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{1.739458in}{1.459811in}}%
\pgfpathlineto{\pgfqpoint{1.739495in}{1.459698in}}%
\pgfpathlineto{\pgfqpoint{1.741424in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{1.439624in}}%
\pgfpathlineto{\pgfqpoint{1.743909in}{1.451481in}}%
\pgfpathlineto{\pgfqpoint{1.744874in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{1.745542in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{1.746395in}{1.443585in}}%
\pgfpathlineto{\pgfqpoint{1.747100in}{1.452815in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{1.748955in}{1.465943in}}%
\pgfpathlineto{\pgfqpoint{1.749326in}{1.471038in}}%
\pgfpathlineto{\pgfqpoint{1.750365in}{1.463669in}}%
\pgfpathlineto{\pgfqpoint{1.751589in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{1.752220in}{1.453510in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{1.451543in}}%
\pgfpathlineto{\pgfqpoint{1.753147in}{1.456324in}}%
\pgfpathlineto{\pgfqpoint{1.754408in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{1.753704in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{1.754631in}{1.456041in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{1.454756in}}%
\pgfpathlineto{\pgfqpoint{1.755113in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.756189in}{1.455799in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.458208in}}%
\pgfpathlineto{\pgfqpoint{1.756746in}{1.454910in}}%
\pgfpathlineto{\pgfqpoint{1.757488in}{1.439131in}}%
\pgfpathlineto{\pgfqpoint{1.758489in}{1.444582in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{1.445217in}}%
\pgfpathlineto{\pgfqpoint{1.759157in}{1.437206in}}%
\pgfpathlineto{\pgfqpoint{1.759491in}{1.439456in}}%
\pgfpathlineto{\pgfqpoint{1.760715in}{1.409194in}}%
\pgfpathlineto{\pgfqpoint{1.761569in}{1.311709in}}%
\pgfpathlineto{\pgfqpoint{1.763980in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{1.765538in}{0.877490in}}%
\pgfpathlineto{\pgfqpoint{1.765835in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{1.766651in}{0.793711in}}%
\pgfpathlineto{\pgfqpoint{1.767950in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{1.768469in}{0.768152in}}%
\pgfpathlineto{\pgfqpoint{1.769063in}{0.797391in}}%
\pgfpathlineto{\pgfqpoint{1.769916in}{0.761986in}}%
\pgfpathlineto{\pgfqpoint{1.771363in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.772105in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{1.777521in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{1.614803in}}%
\pgfpathlineto{\pgfqpoint{1.779673in}{1.490418in}}%
\pgfpathlineto{\pgfqpoint{1.781528in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{1.782270in}{1.086210in}}%
\pgfpathlineto{\pgfqpoint{1.784459in}{1.675718in}}%
\pgfpathlineto{\pgfqpoint{1.785349in}{1.591466in}}%
\pgfpathlineto{\pgfqpoint{1.787983in}{0.915271in}}%
\pgfpathlineto{\pgfqpoint{1.790172in}{1.013463in}}%
\pgfpathlineto{\pgfqpoint{1.793140in}{1.501125in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{1.795180in}{1.156456in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{1.376542in}}%
\pgfpathlineto{\pgfqpoint{1.798260in}{1.820252in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{1.846295in}}%
\pgfpathlineto{\pgfqpoint{1.800448in}{1.846139in}}%
\pgfpathlineto{\pgfqpoint{1.801858in}{1.843713in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{1.846643in}}%
\pgfpathlineto{\pgfqpoint{1.802266in}{1.845389in}}%
\pgfpathlineto{\pgfqpoint{1.804381in}{1.851850in}}%
\pgfpathlineto{\pgfqpoint{1.804678in}{1.850875in}}%
\pgfpathlineto{\pgfqpoint{1.806050in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{1.807163in}{1.845487in}}%
\pgfpathlineto{\pgfqpoint{1.808759in}{1.848075in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{1.846123in}}%
\pgfpathlineto{\pgfqpoint{1.809389in}{1.845180in}}%
\pgfpathlineto{\pgfqpoint{1.810725in}{1.845980in}}%
\pgfpathlineto{\pgfqpoint{1.811096in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.812765in}{1.848832in}}%
\pgfpathlineto{\pgfqpoint{1.811689in}{1.846855in}}%
\pgfpathlineto{\pgfqpoint{1.812802in}{1.848805in}}%
\pgfpathlineto{\pgfqpoint{1.813767in}{1.842665in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.838666in}}%
\pgfpathlineto{\pgfqpoint{1.815585in}{1.838699in}}%
\pgfpathlineto{\pgfqpoint{1.815770in}{1.839261in}}%
\pgfpathlineto{\pgfqpoint{1.816215in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{1.816957in}{1.837978in}}%
\pgfpathlineto{\pgfqpoint{1.817069in}{1.837685in}}%
\pgfpathlineto{\pgfqpoint{1.817477in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{1.818367in}{1.844577in}}%
\pgfpathlineto{\pgfqpoint{1.819295in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{1.819666in}{1.844503in}}%
\pgfpathlineto{\pgfqpoint{1.819740in}{1.844975in}}%
\pgfpathlineto{\pgfqpoint{1.820259in}{1.847501in}}%
\pgfpathlineto{\pgfqpoint{1.821038in}{1.844705in}}%
\pgfpathlineto{\pgfqpoint{1.821595in}{1.847298in}}%
\pgfpathlineto{\pgfqpoint{1.821669in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{1.822263in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{1.823598in}{1.837251in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{1.841073in}}%
\pgfpathlineto{\pgfqpoint{1.825453in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{1.827085in}{1.844697in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{1.844385in}}%
\pgfpathlineto{\pgfqpoint{1.827605in}{1.843056in}}%
\pgfpathlineto{\pgfqpoint{1.828903in}{1.844006in}}%
\pgfpathlineto{\pgfqpoint{1.829311in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{1.830647in}{1.818013in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.723104in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{1.280440in}}%
\pgfpathlineto{\pgfqpoint{1.833837in}{1.047876in}}%
\pgfpathlineto{\pgfqpoint{1.834876in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{1.836101in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{1.837510in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{1.838623in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{1.839106in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{1.840590in}{0.953431in}}%
\pgfpathlineto{\pgfqpoint{1.841109in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{1.842667in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{0.815974in}}%
\pgfpathlineto{\pgfqpoint{1.845412in}{1.254317in}}%
\pgfpathlineto{\pgfqpoint{1.846451in}{1.064037in}}%
\pgfpathlineto{\pgfqpoint{1.848677in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{1.848714in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{1.848900in}{0.831464in}}%
\pgfpathlineto{\pgfqpoint{1.849716in}{0.841804in}}%
\pgfpathlineto{\pgfqpoint{1.850309in}{0.897228in}}%
\pgfpathlineto{\pgfqpoint{1.851348in}{1.187451in}}%
\pgfpathlineto{\pgfqpoint{1.852239in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{1.852869in}{0.896953in}}%
\pgfpathlineto{\pgfqpoint{1.853908in}{0.942794in}}%
\pgfpathlineto{\pgfqpoint{1.855021in}{1.007606in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{1.861439in}{1.549943in}}%
\pgfpathlineto{\pgfqpoint{1.860549in}{1.546557in}}%
\pgfpathlineto{\pgfqpoint{1.861662in}{1.548488in}}%
\pgfpathlineto{\pgfqpoint{1.862923in}{1.548022in}}%
\pgfpathlineto{\pgfqpoint{1.862033in}{1.551238in}}%
\pgfpathlineto{\pgfqpoint{1.863072in}{1.549326in}}%
\pgfpathlineto{\pgfqpoint{1.864444in}{1.550553in}}%
\pgfpathlineto{\pgfqpoint{1.864110in}{1.547530in}}%
\pgfpathlineto{\pgfqpoint{1.864593in}{1.549063in}}%
\pgfpathlineto{\pgfqpoint{1.865891in}{1.546438in}}%
\pgfpathlineto{\pgfqpoint{1.865038in}{1.550431in}}%
\pgfpathlineto{\pgfqpoint{1.866188in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{1.866225in}{1.548385in}}%
\pgfpathlineto{\pgfqpoint{1.866448in}{1.546792in}}%
\pgfpathlineto{\pgfqpoint{1.867709in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.866819in}{1.549994in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{1.868043in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{1.868191in}{1.545043in}}%
\pgfpathlineto{\pgfqpoint{1.869453in}{1.541662in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.545202in}}%
\pgfpathlineto{\pgfqpoint{1.869824in}{1.545550in}}%
\pgfpathlineto{\pgfqpoint{1.870677in}{1.541716in}}%
\pgfpathlineto{\pgfqpoint{1.870899in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{1.540919in}}%
\pgfpathlineto{\pgfqpoint{1.873422in}{1.493776in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.265672in}}%
\pgfpathlineto{\pgfqpoint{1.876279in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{1.877132in}{0.974834in}}%
\pgfpathlineto{\pgfqpoint{1.877614in}{0.982659in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{0.924913in}}%
\pgfpathlineto{\pgfqpoint{1.879061in}{1.023052in}}%
\pgfpathlineto{\pgfqpoint{1.881398in}{1.700501in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{1.575503in}}%
\pgfpathlineto{\pgfqpoint{1.884960in}{0.956205in}}%
\pgfpathlineto{\pgfqpoint{1.885813in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.885962in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{1.886518in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.886778in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{1.887409in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{1.890376in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{1.073596in}}%
\pgfpathlineto{\pgfqpoint{1.890933in}{1.454491in}}%
\pgfpathlineto{\pgfqpoint{1.892009in}{1.161662in}}%
\pgfpathlineto{\pgfqpoint{1.892677in}{1.369630in}}%
\pgfpathlineto{\pgfqpoint{1.895051in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{1.896906in}{1.845069in}}%
\pgfpathlineto{\pgfqpoint{1.897277in}{1.843792in}}%
\pgfpathlineto{\pgfqpoint{1.898612in}{1.848287in}}%
\pgfpathlineto{\pgfqpoint{1.898983in}{1.849469in}}%
\pgfpathlineto{\pgfqpoint{1.899540in}{1.844793in}}%
\pgfpathlineto{\pgfqpoint{1.900393in}{1.843283in}}%
\pgfpathlineto{\pgfqpoint{1.901061in}{1.844914in}}%
\pgfpathlineto{\pgfqpoint{1.901321in}{1.845786in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{1.843256in}}%
\pgfpathlineto{\pgfqpoint{1.902545in}{1.844879in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.843104in}}%
\pgfpathlineto{\pgfqpoint{1.904029in}{1.845367in}}%
\pgfpathlineto{\pgfqpoint{1.905290in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{1.905661in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{1.905773in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{1.906737in}{1.842486in}}%
\pgfpathlineto{\pgfqpoint{1.907442in}{1.838536in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.843114in}}%
\pgfpathlineto{\pgfqpoint{1.910150in}{1.847277in}}%
\pgfpathlineto{\pgfqpoint{1.910187in}{1.847202in}}%
\pgfpathlineto{\pgfqpoint{1.912116in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{1.912673in}{1.843063in}}%
\pgfpathlineto{\pgfqpoint{1.914305in}{1.845565in}}%
\pgfpathlineto{\pgfqpoint{1.914565in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{1.914862in}{1.845550in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.843998in}}%
\pgfpathlineto{\pgfqpoint{1.915975in}{1.842594in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.845613in}}%
\pgfpathlineto{\pgfqpoint{1.917644in}{1.843528in}}%
\pgfpathlineto{\pgfqpoint{1.918386in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{1.919314in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{1.920204in}{1.844394in}}%
\pgfpathlineto{\pgfqpoint{1.920390in}{1.845040in}}%
\pgfpathlineto{\pgfqpoint{1.921503in}{1.843189in}}%
\pgfpathlineto{\pgfqpoint{1.923172in}{1.839288in}}%
\pgfpathlineto{\pgfqpoint{1.923506in}{1.842459in}}%
\pgfpathlineto{\pgfqpoint{1.923988in}{1.845741in}}%
\pgfpathlineto{\pgfqpoint{1.925138in}{1.843807in}}%
\pgfpathlineto{\pgfqpoint{1.925250in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{1.925583in}{1.842494in}}%
\pgfpathlineto{\pgfqpoint{1.925621in}{1.842427in}}%
\pgfpathlineto{\pgfqpoint{1.926771in}{1.835357in}}%
\pgfpathlineto{\pgfqpoint{1.927587in}{1.816721in}}%
\pgfpathlineto{\pgfqpoint{1.928811in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{1.934599in}{0.825344in}}%
\pgfpathlineto{\pgfqpoint{1.935563in}{0.803911in}}%
\pgfpathlineto{\pgfqpoint{1.935971in}{0.827262in}}%
\pgfpathlineto{\pgfqpoint{1.937678in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{1.938160in}{0.906703in}}%
\pgfpathlineto{\pgfqpoint{1.939607in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{1.940386in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{1.942315in}{1.239156in}}%
\pgfpathlineto{\pgfqpoint{1.943317in}{1.065687in}}%
\pgfpathlineto{\pgfqpoint{1.945617in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{1.945654in}{0.835130in}}%
\pgfpathlineto{\pgfqpoint{1.946173in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{1.948288in}{1.183461in}}%
\pgfpathlineto{\pgfqpoint{1.949216in}{0.978894in}}%
\pgfpathlineto{\pgfqpoint{1.949772in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{1.950885in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{1.951108in}{0.944313in}}%
\pgfpathlineto{\pgfqpoint{1.951293in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{1.951887in}{0.989340in}}%
\pgfpathlineto{\pgfqpoint{1.957043in}{1.479399in}}%
\pgfpathlineto{\pgfqpoint{1.958527in}{1.476450in}}%
\pgfpathlineto{\pgfqpoint{1.957563in}{1.480192in}}%
\pgfpathlineto{\pgfqpoint{1.958639in}{1.478788in}}%
\pgfpathlineto{\pgfqpoint{1.958824in}{1.480841in}}%
\pgfpathlineto{\pgfqpoint{1.959715in}{1.475628in}}%
\pgfpathlineto{\pgfqpoint{1.960086in}{1.478056in}}%
\pgfpathlineto{\pgfqpoint{1.960902in}{1.473623in}}%
\pgfpathlineto{\pgfqpoint{1.961607in}{1.477371in}}%
\pgfpathlineto{\pgfqpoint{1.962386in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{1.962052in}{1.475544in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.476927in}}%
\pgfpathlineto{\pgfqpoint{1.963239in}{1.474901in}}%
\pgfpathlineto{\pgfqpoint{1.964129in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{1.964537in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.478983in}}%
\pgfpathlineto{\pgfqpoint{1.965613in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{1.965910in}{1.475052in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{1.471936in}}%
\pgfpathlineto{\pgfqpoint{1.967060in}{1.476209in}}%
\pgfpathlineto{\pgfqpoint{1.967617in}{1.474321in}}%
\pgfpathlineto{\pgfqpoint{1.968878in}{1.463410in}}%
\pgfpathlineto{\pgfqpoint{1.970473in}{1.395645in}}%
\pgfpathlineto{\pgfqpoint{1.971735in}{1.106554in}}%
\pgfpathlineto{\pgfqpoint{1.972885in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{1.973664in}{0.961821in}}%
\pgfpathlineto{\pgfqpoint{1.974257in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{1.974851in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{1.975074in}{0.922628in}}%
\pgfpathlineto{\pgfqpoint{1.975630in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{1.978116in}{1.691013in}}%
\pgfpathlineto{\pgfqpoint{1.979192in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{1.981677in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{1.982530in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{1.982679in}{1.112819in}}%
\pgfpathlineto{\pgfqpoint{1.983198in}{1.007997in}}%
\pgfpathlineto{\pgfqpoint{1.983458in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{1.984126in}{1.090568in}}%
\pgfpathlineto{\pgfqpoint{1.987019in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{1.984979in}{1.083876in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{1.451199in}}%
\pgfpathlineto{\pgfqpoint{1.988652in}{1.162100in}}%
\pgfpathlineto{\pgfqpoint{1.989357in}{1.377210in}}%
\pgfpathlineto{\pgfqpoint{1.991731in}{1.815522in}}%
\pgfpathlineto{\pgfqpoint{1.993475in}{1.842926in}}%
\pgfpathlineto{\pgfqpoint{1.993957in}{1.841597in}}%
\pgfpathlineto{\pgfqpoint{1.994476in}{1.843675in}}%
\pgfpathlineto{\pgfqpoint{1.995849in}{1.849034in}}%
\pgfpathlineto{\pgfqpoint{1.996888in}{1.846920in}}%
\pgfpathlineto{\pgfqpoint{1.998520in}{1.838105in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{1.845911in}}%
\pgfpathlineto{\pgfqpoint{2.001785in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{2.002007in}{1.844027in}}%
\pgfpathlineto{\pgfqpoint{2.002638in}{1.845050in}}%
\pgfpathlineto{\pgfqpoint{2.003158in}{1.845209in}}%
\pgfpathlineto{\pgfqpoint{2.003529in}{1.846233in}}%
\pgfpathlineto{\pgfqpoint{2.004196in}{1.844058in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{1.845745in}}%
\pgfpathlineto{\pgfqpoint{2.005940in}{1.842657in}}%
\pgfpathlineto{\pgfqpoint{2.007758in}{1.832850in}}%
\pgfpathlineto{\pgfqpoint{2.008203in}{1.834908in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{1.840649in}}%
\pgfpathlineto{\pgfqpoint{2.010800in}{1.840578in}}%
\pgfpathlineto{\pgfqpoint{2.011060in}{1.840380in}}%
\pgfpathlineto{\pgfqpoint{2.011616in}{1.842700in}}%
\pgfpathlineto{\pgfqpoint{2.011690in}{1.842640in}}%
\pgfpathlineto{\pgfqpoint{2.013471in}{1.837929in}}%
\pgfpathlineto{\pgfqpoint{2.013842in}{1.841303in}}%
\pgfpathlineto{\pgfqpoint{2.015883in}{1.845641in}}%
\pgfpathlineto{\pgfqpoint{2.016068in}{1.845653in}}%
\pgfpathlineto{\pgfqpoint{2.016402in}{1.844159in}}%
\pgfpathlineto{\pgfqpoint{2.016699in}{1.843065in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{1.843970in}}%
\pgfpathlineto{\pgfqpoint{2.018479in}{1.845238in}}%
\pgfpathlineto{\pgfqpoint{2.019296in}{1.843290in}}%
\pgfpathlineto{\pgfqpoint{2.023822in}{1.824076in}}%
\pgfpathlineto{\pgfqpoint{2.025009in}{1.767550in}}%
\pgfpathlineto{\pgfqpoint{2.026196in}{1.492184in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{1.036302in}}%
\pgfpathlineto{\pgfqpoint{2.028793in}{1.033685in}}%
\pgfpathlineto{\pgfqpoint{2.029201in}{1.082033in}}%
\pgfpathlineto{\pgfqpoint{2.029572in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.030203in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{2.032206in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{2.032243in}{0.805664in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{2.034247in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{2.034766in}{0.913458in}}%
\pgfpathlineto{\pgfqpoint{2.036287in}{0.764907in}}%
\pgfpathlineto{\pgfqpoint{2.037066in}{0.824594in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{2.039960in}{1.060627in}}%
\pgfpathlineto{\pgfqpoint{2.042223in}{0.833237in}}%
\pgfpathlineto{\pgfqpoint{2.042483in}{0.832935in}}%
\pgfpathlineto{\pgfqpoint{2.042816in}{0.835735in}}%
\pgfpathlineto{\pgfqpoint{2.043596in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{2.044560in}{1.136213in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{2.046378in}{0.905180in}}%
\pgfpathlineto{\pgfqpoint{2.047417in}{0.940286in}}%
\pgfpathlineto{\pgfqpoint{2.048233in}{0.961010in}}%
\pgfpathlineto{\pgfqpoint{2.049346in}{1.170258in}}%
\pgfpathlineto{\pgfqpoint{2.051683in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{2.053575in}{1.478359in}}%
\pgfpathlineto{\pgfqpoint{2.053798in}{1.477182in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{1.475413in}}%
\pgfpathlineto{\pgfqpoint{2.054243in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{2.055245in}{1.477888in}}%
\pgfpathlineto{\pgfqpoint{2.055950in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{2.056321in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{2.056766in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{2.057508in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{2.058250in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{2.058955in}{1.480128in}}%
\pgfpathlineto{\pgfqpoint{2.058658in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{2.059659in}{1.478289in}}%
\pgfpathlineto{\pgfqpoint{2.060995in}{1.474649in}}%
\pgfpathlineto{\pgfqpoint{2.060068in}{1.478416in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{1.478119in}}%
\pgfpathlineto{\pgfqpoint{2.061366in}{1.479115in}}%
\pgfpathlineto{\pgfqpoint{2.062219in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{2.062553in}{1.476213in}}%
\pgfpathlineto{\pgfqpoint{2.063369in}{1.472690in}}%
\pgfpathlineto{\pgfqpoint{2.063666in}{1.477209in}}%
\pgfpathlineto{\pgfqpoint{2.064111in}{1.476082in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{1.476464in}}%
\pgfpathlineto{\pgfqpoint{2.065002in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{1.385158in}}%
\pgfpathlineto{\pgfqpoint{2.071680in}{0.920527in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{0.942139in}}%
\pgfpathlineto{\pgfqpoint{2.073201in}{1.360056in}}%
\pgfpathlineto{\pgfqpoint{2.074685in}{1.692676in}}%
\pgfpathlineto{\pgfqpoint{2.075427in}{1.642676in}}%
\pgfpathlineto{\pgfqpoint{2.077504in}{1.052892in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{0.935227in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{1.068823in}}%
\pgfpathlineto{\pgfqpoint{2.079285in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{0.993288in}}%
\pgfpathlineto{\pgfqpoint{2.080286in}{1.005523in}}%
\pgfpathlineto{\pgfqpoint{2.082846in}{1.533115in}}%
\pgfpathlineto{\pgfqpoint{2.084293in}{1.732470in}}%
\pgfpathlineto{\pgfqpoint{2.084961in}{1.709419in}}%
\pgfpathlineto{\pgfqpoint{2.086630in}{1.551408in}}%
\pgfpathlineto{\pgfqpoint{2.088634in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{2.089561in}{1.275928in}}%
\pgfpathlineto{\pgfqpoint{2.091936in}{1.812612in}}%
\pgfpathlineto{\pgfqpoint{2.093902in}{1.845608in}}%
\pgfpathlineto{\pgfqpoint{2.094162in}{1.845236in}}%
\pgfpathlineto{\pgfqpoint{2.094347in}{1.845346in}}%
\pgfpathlineto{\pgfqpoint{2.094570in}{1.846701in}}%
\pgfpathlineto{\pgfqpoint{2.096016in}{1.850517in}}%
\pgfpathlineto{\pgfqpoint{2.096387in}{1.848003in}}%
\pgfpathlineto{\pgfqpoint{2.098280in}{1.843724in}}%
\pgfpathlineto{\pgfqpoint{2.098873in}{1.840081in}}%
\pgfpathlineto{\pgfqpoint{2.100468in}{1.841396in}}%
\pgfpathlineto{\pgfqpoint{2.102806in}{1.845262in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{1.842609in}}%
\pgfpathlineto{\pgfqpoint{2.104475in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{2.104883in}{1.843406in}}%
\pgfpathlineto{\pgfqpoint{2.106478in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{1.846901in}}%
\pgfpathlineto{\pgfqpoint{2.108593in}{1.843462in}}%
\pgfpathlineto{\pgfqpoint{2.108853in}{1.843854in}}%
\pgfpathlineto{\pgfqpoint{2.111338in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{2.111598in}{1.846768in}}%
\pgfpathlineto{\pgfqpoint{2.113268in}{1.839039in}}%
\pgfpathlineto{\pgfqpoint{2.114047in}{1.841048in}}%
\pgfpathlineto{\pgfqpoint{2.114603in}{1.839639in}}%
\pgfpathlineto{\pgfqpoint{2.118424in}{1.846237in}}%
\pgfpathlineto{\pgfqpoint{2.119686in}{1.847976in}}%
\pgfpathlineto{\pgfqpoint{2.120131in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.124175in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{1.766357in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.490759in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{1.046195in}}%
\pgfpathlineto{\pgfqpoint{2.128998in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{2.129406in}{1.096959in}}%
\pgfpathlineto{\pgfqpoint{2.129740in}{1.140511in}}%
\pgfpathlineto{\pgfqpoint{2.130370in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{2.132374in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{2.132411in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{2.132819in}{0.831584in}}%
\pgfpathlineto{\pgfqpoint{2.134451in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.134896in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{2.136454in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{0.809249in}}%
\pgfpathlineto{\pgfqpoint{2.139163in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{2.140239in}{1.044619in}}%
\pgfpathlineto{\pgfqpoint{2.142502in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{0.830542in}}%
\pgfpathlineto{\pgfqpoint{2.142613in}{0.830751in}}%
\pgfpathlineto{\pgfqpoint{2.143058in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{2.143986in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{2.145210in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{2.146582in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{2.147287in}{1.046709in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{1.337363in}}%
\pgfpathlineto{\pgfqpoint{2.149921in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{2.150033in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{1.317991in}}%
\pgfpathlineto{\pgfqpoint{2.153557in}{1.183917in}}%
\pgfpathlineto{\pgfqpoint{2.155301in}{0.887293in}}%
\pgfpathlineto{\pgfqpoint{2.155894in}{0.969056in}}%
\pgfpathlineto{\pgfqpoint{2.159048in}{1.777236in}}%
\pgfpathlineto{\pgfqpoint{2.160087in}{1.718854in}}%
\pgfpathlineto{\pgfqpoint{2.162758in}{1.135997in}}%
\pgfpathlineto{\pgfqpoint{2.164167in}{0.893313in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{0.971141in}}%
\pgfpathlineto{\pgfqpoint{2.167358in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{2.167395in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{2.168694in}{1.279660in}}%
\pgfpathlineto{\pgfqpoint{2.170734in}{1.736843in}}%
\pgfpathlineto{\pgfqpoint{2.171253in}{1.730643in}}%
\pgfpathlineto{\pgfqpoint{2.174110in}{1.678257in}}%
\pgfpathlineto{\pgfqpoint{2.176299in}{1.262428in}}%
\pgfpathlineto{\pgfqpoint{2.176744in}{1.175196in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.372804in}}%
\pgfpathlineto{\pgfqpoint{2.179749in}{1.817725in}}%
\pgfpathlineto{\pgfqpoint{2.181604in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{2.182012in}{1.843902in}}%
\pgfpathlineto{\pgfqpoint{2.185907in}{1.851179in}}%
\pgfpathlineto{\pgfqpoint{2.186019in}{1.850772in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{1.842280in}}%
\pgfpathlineto{\pgfqpoint{2.188727in}{1.845207in}}%
\pgfpathlineto{\pgfqpoint{2.188913in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{2.189543in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{2.191695in}{1.851036in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{1.855044in}}%
\pgfpathlineto{\pgfqpoint{2.193958in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{2.197223in}{1.836505in}}%
\pgfpathlineto{\pgfqpoint{2.197816in}{1.838128in}}%
\pgfpathlineto{\pgfqpoint{2.201712in}{1.849672in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.848611in}}%
\pgfpathlineto{\pgfqpoint{2.205013in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.841038in}}%
\pgfpathlineto{\pgfqpoint{2.208686in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{2.208946in}{1.847138in}}%
\pgfpathlineto{\pgfqpoint{2.211728in}{1.840318in}}%
\pgfpathlineto{\pgfqpoint{2.213138in}{1.839166in}}%
\pgfpathlineto{\pgfqpoint{2.213843in}{1.834633in}}%
\pgfpathlineto{\pgfqpoint{2.215438in}{1.836272in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{1.839406in}}%
\pgfpathlineto{\pgfqpoint{2.215661in}{1.835941in}}%
\pgfpathlineto{\pgfqpoint{2.218184in}{1.838008in}}%
\pgfpathlineto{\pgfqpoint{2.218295in}{1.837865in}}%
\pgfpathlineto{\pgfqpoint{2.219148in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.840056in}}%
\pgfpathlineto{\pgfqpoint{2.220150in}{1.837921in}}%
\pgfpathlineto{\pgfqpoint{2.220855in}{1.835573in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{2.221968in}{1.837805in}}%
\pgfpathlineto{\pgfqpoint{2.222524in}{1.834797in}}%
\pgfpathlineto{\pgfqpoint{2.224008in}{1.833869in}}%
\pgfpathlineto{\pgfqpoint{2.222969in}{1.835777in}}%
\pgfpathlineto{\pgfqpoint{2.224194in}{1.835085in}}%
\pgfpathlineto{\pgfqpoint{2.224416in}{1.835656in}}%
\pgfpathlineto{\pgfqpoint{2.224973in}{1.832671in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.813004in}}%
\pgfpathlineto{\pgfqpoint{2.227050in}{1.709356in}}%
\pgfpathlineto{\pgfqpoint{2.228423in}{1.194644in}}%
\pgfpathlineto{\pgfqpoint{2.228757in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{2.229573in}{1.289225in}}%
\pgfpathlineto{\pgfqpoint{2.229610in}{1.289493in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.280342in}}%
\pgfpathlineto{\pgfqpoint{2.234248in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{2.234433in}{0.859187in}}%
\pgfpathlineto{\pgfqpoint{2.235583in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{2.236696in}{1.089166in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{1.055257in}}%
\pgfpathlineto{\pgfqpoint{2.237883in}{0.977293in}}%
\pgfpathlineto{\pgfqpoint{2.239219in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{2.243226in}{1.303914in}}%
\pgfpathlineto{\pgfqpoint{2.243893in}{1.268385in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{2.246973in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{2.247937in}{1.359612in}}%
\pgfpathlineto{\pgfqpoint{2.248679in}{1.137932in}}%
\pgfpathlineto{\pgfqpoint{2.249644in}{0.917597in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.962410in}}%
\pgfpathlineto{\pgfqpoint{2.252315in}{1.130285in}}%
\pgfpathlineto{\pgfqpoint{2.255802in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{2.257175in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{2.257731in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{1.624088in}}%
\pgfpathlineto{\pgfqpoint{2.259994in}{1.624813in}}%
\pgfpathlineto{\pgfqpoint{2.260848in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{2.260477in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{2.261515in}{1.625287in}}%
\pgfpathlineto{\pgfqpoint{2.262294in}{1.620898in}}%
\pgfpathlineto{\pgfqpoint{2.263148in}{1.623430in}}%
\pgfpathlineto{\pgfqpoint{2.263853in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{2.263519in}{1.621523in}}%
\pgfpathlineto{\pgfqpoint{2.264595in}{1.622892in}}%
\pgfpathlineto{\pgfqpoint{2.266524in}{1.619107in}}%
\pgfpathlineto{\pgfqpoint{2.265003in}{1.624669in}}%
\pgfpathlineto{\pgfqpoint{2.266672in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{2.267451in}{1.623017in}}%
\pgfpathlineto{\pgfqpoint{2.268230in}{1.620692in}}%
\pgfpathlineto{\pgfqpoint{2.269566in}{1.619229in}}%
\pgfpathlineto{\pgfqpoint{2.268675in}{1.621850in}}%
\pgfpathlineto{\pgfqpoint{2.269788in}{1.620567in}}%
\pgfpathlineto{\pgfqpoint{2.270122in}{1.618260in}}%
\pgfpathlineto{\pgfqpoint{2.270753in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{2.271087in}{1.619657in}}%
\pgfpathlineto{\pgfqpoint{2.271532in}{1.619582in}}%
\pgfpathlineto{\pgfqpoint{2.272905in}{1.621197in}}%
\pgfpathlineto{\pgfqpoint{2.272571in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{2.273090in}{1.620112in}}%
\pgfpathlineto{\pgfqpoint{2.274426in}{1.619684in}}%
\pgfpathlineto{\pgfqpoint{2.273535in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{2.274537in}{1.620461in}}%
\pgfpathlineto{\pgfqpoint{2.274611in}{1.620727in}}%
\pgfpathlineto{\pgfqpoint{2.275390in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{2.278618in}{1.461257in}}%
\pgfpathlineto{\pgfqpoint{2.280696in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{2.282588in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{2.282773in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{2.283330in}{1.003561in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{1.818633in}}%
\pgfpathlineto{\pgfqpoint{2.287559in}{1.760866in}}%
\pgfpathlineto{\pgfqpoint{2.289265in}{1.397736in}}%
\pgfpathlineto{\pgfqpoint{2.291491in}{0.894562in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{2.294719in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{2.294793in}{1.266177in}}%
\pgfpathlineto{\pgfqpoint{2.295498in}{1.136206in}}%
\pgfpathlineto{\pgfqpoint{2.296092in}{1.278052in}}%
\pgfpathlineto{\pgfqpoint{2.298169in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{2.298614in}{1.733822in}}%
\pgfpathlineto{\pgfqpoint{2.301434in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{2.303178in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{2.304105in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{2.304736in}{1.370228in}}%
\pgfpathlineto{\pgfqpoint{2.307110in}{1.817828in}}%
\pgfpathlineto{\pgfqpoint{2.308965in}{1.843206in}}%
\pgfpathlineto{\pgfqpoint{2.309410in}{1.842814in}}%
\pgfpathlineto{\pgfqpoint{2.312156in}{1.852071in}}%
\pgfpathlineto{\pgfqpoint{2.312415in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.315086in}{1.845771in}}%
\pgfpathlineto{\pgfqpoint{2.313269in}{1.852076in}}%
\pgfpathlineto{\pgfqpoint{2.315198in}{1.845994in}}%
\pgfpathlineto{\pgfqpoint{2.315309in}{1.846145in}}%
\pgfpathlineto{\pgfqpoint{2.316125in}{1.844219in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.843504in}}%
\pgfpathlineto{\pgfqpoint{2.316904in}{1.845833in}}%
\pgfpathlineto{\pgfqpoint{2.317461in}{1.845096in}}%
\pgfpathlineto{\pgfqpoint{2.317720in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{2.318277in}{1.843442in}}%
\pgfpathlineto{\pgfqpoint{2.318685in}{1.845544in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{1.848924in}}%
\pgfpathlineto{\pgfqpoint{2.319538in}{1.844282in}}%
\pgfpathlineto{\pgfqpoint{2.320614in}{1.847743in}}%
\pgfpathlineto{\pgfqpoint{2.323990in}{1.834602in}}%
\pgfpathlineto{\pgfqpoint{2.324547in}{1.837834in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{2.326921in}{1.842907in}}%
\pgfpathlineto{\pgfqpoint{2.330445in}{1.843112in}}%
\pgfpathlineto{\pgfqpoint{2.330594in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{2.333933in}{1.837141in}}%
\pgfpathlineto{\pgfqpoint{2.334118in}{1.837350in}}%
\pgfpathlineto{\pgfqpoint{2.338236in}{1.842238in}}%
\pgfpathlineto{\pgfqpoint{2.338570in}{1.840987in}}%
\pgfpathlineto{\pgfqpoint{2.342836in}{1.827458in}}%
\pgfpathlineto{\pgfqpoint{2.339127in}{1.841660in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{1.828510in}}%
\pgfpathlineto{\pgfqpoint{2.345100in}{1.831863in}}%
\pgfpathlineto{\pgfqpoint{2.345841in}{1.831367in}}%
\pgfpathlineto{\pgfqpoint{2.349477in}{1.834940in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{2.352853in}{1.813790in}}%
\pgfpathlineto{\pgfqpoint{2.354115in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{2.355265in}{1.395930in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.041449in}}%
\pgfpathlineto{\pgfqpoint{2.357083in}{1.221070in}}%
\pgfpathlineto{\pgfqpoint{2.357268in}{1.235131in}}%
\pgfpathlineto{\pgfqpoint{2.357787in}{1.114794in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{2.359383in}{1.070128in}}%
\pgfpathlineto{\pgfqpoint{2.359568in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{2.360236in}{0.960358in}}%
\pgfpathlineto{\pgfqpoint{2.361312in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{2.362128in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{2.363797in}{0.944101in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{1.063699in}}%
\pgfpathlineto{\pgfqpoint{2.365838in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{2.366840in}{0.880210in}}%
\pgfpathlineto{\pgfqpoint{2.367953in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{2.368657in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{2.371959in}{1.312365in}}%
\pgfpathlineto{\pgfqpoint{2.373035in}{1.194052in}}%
\pgfpathlineto{\pgfqpoint{2.375298in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{2.377858in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{2.378934in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{2.379750in}{0.919405in}}%
\pgfpathlineto{\pgfqpoint{2.382050in}{1.277514in}}%
\pgfpathlineto{\pgfqpoint{2.384276in}{1.595568in}}%
\pgfpathlineto{\pgfqpoint{2.385946in}{1.613570in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{1.610064in}}%
\pgfpathlineto{\pgfqpoint{2.387392in}{1.608419in}}%
\pgfpathlineto{\pgfqpoint{2.388060in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{2.389581in}{1.618265in}}%
\pgfpathlineto{\pgfqpoint{2.389767in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{1.613507in}}%
\pgfpathlineto{\pgfqpoint{2.391993in}{1.616436in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{1.613214in}}%
\pgfpathlineto{\pgfqpoint{2.393291in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{2.393477in}{1.613130in}}%
\pgfpathlineto{\pgfqpoint{2.394404in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{2.394849in}{1.614630in}}%
\pgfpathlineto{\pgfqpoint{2.396222in}{1.616703in}}%
\pgfpathlineto{\pgfqpoint{2.395295in}{1.613221in}}%
\pgfpathlineto{\pgfqpoint{2.396408in}{1.615187in}}%
\pgfpathlineto{\pgfqpoint{2.397706in}{1.611783in}}%
\pgfpathlineto{\pgfqpoint{2.396816in}{1.615982in}}%
\pgfpathlineto{\pgfqpoint{2.398040in}{1.614015in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{1.611858in}}%
\pgfpathlineto{\pgfqpoint{2.398633in}{1.615027in}}%
\pgfpathlineto{\pgfqpoint{2.399672in}{1.613266in}}%
\pgfpathlineto{\pgfqpoint{2.400451in}{1.614686in}}%
\pgfpathlineto{\pgfqpoint{2.400711in}{1.612161in}}%
\pgfpathlineto{\pgfqpoint{2.401119in}{1.612830in}}%
\pgfpathlineto{\pgfqpoint{2.403160in}{1.606366in}}%
\pgfpathlineto{\pgfqpoint{2.401601in}{1.612977in}}%
\pgfpathlineto{\pgfqpoint{2.403419in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{2.404681in}{1.610704in}}%
\pgfpathlineto{\pgfqpoint{2.403753in}{1.605925in}}%
\pgfpathlineto{\pgfqpoint{2.405237in}{1.608146in}}%
\pgfpathlineto{\pgfqpoint{2.406573in}{1.589819in}}%
\pgfpathlineto{\pgfqpoint{2.407871in}{1.475108in}}%
\pgfpathlineto{\pgfqpoint{2.412212in}{0.870444in}}%
\pgfpathlineto{\pgfqpoint{2.412360in}{0.876141in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.046779in}}%
\pgfpathlineto{\pgfqpoint{2.416070in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{2.416626in}{1.793166in}}%
\pgfpathlineto{\pgfqpoint{2.417851in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.421227in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{2.422303in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{2.422785in}{1.085340in}}%
\pgfpathlineto{\pgfqpoint{2.423564in}{0.944123in}}%
\pgfpathlineto{\pgfqpoint{2.423787in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.012317in}}%
\pgfpathlineto{\pgfqpoint{2.425122in}{1.219489in}}%
\pgfpathlineto{\pgfqpoint{2.426124in}{1.079233in}}%
\pgfpathlineto{\pgfqpoint{2.426940in}{1.391299in}}%
\pgfpathlineto{\pgfqpoint{2.428721in}{1.728920in}}%
\pgfpathlineto{\pgfqpoint{2.429129in}{1.721338in}}%
\pgfpathlineto{\pgfqpoint{2.429240in}{1.721399in}}%
\pgfpathlineto{\pgfqpoint{2.429351in}{1.720344in}}%
\pgfpathlineto{\pgfqpoint{2.430650in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{2.431132in}{1.715546in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{2.431837in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{2.433544in}{1.400713in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.072962in}}%
\pgfpathlineto{\pgfqpoint{2.435510in}{1.292268in}}%
\pgfpathlineto{\pgfqpoint{2.437884in}{1.801583in}}%
\pgfpathlineto{\pgfqpoint{2.439888in}{1.834320in}}%
\pgfpathlineto{\pgfqpoint{2.440147in}{1.834194in}}%
\pgfpathlineto{\pgfqpoint{2.442967in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{2.443672in}{1.843007in}}%
\pgfpathlineto{\pgfqpoint{2.444043in}{1.843189in}}%
\pgfpathlineto{\pgfqpoint{2.444339in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{2.444451in}{1.844473in}}%
\pgfpathlineto{\pgfqpoint{2.444710in}{1.842867in}}%
\pgfpathlineto{\pgfqpoint{2.445712in}{1.840901in}}%
\pgfpathlineto{\pgfqpoint{2.446417in}{1.841813in}}%
\pgfpathlineto{\pgfqpoint{2.447753in}{1.843562in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{1.841397in}}%
\pgfpathlineto{\pgfqpoint{2.448272in}{1.841754in}}%
\pgfpathlineto{\pgfqpoint{2.449645in}{1.834646in}}%
\pgfpathlineto{\pgfqpoint{2.451277in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{1.843995in}}%
\pgfpathlineto{\pgfqpoint{2.453243in}{1.842482in}}%
\pgfpathlineto{\pgfqpoint{2.455729in}{1.837183in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{1.837094in}}%
\pgfpathlineto{\pgfqpoint{2.456360in}{1.839613in}}%
\pgfpathlineto{\pgfqpoint{2.457732in}{1.841566in}}%
\pgfpathlineto{\pgfqpoint{2.458289in}{1.840398in}}%
\pgfpathlineto{\pgfqpoint{2.461553in}{1.832916in}}%
\pgfpathlineto{\pgfqpoint{2.458734in}{1.841043in}}%
\pgfpathlineto{\pgfqpoint{2.461739in}{1.834234in}}%
\pgfpathlineto{\pgfqpoint{2.462221in}{1.836643in}}%
\pgfpathlineto{\pgfqpoint{2.463074in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{2.463112in}{1.832942in}}%
\pgfpathlineto{\pgfqpoint{2.466636in}{1.839833in}}%
\pgfpathlineto{\pgfqpoint{2.467044in}{1.838760in}}%
\pgfpathlineto{\pgfqpoint{2.467897in}{1.837345in}}%
\pgfpathlineto{\pgfqpoint{2.468602in}{1.838860in}}%
\pgfpathlineto{\pgfqpoint{2.470346in}{1.840638in}}%
\pgfpathlineto{\pgfqpoint{2.469493in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{2.470531in}{1.840257in}}%
\pgfpathlineto{\pgfqpoint{2.471644in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{2.473351in}{1.827702in}}%
\pgfpathlineto{\pgfqpoint{2.473685in}{1.829070in}}%
\pgfpathlineto{\pgfqpoint{2.475688in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{2.476208in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{2.476504in}{1.833257in}}%
\pgfpathlineto{\pgfqpoint{2.476838in}{1.834855in}}%
\pgfpathlineto{\pgfqpoint{2.478730in}{1.836466in}}%
\pgfpathlineto{\pgfqpoint{2.480214in}{1.836299in}}%
\pgfpathlineto{\pgfqpoint{2.480363in}{1.835728in}}%
\pgfpathlineto{\pgfqpoint{2.483998in}{1.803782in}}%
\pgfpathlineto{\pgfqpoint{2.485074in}{1.717814in}}%
\pgfpathlineto{\pgfqpoint{2.486261in}{1.302563in}}%
\pgfpathlineto{\pgfqpoint{2.487115in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{2.487931in}{1.206227in}}%
\pgfpathlineto{\pgfqpoint{2.488228in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{2.488895in}{1.085199in}}%
\pgfpathlineto{\pgfqpoint{2.489341in}{1.021765in}}%
\pgfpathlineto{\pgfqpoint{2.490120in}{1.124707in}}%
\pgfpathlineto{\pgfqpoint{2.490305in}{1.115800in}}%
\pgfpathlineto{\pgfqpoint{2.490825in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{2.492791in}{0.842294in}}%
\pgfpathlineto{\pgfqpoint{2.493013in}{0.834491in}}%
\pgfpathlineto{\pgfqpoint{2.493570in}{0.885364in}}%
\pgfpathlineto{\pgfqpoint{2.495573in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{2.495907in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{2.497243in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{2.498096in}{0.742055in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.775053in}}%
\pgfpathlineto{\pgfqpoint{2.500841in}{1.091404in}}%
\pgfpathlineto{\pgfqpoint{2.502585in}{1.304118in}}%
\pgfpathlineto{\pgfqpoint{2.503327in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{2.505924in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{2.506555in}{0.951937in}}%
\pgfpathlineto{\pgfqpoint{2.507705in}{1.332410in}}%
\pgfpathlineto{\pgfqpoint{2.508484in}{1.093144in}}%
\pgfpathlineto{\pgfqpoint{2.509597in}{0.838001in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{0.899059in}}%
\pgfpathlineto{\pgfqpoint{2.513047in}{1.248742in}}%
\pgfpathlineto{\pgfqpoint{2.515310in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{2.517276in}{1.579265in}}%
\pgfpathlineto{\pgfqpoint{2.517944in}{1.581850in}}%
\pgfpathlineto{\pgfqpoint{2.517610in}{1.577410in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.578735in}}%
\pgfpathlineto{\pgfqpoint{2.518797in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{1.581268in}}%
\pgfpathlineto{\pgfqpoint{2.520133in}{1.579050in}}%
\pgfpathlineto{\pgfqpoint{2.521431in}{1.580042in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{1.576074in}}%
\pgfpathlineto{\pgfqpoint{2.521617in}{1.578947in}}%
\pgfpathlineto{\pgfqpoint{2.522359in}{1.572298in}}%
\pgfpathlineto{\pgfqpoint{2.523175in}{1.578759in}}%
\pgfpathlineto{\pgfqpoint{2.523286in}{1.578995in}}%
\pgfpathlineto{\pgfqpoint{2.523546in}{1.575710in}}%
\pgfpathlineto{\pgfqpoint{2.524140in}{1.570803in}}%
\pgfpathlineto{\pgfqpoint{2.524919in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{1.577659in}}%
\pgfpathlineto{\pgfqpoint{2.525920in}{1.571884in}}%
\pgfpathlineto{\pgfqpoint{2.526328in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{2.527701in}{1.571396in}}%
\pgfpathlineto{\pgfqpoint{2.526848in}{1.578978in}}%
\pgfpathlineto{\pgfqpoint{2.527998in}{1.574423in}}%
\pgfpathlineto{\pgfqpoint{2.528629in}{1.576114in}}%
\pgfpathlineto{\pgfqpoint{2.528295in}{1.572816in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{1.573950in}}%
\pgfpathlineto{\pgfqpoint{2.530112in}{1.570461in}}%
\pgfpathlineto{\pgfqpoint{2.529816in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.530854in}{1.573049in}}%
\pgfpathlineto{\pgfqpoint{2.531263in}{1.570414in}}%
\pgfpathlineto{\pgfqpoint{2.531559in}{1.575232in}}%
\pgfpathlineto{\pgfqpoint{2.532153in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{2.531856in}{1.573149in}}%
\pgfpathlineto{\pgfqpoint{2.532413in}{1.573740in}}%
\pgfpathlineto{\pgfqpoint{2.533043in}{1.571022in}}%
\pgfpathlineto{\pgfqpoint{2.533785in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{2.533971in}{1.575705in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.568251in}}%
\pgfpathlineto{\pgfqpoint{2.535603in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{2.537013in}{1.545466in}}%
\pgfpathlineto{\pgfqpoint{2.538386in}{1.403306in}}%
\pgfpathlineto{\pgfqpoint{2.542504in}{0.858453in}}%
\pgfpathlineto{\pgfqpoint{2.542689in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{2.543208in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{2.546696in}{1.823473in}}%
\pgfpathlineto{\pgfqpoint{2.548217in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{0.909439in}}%
\pgfpathlineto{\pgfqpoint{2.552298in}{1.068235in}}%
\pgfpathlineto{\pgfqpoint{2.552595in}{1.099393in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{2.553670in}{0.938133in}}%
\pgfpathlineto{\pgfqpoint{2.554301in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{2.554932in}{1.206118in}}%
\pgfpathlineto{\pgfqpoint{2.555748in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{2.555859in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{2.556342in}{1.087158in}}%
\pgfpathlineto{\pgfqpoint{2.557083in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{2.558048in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{2.560942in}{1.337287in}}%
\pgfpathlineto{\pgfqpoint{2.561461in}{1.282801in}}%
\pgfpathlineto{\pgfqpoint{2.561795in}{1.250195in}}%
\pgfpathlineto{\pgfqpoint{2.562574in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{1.351977in}}%
\pgfpathlineto{\pgfqpoint{2.563353in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{2.563650in}{1.261623in}}%
\pgfpathlineto{\pgfqpoint{2.564355in}{1.347856in}}%
\pgfpathlineto{\pgfqpoint{2.564577in}{1.363331in}}%
\pgfpathlineto{\pgfqpoint{2.565431in}{1.296966in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{1.317157in}}%
\pgfpathlineto{\pgfqpoint{2.568250in}{1.504368in}}%
\pgfpathlineto{\pgfqpoint{2.569697in}{1.540533in}}%
\pgfpathlineto{\pgfqpoint{2.570217in}{1.538842in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.529440in}}%
\pgfpathlineto{\pgfqpoint{2.571738in}{1.537869in}}%
\pgfpathlineto{\pgfqpoint{2.573370in}{1.542867in}}%
\pgfpathlineto{\pgfqpoint{2.572776in}{1.535345in}}%
\pgfpathlineto{\pgfqpoint{2.573407in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{2.573704in}{1.537926in}}%
\pgfpathlineto{\pgfqpoint{2.574223in}{1.549477in}}%
\pgfpathlineto{\pgfqpoint{2.574854in}{1.552039in}}%
\pgfpathlineto{\pgfqpoint{2.575744in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.576820in}{1.531228in}}%
\pgfpathlineto{\pgfqpoint{2.577896in}{1.537110in}}%
\pgfpathlineto{\pgfqpoint{2.579788in}{1.549678in}}%
\pgfpathlineto{\pgfqpoint{2.580270in}{1.541744in}}%
\pgfpathlineto{\pgfqpoint{2.580307in}{1.541462in}}%
\pgfpathlineto{\pgfqpoint{2.580901in}{1.548251in}}%
\pgfpathlineto{\pgfqpoint{2.582162in}{1.556485in}}%
\pgfpathlineto{\pgfqpoint{2.582533in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{2.584574in}{1.532986in}}%
\pgfpathlineto{\pgfqpoint{2.582719in}{1.549538in}}%
\pgfpathlineto{\pgfqpoint{2.584759in}{1.538492in}}%
\pgfpathlineto{\pgfqpoint{2.585909in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{2.586318in}{1.541083in}}%
\pgfpathlineto{\pgfqpoint{2.587690in}{1.538600in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{1.546444in}}%
\pgfpathlineto{\pgfqpoint{2.587839in}{1.540379in}}%
\pgfpathlineto{\pgfqpoint{2.588395in}{1.550197in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.549179in}}%
\pgfpathlineto{\pgfqpoint{2.591326in}{1.544149in}}%
\pgfpathlineto{\pgfqpoint{2.591511in}{1.547304in}}%
\pgfpathlineto{\pgfqpoint{2.591771in}{1.553795in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{2.595184in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{2.595296in}{1.539420in}}%
\pgfpathlineto{\pgfqpoint{2.596260in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{2.595629in}{1.538342in}}%
\pgfpathlineto{\pgfqpoint{2.597039in}{1.544332in}}%
\pgfpathlineto{\pgfqpoint{2.597707in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{2.597336in}{1.547091in}}%
\pgfpathlineto{\pgfqpoint{2.598041in}{1.546727in}}%
\pgfpathlineto{\pgfqpoint{2.598672in}{1.558462in}}%
\pgfpathlineto{\pgfqpoint{2.599673in}{1.550184in}}%
\pgfpathlineto{\pgfqpoint{2.602010in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{2.602048in}{1.535886in}}%
\pgfpathlineto{\pgfqpoint{2.605498in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{1.531142in}}%
\pgfpathlineto{\pgfqpoint{2.605683in}{1.558441in}}%
\pgfpathlineto{\pgfqpoint{2.608354in}{1.531566in}}%
\pgfpathlineto{\pgfqpoint{2.608503in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{2.608614in}{1.533030in}}%
\pgfpathlineto{\pgfqpoint{2.609282in}{1.530759in}}%
\pgfpathlineto{\pgfqpoint{2.609467in}{1.525855in}}%
\pgfpathlineto{\pgfqpoint{2.610358in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{2.610469in}{1.547771in}}%
\pgfpathlineto{\pgfqpoint{2.611693in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{2.612027in}{1.533976in}}%
\pgfpathlineto{\pgfqpoint{2.612918in}{1.542163in}}%
\pgfpathlineto{\pgfqpoint{2.613363in}{1.538034in}}%
\pgfpathlineto{\pgfqpoint{2.616071in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.613734in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{2.616182in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{2.617407in}{1.555086in}}%
\pgfpathlineto{\pgfqpoint{2.617629in}{1.556441in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{1.549950in}}%
\pgfpathlineto{\pgfqpoint{2.618742in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{1.516162in}}%
\pgfpathlineto{\pgfqpoint{2.621525in}{1.525242in}}%
\pgfpathlineto{\pgfqpoint{2.623342in}{1.544759in}}%
\pgfpathlineto{\pgfqpoint{2.622081in}{1.524588in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{2.624047in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{2.625346in}{1.537025in}}%
\pgfpathlineto{\pgfqpoint{2.625383in}{1.536959in}}%
\pgfpathlineto{\pgfqpoint{2.625494in}{1.539610in}}%
\pgfpathlineto{\pgfqpoint{2.626347in}{1.546543in}}%
\pgfpathlineto{\pgfqpoint{2.627126in}{1.543421in}}%
\pgfpathlineto{\pgfqpoint{2.628573in}{1.552076in}}%
\pgfpathlineto{\pgfqpoint{2.627535in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{2.629093in}{1.550887in}}%
\pgfpathlineto{\pgfqpoint{2.629464in}{1.546724in}}%
\pgfpathlineto{\pgfqpoint{2.630243in}{1.551519in}}%
\pgfpathlineto{\pgfqpoint{2.630354in}{1.553061in}}%
\pgfpathlineto{\pgfqpoint{2.630836in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{2.631022in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{2.631430in}{1.530143in}}%
\pgfpathlineto{\pgfqpoint{2.632543in}{1.519003in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.533604in}}%
\pgfpathlineto{\pgfqpoint{2.633248in}{1.526407in}}%
\pgfpathlineto{\pgfqpoint{2.634658in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{2.635177in}{1.545441in}}%
\pgfpathlineto{\pgfqpoint{2.635214in}{1.545499in}}%
\pgfpathlineto{\pgfqpoint{2.635474in}{1.543165in}}%
\pgfpathlineto{\pgfqpoint{2.635622in}{1.541456in}}%
\pgfpathlineto{\pgfqpoint{2.636550in}{1.548816in}}%
\pgfpathlineto{\pgfqpoint{2.636809in}{1.546831in}}%
\pgfpathlineto{\pgfqpoint{2.637180in}{1.549406in}}%
\pgfpathlineto{\pgfqpoint{2.637811in}{1.545296in}}%
\pgfpathlineto{\pgfqpoint{2.638739in}{1.527420in}}%
\pgfpathlineto{\pgfqpoint{2.639518in}{1.542810in}}%
\pgfpathlineto{\pgfqpoint{2.640519in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{2.641150in}{1.546910in}}%
\pgfpathlineto{\pgfqpoint{2.641669in}{1.554387in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{1.545215in}}%
\pgfpathlineto{\pgfqpoint{2.643153in}{1.539338in}}%
\pgfpathlineto{\pgfqpoint{2.643450in}{1.548245in}}%
\pgfpathlineto{\pgfqpoint{2.643932in}{1.553789in}}%
\pgfpathlineto{\pgfqpoint{2.644860in}{1.545330in}}%
\pgfpathlineto{\pgfqpoint{2.646715in}{1.532720in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.546524in}}%
\pgfpathlineto{\pgfqpoint{2.646826in}{1.535791in}}%
\pgfpathlineto{\pgfqpoint{2.648755in}{1.551334in}}%
\pgfpathlineto{\pgfqpoint{2.648792in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{2.649126in}{1.548119in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{1.528788in}}%
\pgfpathlineto{\pgfqpoint{2.651241in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.562670in}}%
\pgfpathlineto{\pgfqpoint{2.653133in}{1.559375in}}%
\pgfpathlineto{\pgfqpoint{2.655433in}{1.539261in}}%
\pgfpathlineto{\pgfqpoint{2.653652in}{1.564243in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{2.655878in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{2.656843in}{1.536231in}}%
\pgfpathlineto{\pgfqpoint{2.656880in}{1.536338in}}%
\pgfpathlineto{\pgfqpoint{2.658549in}{1.542113in}}%
\pgfpathlineto{\pgfqpoint{2.657770in}{1.532639in}}%
\pgfpathlineto{\pgfqpoint{2.659069in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{2.659143in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{2.659811in}{1.547947in}}%
\pgfpathlineto{\pgfqpoint{2.659996in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{2.660145in}{1.546718in}}%
\pgfpathlineto{\pgfqpoint{2.662037in}{1.539143in}}%
\pgfpathlineto{\pgfqpoint{2.662111in}{1.540370in}}%
\pgfpathlineto{\pgfqpoint{2.662927in}{1.549099in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{2.663817in}{1.545331in}}%
\pgfpathlineto{\pgfqpoint{2.663929in}{1.545829in}}%
\pgfpathlineto{\pgfqpoint{2.664374in}{1.542459in}}%
\pgfpathlineto{\pgfqpoint{2.665153in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.541305in}}%
\pgfpathlineto{\pgfqpoint{2.665413in}{1.541409in}}%
\pgfpathlineto{\pgfqpoint{2.666822in}{1.528622in}}%
\pgfpathlineto{\pgfqpoint{2.666192in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{2.667416in}{1.536688in}}%
\pgfpathlineto{\pgfqpoint{2.668974in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{2.669271in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{2.670495in}{1.525911in}}%
\pgfpathlineto{\pgfqpoint{2.671200in}{1.533850in}}%
\pgfpathlineto{\pgfqpoint{2.673092in}{1.547798in}}%
\pgfpathlineto{\pgfqpoint{2.673204in}{1.547367in}}%
\pgfpathlineto{\pgfqpoint{2.673352in}{1.549268in}}%
\pgfpathlineto{\pgfqpoint{2.673575in}{1.551829in}}%
\pgfpathlineto{\pgfqpoint{2.674428in}{1.538450in}}%
\pgfpathlineto{\pgfqpoint{2.674539in}{1.537470in}}%
\pgfpathlineto{\pgfqpoint{2.674947in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{2.675541in}{1.543805in}}%
\pgfpathlineto{\pgfqpoint{2.677136in}{1.547837in}}%
\pgfpathlineto{\pgfqpoint{2.676209in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.677247in}{1.546982in}}%
\pgfpathlineto{\pgfqpoint{2.677693in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{2.678546in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{2.678843in}{1.545500in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{2.679696in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{2.681773in}{1.521719in}}%
\pgfpathlineto{\pgfqpoint{2.681848in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{2.683554in}{1.534518in}}%
\pgfpathlineto{\pgfqpoint{2.682664in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{2.683925in}{1.533158in}}%
\pgfpathlineto{\pgfqpoint{2.684074in}{1.532204in}}%
\pgfpathlineto{\pgfqpoint{2.684519in}{1.535451in}}%
\pgfpathlineto{\pgfqpoint{2.684927in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{2.686522in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.686633in}{1.543760in}}%
\pgfpathlineto{\pgfqpoint{2.686930in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{2.687969in}{1.549512in}}%
\pgfpathlineto{\pgfqpoint{2.688154in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{2.689230in}{1.544746in}}%
\pgfpathlineto{\pgfqpoint{2.688785in}{1.550039in}}%
\pgfpathlineto{\pgfqpoint{2.689601in}{1.549519in}}%
\pgfpathlineto{\pgfqpoint{2.690455in}{1.545054in}}%
\pgfpathlineto{\pgfqpoint{2.693497in}{1.472079in}}%
\pgfpathlineto{\pgfqpoint{2.694832in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{2.696353in}{0.777184in}}%
\pgfpathlineto{\pgfqpoint{2.697058in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{2.697170in}{0.835721in}}%
\pgfpathlineto{\pgfqpoint{2.697911in}{0.786712in}}%
\pgfpathlineto{\pgfqpoint{2.698134in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.833277in}}%
\pgfpathlineto{\pgfqpoint{2.699247in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{2.699804in}{0.740482in}}%
\pgfpathlineto{\pgfqpoint{2.700805in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{2.701213in}{0.760963in}}%
\pgfpathlineto{\pgfqpoint{2.701696in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{2.704107in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{2.705035in}{0.997647in}}%
\pgfpathlineto{\pgfqpoint{2.706667in}{0.757313in}}%
\pgfpathlineto{\pgfqpoint{2.707594in}{0.832189in}}%
\pgfpathlineto{\pgfqpoint{2.710822in}{1.298922in}}%
\pgfpathlineto{\pgfqpoint{2.711378in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{2.714383in}{0.796546in}}%
\pgfpathlineto{\pgfqpoint{2.715756in}{0.874673in}}%
\pgfpathlineto{\pgfqpoint{2.716313in}{0.954243in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{1.617635in}}%
\pgfpathlineto{\pgfqpoint{2.720171in}{1.612895in}}%
\pgfpathlineto{\pgfqpoint{2.721655in}{1.610220in}}%
\pgfpathlineto{\pgfqpoint{2.721098in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.721766in}{1.611672in}}%
\pgfpathlineto{\pgfqpoint{2.722545in}{1.620267in}}%
\pgfpathlineto{\pgfqpoint{2.723324in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.725773in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{2.730484in}{0.842627in}}%
\pgfpathlineto{\pgfqpoint{2.736532in}{1.797227in}}%
\pgfpathlineto{\pgfqpoint{2.736569in}{1.796975in}}%
\pgfpathlineto{\pgfqpoint{2.737830in}{1.761054in}}%
\pgfpathlineto{\pgfqpoint{2.739759in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{2.743098in}{0.714246in}}%
\pgfpathlineto{\pgfqpoint{2.744211in}{0.762647in}}%
\pgfpathlineto{\pgfqpoint{2.745695in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{2.747513in}{1.505686in}}%
\pgfpathlineto{\pgfqpoint{2.748700in}{1.403971in}}%
\pgfpathlineto{\pgfqpoint{2.753486in}{0.744191in}}%
\pgfpathlineto{\pgfqpoint{2.754228in}{0.758752in}}%
\pgfpathlineto{\pgfqpoint{2.754562in}{0.764235in}}%
\pgfpathlineto{\pgfqpoint{2.755267in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{2.755304in}{0.747347in}}%
\pgfpathlineto{\pgfqpoint{2.755378in}{0.748239in}}%
\pgfpathlineto{\pgfqpoint{2.755972in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{2.761722in}{1.529292in}}%
\pgfpathlineto{\pgfqpoint{2.762130in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{2.763651in}{0.958772in}}%
\pgfpathlineto{\pgfqpoint{2.764875in}{0.766783in}}%
\pgfpathlineto{\pgfqpoint{2.765543in}{0.809214in}}%
\pgfpathlineto{\pgfqpoint{2.766916in}{1.243177in}}%
\pgfpathlineto{\pgfqpoint{2.768288in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{2.768993in}{1.425092in}}%
\pgfpathlineto{\pgfqpoint{2.770366in}{1.064902in}}%
\pgfpathlineto{\pgfqpoint{2.771479in}{0.849953in}}%
\pgfpathlineto{\pgfqpoint{2.772332in}{0.929064in}}%
\pgfpathlineto{\pgfqpoint{2.772406in}{0.929925in}}%
\pgfpathlineto{\pgfqpoint{2.772703in}{0.912229in}}%
\pgfpathlineto{\pgfqpoint{2.772814in}{0.908805in}}%
\pgfpathlineto{\pgfqpoint{2.773260in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{2.778268in}{1.780504in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{1.779505in}}%
\pgfpathlineto{\pgfqpoint{2.778491in}{1.779024in}}%
\pgfpathlineto{\pgfqpoint{2.778787in}{1.782596in}}%
\pgfpathlineto{\pgfqpoint{2.780791in}{1.839515in}}%
\pgfpathlineto{\pgfqpoint{2.781273in}{1.836339in}}%
\pgfpathlineto{\pgfqpoint{2.782052in}{1.824239in}}%
\pgfpathlineto{\pgfqpoint{2.784204in}{1.780321in}}%
\pgfpathlineto{\pgfqpoint{2.784426in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{2.785206in}{1.805519in}}%
\pgfpathlineto{\pgfqpoint{2.785836in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{2.787840in}{1.647533in}}%
\pgfpathlineto{\pgfqpoint{2.789027in}{1.383799in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.736541in}}%
\pgfpathlineto{\pgfqpoint{2.792217in}{0.745471in}}%
\pgfpathlineto{\pgfqpoint{2.793033in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{1.787893in}}%
\pgfpathlineto{\pgfqpoint{2.799340in}{1.791924in}}%
\pgfpathlineto{\pgfqpoint{2.798710in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{2.799674in}{1.789588in}}%
\pgfpathlineto{\pgfqpoint{2.800416in}{1.766169in}}%
\pgfpathlineto{\pgfqpoint{2.801900in}{1.605053in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{0.730471in}}%
\pgfpathlineto{\pgfqpoint{2.807020in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{2.808096in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{2.809580in}{1.518531in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{1.431023in}}%
\pgfpathlineto{\pgfqpoint{2.811435in}{1.237229in}}%
\pgfpathlineto{\pgfqpoint{2.812807in}{0.909906in}}%
\pgfpathlineto{\pgfqpoint{2.813475in}{1.018742in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{1.124121in}}%
\pgfpathlineto{\pgfqpoint{2.814699in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{2.815886in}{0.751800in}}%
\pgfpathlineto{\pgfqpoint{2.816740in}{0.762585in}}%
\pgfpathlineto{\pgfqpoint{2.816814in}{0.763125in}}%
\pgfpathlineto{\pgfqpoint{2.817222in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{2.817593in}{0.740012in}}%
\pgfpathlineto{\pgfqpoint{2.818187in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{2.824716in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{2.826979in}{0.771808in}}%
\pgfpathlineto{\pgfqpoint{2.828018in}{0.902102in}}%
\pgfpathlineto{\pgfqpoint{2.830429in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.831171in}{1.391986in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{1.113926in}}%
\pgfpathlineto{\pgfqpoint{2.833546in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{2.834399in}{0.921108in}}%
\pgfpathlineto{\pgfqpoint{2.834473in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.834696in}{0.908175in}}%
\pgfpathlineto{\pgfqpoint{2.834918in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{2.835438in}{0.963596in}}%
\pgfpathlineto{\pgfqpoint{2.839593in}{1.704525in}}%
\pgfpathlineto{\pgfqpoint{2.839704in}{1.703664in}}%
\pgfpathlineto{\pgfqpoint{2.839778in}{1.703260in}}%
\pgfpathlineto{\pgfqpoint{2.840001in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{2.842264in}{1.789796in}}%
\pgfpathlineto{\pgfqpoint{2.843340in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{2.844156in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{2.844379in}{1.806622in}}%
\pgfpathlineto{\pgfqpoint{2.845083in}{1.810771in}}%
\pgfpathlineto{\pgfqpoint{2.845195in}{1.811968in}}%
\pgfpathlineto{\pgfqpoint{2.845751in}{1.798087in}}%
\pgfpathlineto{\pgfqpoint{2.846975in}{1.766647in}}%
\pgfpathlineto{\pgfqpoint{2.847569in}{1.787128in}}%
\pgfpathlineto{\pgfqpoint{2.847940in}{1.794435in}}%
\pgfpathlineto{\pgfqpoint{2.848719in}{1.780088in}}%
\pgfpathlineto{\pgfqpoint{2.850500in}{1.635232in}}%
\pgfpathlineto{\pgfqpoint{2.851798in}{1.185549in}}%
\pgfpathlineto{\pgfqpoint{2.853987in}{0.746650in}}%
\pgfpathlineto{\pgfqpoint{2.854136in}{0.748641in}}%
\pgfpathlineto{\pgfqpoint{2.854803in}{0.812000in}}%
\pgfpathlineto{\pgfqpoint{2.857104in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{2.859552in}{1.777706in}}%
\pgfpathlineto{\pgfqpoint{2.861333in}{1.789672in}}%
\pgfpathlineto{\pgfqpoint{2.861667in}{1.786282in}}%
\pgfpathlineto{\pgfqpoint{2.863002in}{1.722851in}}%
\pgfpathlineto{\pgfqpoint{2.864264in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{2.867788in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{2.869012in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{2.870311in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{2.871980in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{2.873093in}{1.429456in}}%
\pgfpathlineto{\pgfqpoint{2.878102in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{2.878361in}{0.752705in}}%
\pgfpathlineto{\pgfqpoint{2.879103in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{2.879660in}{0.750758in}}%
\pgfpathlineto{\pgfqpoint{2.879845in}{0.747727in}}%
\pgfpathlineto{\pgfqpoint{2.880328in}{0.774790in}}%
\pgfpathlineto{\pgfqpoint{2.882924in}{1.230063in}}%
\pgfpathlineto{\pgfqpoint{2.885336in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{2.885447in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{2.886486in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{2.889009in}{0.784315in}}%
\pgfpathlineto{\pgfqpoint{2.890233in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{2.892199in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{2.892867in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{2.894017in}{1.156929in}}%
\pgfpathlineto{\pgfqpoint{2.895501in}{0.822728in}}%
\pgfpathlineto{\pgfqpoint{2.896243in}{0.906133in}}%
\pgfpathlineto{\pgfqpoint{2.898506in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{2.901288in}{1.791839in}}%
\pgfpathlineto{\pgfqpoint{2.901400in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{2.901808in}{1.796903in}}%
\pgfpathlineto{\pgfqpoint{2.902216in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{2.902772in}{1.773403in}}%
\pgfpathlineto{\pgfqpoint{2.903774in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{2.905666in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.906148in}{1.812771in}}%
\pgfpathlineto{\pgfqpoint{2.908189in}{1.763751in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{1.775260in}}%
\pgfpathlineto{\pgfqpoint{2.909413in}{1.780310in}}%
\pgfpathlineto{\pgfqpoint{2.910415in}{1.776215in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{2.912826in}{1.507147in}}%
\pgfpathlineto{\pgfqpoint{2.915609in}{0.728229in}}%
\pgfpathlineto{\pgfqpoint{2.916833in}{0.774965in}}%
\pgfpathlineto{\pgfqpoint{2.918131in}{1.164045in}}%
\pgfpathlineto{\pgfqpoint{2.921099in}{1.769789in}}%
\pgfpathlineto{\pgfqpoint{2.923066in}{1.786728in}}%
\pgfpathlineto{\pgfqpoint{2.923474in}{1.782271in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{1.747810in}}%
\pgfpathlineto{\pgfqpoint{2.926442in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.930189in}{0.702758in}}%
\pgfpathlineto{\pgfqpoint{2.931413in}{0.757305in}}%
\pgfpathlineto{\pgfqpoint{2.933008in}{0.955423in}}%
\pgfpathlineto{\pgfqpoint{2.934641in}{1.509596in}}%
\pgfpathlineto{\pgfqpoint{2.935791in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{2.936866in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{2.937794in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{2.938462in}{1.061442in}}%
\pgfpathlineto{\pgfqpoint{2.938796in}{1.129317in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{0.750364in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{0.763221in}}%
\pgfpathlineto{\pgfqpoint{2.941764in}{0.764360in}}%
\pgfpathlineto{\pgfqpoint{2.942283in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{2.942506in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{2.943099in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{2.948219in}{1.527951in}}%
\pgfpathlineto{\pgfqpoint{2.949591in}{1.405911in}}%
\pgfpathlineto{\pgfqpoint{2.951854in}{0.799952in}}%
\pgfpathlineto{\pgfqpoint{2.953042in}{1.020492in}}%
\pgfpathlineto{\pgfqpoint{2.955342in}{1.448163in}}%
\pgfpathlineto{\pgfqpoint{2.955713in}{1.437437in}}%
\pgfpathlineto{\pgfqpoint{2.956492in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{2.958198in}{0.857778in}}%
\pgfpathlineto{\pgfqpoint{2.959052in}{0.927468in}}%
\pgfpathlineto{\pgfqpoint{2.959089in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{2.959200in}{0.924369in}}%
\pgfpathlineto{\pgfqpoint{2.959534in}{0.907907in}}%
\pgfpathlineto{\pgfqpoint{2.960016in}{0.969632in}}%
\pgfpathlineto{\pgfqpoint{2.964542in}{1.780072in}}%
\pgfpathlineto{\pgfqpoint{2.965210in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{2.966101in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{2.968957in}{1.856251in}}%
\pgfpathlineto{\pgfqpoint{2.969588in}{1.841830in}}%
\pgfpathlineto{\pgfqpoint{2.972964in}{1.775502in}}%
\pgfpathlineto{\pgfqpoint{2.973038in}{1.776180in}}%
\pgfpathlineto{\pgfqpoint{2.973186in}{1.777541in}}%
\pgfpathlineto{\pgfqpoint{2.973557in}{1.765744in}}%
\pgfpathlineto{\pgfqpoint{2.974745in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{2.977787in}{0.746520in}}%
\pgfpathlineto{\pgfqpoint{2.979456in}{0.911023in}}%
\pgfpathlineto{\pgfqpoint{2.983723in}{1.785879in}}%
\pgfpathlineto{\pgfqpoint{2.984390in}{1.787852in}}%
\pgfpathlineto{\pgfqpoint{2.984947in}{1.782714in}}%
\pgfpathlineto{\pgfqpoint{2.987173in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{2.988657in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{2.992181in}{0.712132in}}%
\pgfpathlineto{\pgfqpoint{2.992997in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{2.994593in}{0.880750in}}%
\pgfpathlineto{\pgfqpoint{2.995891in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{2.996819in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{2.996967in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{2.997449in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{2.997783in}{1.166734in}}%
\pgfpathlineto{\pgfqpoint{2.998562in}{0.968504in}}%
\pgfpathlineto{\pgfqpoint{3.000269in}{0.787128in}}%
\pgfpathlineto{\pgfqpoint{3.000714in}{0.788193in}}%
\pgfpathlineto{\pgfqpoint{3.000751in}{0.788242in}}%
\pgfpathlineto{\pgfqpoint{3.000862in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{3.001604in}{0.755729in}}%
\pgfpathlineto{\pgfqpoint{3.002161in}{0.791333in}}%
\pgfpathlineto{\pgfqpoint{3.007800in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{1.435628in}}%
\pgfpathlineto{\pgfqpoint{3.010805in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{3.012066in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{3.014107in}{1.458915in}}%
\pgfpathlineto{\pgfqpoint{3.014700in}{1.437731in}}%
\pgfpathlineto{\pgfqpoint{3.015665in}{1.220124in}}%
\pgfpathlineto{\pgfqpoint{3.017297in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{3.018076in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{3.018521in}{0.901073in}}%
\pgfpathlineto{\pgfqpoint{3.018818in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{3.018892in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{3.019263in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{3.020451in}{1.373536in}}%
\pgfpathlineto{\pgfqpoint{3.022751in}{1.750754in}}%
\pgfpathlineto{\pgfqpoint{3.023864in}{1.769870in}}%
\pgfpathlineto{\pgfqpoint{3.024828in}{1.767022in}}%
\pgfpathlineto{\pgfqpoint{3.025311in}{1.767992in}}%
\pgfpathlineto{\pgfqpoint{3.025830in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{3.026980in}{1.760584in}}%
\pgfpathlineto{\pgfqpoint{3.027388in}{1.763469in}}%
\pgfpathlineto{\pgfqpoint{3.028130in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{3.030022in}{1.775138in}}%
\pgfpathlineto{\pgfqpoint{3.030467in}{1.775666in}}%
\pgfpathlineto{\pgfqpoint{3.031061in}{1.773220in}}%
\pgfpathlineto{\pgfqpoint{3.032916in}{1.764610in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.765938in}}%
\pgfpathlineto{\pgfqpoint{3.033361in}{1.764811in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{1.760907in}}%
\pgfpathlineto{\pgfqpoint{3.034919in}{1.764679in}}%
\pgfpathlineto{\pgfqpoint{3.034993in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{3.035735in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{3.037887in}{1.714916in}}%
\pgfpathlineto{\pgfqpoint{3.039186in}{1.606000in}}%
\pgfpathlineto{\pgfqpoint{3.045233in}{1.118421in}}%
\pgfpathlineto{\pgfqpoint{3.048423in}{0.830921in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.727645in}}%
\pgfpathlineto{\pgfqpoint{3.050575in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{3.051836in}{1.131569in}}%
\pgfpathlineto{\pgfqpoint{3.054879in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{3.056696in}{1.793735in}}%
\pgfpathlineto{\pgfqpoint{3.057550in}{1.792103in}}%
\pgfpathlineto{\pgfqpoint{3.057698in}{1.792578in}}%
\pgfpathlineto{\pgfqpoint{3.057995in}{1.788402in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{1.753115in}}%
\pgfpathlineto{\pgfqpoint{3.061334in}{1.759815in}}%
\pgfpathlineto{\pgfqpoint{3.062002in}{1.765929in}}%
\pgfpathlineto{\pgfqpoint{3.062669in}{1.758343in}}%
\pgfpathlineto{\pgfqpoint{3.064339in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{3.066268in}{1.711700in}}%
\pgfpathlineto{\pgfqpoint{3.067566in}{1.746279in}}%
\pgfpathlineto{\pgfqpoint{3.068531in}{1.742879in}}%
\pgfpathlineto{\pgfqpoint{3.070683in}{1.704817in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{3.082295in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{3.083667in}{0.864153in}}%
\pgfpathlineto{\pgfqpoint{3.086858in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{3.087229in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{3.088342in}{1.051804in}}%
\pgfpathlineto{\pgfqpoint{3.089121in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{3.089566in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{3.090494in}{1.214927in}}%
\pgfpathlineto{\pgfqpoint{3.091941in}{0.826045in}}%
\pgfpathlineto{\pgfqpoint{3.093128in}{0.913840in}}%
\pgfpathlineto{\pgfqpoint{3.093795in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.094315in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{1.725436in}}%
\pgfpathlineto{\pgfqpoint{3.101623in}{1.821176in}}%
\pgfpathlineto{\pgfqpoint{3.101883in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{3.102291in}{1.808167in}}%
\pgfpathlineto{\pgfqpoint{3.104332in}{1.631275in}}%
\pgfpathlineto{\pgfqpoint{3.109748in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{3.111751in}{0.733940in}}%
\pgfpathlineto{\pgfqpoint{3.112939in}{0.826618in}}%
\pgfpathlineto{\pgfqpoint{3.114831in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{3.116389in}{1.718221in}}%
\pgfpathlineto{\pgfqpoint{3.117094in}{1.667664in}}%
\pgfpathlineto{\pgfqpoint{3.118837in}{1.354984in}}%
\pgfpathlineto{\pgfqpoint{3.119728in}{1.507336in}}%
\pgfpathlineto{\pgfqpoint{3.120692in}{1.590845in}}%
\pgfpathlineto{\pgfqpoint{3.121471in}{1.544052in}}%
\pgfpathlineto{\pgfqpoint{3.123215in}{1.025740in}}%
\pgfpathlineto{\pgfqpoint{3.124662in}{0.763931in}}%
\pgfpathlineto{\pgfqpoint{3.125330in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{3.132082in}{1.795903in}}%
\pgfpathlineto{\pgfqpoint{3.132304in}{1.793630in}}%
\pgfpathlineto{\pgfqpoint{3.132861in}{1.801298in}}%
\pgfpathlineto{\pgfqpoint{3.134159in}{1.761401in}}%
\pgfpathlineto{\pgfqpoint{3.136237in}{1.712224in}}%
\pgfpathlineto{\pgfqpoint{3.136571in}{1.727913in}}%
\pgfpathlineto{\pgfqpoint{3.138389in}{1.840160in}}%
\pgfpathlineto{\pgfqpoint{3.139390in}{1.821435in}}%
\pgfpathlineto{\pgfqpoint{3.141208in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{3.141950in}{1.788726in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{3.143471in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{3.144695in}{1.738450in}}%
\pgfpathlineto{\pgfqpoint{3.145920in}{1.748189in}}%
\pgfpathlineto{\pgfqpoint{3.148331in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{1.824760in}}%
\pgfpathlineto{\pgfqpoint{3.149926in}{1.820817in}}%
\pgfpathlineto{\pgfqpoint{3.150149in}{1.819953in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{1.823721in}}%
\pgfpathlineto{\pgfqpoint{3.150817in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.818048in}}%
\pgfpathlineto{\pgfqpoint{3.153265in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{3.154267in}{1.796592in}}%
\pgfpathlineto{\pgfqpoint{3.155936in}{1.832779in}}%
\pgfpathlineto{\pgfqpoint{3.156827in}{1.828849in}}%
\pgfpathlineto{\pgfqpoint{3.160982in}{1.753333in}}%
\pgfpathlineto{\pgfqpoint{3.161501in}{1.769023in}}%
\pgfpathlineto{\pgfqpoint{3.161872in}{1.773730in}}%
\pgfpathlineto{\pgfqpoint{3.162800in}{1.762117in}}%
\pgfpathlineto{\pgfqpoint{3.165063in}{1.699545in}}%
\pgfpathlineto{\pgfqpoint{3.165990in}{1.719626in}}%
\pgfpathlineto{\pgfqpoint{3.166843in}{1.725056in}}%
\pgfpathlineto{\pgfqpoint{3.167214in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{1.597295in}}%
\pgfpathlineto{\pgfqpoint{3.171444in}{0.746679in}}%
\pgfpathlineto{\pgfqpoint{3.173076in}{0.907744in}}%
\pgfpathlineto{\pgfqpoint{3.177454in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{3.179939in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{3.180125in}{1.802408in}}%
\pgfpathlineto{\pgfqpoint{3.180941in}{1.791811in}}%
\pgfpathlineto{\pgfqpoint{3.182128in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{3.182351in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.745479in}}%
\pgfpathlineto{\pgfqpoint{3.186358in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{3.189437in}{1.278255in}}%
\pgfpathlineto{\pgfqpoint{3.194000in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{3.196115in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{3.196931in}{0.715438in}}%
\pgfpathlineto{\pgfqpoint{3.201086in}{1.241032in}}%
\pgfpathlineto{\pgfqpoint{3.203460in}{1.666547in}}%
\pgfpathlineto{\pgfqpoint{3.207244in}{1.746726in}}%
\pgfpathlineto{\pgfqpoint{3.207652in}{1.741133in}}%
\pgfpathlineto{\pgfqpoint{3.209248in}{1.717240in}}%
\pgfpathlineto{\pgfqpoint{3.209804in}{1.728324in}}%
\pgfpathlineto{\pgfqpoint{3.210657in}{1.741936in}}%
\pgfpathlineto{\pgfqpoint{3.211659in}{1.739641in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{1.746843in}}%
\pgfpathlineto{\pgfqpoint{3.213329in}{1.741287in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{1.739908in}}%
\pgfpathlineto{\pgfqpoint{3.214367in}{1.747728in}}%
\pgfpathlineto{\pgfqpoint{3.215666in}{1.758723in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.754031in}}%
\pgfpathlineto{\pgfqpoint{3.219598in}{1.706931in}}%
\pgfpathlineto{\pgfqpoint{3.220452in}{1.717704in}}%
\pgfpathlineto{\pgfqpoint{3.221119in}{1.731938in}}%
\pgfpathlineto{\pgfqpoint{3.223271in}{1.758451in}}%
\pgfpathlineto{\pgfqpoint{3.223568in}{1.758925in}}%
\pgfpathlineto{\pgfqpoint{3.224162in}{1.753043in}}%
\pgfpathlineto{\pgfqpoint{3.224607in}{1.744408in}}%
\pgfpathlineto{\pgfqpoint{3.225571in}{1.756233in}}%
\pgfpathlineto{\pgfqpoint{3.225720in}{1.757241in}}%
\pgfpathlineto{\pgfqpoint{3.226573in}{1.748799in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{3.228984in}{1.743240in}}%
\pgfpathlineto{\pgfqpoint{3.231989in}{1.763604in}}%
\pgfpathlineto{\pgfqpoint{3.232175in}{1.761848in}}%
\pgfpathlineto{\pgfqpoint{3.233473in}{1.740310in}}%
\pgfpathlineto{\pgfqpoint{3.234920in}{1.742633in}}%
\pgfpathlineto{\pgfqpoint{3.235328in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{3.238704in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{3.239669in}{1.692044in}}%
\pgfpathlineto{\pgfqpoint{3.240114in}{1.685285in}}%
\pgfpathlineto{\pgfqpoint{3.242340in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{3.245271in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{3.249018in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{3.253544in}{0.726175in}}%
\pgfpathlineto{\pgfqpoint{3.254026in}{0.749874in}}%
\pgfpathlineto{\pgfqpoint{3.254657in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{3.255733in}{0.767082in}}%
\pgfpathlineto{\pgfqpoint{3.255881in}{0.771432in}}%
\pgfpathlineto{\pgfqpoint{3.256846in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{3.260852in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{3.263004in}{0.626530in}}%
\pgfpathlineto{\pgfqpoint{3.264637in}{0.629576in}}%
\pgfpathlineto{\pgfqpoint{3.266009in}{0.633601in}}%
\pgfpathlineto{\pgfqpoint{3.266640in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{3.269088in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{3.269534in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{3.272687in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{3.274171in}{0.627382in}}%
\pgfpathlineto{\pgfqpoint{3.278326in}{0.620845in}}%
\pgfpathlineto{\pgfqpoint{3.279402in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{3.281962in}{0.626548in}}%
\pgfpathlineto{\pgfqpoint{3.282852in}{0.625826in}}%
\pgfpathlineto{\pgfqpoint{3.284893in}{0.627363in}}%
\pgfpathlineto{\pgfqpoint{3.286191in}{0.627581in}}%
\pgfpathlineto{\pgfqpoint{3.286488in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{3.290680in}{0.623692in}}%
\pgfpathlineto{\pgfqpoint{3.293537in}{0.623773in}}%
\pgfpathlineto{\pgfqpoint{3.294613in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{3.298211in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{3.298656in}{0.645716in}}%
\pgfpathlineto{\pgfqpoint{3.300400in}{0.635245in}}%
\pgfpathlineto{\pgfqpoint{3.301661in}{0.637811in}}%
\pgfpathlineto{\pgfqpoint{3.303999in}{0.639068in}}%
\pgfpathlineto{\pgfqpoint{3.305037in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{3.305297in}{0.638177in}}%
\pgfpathlineto{\pgfqpoint{3.308970in}{0.635737in}}%
\pgfpathlineto{\pgfqpoint{3.311864in}{0.635511in}}%
\pgfpathlineto{\pgfqpoint{3.315314in}{0.633044in}}%
\pgfpathlineto{\pgfqpoint{3.315648in}{0.633402in}}%
\pgfpathlineto{\pgfqpoint{3.318282in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{3.321361in}{0.631076in}}%
\pgfpathlineto{\pgfqpoint{3.323624in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{3.329783in}{0.630888in}}%
\pgfpathlineto{\pgfqpoint{3.335904in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{3.353452in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{3.355121in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{3.363839in}{0.629662in}}%
\pgfpathlineto{\pgfqpoint{3.371593in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{3.377826in}{0.631135in}}%
\pgfpathlineto{\pgfqpoint{3.380126in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{3.389104in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{3.392443in}{0.631316in}}%
\pgfpathlineto{\pgfqpoint{3.399937in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{3.406392in}{0.629918in}}%
\pgfpathlineto{\pgfqpoint{3.413144in}{0.629507in}}%
\pgfpathlineto{\pgfqpoint{3.415556in}{0.630202in}}%
\pgfpathlineto{\pgfqpoint{3.419711in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{3.422530in}{0.627316in}}%
\pgfpathlineto{\pgfqpoint{3.422864in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{3.425795in}{0.630099in}}%
\pgfpathlineto{\pgfqpoint{3.428095in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{3.433029in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{3.434958in}{0.628721in}}%
\pgfpathlineto{\pgfqpoint{3.437296in}{0.629738in}}%
\pgfpathlineto{\pgfqpoint{3.437963in}{0.629963in}}%
\pgfpathlineto{\pgfqpoint{3.438854in}{0.629354in}}%
\pgfpathlineto{\pgfqpoint{3.449501in}{0.628300in}}%
\pgfpathlineto{\pgfqpoint{3.456661in}{0.630500in}}%
\pgfpathlineto{\pgfqpoint{3.457403in}{0.630843in}}%
\pgfpathlineto{\pgfqpoint{3.458257in}{0.630199in}}%
\pgfpathlineto{\pgfqpoint{3.463154in}{0.629721in}}%
\pgfpathlineto{\pgfqpoint{3.465009in}{0.631162in}}%
\pgfpathlineto{\pgfqpoint{3.468385in}{0.631114in}}%
\pgfpathlineto{\pgfqpoint{3.473504in}{0.628819in}}%
\pgfpathlineto{\pgfqpoint{3.481147in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{3.483521in}{0.629080in}}%
\pgfpathlineto{\pgfqpoint{3.486378in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{3.487231in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{3.489160in}{0.629876in}}%
\pgfpathlineto{\pgfqpoint{3.497248in}{0.629340in}}%
\pgfpathlineto{\pgfqpoint{3.499659in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{3.511234in}{0.629891in}}%
\pgfpathlineto{\pgfqpoint{3.515575in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{3.521436in}{0.628546in}}%
\pgfpathlineto{\pgfqpoint{3.524107in}{0.629537in}}%
\pgfpathlineto{\pgfqpoint{3.528262in}{0.630607in}}%
\pgfpathlineto{\pgfqpoint{3.535274in}{0.630028in}}%
\pgfpathlineto{\pgfqpoint{3.538205in}{0.632455in}}%
\pgfpathlineto{\pgfqpoint{3.538242in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{3.543881in}{0.629742in}}%
\pgfpathlineto{\pgfqpoint{3.547257in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{3.548927in}{0.630810in}}%
\pgfpathlineto{\pgfqpoint{3.551041in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{3.553416in}{0.629355in}}%
\pgfpathlineto{\pgfqpoint{3.557014in}{0.628328in}}%
\pgfpathlineto{\pgfqpoint{3.563284in}{0.631027in}}%
\pgfpathlineto{\pgfqpoint{3.565213in}{0.631206in}}%
\pgfpathlineto{\pgfqpoint{3.567996in}{0.630389in}}%
\pgfpathlineto{\pgfqpoint{3.570630in}{0.628721in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{3.576677in}{0.631240in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{3.583280in}{0.628932in}}%
\pgfpathlineto{\pgfqpoint{3.583503in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{3.590811in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{3.591442in}{0.628950in}}%
\pgfpathlineto{\pgfqpoint{3.592036in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{3.594002in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{3.595709in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{3.597897in}{0.635988in}}%
\pgfpathlineto{\pgfqpoint{3.602720in}{0.653906in}}%
\pgfpathlineto{\pgfqpoint{3.604204in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{3.604575in}{0.654202in}}%
\pgfpathlineto{\pgfqpoint{3.607506in}{0.656012in}}%
\pgfpathlineto{\pgfqpoint{3.614926in}{0.660501in}}%
\pgfpathlineto{\pgfqpoint{3.619378in}{0.658308in}}%
\pgfpathlineto{\pgfqpoint{3.620973in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{3.623793in}{0.656496in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{3.626649in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{3.630953in}{0.649177in}}%
\pgfpathlineto{\pgfqpoint{3.640635in}{0.644500in}}%
\pgfpathlineto{\pgfqpoint{3.641711in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{3.642787in}{0.642134in}}%
\pgfpathlineto{\pgfqpoint{3.643640in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{3.644457in}{0.643330in}}%
\pgfpathlineto{\pgfqpoint{3.645384in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{3.647647in}{0.642170in}}%
\pgfpathlineto{\pgfqpoint{3.652062in}{0.641760in}}%
\pgfpathlineto{\pgfqpoint{3.655364in}{0.641067in}}%
\pgfpathlineto{\pgfqpoint{3.668868in}{0.640561in}}%
\pgfpathlineto{\pgfqpoint{3.668868in}{0.640561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817262in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368620in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368620in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034772in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034772in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700924in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700924in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367075in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367075in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201293in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.969845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.945732in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.394321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.370208in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.818797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.794685in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.297413in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702469in}{0.616126in}}%
\pgfpathlineto{\pgfqpoint{0.709663in}{0.616665in}}%
\pgfpathlineto{\pgfqpoint{0.715892in}{0.615507in}}%
\pgfpathlineto{\pgfqpoint{0.726017in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{0.729048in}{0.618743in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{0.620656in}}%
\pgfpathlineto{\pgfqpoint{0.731280in}{0.619881in}}%
\pgfpathlineto{\pgfqpoint{0.733811in}{0.618227in}}%
\pgfpathlineto{\pgfqpoint{0.740540in}{0.617714in}}%
\pgfpathlineto{\pgfqpoint{0.742105in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{0.744870in}{0.616409in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{0.773514in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{0.781774in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{0.798994in}{0.613835in}}%
\pgfpathlineto{\pgfqpoint{0.801825in}{0.614292in}}%
\pgfpathlineto{\pgfqpoint{0.805789in}{0.614492in}}%
\pgfpathlineto{\pgfqpoint{0.812584in}{0.616089in}}%
\pgfpathlineto{\pgfqpoint{0.814549in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{0.815482in}{0.620855in}}%
\pgfpathlineto{\pgfqpoint{0.816181in}{0.628874in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{0.818146in}{0.621551in}}%
\pgfpathlineto{\pgfqpoint{0.818513in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.819145in}{0.623627in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{0.641110in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{0.633399in}}%
\pgfpathlineto{\pgfqpoint{0.823775in}{0.619110in}}%
\pgfpathlineto{\pgfqpoint{0.824641in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{0.829737in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{0.831503in}{0.616958in}}%
\pgfpathlineto{\pgfqpoint{0.831602in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{0.834800in}{0.620446in}}%
\pgfpathlineto{\pgfqpoint{0.836765in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.622501in}}%
\pgfpathlineto{\pgfqpoint{0.839063in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{0.839996in}{0.629288in}}%
\pgfpathlineto{\pgfqpoint{0.840895in}{0.625628in}}%
\pgfpathlineto{\pgfqpoint{0.841994in}{0.622849in}}%
\pgfpathlineto{\pgfqpoint{0.842760in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{0.618660in}}%
\pgfpathlineto{\pgfqpoint{0.845225in}{0.620311in}}%
\pgfpathlineto{\pgfqpoint{0.845891in}{0.620374in}}%
\pgfpathlineto{\pgfqpoint{0.846591in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{0.848356in}{0.618503in}}%
\pgfpathlineto{\pgfqpoint{0.848756in}{0.619140in}}%
\pgfpathlineto{\pgfqpoint{0.850188in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{0.850521in}{0.619244in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{0.852053in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{0.853086in}{0.617762in}}%
\pgfpathlineto{\pgfqpoint{0.854884in}{0.616947in}}%
\pgfpathlineto{\pgfqpoint{0.857915in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{0.864677in}{0.618245in}}%
\pgfpathlineto{\pgfqpoint{0.868474in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{0.872171in}{0.617274in}}%
\pgfpathlineto{\pgfqpoint{0.873204in}{0.618562in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{0.617623in}}%
\pgfpathlineto{\pgfqpoint{0.876268in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{0.880764in}{0.618747in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{0.617771in}}%
\pgfpathlineto{\pgfqpoint{0.887526in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{0.888425in}{0.620168in}}%
\pgfpathlineto{\pgfqpoint{0.889225in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{0.891356in}{0.617710in}}%
\pgfpathlineto{\pgfqpoint{0.894854in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{0.897651in}{0.617324in}}%
\pgfpathlineto{\pgfqpoint{0.899383in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{0.902048in}{0.619208in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{0.617807in}}%
\pgfpathlineto{\pgfqpoint{0.908376in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{0.909675in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{0.913239in}{0.643967in}}%
\pgfpathlineto{\pgfqpoint{0.913273in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{0.913806in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{0.914538in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{0.917403in}{0.615441in}}%
\pgfpathlineto{\pgfqpoint{0.922632in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{0.929060in}{0.617556in}}%
\pgfpathlineto{\pgfqpoint{0.933290in}{0.616185in}}%
\pgfpathlineto{\pgfqpoint{0.935888in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{0.938919in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{0.940285in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.941251in}{0.636201in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{0.942050in}{0.630710in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{0.944548in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{0.945581in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{0.945847in}{0.657501in}}%
\pgfpathlineto{\pgfqpoint{0.946514in}{0.664232in}}%
\pgfpathlineto{\pgfqpoint{0.947213in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{0.948246in}{0.953430in}}%
\pgfpathlineto{\pgfqpoint{0.949944in}{1.611634in}}%
\pgfpathlineto{\pgfqpoint{0.950777in}{1.449165in}}%
\pgfpathlineto{\pgfqpoint{0.951776in}{1.070608in}}%
\pgfpathlineto{\pgfqpoint{0.952675in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{0.953142in}{1.340738in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{1.210489in}}%
\pgfpathlineto{\pgfqpoint{0.955140in}{0.795879in}}%
\pgfpathlineto{\pgfqpoint{0.955940in}{0.922710in}}%
\pgfpathlineto{\pgfqpoint{0.958571in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{0.959370in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{0.963101in}{0.764655in}}%
\pgfpathlineto{\pgfqpoint{0.963600in}{0.797380in}}%
\pgfpathlineto{\pgfqpoint{0.964633in}{1.179040in}}%
\pgfpathlineto{\pgfqpoint{0.965166in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{0.965999in}{1.096333in}}%
\pgfpathlineto{\pgfqpoint{0.968263in}{0.680575in}}%
\pgfpathlineto{\pgfqpoint{0.968497in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{0.969329in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.970295in}{0.989285in}}%
\pgfpathlineto{\pgfqpoint{0.973193in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{0.973526in}{1.733983in}}%
\pgfpathlineto{\pgfqpoint{0.974059in}{1.722414in}}%
\pgfpathlineto{\pgfqpoint{0.974792in}{1.726356in}}%
\pgfpathlineto{\pgfqpoint{0.976590in}{1.713280in}}%
\pgfpathlineto{\pgfqpoint{0.975225in}{1.727002in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{1.714637in}}%
\pgfpathlineto{\pgfqpoint{0.976790in}{1.714924in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{1.705860in}}%
\pgfpathlineto{\pgfqpoint{0.978356in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{0.979355in}{1.164887in}}%
\pgfpathlineto{\pgfqpoint{0.980254in}{1.402117in}}%
\pgfpathlineto{\pgfqpoint{0.980421in}{1.414191in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{1.310508in}}%
\pgfpathlineto{\pgfqpoint{0.982952in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{0.983885in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{0.984518in}{0.848652in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{0.661026in}}%
\pgfpathlineto{\pgfqpoint{0.987915in}{0.664170in}}%
\pgfpathlineto{\pgfqpoint{0.989047in}{0.704274in}}%
\pgfpathlineto{\pgfqpoint{0.989680in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{0.991246in}{0.633497in}}%
\pgfpathlineto{\pgfqpoint{0.991745in}{0.635576in}}%
\pgfpathlineto{\pgfqpoint{0.995309in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{0.996708in}{0.833107in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{0.998373in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{0.999106in}{0.707214in}}%
\pgfpathlineto{\pgfqpoint{1.000139in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.003436in}{1.817303in}}%
\pgfpathlineto{\pgfqpoint{1.004069in}{1.823742in}}%
\pgfpathlineto{\pgfqpoint{1.004769in}{1.815296in}}%
\pgfpathlineto{\pgfqpoint{1.005834in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{1.008266in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{1.009198in}{1.098921in}}%
\pgfpathlineto{\pgfqpoint{1.010497in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{1.277309in}}%
\pgfpathlineto{\pgfqpoint{1.012396in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{1.013295in}{1.067541in}}%
\pgfpathlineto{\pgfqpoint{1.013828in}{1.052239in}}%
\pgfpathlineto{\pgfqpoint{1.014428in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{1.016959in}{1.755618in}}%
\pgfpathlineto{\pgfqpoint{1.016992in}{1.755667in}}%
\pgfpathlineto{\pgfqpoint{1.017092in}{1.753745in}}%
\pgfpathlineto{\pgfqpoint{1.018558in}{1.629316in}}%
\pgfpathlineto{\pgfqpoint{1.024120in}{0.732078in}}%
\pgfpathlineto{\pgfqpoint{1.025619in}{0.666255in}}%
\pgfpathlineto{\pgfqpoint{1.026518in}{0.672780in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{0.673290in}}%
\pgfpathlineto{\pgfqpoint{1.026851in}{0.671116in}}%
\pgfpathlineto{\pgfqpoint{1.029649in}{0.626298in}}%
\pgfpathlineto{\pgfqpoint{1.030182in}{0.628133in}}%
\pgfpathlineto{\pgfqpoint{1.031181in}{0.647610in}}%
\pgfpathlineto{\pgfqpoint{1.031881in}{0.653897in}}%
\pgfpathlineto{\pgfqpoint{1.032514in}{0.642079in}}%
\pgfpathlineto{\pgfqpoint{1.032980in}{0.637329in}}%
\pgfpathlineto{\pgfqpoint{1.033680in}{0.648432in}}%
\pgfpathlineto{\pgfqpoint{1.034679in}{0.735417in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{1.184858in}}%
\pgfpathlineto{\pgfqpoint{1.037910in}{1.764001in}}%
\pgfpathlineto{\pgfqpoint{1.038143in}{1.760776in}}%
\pgfpathlineto{\pgfqpoint{1.038942in}{1.672829in}}%
\pgfpathlineto{\pgfqpoint{1.040075in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{1.040607in}{1.007238in}}%
\pgfpathlineto{\pgfqpoint{1.041507in}{1.173246in}}%
\pgfpathlineto{\pgfqpoint{1.042373in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.043139in}{1.209198in}}%
\pgfpathlineto{\pgfqpoint{1.044971in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{1.045304in}{1.122332in}}%
\pgfpathlineto{\pgfqpoint{1.048368in}{1.875409in}}%
\pgfpathlineto{\pgfqpoint{1.048934in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{1.753150in}}%
\pgfpathlineto{\pgfqpoint{1.051666in}{1.796634in}}%
\pgfpathlineto{\pgfqpoint{1.052099in}{1.805779in}}%
\pgfpathlineto{\pgfqpoint{1.052798in}{1.781927in}}%
\pgfpathlineto{\pgfqpoint{1.053697in}{1.701695in}}%
\pgfpathlineto{\pgfqpoint{1.055163in}{1.289578in}}%
\pgfpathlineto{\pgfqpoint{1.056295in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{1.202213in}}%
\pgfpathlineto{\pgfqpoint{1.059626in}{1.822051in}}%
\pgfpathlineto{\pgfqpoint{1.059759in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{1.060192in}{1.814283in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.703963in}}%
\pgfpathlineto{\pgfqpoint{1.062757in}{1.112844in}}%
\pgfpathlineto{\pgfqpoint{1.063989in}{1.422932in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.583740in}}%
\pgfpathlineto{\pgfqpoint{1.066354in}{1.583092in}}%
\pgfpathlineto{\pgfqpoint{1.068286in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{1.068453in}{1.569402in}}%
\pgfpathlineto{\pgfqpoint{1.069185in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{1.069518in}{1.564532in}}%
\pgfpathlineto{\pgfqpoint{1.069618in}{1.564531in}}%
\pgfpathlineto{\pgfqpoint{1.070151in}{1.553144in}}%
\pgfpathlineto{\pgfqpoint{1.071051in}{1.565422in}}%
\pgfpathlineto{\pgfqpoint{1.073249in}{1.581937in}}%
\pgfpathlineto{\pgfqpoint{1.071650in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{1.580065in}}%
\pgfpathlineto{\pgfqpoint{1.075580in}{1.538529in}}%
\pgfpathlineto{\pgfqpoint{1.076280in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{1.077279in}{1.592087in}}%
\pgfpathlineto{\pgfqpoint{1.078412in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{1.079611in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.080044in}{1.577806in}}%
\pgfpathlineto{\pgfqpoint{1.080510in}{1.583176in}}%
\pgfpathlineto{\pgfqpoint{1.081409in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.082475in}{1.543080in}}%
\pgfpathlineto{\pgfqpoint{1.083707in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{1.084773in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{1.085573in}{1.261313in}}%
\pgfpathlineto{\pgfqpoint{1.086206in}{1.347694in}}%
\pgfpathlineto{\pgfqpoint{1.086872in}{1.211493in}}%
\pgfpathlineto{\pgfqpoint{1.087238in}{1.140142in}}%
\pgfpathlineto{\pgfqpoint{1.087938in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{1.089070in}{1.565805in}}%
\pgfpathlineto{\pgfqpoint{1.089803in}{1.500995in}}%
\pgfpathlineto{\pgfqpoint{1.091035in}{0.924894in}}%
\pgfpathlineto{\pgfqpoint{1.093134in}{0.710464in}}%
\pgfpathlineto{\pgfqpoint{1.094866in}{0.685926in}}%
\pgfpathlineto{\pgfqpoint{1.095299in}{0.699110in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{0.726431in}}%
\pgfpathlineto{\pgfqpoint{1.096831in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{1.098396in}{0.697882in}}%
\pgfpathlineto{\pgfqpoint{1.100428in}{0.915512in}}%
\pgfpathlineto{\pgfqpoint{1.103192in}{1.740840in}}%
\pgfpathlineto{\pgfqpoint{1.104491in}{1.571778in}}%
\pgfpathlineto{\pgfqpoint{1.105824in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{1.106756in}{1.276562in}}%
\pgfpathlineto{\pgfqpoint{1.107789in}{1.520156in}}%
\pgfpathlineto{\pgfqpoint{1.108522in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{1.110254in}{0.882877in}}%
\pgfpathlineto{\pgfqpoint{1.111120in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{1.114017in}{1.407135in}}%
\pgfpathlineto{\pgfqpoint{1.114251in}{1.385987in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.117282in}{1.085074in}}%
\pgfpathlineto{\pgfqpoint{1.118780in}{1.419007in}}%
\pgfpathlineto{\pgfqpoint{1.119613in}{1.281699in}}%
\pgfpathlineto{\pgfqpoint{1.120113in}{1.152913in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{1.385714in}}%
\pgfpathlineto{\pgfqpoint{1.122311in}{1.635534in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{1.613217in}}%
\pgfpathlineto{\pgfqpoint{1.123843in}{1.360865in}}%
\pgfpathlineto{\pgfqpoint{1.124276in}{1.229714in}}%
\pgfpathlineto{\pgfqpoint{1.125075in}{1.493497in}}%
\pgfpathlineto{\pgfqpoint{1.127640in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{1.127940in}{1.885850in}}%
\pgfpathlineto{\pgfqpoint{1.128606in}{1.865386in}}%
\pgfpathlineto{\pgfqpoint{1.129605in}{1.753633in}}%
\pgfpathlineto{\pgfqpoint{1.131137in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.132137in}{1.530385in}}%
\pgfpathlineto{\pgfqpoint{1.134635in}{1.769366in}}%
\pgfpathlineto{\pgfqpoint{1.135900in}{1.774336in}}%
\pgfpathlineto{\pgfqpoint{1.136600in}{1.772900in}}%
\pgfpathlineto{\pgfqpoint{1.139897in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{1.140297in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{1.143195in}{1.729803in}}%
\pgfpathlineto{\pgfqpoint{1.144261in}{1.559828in}}%
\pgfpathlineto{\pgfqpoint{1.145360in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{1.146226in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{1.147092in}{1.540527in}}%
\pgfpathlineto{\pgfqpoint{1.147791in}{1.421970in}}%
\pgfpathlineto{\pgfqpoint{1.149190in}{0.920736in}}%
\pgfpathlineto{\pgfqpoint{1.150456in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{1.151189in}{0.935731in}}%
\pgfpathlineto{\pgfqpoint{1.152987in}{0.733744in}}%
\pgfpathlineto{\pgfqpoint{1.153653in}{0.750751in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{0.752457in}}%
\pgfpathlineto{\pgfqpoint{1.154253in}{0.732464in}}%
\pgfpathlineto{\pgfqpoint{1.155352in}{0.675681in}}%
\pgfpathlineto{\pgfqpoint{1.156151in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{1.158250in}{0.963014in}}%
\pgfpathlineto{\pgfqpoint{1.160715in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{1.161547in}{1.575669in}}%
\pgfpathlineto{\pgfqpoint{1.162547in}{1.283123in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{1.163746in}{1.441328in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.801257in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{1.801788in}}%
\pgfpathlineto{\pgfqpoint{1.166643in}{1.795021in}}%
\pgfpathlineto{\pgfqpoint{1.167742in}{1.691893in}}%
\pgfpathlineto{\pgfqpoint{1.168842in}{1.185220in}}%
\pgfpathlineto{\pgfqpoint{1.170007in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{1.170840in}{0.889607in}}%
\pgfpathlineto{\pgfqpoint{1.171639in}{1.016983in}}%
\pgfpathlineto{\pgfqpoint{1.173771in}{1.306533in}}%
\pgfpathlineto{\pgfqpoint{1.174104in}{1.301366in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{1.177035in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{1.178567in}{0.928952in}}%
\pgfpathlineto{\pgfqpoint{1.180566in}{1.608032in}}%
\pgfpathlineto{\pgfqpoint{1.181798in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{1.183664in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{1.184396in}{1.218576in}}%
\pgfpathlineto{\pgfqpoint{1.185429in}{1.400650in}}%
\pgfpathlineto{\pgfqpoint{1.186162in}{1.315626in}}%
\pgfpathlineto{\pgfqpoint{1.186828in}{1.141079in}}%
\pgfpathlineto{\pgfqpoint{1.187494in}{1.364156in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.636718in}}%
\pgfpathlineto{\pgfqpoint{1.189559in}{1.615474in}}%
\pgfpathlineto{\pgfqpoint{1.190525in}{1.389683in}}%
\pgfpathlineto{\pgfqpoint{1.190991in}{1.254713in}}%
\pgfpathlineto{\pgfqpoint{1.191791in}{1.516575in}}%
\pgfpathlineto{\pgfqpoint{1.194422in}{1.883955in}}%
\pgfpathlineto{\pgfqpoint{1.194822in}{1.878728in}}%
\pgfpathlineto{\pgfqpoint{1.196021in}{1.801667in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{1.197686in}{1.252510in}}%
\pgfpathlineto{\pgfqpoint{1.198485in}{1.518561in}}%
\pgfpathlineto{\pgfqpoint{1.200850in}{1.766532in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{1.773529in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{1.772158in}}%
\pgfpathlineto{\pgfqpoint{1.202882in}{1.771571in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.775120in}}%
\pgfpathlineto{\pgfqpoint{1.203648in}{1.774849in}}%
\pgfpathlineto{\pgfqpoint{1.204048in}{1.776689in}}%
\pgfpathlineto{\pgfqpoint{1.205080in}{1.774867in}}%
\pgfpathlineto{\pgfqpoint{1.205680in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{1.206812in}{1.779814in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{1.777695in}}%
\pgfpathlineto{\pgfqpoint{1.209044in}{1.763615in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.681615in}}%
\pgfpathlineto{\pgfqpoint{1.211309in}{1.286694in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.212641in}{1.382609in}}%
\pgfpathlineto{\pgfqpoint{1.213574in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{1.214273in}{1.430269in}}%
\pgfpathlineto{\pgfqpoint{1.215506in}{0.966377in}}%
\pgfpathlineto{\pgfqpoint{1.217104in}{0.999930in}}%
\pgfpathlineto{\pgfqpoint{1.221201in}{0.681794in}}%
\pgfpathlineto{\pgfqpoint{1.222100in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{1.226464in}{1.615501in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.227596in}{1.517702in}}%
\pgfpathlineto{\pgfqpoint{1.228662in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.445413in}}%
\pgfpathlineto{\pgfqpoint{1.231726in}{1.799065in}}%
\pgfpathlineto{\pgfqpoint{1.231826in}{1.799543in}}%
\pgfpathlineto{\pgfqpoint{1.232259in}{1.790819in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{1.234291in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{0.846284in}}%
\pgfpathlineto{\pgfqpoint{1.236456in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{1.237222in}{0.950218in}}%
\pgfpathlineto{\pgfqpoint{1.239554in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{1.240253in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.241186in}{1.150543in}}%
\pgfpathlineto{\pgfqpoint{1.242585in}{0.841550in}}%
\pgfpathlineto{\pgfqpoint{1.243817in}{0.860890in}}%
\pgfpathlineto{\pgfqpoint{1.244350in}{0.902610in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{1.249579in}{1.008506in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{1.192723in}}%
\pgfpathlineto{\pgfqpoint{1.251977in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{1.252444in}{1.622743in}}%
\pgfpathlineto{\pgfqpoint{1.253443in}{1.397427in}}%
\pgfpathlineto{\pgfqpoint{1.254076in}{1.179784in}}%
\pgfpathlineto{\pgfqpoint{1.254875in}{1.434666in}}%
\pgfpathlineto{\pgfqpoint{1.255375in}{1.516768in}}%
\pgfpathlineto{\pgfqpoint{1.256108in}{1.336890in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{1.074407in}}%
\pgfpathlineto{\pgfqpoint{1.257806in}{1.242117in}}%
\pgfpathlineto{\pgfqpoint{1.257906in}{1.245922in}}%
\pgfpathlineto{\pgfqpoint{1.258406in}{1.192864in}}%
\pgfpathlineto{\pgfqpoint{1.258639in}{1.181921in}}%
\pgfpathlineto{\pgfqpoint{1.259305in}{1.262200in}}%
\pgfpathlineto{\pgfqpoint{1.261237in}{1.364181in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{1.262369in}{1.321983in}}%
\pgfpathlineto{\pgfqpoint{1.262469in}{1.318942in}}%
\pgfpathlineto{\pgfqpoint{1.262936in}{1.366574in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{1.399904in}}%
\pgfpathlineto{\pgfqpoint{1.264201in}{1.339047in}}%
\pgfpathlineto{\pgfqpoint{1.264235in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.264534in}{1.368400in}}%
\pgfpathlineto{\pgfqpoint{1.266733in}{1.498583in}}%
\pgfpathlineto{\pgfqpoint{1.268998in}{1.611155in}}%
\pgfpathlineto{\pgfqpoint{1.269064in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{1.269231in}{1.610606in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{1.614422in}}%
\pgfpathlineto{\pgfqpoint{1.271063in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{1.270463in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{1.271329in}{1.616889in}}%
\pgfpathlineto{\pgfqpoint{1.272262in}{1.611792in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{1.615290in}}%
\pgfpathlineto{\pgfqpoint{1.273194in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{1.273594in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{1.273960in}{1.613273in}}%
\pgfpathlineto{\pgfqpoint{1.274027in}{1.612691in}}%
\pgfpathlineto{\pgfqpoint{1.274860in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{1.275093in}{1.618260in}}%
\pgfpathlineto{\pgfqpoint{1.276059in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{1.616987in}}%
\pgfpathlineto{\pgfqpoint{1.276758in}{1.618957in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.615781in}}%
\pgfpathlineto{\pgfqpoint{1.277291in}{1.621915in}}%
\pgfpathlineto{\pgfqpoint{1.278257in}{1.619649in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{1.629386in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{1.629142in}}%
\pgfpathlineto{\pgfqpoint{1.280555in}{1.629100in}}%
\pgfpathlineto{\pgfqpoint{1.280688in}{1.631060in}}%
\pgfpathlineto{\pgfqpoint{1.280955in}{1.632882in}}%
\pgfpathlineto{\pgfqpoint{1.281588in}{1.624785in}}%
\pgfpathlineto{\pgfqpoint{1.281654in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{1.281688in}{1.624992in}}%
\pgfpathlineto{\pgfqpoint{1.281888in}{1.622548in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{1.613347in}}%
\pgfpathlineto{\pgfqpoint{1.283786in}{1.615208in}}%
\pgfpathlineto{\pgfqpoint{1.283919in}{1.614522in}}%
\pgfpathlineto{\pgfqpoint{1.284219in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.620013in}}%
\pgfpathlineto{\pgfqpoint{1.284885in}{1.615791in}}%
\pgfpathlineto{\pgfqpoint{1.286384in}{1.611509in}}%
\pgfpathlineto{\pgfqpoint{1.285385in}{1.617084in}}%
\pgfpathlineto{\pgfqpoint{1.286484in}{1.613834in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{1.614626in}}%
\pgfpathlineto{\pgfqpoint{1.287017in}{1.609247in}}%
\pgfpathlineto{\pgfqpoint{1.287916in}{1.612601in}}%
\pgfpathlineto{\pgfqpoint{1.288049in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{1.288849in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{1.613839in}}%
\pgfpathlineto{\pgfqpoint{1.289415in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{1.289881in}{1.609604in}}%
\pgfpathlineto{\pgfqpoint{1.289948in}{1.609775in}}%
\pgfpathlineto{\pgfqpoint{1.290481in}{1.594872in}}%
\pgfpathlineto{\pgfqpoint{1.291513in}{1.485166in}}%
\pgfpathlineto{\pgfqpoint{1.293545in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{1.295377in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{1.296143in}{1.183638in}}%
\pgfpathlineto{\pgfqpoint{1.296776in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{1.298908in}{0.694897in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{0.691506in}}%
\pgfpathlineto{\pgfqpoint{1.299674in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{0.741837in}}%
\pgfpathlineto{\pgfqpoint{1.301106in}{0.705861in}}%
\pgfpathlineto{\pgfqpoint{1.301805in}{0.677902in}}%
\pgfpathlineto{\pgfqpoint{1.302605in}{0.704578in}}%
\pgfpathlineto{\pgfqpoint{1.304870in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{1.335943in}}%
\pgfpathlineto{\pgfqpoint{1.306735in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{1.307434in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{1.308300in}{1.039048in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{1.091813in}}%
\pgfpathlineto{\pgfqpoint{1.309466in}{0.960331in}}%
\pgfpathlineto{\pgfqpoint{1.310332in}{0.844106in}}%
\pgfpathlineto{\pgfqpoint{1.310998in}{0.948707in}}%
\pgfpathlineto{\pgfqpoint{1.312031in}{1.193629in}}%
\pgfpathlineto{\pgfqpoint{1.312864in}{1.042242in}}%
\pgfpathlineto{\pgfqpoint{1.314296in}{0.914207in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{0.982119in}}%
\pgfpathlineto{\pgfqpoint{1.315795in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{1.316594in}{1.090862in}}%
\pgfpathlineto{\pgfqpoint{1.316894in}{1.051878in}}%
\pgfpathlineto{\pgfqpoint{1.317627in}{1.218386in}}%
\pgfpathlineto{\pgfqpoint{1.317893in}{1.247227in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{1.112885in}}%
\pgfpathlineto{\pgfqpoint{1.318726in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.319225in}{1.229045in}}%
\pgfpathlineto{\pgfqpoint{1.321890in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{1.321990in}{1.789118in}}%
\pgfpathlineto{\pgfqpoint{1.322689in}{1.778387in}}%
\pgfpathlineto{\pgfqpoint{1.323489in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{1.781791in}}%
\pgfpathlineto{\pgfqpoint{1.324421in}{1.790160in}}%
\pgfpathlineto{\pgfqpoint{1.325287in}{1.772862in}}%
\pgfpathlineto{\pgfqpoint{1.325520in}{1.771142in}}%
\pgfpathlineto{\pgfqpoint{1.326053in}{1.783286in}}%
\pgfpathlineto{\pgfqpoint{1.326653in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{1.327486in}{1.781742in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{1.661802in}}%
\pgfpathlineto{\pgfqpoint{1.331216in}{1.125999in}}%
\pgfpathlineto{\pgfqpoint{1.332015in}{1.422466in}}%
\pgfpathlineto{\pgfqpoint{1.334380in}{1.776703in}}%
\pgfpathlineto{\pgfqpoint{1.336512in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{1.337378in}{1.792993in}}%
\pgfpathlineto{\pgfqpoint{1.336978in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{1.337644in}{1.792496in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{1.339110in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.794907in}}%
\pgfpathlineto{\pgfqpoint{1.340242in}{1.791475in}}%
\pgfpathlineto{\pgfqpoint{1.340642in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{1.342208in}{1.791714in}}%
\pgfpathlineto{\pgfqpoint{1.341375in}{1.793090in}}%
\pgfpathlineto{\pgfqpoint{1.342507in}{1.792173in}}%
\pgfpathlineto{\pgfqpoint{1.342807in}{1.790513in}}%
\pgfpathlineto{\pgfqpoint{1.343773in}{1.784992in}}%
\pgfpathlineto{\pgfqpoint{1.344439in}{1.789812in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{1.791338in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.790231in}}%
\pgfpathlineto{\pgfqpoint{1.347770in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{1.348936in}{1.692510in}}%
\pgfpathlineto{\pgfqpoint{1.350035in}{1.312691in}}%
\pgfpathlineto{\pgfqpoint{1.350568in}{1.151371in}}%
\pgfpathlineto{\pgfqpoint{1.351467in}{1.370412in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.376412in}}%
\pgfpathlineto{\pgfqpoint{1.352100in}{1.301702in}}%
\pgfpathlineto{\pgfqpoint{1.355131in}{0.789094in}}%
\pgfpathlineto{\pgfqpoint{1.356930in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{1.357263in}{0.727764in}}%
\pgfpathlineto{\pgfqpoint{1.357895in}{0.759414in}}%
\pgfpathlineto{\pgfqpoint{1.358761in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{1.359861in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{1.360693in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{1.363691in}{0.967595in}}%
\pgfpathlineto{\pgfqpoint{1.365090in}{1.492901in}}%
\pgfpathlineto{\pgfqpoint{1.365889in}{1.283748in}}%
\pgfpathlineto{\pgfqpoint{1.368287in}{0.783048in}}%
\pgfpathlineto{\pgfqpoint{1.368354in}{0.782508in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{0.791522in}}%
\pgfpathlineto{\pgfqpoint{1.369753in}{0.928875in}}%
\pgfpathlineto{\pgfqpoint{1.372318in}{1.241407in}}%
\pgfpathlineto{\pgfqpoint{1.373084in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{1.239773in}}%
\pgfpathlineto{\pgfqpoint{1.374649in}{1.198896in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{0.979467in}}%
\pgfpathlineto{\pgfqpoint{1.376947in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{1.377747in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{0.842280in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{1.209802in}}%
\pgfpathlineto{\pgfqpoint{1.381377in}{1.012673in}}%
\pgfpathlineto{\pgfqpoint{1.382443in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{1.382976in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{1.383942in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.385008in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{1.385741in}{1.216882in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{1.254872in}}%
\pgfpathlineto{\pgfqpoint{1.386806in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.386973in}{1.154328in}}%
\pgfpathlineto{\pgfqpoint{1.389937in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.391669in}{1.762528in}}%
\pgfpathlineto{\pgfqpoint{1.392402in}{1.781326in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{1.765908in}}%
\pgfpathlineto{\pgfqpoint{1.393535in}{1.762523in}}%
\pgfpathlineto{\pgfqpoint{1.394334in}{1.782158in}}%
\pgfpathlineto{\pgfqpoint{1.394800in}{1.789210in}}%
\pgfpathlineto{\pgfqpoint{1.395500in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{1.397232in}{1.681331in}}%
\pgfpathlineto{\pgfqpoint{1.399230in}{1.126729in}}%
\pgfpathlineto{\pgfqpoint{1.400063in}{1.441986in}}%
\pgfpathlineto{\pgfqpoint{1.402428in}{1.778360in}}%
\pgfpathlineto{\pgfqpoint{1.404593in}{1.791455in}}%
\pgfpathlineto{\pgfqpoint{1.404693in}{1.791346in}}%
\pgfpathlineto{\pgfqpoint{1.405592in}{1.787564in}}%
\pgfpathlineto{\pgfqpoint{1.406391in}{1.790596in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{1.795171in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{1.792115in}}%
\pgfpathlineto{\pgfqpoint{1.409023in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{1.409689in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{1.410155in}{1.791255in}}%
\pgfpathlineto{\pgfqpoint{1.410855in}{1.793128in}}%
\pgfpathlineto{\pgfqpoint{1.412420in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{1.794793in}}%
\pgfpathlineto{\pgfqpoint{1.415617in}{1.776759in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{1.718543in}}%
\pgfpathlineto{\pgfqpoint{1.417782in}{1.445897in}}%
\pgfpathlineto{\pgfqpoint{1.418549in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.365671in}}%
\pgfpathlineto{\pgfqpoint{1.419648in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{1.420147in}{1.290782in}}%
\pgfpathlineto{\pgfqpoint{1.423045in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{1.424810in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.425110in}{0.735050in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{1.426609in}{0.734195in}}%
\pgfpathlineto{\pgfqpoint{1.427575in}{0.683621in}}%
\pgfpathlineto{\pgfqpoint{1.428408in}{0.715202in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{0.995426in}}%
\pgfpathlineto{\pgfqpoint{1.432338in}{1.500296in}}%
\pgfpathlineto{\pgfqpoint{1.433104in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{1.434569in}{0.828223in}}%
\pgfpathlineto{\pgfqpoint{1.435435in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.937055in}}%
\pgfpathlineto{\pgfqpoint{1.439033in}{1.247087in}}%
\pgfpathlineto{\pgfqpoint{1.439066in}{1.246959in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{1.441098in}{1.206893in}}%
\pgfpathlineto{\pgfqpoint{1.442430in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{1.444429in}{0.817889in}}%
\pgfpathlineto{\pgfqpoint{1.444628in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{1.446394in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{1.447493in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{1.448625in}{0.916338in}}%
\pgfpathlineto{\pgfqpoint{1.449125in}{0.995303in}}%
\pgfpathlineto{\pgfqpoint{1.450091in}{1.330799in}}%
\pgfpathlineto{\pgfqpoint{1.450924in}{1.096002in}}%
\pgfpathlineto{\pgfqpoint{1.451190in}{1.062582in}}%
\pgfpathlineto{\pgfqpoint{1.451956in}{1.207879in}}%
\pgfpathlineto{\pgfqpoint{1.452189in}{1.222962in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.116898in}}%
\pgfpathlineto{\pgfqpoint{1.453089in}{1.047923in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.210623in}}%
\pgfpathlineto{\pgfqpoint{1.455853in}{1.336964in}}%
\pgfpathlineto{\pgfqpoint{1.456253in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.460216in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{1.461016in}{1.374256in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{1.461982in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{1.462048in}{1.380036in}}%
\pgfpathlineto{\pgfqpoint{1.462515in}{1.369448in}}%
\pgfpathlineto{\pgfqpoint{1.463480in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{1.466978in}{1.414947in}}%
\pgfpathlineto{\pgfqpoint{1.467044in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{1.468743in}{1.407145in}}%
\pgfpathlineto{\pgfqpoint{1.468876in}{1.409864in}}%
\pgfpathlineto{\pgfqpoint{1.469043in}{1.410716in}}%
\pgfpathlineto{\pgfqpoint{1.469876in}{1.401981in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{1.402057in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{1.471774in}{1.391105in}}%
\pgfpathlineto{\pgfqpoint{1.472540in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{1.474039in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{1.472773in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{1.475205in}{1.401293in}}%
\pgfpathlineto{\pgfqpoint{1.476504in}{1.394586in}}%
\pgfpathlineto{\pgfqpoint{1.475838in}{1.402574in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.399643in}}%
\pgfpathlineto{\pgfqpoint{1.477070in}{1.401518in}}%
\pgfpathlineto{\pgfqpoint{1.479235in}{1.418756in}}%
\pgfpathlineto{\pgfqpoint{1.479468in}{1.416869in}}%
\pgfpathlineto{\pgfqpoint{1.480034in}{1.406419in}}%
\pgfpathlineto{\pgfqpoint{1.482199in}{1.379594in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{1.379918in}}%
\pgfpathlineto{\pgfqpoint{1.482699in}{1.375310in}}%
\pgfpathlineto{\pgfqpoint{1.483199in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{1.484564in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{1.486163in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{1.486563in}{1.364157in}}%
\pgfpathlineto{\pgfqpoint{1.486596in}{1.364250in}}%
\pgfpathlineto{\pgfqpoint{1.486762in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{1.487096in}{1.361590in}}%
\pgfpathlineto{\pgfqpoint{1.488561in}{1.300386in}}%
\pgfpathlineto{\pgfqpoint{1.489527in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{0.900143in}}%
\pgfpathlineto{\pgfqpoint{1.491392in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{1.491825in}{0.944284in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.732362in}}%
\pgfpathlineto{\pgfqpoint{1.494157in}{0.747273in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.495589in}{0.740186in}}%
\pgfpathlineto{\pgfqpoint{1.496688in}{0.681557in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.718799in}}%
\pgfpathlineto{\pgfqpoint{1.500485in}{1.160215in}}%
\pgfpathlineto{\pgfqpoint{1.501318in}{0.974833in}}%
\pgfpathlineto{\pgfqpoint{1.501384in}{0.972548in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{1.503350in}{1.530580in}}%
\pgfpathlineto{\pgfqpoint{1.504316in}{1.322516in}}%
\pgfpathlineto{\pgfqpoint{1.505481in}{0.980294in}}%
\pgfpathlineto{\pgfqpoint{1.506181in}{1.169834in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{1.600848in}}%
\pgfpathlineto{\pgfqpoint{1.508346in}{1.489742in}}%
\pgfpathlineto{\pgfqpoint{1.511643in}{0.779725in}}%
\pgfpathlineto{\pgfqpoint{1.512243in}{0.817883in}}%
\pgfpathlineto{\pgfqpoint{1.514075in}{0.948001in}}%
\pgfpathlineto{\pgfqpoint{1.517072in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{1.517106in}{1.501905in}}%
\pgfpathlineto{\pgfqpoint{1.517306in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.518138in}{1.258585in}}%
\pgfpathlineto{\pgfqpoint{1.518704in}{1.112282in}}%
\pgfpathlineto{\pgfqpoint{1.519404in}{1.355779in}}%
\pgfpathlineto{\pgfqpoint{1.521735in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{1.523034in}{1.788083in}}%
\pgfpathlineto{\pgfqpoint{1.523767in}{1.784428in}}%
\pgfpathlineto{\pgfqpoint{1.524433in}{1.783366in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{1.785415in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{1.789449in}}%
\pgfpathlineto{\pgfqpoint{1.526698in}{1.787562in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{1.528930in}{1.785555in}}%
\pgfpathlineto{\pgfqpoint{1.529063in}{1.785912in}}%
\pgfpathlineto{\pgfqpoint{1.529763in}{1.781798in}}%
\pgfpathlineto{\pgfqpoint{1.530595in}{1.780857in}}%
\pgfpathlineto{\pgfqpoint{1.531062in}{1.783130in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.787955in}}%
\pgfpathlineto{\pgfqpoint{1.531794in}{1.781599in}}%
\pgfpathlineto{\pgfqpoint{1.534392in}{1.787199in}}%
\pgfpathlineto{\pgfqpoint{1.535591in}{1.781316in}}%
\pgfpathlineto{\pgfqpoint{1.535725in}{1.780966in}}%
\pgfpathlineto{\pgfqpoint{1.536924in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{1.538123in}{1.784779in}}%
\pgfpathlineto{\pgfqpoint{1.538856in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{1.539089in}{1.784565in}}%
\pgfpathlineto{\pgfqpoint{1.539455in}{1.782797in}}%
\pgfpathlineto{\pgfqpoint{1.540621in}{1.778444in}}%
\pgfpathlineto{\pgfqpoint{1.541220in}{1.780914in}}%
\pgfpathlineto{\pgfqpoint{1.542486in}{1.778276in}}%
\pgfpathlineto{\pgfqpoint{1.542786in}{1.776506in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.779056in}}%
\pgfpathlineto{\pgfqpoint{1.544385in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{1.545584in}{1.779282in}}%
\pgfpathlineto{\pgfqpoint{1.546450in}{1.782917in}}%
\pgfpathlineto{\pgfqpoint{1.547349in}{1.786170in}}%
\pgfpathlineto{\pgfqpoint{1.547982in}{1.782738in}}%
\pgfpathlineto{\pgfqpoint{1.548448in}{1.781617in}}%
\pgfpathlineto{\pgfqpoint{1.549214in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{1.549347in}{1.784596in}}%
\pgfpathlineto{\pgfqpoint{1.549914in}{1.782196in}}%
\pgfpathlineto{\pgfqpoint{1.550347in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{1.550979in}{1.783226in}}%
\pgfpathlineto{\pgfqpoint{1.551712in}{1.777146in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{1.696206in}}%
\pgfpathlineto{\pgfqpoint{1.555543in}{1.393844in}}%
\pgfpathlineto{\pgfqpoint{1.557974in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{1.560139in}{0.731599in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{0.841407in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{1.564136in}{0.892999in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{0.738892in}}%
\pgfpathlineto{\pgfqpoint{1.566301in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{1.567367in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{1.568166in}{0.898561in}}%
\pgfpathlineto{\pgfqpoint{1.568499in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.569065in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{1.569832in}{1.191936in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{1.571197in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{0.926595in}}%
\pgfpathlineto{\pgfqpoint{1.572796in}{0.947714in}}%
\pgfpathlineto{\pgfqpoint{1.573828in}{1.170121in}}%
\pgfpathlineto{\pgfqpoint{1.576193in}{1.525349in}}%
\pgfpathlineto{\pgfqpoint{1.577825in}{1.534090in}}%
\pgfpathlineto{\pgfqpoint{1.577992in}{1.532740in}}%
\pgfpathlineto{\pgfqpoint{1.578125in}{1.531028in}}%
\pgfpathlineto{\pgfqpoint{1.578891in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.579424in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.579990in}{1.534336in}}%
\pgfpathlineto{\pgfqpoint{1.579724in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{1.580224in}{1.531671in}}%
\pgfpathlineto{\pgfqpoint{1.581889in}{1.528384in}}%
\pgfpathlineto{\pgfqpoint{1.581056in}{1.536073in}}%
\pgfpathlineto{\pgfqpoint{1.581956in}{1.529309in}}%
\pgfpathlineto{\pgfqpoint{1.582122in}{1.531263in}}%
\pgfpathlineto{\pgfqpoint{1.582955in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{1.583388in}{1.528496in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{1.584287in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{1.584753in}{1.531068in}}%
\pgfpathlineto{\pgfqpoint{1.585386in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{1.585653in}{1.528931in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{1.529810in}}%
\pgfpathlineto{\pgfqpoint{1.586186in}{1.528192in}}%
\pgfpathlineto{\pgfqpoint{1.586419in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.587551in}{1.530953in}}%
\pgfpathlineto{\pgfqpoint{1.590382in}{1.518086in}}%
\pgfpathlineto{\pgfqpoint{1.591948in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.593913in}{0.910124in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{1.596211in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{1.597943in}{1.629934in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.472453in}}%
\pgfpathlineto{\pgfqpoint{1.601973in}{0.789328in}}%
\pgfpathlineto{\pgfqpoint{1.603139in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{1.603339in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{1.603672in}{0.833706in}}%
\pgfpathlineto{\pgfqpoint{1.604172in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{1.607336in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.607869in}{1.434746in}}%
\pgfpathlineto{\pgfqpoint{1.609068in}{1.142387in}}%
\pgfpathlineto{\pgfqpoint{1.609701in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.612032in}{1.770860in}}%
\pgfpathlineto{\pgfqpoint{1.613464in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{1.614031in}{1.785433in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.787010in}}%
\pgfpathlineto{\pgfqpoint{1.615763in}{1.786965in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{1.786092in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{1.787390in}}%
\pgfpathlineto{\pgfqpoint{1.617262in}{1.787335in}}%
\pgfpathlineto{\pgfqpoint{1.617595in}{1.785233in}}%
\pgfpathlineto{\pgfqpoint{1.618794in}{1.779198in}}%
\pgfpathlineto{\pgfqpoint{1.619560in}{1.781069in}}%
\pgfpathlineto{\pgfqpoint{1.619993in}{1.780423in}}%
\pgfpathlineto{\pgfqpoint{1.620259in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{1.621258in}{1.788963in}}%
\pgfpathlineto{\pgfqpoint{1.622158in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.787309in}}%
\pgfpathlineto{\pgfqpoint{1.622757in}{1.785179in}}%
\pgfpathlineto{\pgfqpoint{1.625122in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{1.625222in}{1.782772in}}%
\pgfpathlineto{\pgfqpoint{1.625489in}{1.784187in}}%
\pgfpathlineto{\pgfqpoint{1.626188in}{1.778572in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.778474in}}%
\pgfpathlineto{\pgfqpoint{1.627021in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{1.627154in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{1.628087in}{1.776082in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.781480in}}%
\pgfpathlineto{\pgfqpoint{1.629619in}{1.783226in}}%
\pgfpathlineto{\pgfqpoint{1.630085in}{1.781195in}}%
\pgfpathlineto{\pgfqpoint{1.630651in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{1.781191in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{1.783204in}}%
\pgfpathlineto{\pgfqpoint{1.632250in}{1.782430in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{1.779216in}}%
\pgfpathlineto{\pgfqpoint{1.635081in}{1.780375in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.784128in}}%
\pgfpathlineto{\pgfqpoint{1.637179in}{1.782891in}}%
\pgfpathlineto{\pgfqpoint{1.638945in}{1.777830in}}%
\pgfpathlineto{\pgfqpoint{1.639444in}{1.780581in}}%
\pgfpathlineto{\pgfqpoint{1.640477in}{1.783309in}}%
\pgfpathlineto{\pgfqpoint{1.641143in}{1.781969in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{1.765604in}}%
\pgfpathlineto{\pgfqpoint{1.644341in}{1.730827in}}%
\pgfpathlineto{\pgfqpoint{1.645440in}{1.560539in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{0.814587in}}%
\pgfpathlineto{\pgfqpoint{1.650436in}{0.730200in}}%
\pgfpathlineto{\pgfqpoint{1.651402in}{0.764970in}}%
\pgfpathlineto{\pgfqpoint{1.652734in}{0.864868in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{0.927439in}}%
\pgfpathlineto{\pgfqpoint{1.654400in}{0.889195in}}%
\pgfpathlineto{\pgfqpoint{1.655665in}{0.739327in}}%
\pgfpathlineto{\pgfqpoint{1.656564in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{1.657630in}{1.048046in}}%
\pgfpathlineto{\pgfqpoint{1.658430in}{0.913586in}}%
\pgfpathlineto{\pgfqpoint{1.658763in}{0.884484in}}%
\pgfpathlineto{\pgfqpoint{1.659362in}{0.989447in}}%
\pgfpathlineto{\pgfqpoint{1.660062in}{1.191037in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{0.973897in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{0.925215in}}%
\pgfpathlineto{\pgfqpoint{1.662726in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{1.663426in}{1.005019in}}%
\pgfpathlineto{\pgfqpoint{1.667489in}{1.533620in}}%
\pgfpathlineto{\pgfqpoint{1.667556in}{1.533425in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{1.668022in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{1.668955in}{1.534419in}}%
\pgfpathlineto{\pgfqpoint{1.670154in}{1.535863in}}%
\pgfpathlineto{\pgfqpoint{1.669888in}{1.532325in}}%
\pgfpathlineto{\pgfqpoint{1.670387in}{1.533399in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{1.530954in}}%
\pgfpathlineto{\pgfqpoint{1.673385in}{1.534165in}}%
\pgfpathlineto{\pgfqpoint{1.672585in}{1.530892in}}%
\pgfpathlineto{\pgfqpoint{1.673618in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{1.673651in}{1.531380in}}%
\pgfpathlineto{\pgfqpoint{1.674451in}{1.535437in}}%
\pgfpathlineto{\pgfqpoint{1.674917in}{1.533825in}}%
\pgfpathlineto{\pgfqpoint{1.675517in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{1.675283in}{1.531713in}}%
\pgfpathlineto{\pgfqpoint{1.675716in}{1.532024in}}%
\pgfpathlineto{\pgfqpoint{1.676882in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{1.677382in}{1.529656in}}%
\pgfpathlineto{\pgfqpoint{1.679047in}{1.525186in}}%
\pgfpathlineto{\pgfqpoint{1.677682in}{1.532379in}}%
\pgfpathlineto{\pgfqpoint{1.679180in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{1.679347in}{1.528216in}}%
\pgfpathlineto{\pgfqpoint{1.680379in}{1.522023in}}%
\pgfpathlineto{\pgfqpoint{1.681445in}{1.485500in}}%
\pgfpathlineto{\pgfqpoint{1.682444in}{1.338574in}}%
\pgfpathlineto{\pgfqpoint{1.684043in}{0.921753in}}%
\pgfpathlineto{\pgfqpoint{1.685809in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{1.685842in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{1.685942in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{1.686541in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{1.688040in}{1.629392in}}%
\pgfpathlineto{\pgfqpoint{1.688806in}{1.496031in}}%
\pgfpathlineto{\pgfqpoint{1.692170in}{0.774184in}}%
\pgfpathlineto{\pgfqpoint{1.692637in}{0.801518in}}%
\pgfpathlineto{\pgfqpoint{1.694902in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{1.695768in}{1.049166in}}%
\pgfpathlineto{\pgfqpoint{1.697633in}{1.510661in}}%
\pgfpathlineto{\pgfqpoint{1.697699in}{1.511388in}}%
\pgfpathlineto{\pgfqpoint{1.697966in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{1.699232in}{1.155412in}}%
\pgfpathlineto{\pgfqpoint{1.699931in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{1.702296in}{1.769561in}}%
\pgfpathlineto{\pgfqpoint{1.703728in}{1.781510in}}%
\pgfpathlineto{\pgfqpoint{1.704261in}{1.779647in}}%
\pgfpathlineto{\pgfqpoint{1.707092in}{1.785239in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.778055in}}%
\pgfpathlineto{\pgfqpoint{1.707725in}{1.782364in}}%
\pgfpathlineto{\pgfqpoint{1.709890in}{1.777378in}}%
\pgfpathlineto{\pgfqpoint{1.711355in}{1.782078in}}%
\pgfpathlineto{\pgfqpoint{1.712255in}{1.780829in}}%
\pgfpathlineto{\pgfqpoint{1.715252in}{1.786529in}}%
\pgfpathlineto{\pgfqpoint{1.712621in}{1.780582in}}%
\pgfpathlineto{\pgfqpoint{1.715685in}{1.783926in}}%
\pgfpathlineto{\pgfqpoint{1.716818in}{1.774838in}}%
\pgfpathlineto{\pgfqpoint{1.717617in}{1.778414in}}%
\pgfpathlineto{\pgfqpoint{1.718150in}{1.776619in}}%
\pgfpathlineto{\pgfqpoint{1.718617in}{1.779556in}}%
\pgfpathlineto{\pgfqpoint{1.721514in}{1.784230in}}%
\pgfpathlineto{\pgfqpoint{1.718983in}{1.779144in}}%
\pgfpathlineto{\pgfqpoint{1.721814in}{1.783619in}}%
\pgfpathlineto{\pgfqpoint{1.722414in}{1.782501in}}%
\pgfpathlineto{\pgfqpoint{1.723346in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{1.724445in}{1.783797in}}%
\pgfpathlineto{\pgfqpoint{1.724978in}{1.784475in}}%
\pgfpathlineto{\pgfqpoint{1.726644in}{1.780370in}}%
\pgfpathlineto{\pgfqpoint{1.727210in}{1.782139in}}%
\pgfpathlineto{\pgfqpoint{1.727776in}{1.783039in}}%
\pgfpathlineto{\pgfqpoint{1.728942in}{1.782589in}}%
\pgfpathlineto{\pgfqpoint{1.730074in}{1.783912in}}%
\pgfpathlineto{\pgfqpoint{1.730740in}{1.782141in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.778230in}}%
\pgfpathlineto{\pgfqpoint{1.734138in}{1.750795in}}%
\pgfpathlineto{\pgfqpoint{1.735237in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{1.740566in}{0.727415in}}%
\pgfpathlineto{\pgfqpoint{1.741466in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{0.839886in}}%
\pgfpathlineto{\pgfqpoint{1.744097in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{1.744596in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{1.745895in}{0.726487in}}%
\pgfpathlineto{\pgfqpoint{1.746728in}{0.808525in}}%
\pgfpathlineto{\pgfqpoint{1.747827in}{1.041381in}}%
\pgfpathlineto{\pgfqpoint{1.748660in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{1.748960in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.749526in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{1.750259in}{1.180354in}}%
\pgfpathlineto{\pgfqpoint{1.751058in}{0.974143in}}%
\pgfpathlineto{\pgfqpoint{1.751624in}{0.879839in}}%
\pgfpathlineto{\pgfqpoint{1.752723in}{0.928854in}}%
\pgfpathlineto{\pgfqpoint{1.752790in}{0.928749in}}%
\pgfpathlineto{\pgfqpoint{1.752957in}{0.932939in}}%
\pgfpathlineto{\pgfqpoint{1.753656in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{1.757886in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.759085in}{1.472147in}}%
\pgfpathlineto{\pgfqpoint{1.759418in}{1.467753in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.471977in}}%
\pgfpathlineto{\pgfqpoint{1.759918in}{1.467242in}}%
\pgfpathlineto{\pgfqpoint{1.761217in}{1.471727in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{1.763149in}{1.467828in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{1.469776in}}%
\pgfpathlineto{\pgfqpoint{1.764581in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{1.764614in}{1.466036in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{1.469242in}}%
\pgfpathlineto{\pgfqpoint{1.765114in}{1.465466in}}%
\pgfpathlineto{\pgfqpoint{1.766280in}{1.468358in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{1.767179in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{1.465163in}}%
\pgfpathlineto{\pgfqpoint{1.769277in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{1.768411in}{1.465893in}}%
\pgfpathlineto{\pgfqpoint{1.769344in}{1.458867in}}%
\pgfpathlineto{\pgfqpoint{1.769444in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{1.770043in}{1.449470in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{1.384653in}}%
\pgfpathlineto{\pgfqpoint{1.772408in}{1.176510in}}%
\pgfpathlineto{\pgfqpoint{1.773674in}{0.919619in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{0.966245in}}%
\pgfpathlineto{\pgfqpoint{1.775473in}{0.961989in}}%
\pgfpathlineto{\pgfqpoint{1.775806in}{0.995334in}}%
\pgfpathlineto{\pgfqpoint{1.777671in}{1.633328in}}%
\pgfpathlineto{\pgfqpoint{1.779036in}{1.383713in}}%
\pgfpathlineto{\pgfqpoint{1.781801in}{0.785811in}}%
\pgfpathlineto{\pgfqpoint{1.783466in}{0.835419in}}%
\pgfpathlineto{\pgfqpoint{1.784133in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{1.458991in}}%
\pgfpathlineto{\pgfqpoint{1.787263in}{1.442278in}}%
\pgfpathlineto{\pgfqpoint{1.788463in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{1.788929in}{1.117281in}}%
\pgfpathlineto{\pgfqpoint{1.789562in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{1.791827in}{1.764027in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{1.784163in}}%
\pgfpathlineto{\pgfqpoint{1.793925in}{1.782863in}}%
\pgfpathlineto{\pgfqpoint{1.794058in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.794824in}{1.781652in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{1.781488in}}%
\pgfpathlineto{\pgfqpoint{1.795957in}{1.783057in}}%
\pgfpathlineto{\pgfqpoint{1.796290in}{1.785346in}}%
\pgfpathlineto{\pgfqpoint{1.797422in}{1.782757in}}%
\pgfpathlineto{\pgfqpoint{1.798688in}{1.777395in}}%
\pgfpathlineto{\pgfqpoint{1.799321in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{1.800287in}{1.784090in}}%
\pgfpathlineto{\pgfqpoint{1.801319in}{1.782246in}}%
\pgfpathlineto{\pgfqpoint{1.801985in}{1.780825in}}%
\pgfpathlineto{\pgfqpoint{1.802885in}{1.782275in}}%
\pgfpathlineto{\pgfqpoint{1.804717in}{1.786355in}}%
\pgfpathlineto{\pgfqpoint{1.804817in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{1.806449in}{1.777015in}}%
\pgfpathlineto{\pgfqpoint{1.807881in}{1.779157in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.784209in}}%
\pgfpathlineto{\pgfqpoint{1.809946in}{1.783165in}}%
\pgfpathlineto{\pgfqpoint{1.811078in}{1.783821in}}%
\pgfpathlineto{\pgfqpoint{1.811811in}{1.782190in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{1.781079in}}%
\pgfpathlineto{\pgfqpoint{1.813077in}{1.782927in}}%
\pgfpathlineto{\pgfqpoint{1.813377in}{1.784377in}}%
\pgfpathlineto{\pgfqpoint{1.814143in}{1.781863in}}%
\pgfpathlineto{\pgfqpoint{1.814542in}{1.782244in}}%
\pgfpathlineto{\pgfqpoint{1.815109in}{1.780706in}}%
\pgfpathlineto{\pgfqpoint{1.815508in}{1.779309in}}%
\pgfpathlineto{\pgfqpoint{1.816607in}{1.780868in}}%
\pgfpathlineto{\pgfqpoint{1.817307in}{1.781221in}}%
\pgfpathlineto{\pgfqpoint{1.817806in}{1.780243in}}%
\pgfpathlineto{\pgfqpoint{1.818073in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{1.820504in}{1.783384in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.779311in}}%
\pgfpathlineto{\pgfqpoint{1.821171in}{1.782550in}}%
\pgfpathlineto{\pgfqpoint{1.823435in}{1.761958in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.716252in}}%
\pgfpathlineto{\pgfqpoint{1.825534in}{1.499755in}}%
\pgfpathlineto{\pgfqpoint{1.828532in}{0.866399in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{1.828665in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{1.829031in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{1.830463in}{0.738167in}}%
\pgfpathlineto{\pgfqpoint{1.831363in}{0.772837in}}%
\pgfpathlineto{\pgfqpoint{1.833761in}{0.928562in}}%
\pgfpathlineto{\pgfqpoint{1.834593in}{0.854797in}}%
\pgfpathlineto{\pgfqpoint{1.835626in}{0.732682in}}%
\pgfpathlineto{\pgfqpoint{1.836392in}{0.805075in}}%
\pgfpathlineto{\pgfqpoint{1.837558in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.838391in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{1.838657in}{0.886884in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{0.993048in}}%
\pgfpathlineto{\pgfqpoint{1.839923in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{1.840755in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{1.841322in}{0.887314in}}%
\pgfpathlineto{\pgfqpoint{1.842421in}{0.935770in}}%
\pgfpathlineto{\pgfqpoint{1.842721in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{1.843587in}{1.071711in}}%
\pgfpathlineto{\pgfqpoint{1.846784in}{1.486895in}}%
\pgfpathlineto{\pgfqpoint{1.846851in}{1.486635in}}%
\pgfpathlineto{\pgfqpoint{1.846984in}{1.486190in}}%
\pgfpathlineto{\pgfqpoint{1.847317in}{1.490631in}}%
\pgfpathlineto{\pgfqpoint{1.847683in}{1.490623in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{1.848583in}{1.486855in}}%
\pgfpathlineto{\pgfqpoint{1.848916in}{1.488466in}}%
\pgfpathlineto{\pgfqpoint{1.849116in}{1.486148in}}%
\pgfpathlineto{\pgfqpoint{1.849882in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{1.850548in}{1.487013in}}%
\pgfpathlineto{\pgfqpoint{1.851214in}{1.484459in}}%
\pgfpathlineto{\pgfqpoint{1.851947in}{1.488284in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{1.852813in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{1.486470in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{1.854178in}{1.487271in}}%
\pgfpathlineto{\pgfqpoint{1.854678in}{1.486997in}}%
\pgfpathlineto{\pgfqpoint{1.855311in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{1.855977in}{1.481138in}}%
\pgfpathlineto{\pgfqpoint{1.856810in}{1.485002in}}%
\pgfpathlineto{\pgfqpoint{1.857276in}{1.487150in}}%
\pgfpathlineto{\pgfqpoint{1.858042in}{1.483074in}}%
\pgfpathlineto{\pgfqpoint{1.858408in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{1.861240in}{1.419736in}}%
\pgfpathlineto{\pgfqpoint{1.862439in}{1.151721in}}%
\pgfpathlineto{\pgfqpoint{1.863604in}{0.905276in}}%
\pgfpathlineto{\pgfqpoint{1.864404in}{0.954670in}}%
\pgfpathlineto{\pgfqpoint{1.866169in}{1.179561in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{1.632525in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{1.513938in}}%
\pgfpathlineto{\pgfqpoint{1.871665in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{1.873130in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{1.873830in}{0.873728in}}%
\pgfpathlineto{\pgfqpoint{1.877660in}{1.677989in}}%
\pgfpathlineto{\pgfqpoint{1.879159in}{1.625388in}}%
\pgfpathlineto{\pgfqpoint{1.880558in}{1.379449in}}%
\pgfpathlineto{\pgfqpoint{1.881924in}{1.019110in}}%
\pgfpathlineto{\pgfqpoint{1.882556in}{1.190871in}}%
\pgfpathlineto{\pgfqpoint{1.885054in}{1.763722in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{1.784381in}}%
\pgfpathlineto{\pgfqpoint{1.887186in}{1.783419in}}%
\pgfpathlineto{\pgfqpoint{1.889285in}{1.789238in}}%
\pgfpathlineto{\pgfqpoint{1.889851in}{1.787858in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.782805in}}%
\pgfpathlineto{\pgfqpoint{1.893348in}{1.783555in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.789745in}}%
\pgfpathlineto{\pgfqpoint{1.896312in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{1.900043in}{1.775643in}}%
\pgfpathlineto{\pgfqpoint{1.900143in}{1.776063in}}%
\pgfpathlineto{\pgfqpoint{1.901941in}{1.778854in}}%
\pgfpathlineto{\pgfqpoint{1.902008in}{1.778727in}}%
\pgfpathlineto{\pgfqpoint{1.902075in}{1.778556in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{1.780364in}}%
\pgfpathlineto{\pgfqpoint{1.903340in}{1.779640in}}%
\pgfpathlineto{\pgfqpoint{1.906738in}{1.783907in}}%
\pgfpathlineto{\pgfqpoint{1.907004in}{1.782908in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{1.782281in}}%
\pgfpathlineto{\pgfqpoint{1.908070in}{1.785162in}}%
\pgfpathlineto{\pgfqpoint{1.909069in}{1.786063in}}%
\pgfpathlineto{\pgfqpoint{1.909635in}{1.785170in}}%
\pgfpathlineto{\pgfqpoint{1.912233in}{1.780804in}}%
\pgfpathlineto{\pgfqpoint{1.912400in}{1.780508in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{1.782867in}}%
\pgfpathlineto{\pgfqpoint{1.913466in}{1.782196in}}%
\pgfpathlineto{\pgfqpoint{1.914365in}{1.780184in}}%
\pgfpathlineto{\pgfqpoint{1.915065in}{1.775531in}}%
\pgfpathlineto{\pgfqpoint{1.917163in}{1.741332in}}%
\pgfpathlineto{\pgfqpoint{1.918262in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{1.923558in}{0.735263in}}%
\pgfpathlineto{\pgfqpoint{1.923758in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{1.926989in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{1.928854in}{0.727871in}}%
\pgfpathlineto{\pgfqpoint{1.929653in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{1.930786in}{1.033638in}}%
\pgfpathlineto{\pgfqpoint{1.931618in}{0.907010in}}%
\pgfpathlineto{\pgfqpoint{1.931952in}{0.882199in}}%
\pgfpathlineto{\pgfqpoint{1.932518in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{1.933284in}{1.221755in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{1.934350in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{1.934849in}{1.130284in}}%
\pgfpathlineto{\pgfqpoint{1.937614in}{1.813900in}}%
\pgfpathlineto{\pgfqpoint{1.938047in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{1.939246in}{1.749008in}}%
\pgfpathlineto{\pgfqpoint{1.940578in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{1.942344in}{0.977043in}}%
\pgfpathlineto{\pgfqpoint{1.943176in}{1.242200in}}%
\pgfpathlineto{\pgfqpoint{1.945641in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{1.945874in}{1.742857in}}%
\pgfpathlineto{\pgfqpoint{1.946274in}{1.736148in}}%
\pgfpathlineto{\pgfqpoint{1.947406in}{1.661042in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{1.173547in}}%
\pgfpathlineto{\pgfqpoint{1.951337in}{0.745346in}}%
\pgfpathlineto{\pgfqpoint{1.951903in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{1.955367in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{1.955467in}{1.110952in}}%
\pgfpathlineto{\pgfqpoint{1.955900in}{1.203313in}}%
\pgfpathlineto{\pgfqpoint{1.957898in}{1.675857in}}%
\pgfpathlineto{\pgfqpoint{1.958564in}{1.665511in}}%
\pgfpathlineto{\pgfqpoint{1.958964in}{1.660070in}}%
\pgfpathlineto{\pgfqpoint{1.959863in}{1.670429in}}%
\pgfpathlineto{\pgfqpoint{1.960330in}{1.692571in}}%
\pgfpathlineto{\pgfqpoint{1.961196in}{1.657298in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{1.490188in}}%
\pgfpathlineto{\pgfqpoint{1.964393in}{0.987342in}}%
\pgfpathlineto{\pgfqpoint{1.965126in}{1.201648in}}%
\pgfpathlineto{\pgfqpoint{1.967491in}{1.753432in}}%
\pgfpathlineto{\pgfqpoint{1.969622in}{1.774491in}}%
\pgfpathlineto{\pgfqpoint{1.970988in}{1.782570in}}%
\pgfpathlineto{\pgfqpoint{1.971921in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{1.972887in}{1.781611in}}%
\pgfpathlineto{\pgfqpoint{1.972254in}{1.781378in}}%
\pgfpathlineto{\pgfqpoint{1.973053in}{1.780945in}}%
\pgfpathlineto{\pgfqpoint{1.974086in}{1.777012in}}%
\pgfpathlineto{\pgfqpoint{1.974752in}{1.780051in}}%
\pgfpathlineto{\pgfqpoint{1.977083in}{1.784928in}}%
\pgfpathlineto{\pgfqpoint{1.977683in}{1.782566in}}%
\pgfpathlineto{\pgfqpoint{1.978982in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{1.979648in}{1.781397in}}%
\pgfpathlineto{\pgfqpoint{1.980214in}{1.782714in}}%
\pgfpathlineto{\pgfqpoint{1.981147in}{1.781146in}}%
\pgfpathlineto{\pgfqpoint{1.983612in}{1.777351in}}%
\pgfpathlineto{\pgfqpoint{1.983712in}{1.777602in}}%
\pgfpathlineto{\pgfqpoint{1.984844in}{1.779690in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.777698in}}%
\pgfpathlineto{\pgfqpoint{1.985477in}{1.776564in}}%
\pgfpathlineto{\pgfqpoint{1.986476in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{1.987975in}{1.784835in}}%
\pgfpathlineto{\pgfqpoint{1.988574in}{1.782838in}}%
\pgfpathlineto{\pgfqpoint{1.990273in}{1.777672in}}%
\pgfpathlineto{\pgfqpoint{1.991839in}{1.779486in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.785385in}}%
\pgfpathlineto{\pgfqpoint{1.995969in}{1.785358in}}%
\pgfpathlineto{\pgfqpoint{1.997134in}{1.782065in}}%
\pgfpathlineto{\pgfqpoint{1.998800in}{1.770911in}}%
\pgfpathlineto{\pgfqpoint{1.999533in}{1.773620in}}%
\pgfpathlineto{\pgfqpoint{1.999732in}{1.773368in}}%
\pgfpathlineto{\pgfqpoint{2.000598in}{1.774768in}}%
\pgfpathlineto{\pgfqpoint{2.000732in}{1.774591in}}%
\pgfpathlineto{\pgfqpoint{2.001331in}{1.775517in}}%
\pgfpathlineto{\pgfqpoint{2.001798in}{1.773571in}}%
\pgfpathlineto{\pgfqpoint{2.002131in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{2.002564in}{1.771938in}}%
\pgfpathlineto{\pgfqpoint{2.003863in}{1.773438in}}%
\pgfpathlineto{\pgfqpoint{2.005028in}{1.777499in}}%
\pgfpathlineto{\pgfqpoint{2.005728in}{1.775997in}}%
\pgfpathlineto{\pgfqpoint{2.006794in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{2.006394in}{1.776196in}}%
\pgfpathlineto{\pgfqpoint{2.007160in}{1.776336in}}%
\pgfpathlineto{\pgfqpoint{2.008392in}{1.779110in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.777535in}}%
\pgfpathlineto{\pgfqpoint{2.010058in}{1.775617in}}%
\pgfpathlineto{\pgfqpoint{2.009225in}{1.778034in}}%
\pgfpathlineto{\pgfqpoint{2.010491in}{1.778004in}}%
\pgfpathlineto{\pgfqpoint{2.012189in}{1.778520in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{1.778224in}}%
\pgfpathlineto{\pgfqpoint{2.013422in}{1.769382in}}%
\pgfpathlineto{\pgfqpoint{2.015021in}{1.712730in}}%
\pgfpathlineto{\pgfqpoint{2.015853in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.121714in}}%
\pgfpathlineto{\pgfqpoint{2.017685in}{0.939685in}}%
\pgfpathlineto{\pgfqpoint{2.018784in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{2.019084in}{0.972219in}}%
\pgfpathlineto{\pgfqpoint{2.019517in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{1.223745in}}%
\pgfpathlineto{\pgfqpoint{2.020916in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{0.860889in}}%
\pgfpathlineto{\pgfqpoint{2.022815in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{2.023381in}{0.956807in}}%
\pgfpathlineto{\pgfqpoint{2.025446in}{1.172716in}}%
\pgfpathlineto{\pgfqpoint{2.025679in}{1.157013in}}%
\pgfpathlineto{\pgfqpoint{2.027544in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{2.028610in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{2.031608in}{1.354707in}}%
\pgfpathlineto{\pgfqpoint{2.032041in}{1.319755in}}%
\pgfpathlineto{\pgfqpoint{2.034439in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{1.079444in}}%
\pgfpathlineto{\pgfqpoint{2.035904in}{1.378513in}}%
\pgfpathlineto{\pgfqpoint{2.036637in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{0.947781in}}%
\pgfpathlineto{\pgfqpoint{2.038369in}{1.037854in}}%
\pgfpathlineto{\pgfqpoint{2.040601in}{1.379654in}}%
\pgfpathlineto{\pgfqpoint{2.042799in}{1.602232in}}%
\pgfpathlineto{\pgfqpoint{2.044198in}{1.613395in}}%
\pgfpathlineto{\pgfqpoint{2.044831in}{1.610694in}}%
\pgfpathlineto{\pgfqpoint{2.044864in}{1.610322in}}%
\pgfpathlineto{\pgfqpoint{2.045930in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{2.046030in}{1.614337in}}%
\pgfpathlineto{\pgfqpoint{2.046330in}{1.615827in}}%
\pgfpathlineto{\pgfqpoint{2.047162in}{1.611161in}}%
\pgfpathlineto{\pgfqpoint{2.047362in}{1.611637in}}%
\pgfpathlineto{\pgfqpoint{2.049461in}{1.605675in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{1.613409in}}%
\pgfpathlineto{\pgfqpoint{2.049927in}{1.609415in}}%
\pgfpathlineto{\pgfqpoint{2.050127in}{1.610742in}}%
\pgfpathlineto{\pgfqpoint{2.050826in}{1.602449in}}%
\pgfpathlineto{\pgfqpoint{2.051126in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{2.051892in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.052025in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{2.052125in}{1.606621in}}%
\pgfpathlineto{\pgfqpoint{2.052292in}{1.609506in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{2.056322in}{1.628959in}}%
\pgfpathlineto{\pgfqpoint{2.056922in}{1.622206in}}%
\pgfpathlineto{\pgfqpoint{2.057754in}{1.615168in}}%
\pgfpathlineto{\pgfqpoint{2.058454in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{1.623625in}}%
\pgfpathlineto{\pgfqpoint{2.059486in}{1.619583in}}%
\pgfpathlineto{\pgfqpoint{2.060052in}{1.612286in}}%
\pgfpathlineto{\pgfqpoint{2.060785in}{1.622487in}}%
\pgfpathlineto{\pgfqpoint{2.061318in}{1.627844in}}%
\pgfpathlineto{\pgfqpoint{2.062184in}{1.620127in}}%
\pgfpathlineto{\pgfqpoint{2.063583in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{2.063983in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{1.619700in}}%
\pgfpathlineto{\pgfqpoint{2.064183in}{1.614537in}}%
\pgfpathlineto{\pgfqpoint{2.065415in}{1.614443in}}%
\pgfpathlineto{\pgfqpoint{2.068346in}{1.518005in}}%
\pgfpathlineto{\pgfqpoint{2.069012in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{2.069912in}{1.515676in}}%
\pgfpathlineto{\pgfqpoint{2.070178in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{2.070478in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{2.076273in}{1.161318in}}%
\pgfpathlineto{\pgfqpoint{2.077539in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{2.077972in}{1.143157in}}%
\pgfpathlineto{\pgfqpoint{2.079038in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{2.080637in}{1.074190in}}%
\pgfpathlineto{\pgfqpoint{2.082868in}{0.872598in}}%
\pgfpathlineto{\pgfqpoint{2.083168in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{2.084134in}{1.310437in}}%
\pgfpathlineto{\pgfqpoint{2.086332in}{1.767654in}}%
\pgfpathlineto{\pgfqpoint{2.086665in}{1.768888in}}%
\pgfpathlineto{\pgfqpoint{2.086998in}{1.763096in}}%
\pgfpathlineto{\pgfqpoint{2.088264in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.090129in}{1.188860in}}%
\pgfpathlineto{\pgfqpoint{2.092161in}{0.745110in}}%
\pgfpathlineto{\pgfqpoint{2.092727in}{0.787218in}}%
\pgfpathlineto{\pgfqpoint{2.095492in}{1.258974in}}%
\pgfpathlineto{\pgfqpoint{2.096191in}{1.112655in}}%
\pgfpathlineto{\pgfqpoint{2.096291in}{1.108924in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{1.179942in}}%
\pgfpathlineto{\pgfqpoint{2.098689in}{1.683972in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{1.672925in}}%
\pgfpathlineto{\pgfqpoint{2.100488in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.674822in}}%
\pgfpathlineto{\pgfqpoint{2.101187in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.101953in}{1.655999in}}%
\pgfpathlineto{\pgfqpoint{2.103352in}{1.493454in}}%
\pgfpathlineto{\pgfqpoint{2.105251in}{0.966139in}}%
\pgfpathlineto{\pgfqpoint{2.106017in}{1.194699in}}%
\pgfpathlineto{\pgfqpoint{2.108415in}{1.759650in}}%
\pgfpathlineto{\pgfqpoint{2.109947in}{1.776670in}}%
\pgfpathlineto{\pgfqpoint{2.110347in}{1.774812in}}%
\pgfpathlineto{\pgfqpoint{2.111346in}{1.772983in}}%
\pgfpathlineto{\pgfqpoint{2.110780in}{1.776028in}}%
\pgfpathlineto{\pgfqpoint{2.111679in}{1.775842in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{1.779284in}}%
\pgfpathlineto{\pgfqpoint{2.113478in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{2.114410in}{1.771916in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{2.117775in}{1.779594in}}%
\pgfpathlineto{\pgfqpoint{2.119107in}{1.779327in}}%
\pgfpathlineto{\pgfqpoint{2.118407in}{1.777591in}}%
\pgfpathlineto{\pgfqpoint{2.119207in}{1.779163in}}%
\pgfpathlineto{\pgfqpoint{2.120406in}{1.775587in}}%
\pgfpathlineto{\pgfqpoint{2.121072in}{1.777951in}}%
\pgfpathlineto{\pgfqpoint{2.121705in}{1.780191in}}%
\pgfpathlineto{\pgfqpoint{2.122271in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{2.123337in}{1.770654in}}%
\pgfpathlineto{\pgfqpoint{2.124269in}{1.771215in}}%
\pgfpathlineto{\pgfqpoint{2.124436in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{2.124669in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{2.126967in}{1.780149in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{2.127867in}{1.778899in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{1.780726in}}%
\pgfpathlineto{\pgfqpoint{2.129132in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{2.130065in}{1.780744in}}%
\pgfpathlineto{\pgfqpoint{2.131697in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{1.778716in}}%
\pgfpathlineto{\pgfqpoint{2.133396in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{2.134162in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{2.135094in}{1.782633in}}%
\pgfpathlineto{\pgfqpoint{2.136060in}{1.780736in}}%
\pgfpathlineto{\pgfqpoint{2.139424in}{1.767872in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{1.766042in}}%
\pgfpathlineto{\pgfqpoint{2.141057in}{1.767056in}}%
\pgfpathlineto{\pgfqpoint{2.141456in}{1.769021in}}%
\pgfpathlineto{\pgfqpoint{2.144121in}{1.774539in}}%
\pgfpathlineto{\pgfqpoint{2.144520in}{1.773536in}}%
\pgfpathlineto{\pgfqpoint{2.146719in}{1.769871in}}%
\pgfpathlineto{\pgfqpoint{2.146852in}{1.770471in}}%
\pgfpathlineto{\pgfqpoint{2.149150in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{2.149184in}{1.776508in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{1.774569in}}%
\pgfpathlineto{\pgfqpoint{2.151748in}{1.774746in}}%
\pgfpathlineto{\pgfqpoint{2.152081in}{1.776123in}}%
\pgfpathlineto{\pgfqpoint{2.152947in}{1.773698in}}%
\pgfpathlineto{\pgfqpoint{2.154579in}{1.766776in}}%
\pgfpathlineto{\pgfqpoint{2.156112in}{1.712410in}}%
\pgfpathlineto{\pgfqpoint{2.157177in}{1.498248in}}%
\pgfpathlineto{\pgfqpoint{2.158843in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{2.160142in}{0.921686in}}%
\pgfpathlineto{\pgfqpoint{2.160408in}{0.898293in}}%
\pgfpathlineto{\pgfqpoint{2.160575in}{0.889425in}}%
\pgfpathlineto{\pgfqpoint{2.161108in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{2.161874in}{1.192871in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.962027in}}%
\pgfpathlineto{\pgfqpoint{2.163373in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{2.164372in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{2.164672in}{0.847430in}}%
\pgfpathlineto{\pgfqpoint{2.165205in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{2.167469in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{2.167769in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{2.169701in}{0.748309in}}%
\pgfpathlineto{\pgfqpoint{2.170600in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{2.173531in}{1.362753in}}%
\pgfpathlineto{\pgfqpoint{2.173698in}{1.358565in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{1.253780in}}%
\pgfpathlineto{\pgfqpoint{2.176496in}{0.953271in}}%
\pgfpathlineto{\pgfqpoint{2.176862in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{2.177961in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{2.178694in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{2.179560in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{2.180426in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{2.183291in}{1.459041in}}%
\pgfpathlineto{\pgfqpoint{2.185589in}{1.593811in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{1.593316in}}%
\pgfpathlineto{\pgfqpoint{2.185922in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{2.186155in}{1.588896in}}%
\pgfpathlineto{\pgfqpoint{2.186988in}{1.601350in}}%
\pgfpathlineto{\pgfqpoint{2.187054in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{2.188153in}{1.597122in}}%
\pgfpathlineto{\pgfqpoint{2.187720in}{1.601438in}}%
\pgfpathlineto{\pgfqpoint{2.188387in}{1.601144in}}%
\pgfpathlineto{\pgfqpoint{2.189153in}{1.607302in}}%
\pgfpathlineto{\pgfqpoint{2.189952in}{1.601950in}}%
\pgfpathlineto{\pgfqpoint{2.192250in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{2.192383in}{1.588920in}}%
\pgfpathlineto{\pgfqpoint{2.193416in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{2.194016in}{1.594079in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.586096in}}%
\pgfpathlineto{\pgfqpoint{2.195281in}{1.598789in}}%
\pgfpathlineto{\pgfqpoint{2.195448in}{1.597448in}}%
\pgfpathlineto{\pgfqpoint{2.197313in}{1.592741in}}%
\pgfpathlineto{\pgfqpoint{2.195847in}{1.602304in}}%
\pgfpathlineto{\pgfqpoint{2.197480in}{1.594080in}}%
\pgfpathlineto{\pgfqpoint{2.197579in}{1.594953in}}%
\pgfpathlineto{\pgfqpoint{2.198579in}{1.588044in}}%
\pgfpathlineto{\pgfqpoint{2.199311in}{1.581528in}}%
\pgfpathlineto{\pgfqpoint{2.199978in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{2.200610in}{1.599690in}}%
\pgfpathlineto{\pgfqpoint{2.201743in}{1.594685in}}%
\pgfpathlineto{\pgfqpoint{2.203408in}{1.590365in}}%
\pgfpathlineto{\pgfqpoint{2.202642in}{1.595581in}}%
\pgfpathlineto{\pgfqpoint{2.203508in}{1.591472in}}%
\pgfpathlineto{\pgfqpoint{2.204274in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{2.204940in}{1.590328in}}%
\pgfpathlineto{\pgfqpoint{2.205007in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{2.206406in}{1.594533in}}%
\pgfpathlineto{\pgfqpoint{2.205373in}{1.589676in}}%
\pgfpathlineto{\pgfqpoint{2.206772in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{2.208837in}{1.576878in}}%
\pgfpathlineto{\pgfqpoint{2.207805in}{1.594967in}}%
\pgfpathlineto{\pgfqpoint{2.209504in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{2.209570in}{1.578095in}}%
\pgfpathlineto{\pgfqpoint{2.209937in}{1.569643in}}%
\pgfpathlineto{\pgfqpoint{2.213401in}{1.482919in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.495045in}}%
\pgfpathlineto{\pgfqpoint{2.214733in}{1.483715in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{2.217597in}{1.429545in}}%
\pgfpathlineto{\pgfqpoint{2.218563in}{1.424197in}}%
\pgfpathlineto{\pgfqpoint{2.221528in}{1.286129in}}%
\pgfpathlineto{\pgfqpoint{2.224292in}{0.900316in}}%
\pgfpathlineto{\pgfqpoint{2.224692in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{2.227956in}{1.769560in}}%
\pgfpathlineto{\pgfqpoint{2.229155in}{1.710934in}}%
\pgfpathlineto{\pgfqpoint{2.231087in}{1.314001in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.739893in}}%
\pgfpathlineto{\pgfqpoint{2.234418in}{0.837465in}}%
\pgfpathlineto{\pgfqpoint{2.237116in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{2.237282in}{1.177033in}}%
\pgfpathlineto{\pgfqpoint{2.238148in}{0.948402in}}%
\pgfpathlineto{\pgfqpoint{2.238881in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{2.240879in}{1.672208in}}%
\pgfpathlineto{\pgfqpoint{2.241412in}{1.665222in}}%
\pgfpathlineto{\pgfqpoint{2.241945in}{1.654829in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{1.663936in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{2.244077in}{1.641697in}}%
\pgfpathlineto{\pgfqpoint{2.245343in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{2.247541in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{2.248440in}{1.212378in}}%
\pgfpathlineto{\pgfqpoint{2.250738in}{1.746355in}}%
\pgfpathlineto{\pgfqpoint{2.252970in}{1.772203in}}%
\pgfpathlineto{\pgfqpoint{2.255135in}{1.778354in}}%
\pgfpathlineto{\pgfqpoint{2.256134in}{1.775100in}}%
\pgfpathlineto{\pgfqpoint{2.256734in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{2.257500in}{1.776104in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.776092in}}%
\pgfpathlineto{\pgfqpoint{2.258799in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{2.259265in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{2.259398in}{1.776439in}}%
\pgfpathlineto{\pgfqpoint{2.260398in}{1.773866in}}%
\pgfpathlineto{\pgfqpoint{2.260497in}{1.773524in}}%
\pgfpathlineto{\pgfqpoint{2.261230in}{1.776680in}}%
\pgfpathlineto{\pgfqpoint{2.261830in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{2.262929in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.774463in}}%
\pgfpathlineto{\pgfqpoint{2.265394in}{1.769641in}}%
\pgfpathlineto{\pgfqpoint{2.265560in}{1.770094in}}%
\pgfpathlineto{\pgfqpoint{2.267292in}{1.775044in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{1.773019in}}%
\pgfpathlineto{\pgfqpoint{2.268558in}{1.774602in}}%
\pgfpathlineto{\pgfqpoint{2.269324in}{1.772494in}}%
\pgfpathlineto{\pgfqpoint{2.269690in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{2.270690in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{2.272089in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{2.272355in}{1.778886in}}%
\pgfpathlineto{\pgfqpoint{2.273288in}{1.775832in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{1.776103in}}%
\pgfpathlineto{\pgfqpoint{2.274653in}{1.772264in}}%
\pgfpathlineto{\pgfqpoint{2.275386in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{2.277684in}{1.778320in}}%
\pgfpathlineto{\pgfqpoint{2.278017in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{2.278983in}{1.776086in}}%
\pgfpathlineto{\pgfqpoint{2.279849in}{1.776613in}}%
\pgfpathlineto{\pgfqpoint{2.280549in}{1.774059in}}%
\pgfpathlineto{\pgfqpoint{2.282114in}{1.760777in}}%
\pgfpathlineto{\pgfqpoint{2.282847in}{1.764574in}}%
\pgfpathlineto{\pgfqpoint{2.283313in}{1.766092in}}%
\pgfpathlineto{\pgfqpoint{2.284179in}{1.769924in}}%
\pgfpathlineto{\pgfqpoint{2.285178in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{2.288409in}{1.775866in}}%
\pgfpathlineto{\pgfqpoint{2.289042in}{1.772812in}}%
\pgfpathlineto{\pgfqpoint{2.291007in}{1.768623in}}%
\pgfpathlineto{\pgfqpoint{2.291174in}{1.769445in}}%
\pgfpathlineto{\pgfqpoint{2.291507in}{1.770443in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{1.768405in}}%
\pgfpathlineto{\pgfqpoint{2.292773in}{1.769741in}}%
\pgfpathlineto{\pgfqpoint{2.294771in}{1.774601in}}%
\pgfpathlineto{\pgfqpoint{2.293106in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{2.295704in}{1.772507in}}%
\pgfpathlineto{\pgfqpoint{2.297769in}{1.746912in}}%
\pgfpathlineto{\pgfqpoint{2.298835in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{2.299900in}{1.323293in}}%
\pgfpathlineto{\pgfqpoint{2.300999in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{2.301965in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{2.303131in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{2.303597in}{1.210984in}}%
\pgfpathlineto{\pgfqpoint{2.304297in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{2.305163in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{2.306395in}{0.830866in}}%
\pgfpathlineto{\pgfqpoint{2.306895in}{0.885376in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.148701in}}%
\pgfpathlineto{\pgfqpoint{2.309460in}{1.122953in}}%
\pgfpathlineto{\pgfqpoint{2.311425in}{0.745196in}}%
\pgfpathlineto{\pgfqpoint{2.312291in}{0.853108in}}%
\pgfpathlineto{\pgfqpoint{2.315388in}{1.345537in}}%
\pgfpathlineto{\pgfqpoint{2.315555in}{1.342653in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{1.227098in}}%
\pgfpathlineto{\pgfqpoint{2.318286in}{0.951653in}}%
\pgfpathlineto{\pgfqpoint{2.318653in}{0.998575in}}%
\pgfpathlineto{\pgfqpoint{2.319785in}{1.365023in}}%
\pgfpathlineto{\pgfqpoint{2.320518in}{1.110696in}}%
\pgfpathlineto{\pgfqpoint{2.321417in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{2.322283in}{0.993375in}}%
\pgfpathlineto{\pgfqpoint{2.325048in}{1.453997in}}%
\pgfpathlineto{\pgfqpoint{2.327279in}{1.596379in}}%
\pgfpathlineto{\pgfqpoint{2.328378in}{1.600399in}}%
\pgfpathlineto{\pgfqpoint{2.328945in}{1.598666in}}%
\pgfpathlineto{\pgfqpoint{2.329044in}{1.597532in}}%
\pgfpathlineto{\pgfqpoint{2.329744in}{1.602409in}}%
\pgfpathlineto{\pgfqpoint{2.330377in}{1.600011in}}%
\pgfpathlineto{\pgfqpoint{2.332608in}{1.586918in}}%
\pgfpathlineto{\pgfqpoint{2.333108in}{1.592882in}}%
\pgfpathlineto{\pgfqpoint{2.334307in}{1.599361in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{2.335340in}{1.587154in}}%
\pgfpathlineto{\pgfqpoint{2.336405in}{1.596035in}}%
\pgfpathlineto{\pgfqpoint{2.337538in}{1.598239in}}%
\pgfpathlineto{\pgfqpoint{2.337238in}{1.595921in}}%
\pgfpathlineto{\pgfqpoint{2.338104in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{2.338171in}{1.597453in}}%
\pgfpathlineto{\pgfqpoint{2.338271in}{1.598883in}}%
\pgfpathlineto{\pgfqpoint{2.340336in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{2.340369in}{1.612149in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{2.342001in}{1.618094in}}%
\pgfpathlineto{\pgfqpoint{2.341302in}{1.612856in}}%
\pgfpathlineto{\pgfqpoint{2.342268in}{1.615202in}}%
\pgfpathlineto{\pgfqpoint{2.342734in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{2.343733in}{1.616069in}}%
\pgfpathlineto{\pgfqpoint{2.343766in}{1.616163in}}%
\pgfpathlineto{\pgfqpoint{2.344033in}{1.613130in}}%
\pgfpathlineto{\pgfqpoint{2.344632in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{2.344999in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{2.345998in}{1.614960in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{1.619913in}}%
\pgfpathlineto{\pgfqpoint{2.347497in}{1.614004in}}%
\pgfpathlineto{\pgfqpoint{2.349029in}{1.608765in}}%
\pgfpathlineto{\pgfqpoint{2.347663in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{1.611221in}}%
\pgfpathlineto{\pgfqpoint{2.349928in}{1.617007in}}%
\pgfpathlineto{\pgfqpoint{2.350694in}{1.605832in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{1.496125in}}%
\pgfpathlineto{\pgfqpoint{2.353392in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{2.354425in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{2.358055in}{1.402580in}}%
\pgfpathlineto{\pgfqpoint{2.359821in}{1.197826in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{1.097356in}}%
\pgfpathlineto{\pgfqpoint{2.362052in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{2.363385in}{1.154519in}}%
\pgfpathlineto{\pgfqpoint{2.364017in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.085969in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{0.818698in}}%
\pgfpathlineto{\pgfqpoint{2.367848in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{1.765950in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{1.765566in}}%
\pgfpathlineto{\pgfqpoint{2.371745in}{1.759891in}}%
\pgfpathlineto{\pgfqpoint{2.372844in}{1.672324in}}%
\pgfpathlineto{\pgfqpoint{2.374676in}{1.210215in}}%
\pgfpathlineto{\pgfqpoint{2.377107in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{0.724681in}}%
\pgfpathlineto{\pgfqpoint{2.380438in}{1.141220in}}%
\pgfpathlineto{\pgfqpoint{2.381637in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{2.382969in}{1.554581in}}%
\pgfpathlineto{\pgfqpoint{2.384069in}{1.682782in}}%
\pgfpathlineto{\pgfqpoint{2.384968in}{1.665398in}}%
\pgfpathlineto{\pgfqpoint{2.385867in}{1.654277in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{1.669681in}}%
\pgfpathlineto{\pgfqpoint{2.386533in}{1.675879in}}%
\pgfpathlineto{\pgfqpoint{2.387233in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{2.388931in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{2.390730in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{2.391430in}{1.137382in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{1.758972in}}%
\pgfpathlineto{\pgfqpoint{2.395093in}{1.768181in}}%
\pgfpathlineto{\pgfqpoint{2.395826in}{1.766569in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{1.779812in}}%
\pgfpathlineto{\pgfqpoint{2.398990in}{1.779071in}}%
\pgfpathlineto{\pgfqpoint{2.401022in}{1.770135in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.772575in}}%
\pgfpathlineto{\pgfqpoint{2.402787in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{2.403653in}{1.775428in}}%
\pgfpathlineto{\pgfqpoint{2.405019in}{1.772764in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{1.774541in}}%
\pgfpathlineto{\pgfqpoint{2.407684in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{2.408816in}{1.772927in}}%
\pgfpathlineto{\pgfqpoint{2.409116in}{1.774122in}}%
\pgfpathlineto{\pgfqpoint{2.410182in}{1.775506in}}%
\pgfpathlineto{\pgfqpoint{2.410581in}{1.773746in}}%
\pgfpathlineto{\pgfqpoint{2.411847in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{2.412380in}{1.771962in}}%
\pgfpathlineto{\pgfqpoint{2.415145in}{1.779506in}}%
\pgfpathlineto{\pgfqpoint{2.415744in}{1.776928in}}%
\pgfpathlineto{\pgfqpoint{2.417543in}{1.773396in}}%
\pgfpathlineto{\pgfqpoint{2.418009in}{1.771686in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{2.418775in}{1.774749in}}%
\pgfpathlineto{\pgfqpoint{2.421007in}{1.774096in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.775507in}}%
\pgfpathlineto{\pgfqpoint{2.421240in}{1.774754in}}%
\pgfpathlineto{\pgfqpoint{2.421540in}{1.776808in}}%
\pgfpathlineto{\pgfqpoint{2.422672in}{1.773973in}}%
\pgfpathlineto{\pgfqpoint{2.424038in}{1.765117in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{1.761010in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.426736in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{2.427269in}{1.767808in}}%
\pgfpathlineto{\pgfqpoint{2.429733in}{1.768891in}}%
\pgfpathlineto{\pgfqpoint{2.431465in}{1.774660in}}%
\pgfpathlineto{\pgfqpoint{2.432931in}{1.772684in}}%
\pgfpathlineto{\pgfqpoint{2.434396in}{1.769830in}}%
\pgfpathlineto{\pgfqpoint{2.434963in}{1.771178in}}%
\pgfpathlineto{\pgfqpoint{2.437361in}{1.774350in}}%
\pgfpathlineto{\pgfqpoint{2.438926in}{1.777782in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{2.440392in}{1.759956in}}%
\pgfpathlineto{\pgfqpoint{2.441591in}{1.710836in}}%
\pgfpathlineto{\pgfqpoint{2.442690in}{1.484918in}}%
\pgfpathlineto{\pgfqpoint{2.444222in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{2.445521in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{2.445921in}{0.899199in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{0.980781in}}%
\pgfpathlineto{\pgfqpoint{2.447186in}{1.199162in}}%
\pgfpathlineto{\pgfqpoint{2.447919in}{0.966372in}}%
\pgfpathlineto{\pgfqpoint{2.448752in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{2.449751in}{0.852815in}}%
\pgfpathlineto{\pgfqpoint{2.449984in}{0.852798in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{0.936758in}}%
\pgfpathlineto{\pgfqpoint{2.452616in}{1.157537in}}%
\pgfpathlineto{\pgfqpoint{2.452915in}{1.143257in}}%
\pgfpathlineto{\pgfqpoint{2.454947in}{0.747062in}}%
\pgfpathlineto{\pgfqpoint{2.456113in}{0.927102in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{1.361496in}}%
\pgfpathlineto{\pgfqpoint{2.459044in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{2.459943in}{1.203766in}}%
\pgfpathlineto{\pgfqpoint{2.461875in}{0.936466in}}%
\pgfpathlineto{\pgfqpoint{2.462308in}{0.995834in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{1.366608in}}%
\pgfpathlineto{\pgfqpoint{2.464173in}{1.101682in}}%
\pgfpathlineto{\pgfqpoint{2.465039in}{0.881122in}}%
\pgfpathlineto{\pgfqpoint{2.465905in}{0.991221in}}%
\pgfpathlineto{\pgfqpoint{2.468803in}{1.473764in}}%
\pgfpathlineto{\pgfqpoint{2.471068in}{1.605853in}}%
\pgfpathlineto{\pgfqpoint{2.471101in}{1.605955in}}%
\pgfpathlineto{\pgfqpoint{2.471334in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{2.471568in}{1.598814in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{2.474266in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{2.473166in}{1.608438in}}%
\pgfpathlineto{\pgfqpoint{2.474599in}{1.598044in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.610671in}}%
\pgfpathlineto{\pgfqpoint{2.476297in}{1.604343in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{1.603071in}}%
\pgfpathlineto{\pgfqpoint{2.477396in}{1.608962in}}%
\pgfpathlineto{\pgfqpoint{2.477863in}{1.603180in}}%
\pgfpathlineto{\pgfqpoint{2.477896in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{2.478262in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.478629in}{1.592042in}}%
\pgfpathlineto{\pgfqpoint{2.479761in}{1.600507in}}%
\pgfpathlineto{\pgfqpoint{2.481094in}{1.595358in}}%
\pgfpathlineto{\pgfqpoint{2.481660in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{2.482393in}{1.596721in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{2.482692in}{1.595727in}}%
\pgfpathlineto{\pgfqpoint{2.483292in}{1.590201in}}%
\pgfpathlineto{\pgfqpoint{2.483958in}{1.572671in}}%
\pgfpathlineto{\pgfqpoint{2.485157in}{1.584166in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{1.584374in}}%
\pgfpathlineto{\pgfqpoint{2.485590in}{1.579099in}}%
\pgfpathlineto{\pgfqpoint{2.485956in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{2.486623in}{1.587350in}}%
\pgfpathlineto{\pgfqpoint{2.486856in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{2.487755in}{1.577152in}}%
\pgfpathlineto{\pgfqpoint{2.488022in}{1.571125in}}%
\pgfpathlineto{\pgfqpoint{2.488821in}{1.579213in}}%
\pgfpathlineto{\pgfqpoint{2.489221in}{1.578587in}}%
\pgfpathlineto{\pgfqpoint{2.491119in}{1.595160in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{2.492451in}{1.590980in}}%
\pgfpathlineto{\pgfqpoint{2.493218in}{1.595823in}}%
\pgfpathlineto{\pgfqpoint{2.493484in}{1.594596in}}%
\pgfpathlineto{\pgfqpoint{2.493684in}{1.595169in}}%
\pgfpathlineto{\pgfqpoint{2.494317in}{1.590985in}}%
\pgfpathlineto{\pgfqpoint{2.494783in}{1.592518in}}%
\pgfpathlineto{\pgfqpoint{2.497881in}{1.478866in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{1.466223in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.481068in}}%
\pgfpathlineto{\pgfqpoint{2.499479in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{2.499546in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.500145in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{2.502344in}{1.422068in}}%
\pgfpathlineto{\pgfqpoint{2.502444in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{2.503943in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{1.417604in}}%
\pgfpathlineto{\pgfqpoint{2.504076in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{2.507007in}{1.260906in}}%
\pgfpathlineto{\pgfqpoint{2.510537in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{2.510704in}{0.836150in}}%
\pgfpathlineto{\pgfqpoint{2.511403in}{1.009152in}}%
\pgfpathlineto{\pgfqpoint{2.514368in}{1.764647in}}%
\pgfpathlineto{\pgfqpoint{2.514534in}{1.763226in}}%
\pgfpathlineto{\pgfqpoint{2.515367in}{1.726435in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.550099in}}%
\pgfpathlineto{\pgfqpoint{2.520030in}{0.731079in}}%
\pgfpathlineto{\pgfqpoint{2.521229in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{2.523694in}{1.196792in}}%
\pgfpathlineto{\pgfqpoint{2.522495in}{0.907268in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.144559in}}%
\pgfpathlineto{\pgfqpoint{2.524793in}{0.939052in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{2.527791in}{1.255929in}}%
\pgfpathlineto{\pgfqpoint{2.526692in}{1.088712in}}%
\pgfpathlineto{\pgfqpoint{2.527824in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{1.181270in}}%
\pgfpathlineto{\pgfqpoint{2.528524in}{1.174465in}}%
\pgfpathlineto{\pgfqpoint{2.529023in}{1.250178in}}%
\pgfpathlineto{\pgfqpoint{2.529456in}{1.298177in}}%
\pgfpathlineto{\pgfqpoint{2.530222in}{1.211660in}}%
\pgfpathlineto{\pgfqpoint{2.530722in}{1.280813in}}%
\pgfpathlineto{\pgfqpoint{2.531055in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{2.531754in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{1.216143in}}%
\pgfpathlineto{\pgfqpoint{2.532520in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{2.534419in}{1.368320in}}%
\pgfpathlineto{\pgfqpoint{2.533520in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{2.534652in}{1.362901in}}%
\pgfpathlineto{\pgfqpoint{2.534985in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{2.535618in}{1.383036in}}%
\pgfpathlineto{\pgfqpoint{2.537683in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{2.539648in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{2.541447in}{1.506047in}}%
\pgfpathlineto{\pgfqpoint{2.541680in}{1.503897in}}%
\pgfpathlineto{\pgfqpoint{2.543246in}{1.488023in}}%
\pgfpathlineto{\pgfqpoint{2.543912in}{1.497303in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{1.512156in}}%
\pgfpathlineto{\pgfqpoint{2.545777in}{1.506756in}}%
\pgfpathlineto{\pgfqpoint{2.546210in}{1.498970in}}%
\pgfpathlineto{\pgfqpoint{2.546809in}{1.509141in}}%
\pgfpathlineto{\pgfqpoint{2.547242in}{1.507965in}}%
\pgfpathlineto{\pgfqpoint{2.547775in}{1.515084in}}%
\pgfpathlineto{\pgfqpoint{2.548242in}{1.506152in}}%
\pgfpathlineto{\pgfqpoint{2.548708in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{2.548908in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{2.549174in}{1.499677in}}%
\pgfpathlineto{\pgfqpoint{2.549474in}{1.494827in}}%
\pgfpathlineto{\pgfqpoint{2.550107in}{1.501671in}}%
\pgfpathlineto{\pgfqpoint{2.550740in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{2.551306in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{2.551739in}{1.495753in}}%
\pgfpathlineto{\pgfqpoint{2.552039in}{1.492481in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{1.504657in}}%
\pgfpathlineto{\pgfqpoint{2.553338in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{2.553071in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{1.503477in}}%
\pgfpathlineto{\pgfqpoint{2.555469in}{1.492219in}}%
\pgfpathlineto{\pgfqpoint{2.554537in}{1.506679in}}%
\pgfpathlineto{\pgfqpoint{2.555669in}{1.498058in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{1.507560in}}%
\pgfpathlineto{\pgfqpoint{2.556569in}{1.492900in}}%
\pgfpathlineto{\pgfqpoint{2.557368in}{1.505572in}}%
\pgfpathlineto{\pgfqpoint{2.559233in}{1.493418in}}%
\pgfpathlineto{\pgfqpoint{2.559300in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{2.560199in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.488535in}}%
\pgfpathlineto{\pgfqpoint{2.562997in}{1.506061in}}%
\pgfpathlineto{\pgfqpoint{2.563163in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{2.563963in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{2.564729in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{2.565395in}{1.496520in}}%
\pgfpathlineto{\pgfqpoint{2.566627in}{1.484807in}}%
\pgfpathlineto{\pgfqpoint{2.566960in}{1.494181in}}%
\pgfpathlineto{\pgfqpoint{2.568093in}{1.503590in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{1.500534in}}%
\pgfpathlineto{\pgfqpoint{2.569425in}{1.502093in}}%
\pgfpathlineto{\pgfqpoint{2.570358in}{1.494203in}}%
\pgfpathlineto{\pgfqpoint{2.570458in}{1.492605in}}%
\pgfpathlineto{\pgfqpoint{2.571390in}{1.502554in}}%
\pgfpathlineto{\pgfqpoint{2.572656in}{1.505655in}}%
\pgfpathlineto{\pgfqpoint{2.572090in}{1.498624in}}%
\pgfpathlineto{\pgfqpoint{2.573122in}{1.503413in}}%
\pgfpathlineto{\pgfqpoint{2.574488in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{2.575021in}{1.500424in}}%
\pgfpathlineto{\pgfqpoint{2.575887in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{2.576053in}{1.501418in}}%
\pgfpathlineto{\pgfqpoint{2.577086in}{1.506789in}}%
\pgfpathlineto{\pgfqpoint{2.577552in}{1.500726in}}%
\pgfpathlineto{\pgfqpoint{2.577719in}{1.502653in}}%
\pgfpathlineto{\pgfqpoint{2.578119in}{1.497584in}}%
\pgfpathlineto{\pgfqpoint{2.578285in}{1.497785in}}%
\pgfpathlineto{\pgfqpoint{2.579617in}{1.483627in}}%
\pgfpathlineto{\pgfqpoint{2.580217in}{1.486965in}}%
\pgfpathlineto{\pgfqpoint{2.581882in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{2.580850in}{1.481940in}}%
\pgfpathlineto{\pgfqpoint{2.581949in}{1.492559in}}%
\pgfpathlineto{\pgfqpoint{2.582149in}{1.491195in}}%
\pgfpathlineto{\pgfqpoint{2.582482in}{1.496176in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.505329in}}%
\pgfpathlineto{\pgfqpoint{2.583548in}{1.496007in}}%
\pgfpathlineto{\pgfqpoint{2.584147in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{2.585047in}{1.499086in}}%
\pgfpathlineto{\pgfqpoint{2.584480in}{1.502340in}}%
\pgfpathlineto{\pgfqpoint{2.585779in}{1.499403in}}%
\pgfpathlineto{\pgfqpoint{2.587511in}{1.507289in}}%
\pgfpathlineto{\pgfqpoint{2.586745in}{1.498260in}}%
\pgfpathlineto{\pgfqpoint{2.587744in}{1.502461in}}%
\pgfpathlineto{\pgfqpoint{2.588078in}{1.496753in}}%
\pgfpathlineto{\pgfqpoint{2.588943in}{1.509278in}}%
\pgfpathlineto{\pgfqpoint{2.589510in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{2.589843in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{2.591508in}{1.496343in}}%
\pgfpathlineto{\pgfqpoint{2.591608in}{1.498651in}}%
\pgfpathlineto{\pgfqpoint{2.593107in}{1.503781in}}%
\pgfpathlineto{\pgfqpoint{2.592308in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{2.593273in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{2.594506in}{1.487188in}}%
\pgfpathlineto{\pgfqpoint{2.595005in}{1.497746in}}%
\pgfpathlineto{\pgfqpoint{2.596304in}{1.509280in}}%
\pgfpathlineto{\pgfqpoint{2.595505in}{1.495345in}}%
\pgfpathlineto{\pgfqpoint{2.596671in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.483693in}}%
\pgfpathlineto{\pgfqpoint{2.598736in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{2.599702in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{2.600002in}{1.489080in}}%
\pgfpathlineto{\pgfqpoint{2.602133in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{2.602300in}{1.507209in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{1.502269in}}%
\pgfpathlineto{\pgfqpoint{2.603366in}{1.515949in}}%
\pgfpathlineto{\pgfqpoint{2.603765in}{1.509134in}}%
\pgfpathlineto{\pgfqpoint{2.603965in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{2.604798in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{2.604964in}{1.501738in}}%
\pgfpathlineto{\pgfqpoint{2.605597in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{2.605930in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{2.607929in}{1.518419in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{1.516613in}}%
\pgfpathlineto{\pgfqpoint{2.609294in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{2.608695in}{1.521571in}}%
\pgfpathlineto{\pgfqpoint{2.609694in}{1.516884in}}%
\pgfpathlineto{\pgfqpoint{2.609761in}{1.517588in}}%
\pgfpathlineto{\pgfqpoint{2.610360in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{2.610926in}{1.512071in}}%
\pgfpathlineto{\pgfqpoint{2.611826in}{1.516003in}}%
\pgfpathlineto{\pgfqpoint{2.612792in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{2.613924in}{1.510106in}}%
\pgfpathlineto{\pgfqpoint{2.613558in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{2.614224in}{1.505888in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{1.508426in}}%
\pgfpathlineto{\pgfqpoint{2.615989in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.617921in}{1.484180in}}%
\pgfpathlineto{\pgfqpoint{2.618287in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{2.618554in}{1.489414in}}%
\pgfpathlineto{\pgfqpoint{2.618954in}{1.483309in}}%
\pgfpathlineto{\pgfqpoint{2.619153in}{1.478811in}}%
\pgfpathlineto{\pgfqpoint{2.619853in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{2.620353in}{1.485072in}}%
\pgfpathlineto{\pgfqpoint{2.622051in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{2.623150in}{1.504566in}}%
\pgfpathlineto{\pgfqpoint{2.625082in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{2.624183in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{2.625982in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{2.626514in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{2.627647in}{1.494417in}}%
\pgfpathlineto{\pgfqpoint{2.628846in}{1.490208in}}%
\pgfpathlineto{\pgfqpoint{2.628080in}{1.499560in}}%
\pgfpathlineto{\pgfqpoint{2.629112in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{2.630878in}{1.505904in}}%
\pgfpathlineto{\pgfqpoint{2.631011in}{1.504741in}}%
\pgfpathlineto{\pgfqpoint{2.632177in}{1.501420in}}%
\pgfpathlineto{\pgfqpoint{2.631810in}{1.508051in}}%
\pgfpathlineto{\pgfqpoint{2.632543in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{2.632909in}{1.511358in}}%
\pgfpathlineto{\pgfqpoint{2.634175in}{1.507500in}}%
\pgfpathlineto{\pgfqpoint{2.635408in}{1.493406in}}%
\pgfpathlineto{\pgfqpoint{2.635940in}{1.501880in}}%
\pgfpathlineto{\pgfqpoint{2.636906in}{1.503597in}}%
\pgfpathlineto{\pgfqpoint{2.636440in}{1.496747in}}%
\pgfpathlineto{\pgfqpoint{2.637306in}{1.500567in}}%
\pgfpathlineto{\pgfqpoint{2.639271in}{1.487952in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.502386in}}%
\pgfpathlineto{\pgfqpoint{2.639404in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{2.640270in}{1.500150in}}%
\pgfpathlineto{\pgfqpoint{2.641103in}{1.499532in}}%
\pgfpathlineto{\pgfqpoint{2.641236in}{1.500584in}}%
\pgfpathlineto{\pgfqpoint{2.641936in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{2.642102in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{2.644001in}{1.504665in}}%
\pgfpathlineto{\pgfqpoint{2.643301in}{1.496127in}}%
\pgfpathlineto{\pgfqpoint{2.644134in}{1.502620in}}%
\pgfpathlineto{\pgfqpoint{2.645333in}{1.489923in}}%
\pgfpathlineto{\pgfqpoint{2.644501in}{1.504937in}}%
\pgfpathlineto{\pgfqpoint{2.645800in}{1.501838in}}%
\pgfpathlineto{\pgfqpoint{2.645833in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{2.646466in}{1.504422in}}%
\pgfpathlineto{\pgfqpoint{2.647465in}{1.500370in}}%
\pgfpathlineto{\pgfqpoint{2.647965in}{1.509302in}}%
\pgfpathlineto{\pgfqpoint{2.649330in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{2.649963in}{1.498411in}}%
\pgfpathlineto{\pgfqpoint{2.650596in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{2.651062in}{1.509750in}}%
\pgfpathlineto{\pgfqpoint{2.651495in}{1.504997in}}%
\pgfpathlineto{\pgfqpoint{2.651961in}{1.506412in}}%
\pgfpathlineto{\pgfqpoint{2.652161in}{1.504169in}}%
\pgfpathlineto{\pgfqpoint{2.652827in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{2.653327in}{1.508957in}}%
\pgfpathlineto{\pgfqpoint{2.654027in}{1.513947in}}%
\pgfpathlineto{\pgfqpoint{2.654559in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{2.656391in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{2.656525in}{1.489459in}}%
\pgfpathlineto{\pgfqpoint{2.657291in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.658356in}{1.499372in}}%
\pgfpathlineto{\pgfqpoint{2.658823in}{1.503646in}}%
\pgfpathlineto{\pgfqpoint{2.659289in}{1.497158in}}%
\pgfpathlineto{\pgfqpoint{2.661188in}{1.487573in}}%
\pgfpathlineto{\pgfqpoint{2.661288in}{1.489030in}}%
\pgfpathlineto{\pgfqpoint{2.662853in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{2.661521in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{2.662986in}{1.493081in}}%
\pgfpathlineto{\pgfqpoint{2.664785in}{1.394820in}}%
\pgfpathlineto{\pgfqpoint{2.665951in}{1.012221in}}%
\pgfpathlineto{\pgfqpoint{2.667016in}{0.787406in}}%
\pgfpathlineto{\pgfqpoint{2.667949in}{0.819910in}}%
\pgfpathlineto{\pgfqpoint{2.668282in}{0.797890in}}%
\pgfpathlineto{\pgfqpoint{2.669015in}{0.859942in}}%
\pgfpathlineto{\pgfqpoint{2.669614in}{0.802542in}}%
\pgfpathlineto{\pgfqpoint{2.670814in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{2.671147in}{0.798384in}}%
\pgfpathlineto{\pgfqpoint{2.672412in}{1.046845in}}%
\pgfpathlineto{\pgfqpoint{2.673511in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{2.674244in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{2.676043in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{2.676942in}{0.879168in}}%
\pgfpathlineto{\pgfqpoint{2.679906in}{1.349102in}}%
\pgfpathlineto{\pgfqpoint{2.680106in}{1.343767in}}%
\pgfpathlineto{\pgfqpoint{2.680939in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{2.683237in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{2.683670in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{2.690898in}{1.795458in}}%
\pgfpathlineto{\pgfqpoint{2.684403in}{0.837727in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.773483in}}%
\pgfpathlineto{\pgfqpoint{2.692630in}{1.730786in}}%
\pgfpathlineto{\pgfqpoint{2.694262in}{1.386964in}}%
\pgfpathlineto{\pgfqpoint{2.696227in}{0.741774in}}%
\pgfpathlineto{\pgfqpoint{2.696893in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{2.697859in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{2.700724in}{1.529774in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{1.573249in}}%
\pgfpathlineto{\pgfqpoint{2.700957in}{1.529246in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{1.558894in}}%
\pgfpathlineto{\pgfqpoint{2.704054in}{1.556874in}}%
\pgfpathlineto{\pgfqpoint{2.705087in}{1.564486in}}%
\pgfpathlineto{\pgfqpoint{2.706253in}{1.581523in}}%
\pgfpathlineto{\pgfqpoint{2.707052in}{1.580320in}}%
\pgfpathlineto{\pgfqpoint{2.708384in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{2.709983in}{1.316249in}}%
\pgfpathlineto{\pgfqpoint{2.712681in}{0.716241in}}%
\pgfpathlineto{\pgfqpoint{2.713514in}{0.778827in}}%
\pgfpathlineto{\pgfqpoint{2.715745in}{1.209700in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{1.485717in}}%
\pgfpathlineto{\pgfqpoint{2.717644in}{1.434169in}}%
\pgfpathlineto{\pgfqpoint{2.718410in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{0.920883in}}%
\pgfpathlineto{\pgfqpoint{2.720575in}{1.057136in}}%
\pgfpathlineto{\pgfqpoint{2.721008in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{2.721807in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{0.801288in}}%
\pgfpathlineto{\pgfqpoint{2.723972in}{0.795430in}}%
\pgfpathlineto{\pgfqpoint{2.724539in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{2.726770in}{1.235584in}}%
\pgfpathlineto{\pgfqpoint{2.729601in}{1.543154in}}%
\pgfpathlineto{\pgfqpoint{2.729868in}{1.557780in}}%
\pgfpathlineto{\pgfqpoint{2.730701in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{2.731900in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{2.733032in}{0.790761in}}%
\pgfpathlineto{\pgfqpoint{2.733765in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{2.738228in}{1.642318in}}%
\pgfpathlineto{\pgfqpoint{2.738528in}{1.642759in}}%
\pgfpathlineto{\pgfqpoint{2.738794in}{1.639352in}}%
\pgfpathlineto{\pgfqpoint{2.739560in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{0.861574in}}%
\pgfpathlineto{\pgfqpoint{2.743158in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{2.744223in}{0.840510in}}%
\pgfpathlineto{\pgfqpoint{2.744723in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{2.751884in}{1.870396in}}%
\pgfpathlineto{\pgfqpoint{2.752917in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{2.753883in}{1.829411in}}%
\pgfpathlineto{\pgfqpoint{2.760777in}{1.254935in}}%
\pgfpathlineto{\pgfqpoint{2.764208in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{2.765674in}{0.796447in}}%
\pgfpathlineto{\pgfqpoint{2.767206in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{2.769237in}{1.562012in}}%
\pgfpathlineto{\pgfqpoint{2.769371in}{1.561352in}}%
\pgfpathlineto{\pgfqpoint{2.771536in}{1.571870in}}%
\pgfpathlineto{\pgfqpoint{2.771636in}{1.571056in}}%
\pgfpathlineto{\pgfqpoint{2.771935in}{1.568117in}}%
\pgfpathlineto{\pgfqpoint{2.772568in}{1.580233in}}%
\pgfpathlineto{\pgfqpoint{2.772801in}{1.582605in}}%
\pgfpathlineto{\pgfqpoint{2.773401in}{1.571050in}}%
\pgfpathlineto{\pgfqpoint{2.775299in}{1.548146in}}%
\pgfpathlineto{\pgfqpoint{2.775566in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.776432in}{1.571464in}}%
\pgfpathlineto{\pgfqpoint{2.777031in}{1.547441in}}%
\pgfpathlineto{\pgfqpoint{2.778297in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{2.780962in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{2.781628in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{1.256247in}}%
\pgfpathlineto{\pgfqpoint{2.784659in}{1.489895in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{2.786391in}{1.272039in}}%
\pgfpathlineto{\pgfqpoint{2.787890in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{2.788522in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{2.788989in}{1.161885in}}%
\pgfpathlineto{\pgfqpoint{2.789788in}{0.933128in}}%
\pgfpathlineto{\pgfqpoint{2.791753in}{0.802940in}}%
\pgfpathlineto{\pgfqpoint{2.791953in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{2.792486in}{0.839543in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.232196in}}%
\pgfpathlineto{\pgfqpoint{2.797216in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.797849in}{1.569828in}}%
\pgfpathlineto{\pgfqpoint{2.798515in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{2.799614in}{1.167139in}}%
\pgfpathlineto{\pgfqpoint{2.800980in}{0.786114in}}%
\pgfpathlineto{\pgfqpoint{2.801646in}{0.863196in}}%
\pgfpathlineto{\pgfqpoint{2.805509in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{2.806209in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.630480in}}%
\pgfpathlineto{\pgfqpoint{2.806542in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{2.807208in}{1.597207in}}%
\pgfpathlineto{\pgfqpoint{2.809173in}{1.213613in}}%
\pgfpathlineto{\pgfqpoint{2.811138in}{0.775777in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{0.850468in}}%
\pgfpathlineto{\pgfqpoint{2.813037in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{2.818033in}{1.794017in}}%
\pgfpathlineto{\pgfqpoint{2.819499in}{1.864398in}}%
\pgfpathlineto{\pgfqpoint{2.820265in}{1.859773in}}%
\pgfpathlineto{\pgfqpoint{2.821131in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{2.822030in}{1.791661in}}%
\pgfpathlineto{\pgfqpoint{2.826626in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.828425in}{1.295232in}}%
\pgfpathlineto{\pgfqpoint{2.829990in}{1.014394in}}%
\pgfpathlineto{\pgfqpoint{2.832089in}{0.684600in}}%
\pgfpathlineto{\pgfqpoint{2.832555in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{2.833787in}{0.823087in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{2.838317in}{1.526316in}}%
\pgfpathlineto{\pgfqpoint{2.840083in}{1.591199in}}%
\pgfpathlineto{\pgfqpoint{2.841348in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{2.842914in}{1.554851in}}%
\pgfpathlineto{\pgfqpoint{2.843380in}{1.561325in}}%
\pgfpathlineto{\pgfqpoint{2.843880in}{1.562503in}}%
\pgfpathlineto{\pgfqpoint{2.844746in}{1.544888in}}%
\pgfpathlineto{\pgfqpoint{2.845778in}{1.446663in}}%
\pgfpathlineto{\pgfqpoint{2.849076in}{0.731224in}}%
\pgfpathlineto{\pgfqpoint{2.850541in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{2.851374in}{1.067017in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.499293in}}%
\pgfpathlineto{\pgfqpoint{2.853672in}{1.435119in}}%
\pgfpathlineto{\pgfqpoint{2.854605in}{1.198198in}}%
\pgfpathlineto{\pgfqpoint{2.855870in}{0.907016in}}%
\pgfpathlineto{\pgfqpoint{2.856570in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{2.857003in}{1.163916in}}%
\pgfpathlineto{\pgfqpoint{2.857802in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{2.858602in}{0.803668in}}%
\pgfpathlineto{\pgfqpoint{2.859701in}{0.815227in}}%
\pgfpathlineto{\pgfqpoint{2.859934in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{2.860633in}{0.855404in}}%
\pgfpathlineto{\pgfqpoint{2.860667in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{2.861233in}{0.853893in}}%
\pgfpathlineto{\pgfqpoint{2.861466in}{0.863538in}}%
\pgfpathlineto{\pgfqpoint{2.862232in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{2.864697in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{2.865696in}{1.609632in}}%
\pgfpathlineto{\pgfqpoint{2.866262in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{1.253690in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{2.869460in}{0.906398in}}%
\pgfpathlineto{\pgfqpoint{2.873290in}{1.622083in}}%
\pgfpathlineto{\pgfqpoint{2.873424in}{1.622839in}}%
\pgfpathlineto{\pgfqpoint{2.874223in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{2.875189in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{2.878719in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{2.880418in}{0.900054in}}%
\pgfpathlineto{\pgfqpoint{2.886180in}{1.823305in}}%
\pgfpathlineto{\pgfqpoint{2.887779in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{2.888379in}{1.837781in}}%
\pgfpathlineto{\pgfqpoint{2.889444in}{1.787139in}}%
\pgfpathlineto{\pgfqpoint{2.895840in}{1.283117in}}%
\pgfpathlineto{\pgfqpoint{2.896905in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{2.899303in}{0.710464in}}%
\pgfpathlineto{\pgfqpoint{2.900070in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{2.901002in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{2.904433in}{1.527548in}}%
\pgfpathlineto{\pgfqpoint{2.906798in}{1.562813in}}%
\pgfpathlineto{\pgfqpoint{2.906931in}{1.561400in}}%
\pgfpathlineto{\pgfqpoint{2.908263in}{1.521480in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.910728in}{1.558858in}}%
\pgfpathlineto{\pgfqpoint{2.911194in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{2.913126in}{1.413210in}}%
\pgfpathlineto{\pgfqpoint{2.916024in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{2.917223in}{0.858017in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{1.212126in}}%
\pgfpathlineto{\pgfqpoint{2.919621in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{2.920421in}{1.435694in}}%
\pgfpathlineto{\pgfqpoint{2.921420in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{2.923485in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.924784in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{2.926716in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{2.926882in}{0.799352in}}%
\pgfpathlineto{\pgfqpoint{2.927415in}{0.839001in}}%
\pgfpathlineto{\pgfqpoint{2.932578in}{1.540068in}}%
\pgfpathlineto{\pgfqpoint{2.933510in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{2.934709in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{2.935975in}{0.785971in}}%
\pgfpathlineto{\pgfqpoint{2.936675in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{2.940771in}{1.632690in}}%
\pgfpathlineto{\pgfqpoint{2.941105in}{1.630253in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{1.615320in}}%
\pgfpathlineto{\pgfqpoint{2.942737in}{1.519351in}}%
\pgfpathlineto{\pgfqpoint{2.946134in}{0.791260in}}%
\pgfpathlineto{\pgfqpoint{2.948199in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{2.953495in}{1.813427in}}%
\pgfpathlineto{\pgfqpoint{2.955660in}{1.854697in}}%
\pgfpathlineto{\pgfqpoint{2.955760in}{1.855022in}}%
\pgfpathlineto{\pgfqpoint{2.956259in}{1.848944in}}%
\pgfpathlineto{\pgfqpoint{2.957492in}{1.785806in}}%
\pgfpathlineto{\pgfqpoint{2.962621in}{1.391003in}}%
\pgfpathlineto{\pgfqpoint{2.964420in}{1.181875in}}%
\pgfpathlineto{\pgfqpoint{2.967484in}{0.697111in}}%
\pgfpathlineto{\pgfqpoint{2.968816in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{2.970115in}{1.223550in}}%
\pgfpathlineto{\pgfqpoint{2.972314in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{2.974212in}{1.549695in}}%
\pgfpathlineto{\pgfqpoint{2.974312in}{1.547864in}}%
\pgfpathlineto{\pgfqpoint{2.975644in}{1.535489in}}%
\pgfpathlineto{\pgfqpoint{2.974445in}{1.548050in}}%
\pgfpathlineto{\pgfqpoint{2.976011in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{2.978609in}{1.576942in}}%
\pgfpathlineto{\pgfqpoint{2.978842in}{1.577375in}}%
\pgfpathlineto{\pgfqpoint{2.979375in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{2.981140in}{1.454952in}}%
\pgfpathlineto{\pgfqpoint{2.983205in}{0.906905in}}%
\pgfpathlineto{\pgfqpoint{2.984404in}{0.739321in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{0.803471in}}%
\pgfpathlineto{\pgfqpoint{2.986936in}{1.123801in}}%
\pgfpathlineto{\pgfqpoint{2.988235in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{2.989034in}{1.431794in}}%
\pgfpathlineto{\pgfqpoint{2.989933in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.908747in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{1.048595in}}%
\pgfpathlineto{\pgfqpoint{2.992398in}{1.162601in}}%
\pgfpathlineto{\pgfqpoint{2.993231in}{0.924890in}}%
\pgfpathlineto{\pgfqpoint{2.993997in}{0.807623in}}%
\pgfpathlineto{\pgfqpoint{2.995096in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{2.995363in}{0.806479in}}%
\pgfpathlineto{\pgfqpoint{2.996062in}{0.854679in}}%
\pgfpathlineto{\pgfqpoint{2.996129in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{2.996662in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{2.996995in}{0.874232in}}%
\pgfpathlineto{\pgfqpoint{3.001158in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{3.002291in}{1.417518in}}%
\pgfpathlineto{\pgfqpoint{3.004256in}{0.795771in}}%
\pgfpathlineto{\pgfqpoint{3.005255in}{0.976308in}}%
\pgfpathlineto{\pgfqpoint{3.008286in}{1.611304in}}%
\pgfpathlineto{\pgfqpoint{3.008952in}{1.626300in}}%
\pgfpathlineto{\pgfqpoint{3.009918in}{1.616362in}}%
\pgfpathlineto{\pgfqpoint{3.010651in}{1.567329in}}%
\pgfpathlineto{\pgfqpoint{3.013382in}{0.967087in}}%
\pgfpathlineto{\pgfqpoint{3.014448in}{0.774839in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{3.016080in}{0.876470in}}%
\pgfpathlineto{\pgfqpoint{3.023374in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{3.023408in}{1.867088in}}%
\pgfpathlineto{\pgfqpoint{3.023774in}{1.864614in}}%
\pgfpathlineto{\pgfqpoint{3.025106in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{3.032933in}{1.024356in}}%
\pgfpathlineto{\pgfqpoint{3.034832in}{0.713535in}}%
\pgfpathlineto{\pgfqpoint{3.035565in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{3.036464in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{3.040061in}{1.562016in}}%
\pgfpathlineto{\pgfqpoint{3.040128in}{1.561614in}}%
\pgfpathlineto{\pgfqpoint{3.042193in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{3.042226in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.043392in}{1.571226in}}%
\pgfpathlineto{\pgfqpoint{3.044025in}{1.554579in}}%
\pgfpathlineto{\pgfqpoint{3.045590in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{3.045890in}{1.538873in}}%
\pgfpathlineto{\pgfqpoint{3.046723in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{3.048755in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{3.051552in}{0.729146in}}%
\pgfpathlineto{\pgfqpoint{3.052585in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{3.054583in}{1.195931in}}%
\pgfpathlineto{\pgfqpoint{3.055483in}{0.971033in}}%
\pgfpathlineto{\pgfqpoint{3.055849in}{0.922911in}}%
\pgfpathlineto{\pgfqpoint{3.056549in}{1.078702in}}%
\pgfpathlineto{\pgfqpoint{3.056948in}{1.169746in}}%
\pgfpathlineto{\pgfqpoint{3.057748in}{0.929539in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{3.059813in}{0.794257in}}%
\pgfpathlineto{\pgfqpoint{3.060312in}{0.826116in}}%
\pgfpathlineto{\pgfqpoint{3.065308in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{3.066441in}{1.484391in}}%
\pgfpathlineto{\pgfqpoint{3.068673in}{0.773992in}}%
\pgfpathlineto{\pgfqpoint{3.069838in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{3.072669in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{3.073535in}{1.629637in}}%
\pgfpathlineto{\pgfqpoint{3.074435in}{1.622466in}}%
\pgfpathlineto{\pgfqpoint{3.075334in}{1.538162in}}%
\pgfpathlineto{\pgfqpoint{3.078931in}{0.782847in}}%
\pgfpathlineto{\pgfqpoint{3.080530in}{0.869264in}}%
\pgfpathlineto{\pgfqpoint{3.081496in}{1.206478in}}%
\pgfpathlineto{\pgfqpoint{3.083861in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{3.085893in}{1.703040in}}%
\pgfpathlineto{\pgfqpoint{3.086059in}{1.702485in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{3.087125in}{1.703780in}}%
\pgfpathlineto{\pgfqpoint{3.087558in}{1.702645in}}%
\pgfpathlineto{\pgfqpoint{3.087891in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{3.088324in}{1.699644in}}%
\pgfpathlineto{\pgfqpoint{3.090689in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{3.088690in}{1.700309in}}%
\pgfpathlineto{\pgfqpoint{3.091488in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{3.094219in}{1.707184in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{1.689471in}}%
\pgfpathlineto{\pgfqpoint{3.094919in}{1.704604in}}%
\pgfpathlineto{\pgfqpoint{3.097850in}{1.683172in}}%
\pgfpathlineto{\pgfqpoint{3.099515in}{1.594285in}}%
\pgfpathlineto{\pgfqpoint{3.102713in}{1.389649in}}%
\pgfpathlineto{\pgfqpoint{3.108841in}{0.908496in}}%
\pgfpathlineto{\pgfqpoint{3.111206in}{0.738942in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{3.117068in}{1.711312in}}%
\pgfpathlineto{\pgfqpoint{3.117102in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{3.117302in}{1.709409in}}%
\pgfpathlineto{\pgfqpoint{3.117368in}{1.709049in}}%
\pgfpathlineto{\pgfqpoint{3.117968in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{3.119167in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{3.119666in}{1.718364in}}%
\pgfpathlineto{\pgfqpoint{3.120499in}{1.711112in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.718047in}}%
\pgfpathlineto{\pgfqpoint{3.121865in}{1.722071in}}%
\pgfpathlineto{\pgfqpoint{3.122298in}{1.714119in}}%
\pgfpathlineto{\pgfqpoint{3.123064in}{1.692863in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{1.638368in}}%
\pgfpathlineto{\pgfqpoint{3.125795in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{3.127627in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{3.128060in}{1.697159in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.666962in}}%
\pgfpathlineto{\pgfqpoint{3.130391in}{1.677346in}}%
\pgfpathlineto{\pgfqpoint{3.130625in}{1.679356in}}%
\pgfpathlineto{\pgfqpoint{3.131324in}{1.674498in}}%
\pgfpathlineto{\pgfqpoint{3.131890in}{1.675127in}}%
\pgfpathlineto{\pgfqpoint{3.136020in}{1.615170in}}%
\pgfpathlineto{\pgfqpoint{3.137686in}{1.496162in}}%
\pgfpathlineto{\pgfqpoint{3.140650in}{1.042182in}}%
\pgfpathlineto{\pgfqpoint{3.142549in}{0.748628in}}%
\pgfpathlineto{\pgfqpoint{3.143281in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.384793in}}%
\pgfpathlineto{\pgfqpoint{3.147345in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{3.148011in}{1.059436in}}%
\pgfpathlineto{\pgfqpoint{3.148777in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{3.149110in}{1.326763in}}%
\pgfpathlineto{\pgfqpoint{3.149943in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{3.151309in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{3.152841in}{0.826713in}}%
\pgfpathlineto{\pgfqpoint{3.153107in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{3.153707in}{0.879923in}}%
\pgfpathlineto{\pgfqpoint{3.158137in}{1.604542in}}%
\pgfpathlineto{\pgfqpoint{3.159669in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{3.161601in}{1.741077in}}%
\pgfpathlineto{\pgfqpoint{3.162333in}{1.733771in}}%
\pgfpathlineto{\pgfqpoint{3.163066in}{1.694963in}}%
\pgfpathlineto{\pgfqpoint{3.164199in}{1.484392in}}%
\pgfpathlineto{\pgfqpoint{3.166930in}{1.108879in}}%
\pgfpathlineto{\pgfqpoint{3.168562in}{1.053551in}}%
\pgfpathlineto{\pgfqpoint{3.169661in}{0.884675in}}%
\pgfpathlineto{\pgfqpoint{3.170694in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{3.172925in}{1.349668in}}%
\pgfpathlineto{\pgfqpoint{3.174657in}{1.665030in}}%
\pgfpathlineto{\pgfqpoint{3.175190in}{1.654963in}}%
\pgfpathlineto{\pgfqpoint{3.176323in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{3.176989in}{1.404195in}}%
\pgfpathlineto{\pgfqpoint{3.177655in}{1.506363in}}%
\pgfpathlineto{\pgfqpoint{3.178954in}{1.605376in}}%
\pgfpathlineto{\pgfqpoint{3.179553in}{1.577147in}}%
\pgfpathlineto{\pgfqpoint{3.180753in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{3.182718in}{0.781013in}}%
\pgfpathlineto{\pgfqpoint{3.183584in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{3.187447in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{3.189812in}{1.763117in}}%
\pgfpathlineto{\pgfqpoint{3.190145in}{1.769769in}}%
\pgfpathlineto{\pgfqpoint{3.191311in}{1.762922in}}%
\pgfpathlineto{\pgfqpoint{3.191877in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{3.192810in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{3.192910in}{1.764614in}}%
\pgfpathlineto{\pgfqpoint{3.193909in}{1.753527in}}%
\pgfpathlineto{\pgfqpoint{3.197140in}{1.667946in}}%
\pgfpathlineto{\pgfqpoint{3.198339in}{1.694289in}}%
\pgfpathlineto{\pgfqpoint{3.200104in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{3.200704in}{1.735625in}}%
\pgfpathlineto{\pgfqpoint{3.200870in}{1.735905in}}%
\pgfpathlineto{\pgfqpoint{3.201037in}{1.732876in}}%
\pgfpathlineto{\pgfqpoint{3.201303in}{1.724736in}}%
\pgfpathlineto{\pgfqpoint{3.202036in}{1.741172in}}%
\pgfpathlineto{\pgfqpoint{3.202636in}{1.730245in}}%
\pgfpathlineto{\pgfqpoint{3.202769in}{1.731670in}}%
\pgfpathlineto{\pgfqpoint{3.204434in}{1.740948in}}%
\pgfpathlineto{\pgfqpoint{3.203468in}{1.723855in}}%
\pgfpathlineto{\pgfqpoint{3.204734in}{1.738727in}}%
\pgfpathlineto{\pgfqpoint{3.205800in}{1.735075in}}%
\pgfpathlineto{\pgfqpoint{3.206166in}{1.739834in}}%
\pgfpathlineto{\pgfqpoint{3.209564in}{1.758007in}}%
\pgfpathlineto{\pgfqpoint{3.209863in}{1.752592in}}%
\pgfpathlineto{\pgfqpoint{3.212961in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{1.692761in}}%
\pgfpathlineto{\pgfqpoint{3.215159in}{1.752587in}}%
\pgfpathlineto{\pgfqpoint{3.215859in}{1.746865in}}%
\pgfpathlineto{\pgfqpoint{3.215959in}{1.747269in}}%
\pgfpathlineto{\pgfqpoint{3.216458in}{1.743367in}}%
\pgfpathlineto{\pgfqpoint{3.216725in}{1.743856in}}%
\pgfpathlineto{\pgfqpoint{3.217358in}{1.733606in}}%
\pgfpathlineto{\pgfqpoint{3.218357in}{1.741824in}}%
\pgfpathlineto{\pgfqpoint{3.220455in}{1.771823in}}%
\pgfpathlineto{\pgfqpoint{3.220755in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{3.222154in}{1.706260in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.690870in}}%
\pgfpathlineto{\pgfqpoint{3.223786in}{1.702364in}}%
\pgfpathlineto{\pgfqpoint{3.224452in}{1.667596in}}%
\pgfpathlineto{\pgfqpoint{3.231413in}{0.725965in}}%
\pgfpathlineto{\pgfqpoint{3.232812in}{0.842547in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{1.728609in}}%
\pgfpathlineto{\pgfqpoint{3.238308in}{1.725312in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{1.725520in}}%
\pgfpathlineto{\pgfqpoint{3.238841in}{1.721632in}}%
\pgfpathlineto{\pgfqpoint{3.239574in}{1.705460in}}%
\pgfpathlineto{\pgfqpoint{3.241672in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{3.243271in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.243770in}{1.718506in}}%
\pgfpathlineto{\pgfqpoint{3.245069in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.249766in}{1.332987in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{0.776991in}}%
\pgfpathlineto{\pgfqpoint{3.255528in}{0.798718in}}%
\pgfpathlineto{\pgfqpoint{3.256494in}{1.013813in}}%
\pgfpathlineto{\pgfqpoint{3.258326in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{3.258792in}{1.053619in}}%
\pgfpathlineto{\pgfqpoint{3.261956in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{3.263255in}{1.680276in}}%
\pgfpathlineto{\pgfqpoint{3.264155in}{1.678302in}}%
\pgfpathlineto{\pgfqpoint{3.264321in}{1.678748in}}%
\pgfpathlineto{\pgfqpoint{3.265054in}{1.670928in}}%
\pgfpathlineto{\pgfqpoint{3.267352in}{1.628379in}}%
\pgfpathlineto{\pgfqpoint{3.267485in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{3.268285in}{1.660870in}}%
\pgfpathlineto{\pgfqpoint{3.269251in}{1.652368in}}%
\pgfpathlineto{\pgfqpoint{3.269351in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{3.270450in}{1.659015in}}%
\pgfpathlineto{\pgfqpoint{3.272082in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{3.271416in}{1.654267in}}%
\pgfpathlineto{\pgfqpoint{3.272215in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{3.273015in}{1.654041in}}%
\pgfpathlineto{\pgfqpoint{3.273747in}{1.663681in}}%
\pgfpathlineto{\pgfqpoint{3.274980in}{1.680254in}}%
\pgfpathlineto{\pgfqpoint{3.275646in}{1.675714in}}%
\pgfpathlineto{\pgfqpoint{3.277311in}{1.668846in}}%
\pgfpathlineto{\pgfqpoint{3.276245in}{1.679180in}}%
\pgfpathlineto{\pgfqpoint{3.277544in}{1.669582in}}%
\pgfpathlineto{\pgfqpoint{3.277678in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{1.667769in}}%
\pgfpathlineto{\pgfqpoint{3.278610in}{1.657124in}}%
\pgfpathlineto{\pgfqpoint{3.279676in}{1.663008in}}%
\pgfpathlineto{\pgfqpoint{3.280009in}{1.661020in}}%
\pgfpathlineto{\pgfqpoint{3.280109in}{1.663468in}}%
\pgfpathlineto{\pgfqpoint{3.281874in}{1.682129in}}%
\pgfpathlineto{\pgfqpoint{3.282041in}{1.681282in}}%
\pgfpathlineto{\pgfqpoint{3.282973in}{1.665282in}}%
\pgfpathlineto{\pgfqpoint{3.284805in}{1.630215in}}%
\pgfpathlineto{\pgfqpoint{3.285039in}{1.638970in}}%
\pgfpathlineto{\pgfqpoint{3.287570in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{3.287936in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{3.288902in}{1.650261in}}%
\pgfpathlineto{\pgfqpoint{3.289768in}{1.665399in}}%
\pgfpathlineto{\pgfqpoint{3.289802in}{1.665558in}}%
\pgfpathlineto{\pgfqpoint{3.290368in}{1.661243in}}%
\pgfpathlineto{\pgfqpoint{3.290434in}{1.659857in}}%
\pgfpathlineto{\pgfqpoint{3.291467in}{1.671318in}}%
\pgfpathlineto{\pgfqpoint{3.291633in}{1.673388in}}%
\pgfpathlineto{\pgfqpoint{3.292733in}{1.666501in}}%
\pgfpathlineto{\pgfqpoint{3.294698in}{1.650291in}}%
\pgfpathlineto{\pgfqpoint{3.293132in}{1.670140in}}%
\pgfpathlineto{\pgfqpoint{3.294964in}{1.652398in}}%
\pgfpathlineto{\pgfqpoint{3.295597in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{3.296330in}{1.673573in}}%
\pgfpathlineto{\pgfqpoint{3.297163in}{1.656889in}}%
\pgfpathlineto{\pgfqpoint{3.307821in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{3.311918in}{0.712794in}}%
\pgfpathlineto{\pgfqpoint{3.312351in}{0.703084in}}%
\pgfpathlineto{\pgfqpoint{3.312984in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{3.313517in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{3.314482in}{0.728221in}}%
\pgfpathlineto{\pgfqpoint{3.314549in}{0.727867in}}%
\pgfpathlineto{\pgfqpoint{3.314882in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{3.315315in}{0.747078in}}%
\pgfpathlineto{\pgfqpoint{3.316248in}{0.727457in}}%
\pgfpathlineto{\pgfqpoint{3.319712in}{0.629698in}}%
\pgfpathlineto{\pgfqpoint{3.321943in}{0.619043in}}%
\pgfpathlineto{\pgfqpoint{3.324341in}{0.617572in}}%
\pgfpathlineto{\pgfqpoint{3.325507in}{0.616180in}}%
\pgfpathlineto{\pgfqpoint{3.327472in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{3.333434in}{0.618505in}}%
\pgfpathlineto{\pgfqpoint{3.336432in}{0.617412in}}%
\pgfpathlineto{\pgfqpoint{3.338630in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{3.341728in}{0.618360in}}%
\pgfpathlineto{\pgfqpoint{3.347424in}{0.618355in}}%
\pgfpathlineto{\pgfqpoint{3.350488in}{0.618600in}}%
\pgfpathlineto{\pgfqpoint{3.358782in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{3.359714in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{3.360114in}{0.619623in}}%
\pgfpathlineto{\pgfqpoint{3.360980in}{0.620221in}}%
\pgfpathlineto{\pgfqpoint{3.361546in}{0.619097in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{3.363478in}{0.618897in}}%
\pgfpathlineto{\pgfqpoint{3.366176in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{3.367475in}{0.620455in}}%
\pgfpathlineto{\pgfqpoint{3.369107in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{3.369207in}{0.620134in}}%
\pgfpathlineto{\pgfqpoint{3.370339in}{0.619577in}}%
\pgfpathlineto{\pgfqpoint{3.370872in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{3.373337in}{0.620636in}}%
\pgfpathlineto{\pgfqpoint{3.379765in}{0.620648in}}%
\pgfpathlineto{\pgfqpoint{3.382696in}{0.621066in}}%
\pgfpathlineto{\pgfqpoint{3.386460in}{0.620199in}}%
\pgfpathlineto{\pgfqpoint{3.388359in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{3.401915in}{0.617684in}}%
\pgfpathlineto{\pgfqpoint{3.404779in}{0.618153in}}%
\pgfpathlineto{\pgfqpoint{3.407244in}{0.618137in}}%
\pgfpathlineto{\pgfqpoint{3.412640in}{0.616993in}}%
\pgfpathlineto{\pgfqpoint{3.415071in}{0.616754in}}%
\pgfpathlineto{\pgfqpoint{3.415138in}{0.616834in}}%
\pgfpathlineto{\pgfqpoint{3.419035in}{0.618667in}}%
\pgfpathlineto{\pgfqpoint{3.424664in}{0.617720in}}%
\pgfpathlineto{\pgfqpoint{3.426729in}{0.617805in}}%
\pgfpathlineto{\pgfqpoint{3.432524in}{0.617903in}}%
\pgfpathlineto{\pgfqpoint{3.434789in}{0.617713in}}%
\pgfpathlineto{\pgfqpoint{3.521456in}{0.618406in}}%
\pgfpathlineto{\pgfqpoint{3.524387in}{0.617766in}}%
\pgfpathlineto{\pgfqpoint{3.534579in}{0.617175in}}%
\pgfpathlineto{\pgfqpoint{3.536511in}{0.617822in}}%
\pgfpathlineto{\pgfqpoint{3.538809in}{0.618090in}}%
\pgfpathlineto{\pgfqpoint{3.580810in}{0.618343in}}%
\pgfpathlineto{\pgfqpoint{3.583075in}{0.617926in}}%
\pgfpathlineto{\pgfqpoint{3.587338in}{0.617809in}}%
\pgfpathlineto{\pgfqpoint{3.589736in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{3.593367in}{0.617143in}}%
\pgfpathlineto{\pgfqpoint{3.596897in}{0.617375in}}%
\pgfpathlineto{\pgfqpoint{3.602993in}{0.617402in}}%
\pgfpathlineto{\pgfqpoint{3.604891in}{0.617135in}}%
\pgfpathlineto{\pgfqpoint{3.621212in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{3.623643in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{3.626608in}{0.628519in}}%
\pgfpathlineto{\pgfqpoint{3.630072in}{0.635492in}}%
\pgfpathlineto{\pgfqpoint{3.631271in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{3.633402in}{0.626186in}}%
\pgfpathlineto{\pgfqpoint{3.634701in}{0.622268in}}%
\pgfpathlineto{\pgfqpoint{3.635401in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{3.637166in}{0.621614in}}%
\pgfpathlineto{\pgfqpoint{3.637999in}{0.620889in}}%
\pgfpathlineto{\pgfqpoint{3.638665in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{3.642062in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{3.642862in}{0.623977in}}%
\pgfpathlineto{\pgfqpoint{3.643561in}{0.623467in}}%
\pgfpathlineto{\pgfqpoint{3.644227in}{0.624571in}}%
\pgfpathlineto{\pgfqpoint{3.645560in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{3.646359in}{0.626441in}}%
\pgfpathlineto{\pgfqpoint{3.648990in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{3.656185in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{3.661181in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{3.662713in}{0.619747in}}%
\pgfpathlineto{\pgfqpoint{3.664045in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{3.664545in}{0.619579in}}%
\pgfpathlineto{\pgfqpoint{3.680866in}{0.619324in}}%
\pgfpathlineto{\pgfqpoint{3.682664in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{3.698419in}{0.619943in}}%
\pgfpathlineto{\pgfqpoint{3.698785in}{0.619995in}}%
\pgfpathlineto{\pgfqpoint{3.699618in}{0.618995in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.618951in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.618951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.782552in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.782552in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699403in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699403in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188796in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188796in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678189in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678189in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167581in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167581in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656974in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656974in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146367in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146367in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635760in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635760in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167569in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.971694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.947582in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.400074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.375962in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.828455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.804342in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.229965in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699403in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{0.706108in}{0.614576in}}%
\pgfpathlineto{\pgfqpoint{0.706646in}{0.615644in}}%
\pgfpathlineto{\pgfqpoint{0.707845in}{0.614508in}}%
\pgfpathlineto{\pgfqpoint{0.708481in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.615036in}}%
\pgfpathlineto{\pgfqpoint{0.711858in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{0.712005in}{0.617341in}}%
\pgfpathlineto{\pgfqpoint{0.715015in}{0.614135in}}%
\pgfpathlineto{\pgfqpoint{0.722429in}{0.614030in}}%
\pgfpathlineto{\pgfqpoint{0.725023in}{0.614599in}}%
\pgfpathlineto{\pgfqpoint{0.726858in}{0.613531in}}%
\pgfpathlineto{\pgfqpoint{0.728767in}{0.614313in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{0.614586in}}%
\pgfpathlineto{\pgfqpoint{0.734590in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{0.736157in}{0.614863in}}%
\pgfpathlineto{\pgfqpoint{0.743595in}{0.614071in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{0.747315in}{0.614629in}}%
\pgfpathlineto{\pgfqpoint{0.747559in}{0.614325in}}%
\pgfpathlineto{\pgfqpoint{0.750863in}{0.613761in}}%
\pgfpathlineto{\pgfqpoint{0.754337in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{0.763171in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{0.614175in}}%
\pgfpathlineto{\pgfqpoint{0.768138in}{0.617333in}}%
\pgfpathlineto{\pgfqpoint{0.769191in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{0.770022in}{0.617619in}}%
\pgfpathlineto{\pgfqpoint{0.774011in}{0.616552in}}%
\pgfpathlineto{\pgfqpoint{0.774354in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{0.778856in}{0.628206in}}%
\pgfpathlineto{\pgfqpoint{0.783848in}{0.686018in}}%
\pgfpathlineto{\pgfqpoint{0.784704in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{0.787004in}{1.263032in}}%
\pgfpathlineto{\pgfqpoint{0.787445in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{0.788424in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{0.788448in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{0.788693in}{1.318407in}}%
\pgfpathlineto{\pgfqpoint{0.789916in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{0.790969in}{1.093834in}}%
\pgfpathlineto{\pgfqpoint{0.792632in}{1.807291in}}%
\pgfpathlineto{\pgfqpoint{0.793660in}{1.499280in}}%
\pgfpathlineto{\pgfqpoint{0.795300in}{1.171383in}}%
\pgfpathlineto{\pgfqpoint{0.795691in}{1.332795in}}%
\pgfpathlineto{\pgfqpoint{0.796450in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{0.797184in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{0.798750in}{0.700575in}}%
\pgfpathlineto{\pgfqpoint{0.799435in}{0.789773in}}%
\pgfpathlineto{\pgfqpoint{0.802763in}{1.770721in}}%
\pgfpathlineto{\pgfqpoint{0.804060in}{1.749548in}}%
\pgfpathlineto{\pgfqpoint{0.804451in}{1.743445in}}%
\pgfpathlineto{\pgfqpoint{0.804843in}{1.758452in}}%
\pgfpathlineto{\pgfqpoint{0.805308in}{1.758371in}}%
\pgfpathlineto{\pgfqpoint{0.805381in}{1.758610in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.749130in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{1.750500in}}%
\pgfpathlineto{\pgfqpoint{0.806702in}{1.650632in}}%
\pgfpathlineto{\pgfqpoint{0.807804in}{1.156383in}}%
\pgfpathlineto{\pgfqpoint{0.808733in}{1.501647in}}%
\pgfpathlineto{\pgfqpoint{0.808856in}{1.509217in}}%
\pgfpathlineto{\pgfqpoint{0.809272in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{0.810495in}{0.842236in}}%
\pgfpathlineto{\pgfqpoint{0.811719in}{0.904650in}}%
\pgfpathlineto{\pgfqpoint{0.814777in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{0.816368in}{0.622691in}}%
\pgfpathlineto{\pgfqpoint{0.817151in}{0.629301in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{0.708391in}}%
\pgfpathlineto{\pgfqpoint{0.820454in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{0.821237in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{0.661422in}}%
\pgfpathlineto{\pgfqpoint{0.822852in}{0.692614in}}%
\pgfpathlineto{\pgfqpoint{0.823684in}{0.978963in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.823549in}}%
\pgfpathlineto{\pgfqpoint{0.826596in}{1.827096in}}%
\pgfpathlineto{\pgfqpoint{0.827746in}{1.820426in}}%
\pgfpathlineto{\pgfqpoint{0.828701in}{1.776622in}}%
\pgfpathlineto{\pgfqpoint{0.829582in}{1.529920in}}%
\pgfpathlineto{\pgfqpoint{0.830609in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{0.831588in}{1.223009in}}%
\pgfpathlineto{\pgfqpoint{0.832445in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{0.833962in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{0.835087in}{1.042736in}}%
\pgfpathlineto{\pgfqpoint{0.835650in}{1.333163in}}%
\pgfpathlineto{\pgfqpoint{0.837412in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{0.837730in}{1.733119in}}%
\pgfpathlineto{\pgfqpoint{0.838513in}{1.634647in}}%
\pgfpathlineto{\pgfqpoint{0.843603in}{0.664192in}}%
\pgfpathlineto{\pgfqpoint{0.846343in}{0.637518in}}%
\pgfpathlineto{\pgfqpoint{0.843945in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{0.847371in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{0.847958in}{0.653502in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.848741in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{0.849500in}{0.653527in}}%
\pgfpathlineto{\pgfqpoint{0.850723in}{0.631406in}}%
\pgfpathlineto{\pgfqpoint{0.851384in}{0.641337in}}%
\pgfpathlineto{\pgfqpoint{0.852240in}{0.724465in}}%
\pgfpathlineto{\pgfqpoint{0.853146in}{1.219687in}}%
\pgfpathlineto{\pgfqpoint{0.854712in}{1.770730in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{1.728710in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{0.856718in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{0.857648in}{1.243249in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{1.369649in}}%
\pgfpathlineto{\pgfqpoint{0.858970in}{1.164729in}}%
\pgfpathlineto{\pgfqpoint{0.858994in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{0.859386in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{0.859899in}{1.114429in}}%
\pgfpathlineto{\pgfqpoint{0.860169in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{0.862689in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{0.863570in}{1.840254in}}%
\pgfpathlineto{\pgfqpoint{0.864475in}{1.756951in}}%
\pgfpathlineto{\pgfqpoint{0.865405in}{1.807469in}}%
\pgfpathlineto{\pgfqpoint{0.865625in}{1.810973in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{1.785060in}}%
\pgfpathlineto{\pgfqpoint{0.867240in}{1.508324in}}%
\pgfpathlineto{\pgfqpoint{0.868513in}{1.017286in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{0.871107in}{1.820662in}}%
\pgfpathlineto{\pgfqpoint{0.871327in}{1.817517in}}%
\pgfpathlineto{\pgfqpoint{0.872061in}{1.738366in}}%
\pgfpathlineto{\pgfqpoint{0.873113in}{1.163842in}}%
\pgfpathlineto{\pgfqpoint{0.873333in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{1.382418in}}%
\pgfpathlineto{\pgfqpoint{0.876098in}{1.580643in}}%
\pgfpathlineto{\pgfqpoint{0.876196in}{1.578165in}}%
\pgfpathlineto{\pgfqpoint{0.877371in}{1.547435in}}%
\pgfpathlineto{\pgfqpoint{0.878007in}{1.570626in}}%
\pgfpathlineto{\pgfqpoint{0.879793in}{1.588745in}}%
\pgfpathlineto{\pgfqpoint{0.879867in}{1.587709in}}%
\pgfpathlineto{\pgfqpoint{0.881261in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{0.880332in}{1.588056in}}%
\pgfpathlineto{\pgfqpoint{0.881677in}{1.580536in}}%
\pgfpathlineto{\pgfqpoint{0.882485in}{1.592972in}}%
\pgfpathlineto{\pgfqpoint{0.883146in}{1.577451in}}%
\pgfpathlineto{\pgfqpoint{0.883929in}{1.570266in}}%
\pgfpathlineto{\pgfqpoint{0.884540in}{1.580837in}}%
\pgfpathlineto{\pgfqpoint{0.886009in}{1.611814in}}%
\pgfpathlineto{\pgfqpoint{0.886620in}{1.597286in}}%
\pgfpathlineto{\pgfqpoint{0.888847in}{1.317258in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{0.890364in}{1.312368in}}%
\pgfpathlineto{\pgfqpoint{0.890682in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{0.891367in}{1.155146in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{0.892248in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{0.893007in}{1.563293in}}%
\pgfpathlineto{\pgfqpoint{0.893765in}{1.413822in}}%
\pgfpathlineto{\pgfqpoint{0.896800in}{0.678275in}}%
\pgfpathlineto{\pgfqpoint{0.897387in}{0.673026in}}%
\pgfpathlineto{\pgfqpoint{0.897778in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{0.720531in}}%
\pgfpathlineto{\pgfqpoint{0.899271in}{0.684721in}}%
\pgfpathlineto{\pgfqpoint{0.899565in}{0.676696in}}%
\pgfpathlineto{\pgfqpoint{0.900250in}{0.711361in}}%
\pgfpathlineto{\pgfqpoint{0.901938in}{1.070359in}}%
\pgfpathlineto{\pgfqpoint{0.904018in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{0.904312in}{1.695380in}}%
\pgfpathlineto{\pgfqpoint{0.905046in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.004359in}}%
\pgfpathlineto{\pgfqpoint{0.906514in}{1.386014in}}%
\pgfpathlineto{\pgfqpoint{0.907297in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{0.908080in}{1.417329in}}%
\pgfpathlineto{\pgfqpoint{0.909353in}{0.894047in}}%
\pgfpathlineto{\pgfqpoint{0.910185in}{1.075369in}}%
\pgfpathlineto{\pgfqpoint{0.912167in}{1.407460in}}%
\pgfpathlineto{\pgfqpoint{0.912729in}{1.215433in}}%
\pgfpathlineto{\pgfqpoint{0.914393in}{1.071590in}}%
\pgfpathlineto{\pgfqpoint{0.914565in}{1.099520in}}%
\pgfpathlineto{\pgfqpoint{0.915715in}{1.570285in}}%
\pgfpathlineto{\pgfqpoint{0.916571in}{1.268252in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{0.917795in}{1.470108in}}%
\pgfpathlineto{\pgfqpoint{0.918700in}{1.636124in}}%
\pgfpathlineto{\pgfqpoint{0.919483in}{1.533112in}}%
\pgfpathlineto{\pgfqpoint{0.920168in}{1.227683in}}%
\pgfpathlineto{\pgfqpoint{0.920927in}{1.550160in}}%
\pgfpathlineto{\pgfqpoint{0.922737in}{1.883733in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{0.923961in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{0.924964in}{1.307463in}}%
\pgfpathlineto{\pgfqpoint{0.925184in}{1.243874in}}%
\pgfpathlineto{\pgfqpoint{0.925992in}{1.583051in}}%
\pgfpathlineto{\pgfqpoint{0.928292in}{1.781338in}}%
\pgfpathlineto{\pgfqpoint{0.929981in}{1.785479in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.781007in}}%
\pgfpathlineto{\pgfqpoint{0.930176in}{1.785140in}}%
\pgfpathlineto{\pgfqpoint{0.932232in}{1.780238in}}%
\pgfpathlineto{\pgfqpoint{0.934165in}{1.719996in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{1.422694in}}%
\pgfpathlineto{\pgfqpoint{0.935584in}{1.120161in}}%
\pgfpathlineto{\pgfqpoint{0.936440in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{0.936685in}{1.527984in}}%
\pgfpathlineto{\pgfqpoint{0.937272in}{1.323395in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{0.898187in}}%
\pgfpathlineto{\pgfqpoint{0.939255in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{0.939793in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{0.942411in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{0.942533in}{0.691988in}}%
\pgfpathlineto{\pgfqpoint{0.942803in}{0.699623in}}%
\pgfpathlineto{\pgfqpoint{0.944075in}{0.890955in}}%
\pgfpathlineto{\pgfqpoint{0.944931in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{0.946204in}{1.626570in}}%
\pgfpathlineto{\pgfqpoint{0.946840in}{1.582727in}}%
\pgfpathlineto{\pgfqpoint{0.947892in}{1.174112in}}%
\pgfpathlineto{\pgfqpoint{0.948626in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{0.950266in}{1.806293in}}%
\pgfpathlineto{\pgfqpoint{0.950657in}{1.793092in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.648838in}}%
\pgfpathlineto{\pgfqpoint{0.953031in}{0.857276in}}%
\pgfpathlineto{\pgfqpoint{0.954450in}{1.127548in}}%
\pgfpathlineto{\pgfqpoint{0.955796in}{1.316475in}}%
\pgfpathlineto{\pgfqpoint{0.956359in}{1.291986in}}%
\pgfpathlineto{\pgfqpoint{0.957362in}{1.013930in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{0.863692in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.899516in}}%
\pgfpathlineto{\pgfqpoint{0.960714in}{1.616648in}}%
\pgfpathlineto{\pgfqpoint{0.962085in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.987344in}}%
\pgfpathlineto{\pgfqpoint{0.963602in}{1.250509in}}%
\pgfpathlineto{\pgfqpoint{0.964434in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{0.965217in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{0.965780in}{1.078685in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.464029in}}%
\pgfpathlineto{\pgfqpoint{0.967492in}{1.635996in}}%
\pgfpathlineto{\pgfqpoint{0.968227in}{1.531644in}}%
\pgfpathlineto{\pgfqpoint{0.968912in}{1.229108in}}%
\pgfpathlineto{\pgfqpoint{0.969670in}{1.562142in}}%
\pgfpathlineto{\pgfqpoint{0.971554in}{1.878417in}}%
\pgfpathlineto{\pgfqpoint{0.971921in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{0.972827in}{1.768352in}}%
\pgfpathlineto{\pgfqpoint{0.973855in}{1.266147in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{1.648438in}}%
\pgfpathlineto{\pgfqpoint{0.976913in}{1.786293in}}%
\pgfpathlineto{\pgfqpoint{0.977060in}{1.787049in}}%
\pgfpathlineto{\pgfqpoint{0.978112in}{1.784399in}}%
\pgfpathlineto{\pgfqpoint{0.982027in}{1.767914in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{1.701091in}}%
\pgfpathlineto{\pgfqpoint{0.983814in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{0.984230in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{0.985086in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{0.985306in}{1.522731in}}%
\pgfpathlineto{\pgfqpoint{0.985894in}{1.340243in}}%
\pgfpathlineto{\pgfqpoint{0.986701in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{1.021264in}}%
\pgfpathlineto{\pgfqpoint{0.988977in}{0.775860in}}%
\pgfpathlineto{\pgfqpoint{0.990518in}{0.699938in}}%
\pgfpathlineto{\pgfqpoint{0.990861in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{0.991522in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{0.993014in}{1.331326in}}%
\pgfpathlineto{\pgfqpoint{0.994385in}{1.624884in}}%
\pgfpathlineto{\pgfqpoint{0.994923in}{1.586867in}}%
\pgfpathlineto{\pgfqpoint{0.995975in}{1.192138in}}%
\pgfpathlineto{\pgfqpoint{0.996685in}{1.541540in}}%
\pgfpathlineto{\pgfqpoint{0.998177in}{1.796931in}}%
\pgfpathlineto{\pgfqpoint{0.998691in}{1.784612in}}%
\pgfpathlineto{\pgfqpoint{0.999327in}{1.721779in}}%
\pgfpathlineto{\pgfqpoint{1.000184in}{1.278180in}}%
\pgfpathlineto{\pgfqpoint{1.001261in}{0.836619in}}%
\pgfpathlineto{\pgfqpoint{1.002093in}{0.911123in}}%
\pgfpathlineto{\pgfqpoint{1.004001in}{1.310208in}}%
\pgfpathlineto{\pgfqpoint{1.005102in}{1.197386in}}%
\pgfpathlineto{\pgfqpoint{1.006668in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{0.936859in}}%
\pgfpathlineto{\pgfqpoint{1.008968in}{1.620920in}}%
\pgfpathlineto{\pgfqpoint{1.010070in}{1.382085in}}%
\pgfpathlineto{\pgfqpoint{1.011244in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{1.011856in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.012663in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{1.013422in}{1.333821in}}%
\pgfpathlineto{\pgfqpoint{1.013936in}{1.125122in}}%
\pgfpathlineto{\pgfqpoint{1.014694in}{1.495450in}}%
\pgfpathlineto{\pgfqpoint{1.015624in}{1.640663in}}%
\pgfpathlineto{\pgfqpoint{1.016334in}{1.541332in}}%
\pgfpathlineto{\pgfqpoint{1.016995in}{1.256372in}}%
\pgfpathlineto{\pgfqpoint{1.017753in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{1.019539in}{1.880361in}}%
\pgfpathlineto{\pgfqpoint{1.019931in}{1.875138in}}%
\pgfpathlineto{\pgfqpoint{1.020763in}{1.790760in}}%
\pgfpathlineto{\pgfqpoint{1.021937in}{1.267653in}}%
\pgfpathlineto{\pgfqpoint{1.022941in}{1.648221in}}%
\pgfpathlineto{\pgfqpoint{1.025045in}{1.776071in}}%
\pgfpathlineto{\pgfqpoint{1.025070in}{1.776039in}}%
\pgfpathlineto{\pgfqpoint{1.025363in}{1.775718in}}%
\pgfpathlineto{\pgfqpoint{1.025755in}{1.777404in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{1.026317in}{1.776484in}}%
\pgfpathlineto{\pgfqpoint{1.027590in}{1.784120in}}%
\pgfpathlineto{\pgfqpoint{1.027737in}{1.784626in}}%
\pgfpathlineto{\pgfqpoint{1.028348in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{1.030698in}{1.739369in}}%
\pgfpathlineto{\pgfqpoint{1.031578in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{1.032313in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{1.033169in}{1.506186in}}%
\pgfpathlineto{\pgfqpoint{1.033365in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{1.033952in}{1.350272in}}%
\pgfpathlineto{\pgfqpoint{1.034784in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{1.035959in}{1.024333in}}%
\pgfpathlineto{\pgfqpoint{1.036839in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{1.038650in}{0.700819in}}%
\pgfpathlineto{\pgfqpoint{1.038870in}{0.703186in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{0.755802in}}%
\pgfpathlineto{\pgfqpoint{1.041171in}{1.393942in}}%
\pgfpathlineto{\pgfqpoint{1.042394in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{1.044033in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{1.044743in}{1.532275in}}%
\pgfpathlineto{\pgfqpoint{1.046407in}{1.799481in}}%
\pgfpathlineto{\pgfqpoint{1.046799in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{1.047582in}{1.675178in}}%
\pgfpathlineto{\pgfqpoint{1.049197in}{0.850914in}}%
\pgfpathlineto{\pgfqpoint{1.050763in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{1.051962in}{1.312249in}}%
\pgfpathlineto{\pgfqpoint{1.052622in}{1.278435in}}%
\pgfpathlineto{\pgfqpoint{1.053503in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{1.054629in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{1.055314in}{0.891927in}}%
\pgfpathlineto{\pgfqpoint{1.056415in}{1.509271in}}%
\pgfpathlineto{\pgfqpoint{1.056953in}{1.640562in}}%
\pgfpathlineto{\pgfqpoint{1.057810in}{1.435325in}}%
\pgfpathlineto{\pgfqpoint{1.059131in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{1.059694in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{1.060942in}{1.639012in}}%
\pgfpathlineto{\pgfqpoint{1.061578in}{1.563075in}}%
\pgfpathlineto{\pgfqpoint{1.062410in}{1.192822in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{1.515745in}}%
\pgfpathlineto{\pgfqpoint{1.063364in}{1.519594in}}%
\pgfpathlineto{\pgfqpoint{1.063756in}{1.433465in}}%
\pgfpathlineto{\pgfqpoint{1.064466in}{1.093297in}}%
\pgfpathlineto{\pgfqpoint{1.065811in}{1.168308in}}%
\pgfpathlineto{\pgfqpoint{1.069311in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{1.069947in}{1.325990in}}%
\pgfpathlineto{\pgfqpoint{1.070583in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{1.071268in}{1.343773in}}%
\pgfpathlineto{\pgfqpoint{1.074131in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{1.076187in}{1.613305in}}%
\pgfpathlineto{\pgfqpoint{1.076456in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{1.078267in}{1.631338in}}%
\pgfpathlineto{\pgfqpoint{1.078438in}{1.627581in}}%
\pgfpathlineto{\pgfqpoint{1.078609in}{1.624314in}}%
\pgfpathlineto{\pgfqpoint{1.079221in}{1.632342in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{1.631113in}}%
\pgfpathlineto{\pgfqpoint{1.081350in}{1.634467in}}%
\pgfpathlineto{\pgfqpoint{1.080811in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{1.081497in}{1.632315in}}%
\pgfpathlineto{\pgfqpoint{1.082671in}{1.626521in}}%
\pgfpathlineto{\pgfqpoint{1.083136in}{1.629279in}}%
\pgfpathlineto{\pgfqpoint{1.083234in}{1.630583in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{1.619740in}}%
\pgfpathlineto{\pgfqpoint{1.084922in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{1.085877in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{1.086660in}{1.624321in}}%
\pgfpathlineto{\pgfqpoint{1.087149in}{1.628789in}}%
\pgfpathlineto{\pgfqpoint{1.087956in}{1.620176in}}%
\pgfpathlineto{\pgfqpoint{1.090257in}{1.544406in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{1.091798in}{0.953271in}}%
\pgfpathlineto{\pgfqpoint{1.092581in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.092875in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{1.095346in}{0.715837in}}%
\pgfpathlineto{\pgfqpoint{1.096276in}{0.682096in}}%
\pgfpathlineto{\pgfqpoint{1.097867in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{1.098258in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{1.100093in}{1.110000in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{1.341023in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{0.963826in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{0.890786in}}%
\pgfpathlineto{\pgfqpoint{1.102614in}{1.083876in}}%
\pgfpathlineto{\pgfqpoint{1.102761in}{1.094279in}}%
\pgfpathlineto{\pgfqpoint{1.103299in}{0.972107in}}%
\pgfpathlineto{\pgfqpoint{1.103862in}{0.870309in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{1.049842in}}%
\pgfpathlineto{\pgfqpoint{1.105232in}{1.335830in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.921505in}}%
\pgfpathlineto{\pgfqpoint{1.107581in}{1.080424in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{1.109049in}{1.048400in}}%
\pgfpathlineto{\pgfqpoint{1.109221in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.110102in}{1.130839in}}%
\pgfpathlineto{\pgfqpoint{1.110444in}{1.079992in}}%
\pgfpathlineto{\pgfqpoint{1.110493in}{1.078629in}}%
\pgfpathlineto{\pgfqpoint{1.110738in}{1.131953in}}%
\pgfpathlineto{\pgfqpoint{1.112964in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.113674in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{1.115509in}{1.767098in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{1.787274in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{1.118005in}{1.800816in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{1.785352in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{1.592928in}}%
\pgfpathlineto{\pgfqpoint{1.121382in}{0.994697in}}%
\pgfpathlineto{\pgfqpoint{1.122018in}{1.304930in}}%
\pgfpathlineto{\pgfqpoint{1.124147in}{1.784906in}}%
\pgfpathlineto{\pgfqpoint{1.124783in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{1.126154in}{1.791844in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{1.788677in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.792037in}}%
\pgfpathlineto{\pgfqpoint{1.127744in}{1.792104in}}%
\pgfpathlineto{\pgfqpoint{1.128136in}{1.789559in}}%
\pgfpathlineto{\pgfqpoint{1.128209in}{1.789537in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{1.791084in}}%
\pgfpathlineto{\pgfqpoint{1.129359in}{1.794778in}}%
\pgfpathlineto{\pgfqpoint{1.130632in}{1.794637in}}%
\pgfpathlineto{\pgfqpoint{1.133739in}{1.786675in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{1.734879in}}%
\pgfpathlineto{\pgfqpoint{1.137361in}{1.454914in}}%
\pgfpathlineto{\pgfqpoint{1.138095in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{1.097318in}}%
\pgfpathlineto{\pgfqpoint{1.140297in}{1.404289in}}%
\pgfpathlineto{\pgfqpoint{1.140982in}{1.116197in}}%
\pgfpathlineto{\pgfqpoint{1.142793in}{0.751730in}}%
\pgfpathlineto{\pgfqpoint{1.142940in}{0.755249in}}%
\pgfpathlineto{\pgfqpoint{1.143503in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{1.144751in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.145485in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{1.146390in}{1.032021in}}%
\pgfpathlineto{\pgfqpoint{1.147418in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{0.939193in}}%
\pgfpathlineto{\pgfqpoint{1.147907in}{1.082375in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{1.149693in}{1.275338in}}%
\pgfpathlineto{\pgfqpoint{1.151210in}{0.794491in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{1.152556in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.295208in}}%
\pgfpathlineto{\pgfqpoint{1.155248in}{1.293739in}}%
\pgfpathlineto{\pgfqpoint{1.157059in}{1.191933in}}%
\pgfpathlineto{\pgfqpoint{1.158478in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{0.888249in}}%
\pgfpathlineto{\pgfqpoint{1.161145in}{1.328934in}}%
\pgfpathlineto{\pgfqpoint{1.162075in}{1.073757in}}%
\pgfpathlineto{\pgfqpoint{1.163078in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{1.163641in}{1.066776in}}%
\pgfpathlineto{\pgfqpoint{1.164326in}{1.378933in}}%
\pgfpathlineto{\pgfqpoint{1.165134in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{1.165256in}{1.034561in}}%
\pgfpathlineto{\pgfqpoint{1.166161in}{1.136635in}}%
\pgfpathlineto{\pgfqpoint{1.166186in}{1.136625in}}%
\pgfpathlineto{\pgfqpoint{1.166480in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{1.166724in}{1.151645in}}%
\pgfpathlineto{\pgfqpoint{1.168878in}{1.795095in}}%
\pgfpathlineto{\pgfqpoint{1.169612in}{1.774183in}}%
\pgfpathlineto{\pgfqpoint{1.170003in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{1.170713in}{1.789521in}}%
\pgfpathlineto{\pgfqpoint{1.170909in}{1.787170in}}%
\pgfpathlineto{\pgfqpoint{1.171055in}{1.787607in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{1.785864in}}%
\pgfpathlineto{\pgfqpoint{1.171594in}{1.772002in}}%
\pgfpathlineto{\pgfqpoint{1.172401in}{1.795093in}}%
\pgfpathlineto{\pgfqpoint{1.172524in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{1.172915in}{1.785920in}}%
\pgfpathlineto{\pgfqpoint{1.173160in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.800280in}}%
\pgfpathlineto{\pgfqpoint{1.174236in}{1.795958in}}%
\pgfpathlineto{\pgfqpoint{1.174701in}{1.776527in}}%
\pgfpathlineto{\pgfqpoint{1.175754in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{1.003253in}}%
\pgfpathlineto{\pgfqpoint{1.178078in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{1.180207in}{1.781383in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{1.788502in}}%
\pgfpathlineto{\pgfqpoint{1.181675in}{1.781062in}}%
\pgfpathlineto{\pgfqpoint{1.181920in}{1.778866in}}%
\pgfpathlineto{\pgfqpoint{1.182776in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{1.183535in}{1.790511in}}%
\pgfpathlineto{\pgfqpoint{1.184734in}{1.789195in}}%
\pgfpathlineto{\pgfqpoint{1.184807in}{1.788779in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{1.791870in}}%
\pgfpathlineto{\pgfqpoint{1.185860in}{1.791738in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{1.187695in}{1.784709in}}%
\pgfpathlineto{\pgfqpoint{1.188380in}{1.789180in}}%
\pgfpathlineto{\pgfqpoint{1.189114in}{1.791341in}}%
\pgfpathlineto{\pgfqpoint{1.189750in}{1.788552in}}%
\pgfpathlineto{\pgfqpoint{1.191952in}{1.770786in}}%
\pgfpathlineto{\pgfqpoint{1.192784in}{1.695007in}}%
\pgfpathlineto{\pgfqpoint{1.193714in}{1.218582in}}%
\pgfpathlineto{\pgfqpoint{1.194179in}{1.031974in}}%
\pgfpathlineto{\pgfqpoint{1.195403in}{1.084569in}}%
\pgfpathlineto{\pgfqpoint{1.195598in}{1.116458in}}%
\pgfpathlineto{\pgfqpoint{1.196357in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.197067in}{1.105273in}}%
\pgfpathlineto{\pgfqpoint{1.198951in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{1.199024in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{1.199685in}{0.800305in}}%
\pgfpathlineto{\pgfqpoint{1.200492in}{0.747477in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{0.713759in}}%
\pgfpathlineto{\pgfqpoint{1.201642in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{1.202548in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{1.203527in}{0.927764in}}%
\pgfpathlineto{\pgfqpoint{1.203576in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{1.203747in}{0.943054in}}%
\pgfpathlineto{\pgfqpoint{1.204579in}{1.444636in}}%
\pgfpathlineto{\pgfqpoint{1.205117in}{1.591566in}}%
\pgfpathlineto{\pgfqpoint{1.205827in}{1.307962in}}%
\pgfpathlineto{\pgfqpoint{1.207197in}{0.815522in}}%
\pgfpathlineto{\pgfqpoint{1.207882in}{0.836670in}}%
\pgfpathlineto{\pgfqpoint{1.208567in}{1.009539in}}%
\pgfpathlineto{\pgfqpoint{1.210647in}{1.295448in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.296621in}}%
\pgfpathlineto{\pgfqpoint{1.211797in}{1.291725in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{1.291983in}}%
\pgfpathlineto{\pgfqpoint{1.212140in}{1.287272in}}%
\pgfpathlineto{\pgfqpoint{1.212874in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{1.214000in}{0.869233in}}%
\pgfpathlineto{\pgfqpoint{1.214636in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{1.215590in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{1.216814in}{1.355095in}}%
\pgfpathlineto{\pgfqpoint{1.218013in}{1.019393in}}%
\pgfpathlineto{\pgfqpoint{1.218698in}{0.918466in}}%
\pgfpathlineto{\pgfqpoint{1.219212in}{1.083851in}}%
\pgfpathlineto{\pgfqpoint{1.219872in}{1.378488in}}%
\pgfpathlineto{\pgfqpoint{1.220680in}{1.045732in}}%
\pgfpathlineto{\pgfqpoint{1.220827in}{1.030629in}}%
\pgfpathlineto{\pgfqpoint{1.221756in}{1.139232in}}%
\pgfpathlineto{\pgfqpoint{1.222075in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{1.163685in}}%
\pgfpathlineto{\pgfqpoint{1.224326in}{1.800122in}}%
\pgfpathlineto{\pgfqpoint{1.225060in}{1.777263in}}%
\pgfpathlineto{\pgfqpoint{1.226210in}{1.572124in}}%
\pgfpathlineto{\pgfqpoint{1.226993in}{1.743327in}}%
\pgfpathlineto{\pgfqpoint{1.228094in}{1.805059in}}%
\pgfpathlineto{\pgfqpoint{1.228755in}{1.788491in}}%
\pgfpathlineto{\pgfqpoint{1.231373in}{1.644896in}}%
\pgfpathlineto{\pgfqpoint{1.233037in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{1.233747in}{1.393110in}}%
\pgfpathlineto{\pgfqpoint{1.235875in}{1.779105in}}%
\pgfpathlineto{\pgfqpoint{1.237662in}{1.790587in}}%
\pgfpathlineto{\pgfqpoint{1.238053in}{1.788672in}}%
\pgfpathlineto{\pgfqpoint{1.238763in}{1.787692in}}%
\pgfpathlineto{\pgfqpoint{1.239032in}{1.789951in}}%
\pgfpathlineto{\pgfqpoint{1.240133in}{1.792244in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{1.790728in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{1.787039in}}%
\pgfpathlineto{\pgfqpoint{1.242580in}{1.787206in}}%
\pgfpathlineto{\pgfqpoint{1.243143in}{1.789461in}}%
\pgfpathlineto{\pgfqpoint{1.244293in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{1.247180in}{1.779235in}}%
\pgfpathlineto{\pgfqpoint{1.248135in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.436428in}}%
\pgfpathlineto{\pgfqpoint{1.249725in}{1.032679in}}%
\pgfpathlineto{\pgfqpoint{1.251022in}{1.090460in}}%
\pgfpathlineto{\pgfqpoint{1.251487in}{1.292216in}}%
\pgfpathlineto{\pgfqpoint{1.251952in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{1.252637in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{1.254472in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{1.255206in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{1.256038in}{0.745860in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.710213in}}%
\pgfpathlineto{\pgfqpoint{1.257213in}{0.807046in}}%
\pgfpathlineto{\pgfqpoint{1.258143in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{1.259171in}{0.940110in}}%
\pgfpathlineto{\pgfqpoint{1.259268in}{0.943799in}}%
\pgfpathlineto{\pgfqpoint{1.259758in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{1.260688in}{1.583552in}}%
\pgfpathlineto{\pgfqpoint{1.261446in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{1.262719in}{0.819698in}}%
\pgfpathlineto{\pgfqpoint{1.263477in}{0.855402in}}%
\pgfpathlineto{\pgfqpoint{1.264578in}{1.201619in}}%
\pgfpathlineto{\pgfqpoint{1.266389in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{1.266560in}{1.294170in}}%
\pgfpathlineto{\pgfqpoint{1.266683in}{1.295511in}}%
\pgfpathlineto{\pgfqpoint{1.267539in}{1.281742in}}%
\pgfpathlineto{\pgfqpoint{1.267906in}{1.267459in}}%
\pgfpathlineto{\pgfqpoint{1.268787in}{1.123318in}}%
\pgfpathlineto{\pgfqpoint{1.270084in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{1.271161in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{1.272017in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.272458in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{1.273290in}{1.089627in}}%
\pgfpathlineto{\pgfqpoint{1.274391in}{0.886861in}}%
\pgfpathlineto{\pgfqpoint{1.274929in}{1.050233in}}%
\pgfpathlineto{\pgfqpoint{1.275614in}{1.375269in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.037554in}}%
\pgfpathlineto{\pgfqpoint{1.277963in}{1.004502in}}%
\pgfpathlineto{\pgfqpoint{1.277376in}{1.096277in}}%
\pgfpathlineto{\pgfqpoint{1.278086in}{1.016568in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{1.281364in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{1.283763in}{1.417132in}}%
\pgfpathlineto{\pgfqpoint{1.281536in}{1.383941in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{1.411983in}}%
\pgfpathlineto{\pgfqpoint{1.286332in}{1.387149in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{1.415609in}}%
\pgfpathlineto{\pgfqpoint{1.286405in}{1.389654in}}%
\pgfpathlineto{\pgfqpoint{1.288901in}{1.412319in}}%
\pgfpathlineto{\pgfqpoint{1.289048in}{1.411153in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{1.395045in}}%
\pgfpathlineto{\pgfqpoint{1.291201in}{1.397245in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{1.291446in}{1.401784in}}%
\pgfpathlineto{\pgfqpoint{1.291740in}{1.408232in}}%
\pgfpathlineto{\pgfqpoint{1.292523in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{1.293012in}{1.378777in}}%
\pgfpathlineto{\pgfqpoint{1.293648in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{1.294627in}{1.421567in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{1.408936in}}%
\pgfpathlineto{\pgfqpoint{1.296169in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.296927in}{1.404254in}}%
\pgfpathlineto{\pgfqpoint{1.298787in}{1.428580in}}%
\pgfpathlineto{\pgfqpoint{1.299227in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{1.300989in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.403620in}}%
\pgfpathlineto{\pgfqpoint{1.302041in}{1.421207in}}%
\pgfpathlineto{\pgfqpoint{1.302849in}{1.410185in}}%
\pgfpathlineto{\pgfqpoint{1.305712in}{1.380185in}}%
\pgfpathlineto{\pgfqpoint{1.306005in}{1.387702in}}%
\pgfpathlineto{\pgfqpoint{1.306788in}{1.400579in}}%
\pgfpathlineto{\pgfqpoint{1.307327in}{1.385445in}}%
\pgfpathlineto{\pgfqpoint{1.308942in}{1.095492in}}%
\pgfpathlineto{\pgfqpoint{1.310997in}{0.782077in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.720029in}}%
\pgfpathlineto{\pgfqpoint{1.313077in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{1.313518in}{0.793462in}}%
\pgfpathlineto{\pgfqpoint{1.314472in}{0.738732in}}%
\pgfpathlineto{\pgfqpoint{1.314814in}{0.720294in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.796421in}}%
\pgfpathlineto{\pgfqpoint{1.316332in}{1.054103in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{0.883144in}}%
\pgfpathlineto{\pgfqpoint{1.317555in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{1.318216in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{1.318240in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{1.318974in}{0.899343in}}%
\pgfpathlineto{\pgfqpoint{1.319464in}{1.000701in}}%
\pgfpathlineto{\pgfqpoint{1.320858in}{1.348323in}}%
\pgfpathlineto{\pgfqpoint{1.321666in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{1.322792in}{0.944584in}}%
\pgfpathlineto{\pgfqpoint{1.323428in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{1.324725in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{1.325508in}{1.677726in}}%
\pgfpathlineto{\pgfqpoint{1.327000in}{1.459723in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{1.329716in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{0.919377in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.332335in}{1.520403in}}%
\pgfpathlineto{\pgfqpoint{1.333093in}{1.376300in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.089819in}}%
\pgfpathlineto{\pgfqpoint{1.334488in}{1.424210in}}%
\pgfpathlineto{\pgfqpoint{1.336666in}{1.781782in}}%
\pgfpathlineto{\pgfqpoint{1.337718in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.785745in}}%
\pgfpathlineto{\pgfqpoint{1.339406in}{1.789320in}}%
\pgfpathlineto{\pgfqpoint{1.339994in}{1.789102in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{1.340141in}{1.787950in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{1.784220in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{1.784717in}}%
\pgfpathlineto{\pgfqpoint{1.343077in}{1.787659in}}%
\pgfpathlineto{\pgfqpoint{1.343689in}{1.784716in}}%
\pgfpathlineto{\pgfqpoint{1.346356in}{1.777729in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.785221in}}%
\pgfpathlineto{\pgfqpoint{1.346601in}{1.780505in}}%
\pgfpathlineto{\pgfqpoint{1.347653in}{1.782392in}}%
\pgfpathlineto{\pgfqpoint{1.347261in}{1.780433in}}%
\pgfpathlineto{\pgfqpoint{1.348240in}{1.781487in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{1.348803in}{1.779107in}}%
\pgfpathlineto{\pgfqpoint{1.349096in}{1.777051in}}%
\pgfpathlineto{\pgfqpoint{1.349659in}{1.781786in}}%
\pgfpathlineto{\pgfqpoint{1.350442in}{1.783902in}}%
\pgfpathlineto{\pgfqpoint{1.351005in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{1.351372in}{1.783323in}}%
\pgfpathlineto{\pgfqpoint{1.351739in}{1.783866in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.781025in}}%
\pgfpathlineto{\pgfqpoint{1.353012in}{1.777410in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{1.778887in}}%
\pgfpathlineto{\pgfqpoint{1.354406in}{1.781370in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.781700in}}%
\pgfpathlineto{\pgfqpoint{1.355581in}{1.779204in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{1.778470in}}%
\pgfpathlineto{\pgfqpoint{1.356780in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{1.357171in}{1.783860in}}%
\pgfpathlineto{\pgfqpoint{1.358224in}{1.780129in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.773594in}}%
\pgfpathlineto{\pgfqpoint{1.360279in}{1.777013in}}%
\pgfpathlineto{\pgfqpoint{1.360377in}{1.777349in}}%
\pgfpathlineto{\pgfqpoint{1.361307in}{1.774809in}}%
\pgfpathlineto{\pgfqpoint{1.361551in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{1.362261in}{1.778253in}}%
\pgfpathlineto{\pgfqpoint{1.363142in}{1.775498in}}%
\pgfpathlineto{\pgfqpoint{1.364170in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{1.365051in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{1.366225in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{1.367693in}{1.118535in}}%
\pgfpathlineto{\pgfqpoint{1.367889in}{1.158831in}}%
\pgfpathlineto{\pgfqpoint{1.368599in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{1.370067in}{0.901702in}}%
\pgfpathlineto{\pgfqpoint{1.371168in}{1.049029in}}%
\pgfpathlineto{\pgfqpoint{1.371780in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{1.372783in}{0.731847in}}%
\pgfpathlineto{\pgfqpoint{1.373566in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{1.374349in}{1.015712in}}%
\pgfpathlineto{\pgfqpoint{1.375132in}{0.889522in}}%
\pgfpathlineto{\pgfqpoint{1.375548in}{0.868185in}}%
\pgfpathlineto{\pgfqpoint{1.375989in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{1.376649in}{1.271425in}}%
\pgfpathlineto{\pgfqpoint{1.377457in}{0.935707in}}%
\pgfpathlineto{\pgfqpoint{1.377750in}{0.891921in}}%
\pgfpathlineto{\pgfqpoint{1.378876in}{0.963398in}}%
\pgfpathlineto{\pgfqpoint{1.379683in}{1.179188in}}%
\pgfpathlineto{\pgfqpoint{1.381886in}{1.564234in}}%
\pgfpathlineto{\pgfqpoint{1.383452in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{1.568444in}}%
\pgfpathlineto{\pgfqpoint{1.385630in}{1.564281in}}%
\pgfpathlineto{\pgfqpoint{1.384210in}{1.568499in}}%
\pgfpathlineto{\pgfqpoint{1.385752in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{1.385801in}{1.566156in}}%
\pgfpathlineto{\pgfqpoint{1.386853in}{1.562584in}}%
\pgfpathlineto{\pgfqpoint{1.387049in}{1.563293in}}%
\pgfpathlineto{\pgfqpoint{1.387220in}{1.562693in}}%
\pgfpathlineto{\pgfqpoint{1.387832in}{1.565147in}}%
\pgfpathlineto{\pgfqpoint{1.389006in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{1.388444in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{1.391625in}{1.556015in}}%
\pgfpathlineto{\pgfqpoint{1.391723in}{1.557090in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{1.559397in}}%
\pgfpathlineto{\pgfqpoint{1.392799in}{1.555769in}}%
\pgfpathlineto{\pgfqpoint{1.393142in}{1.556374in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.556656in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{1.492667in}}%
\pgfpathlineto{\pgfqpoint{1.396200in}{1.113191in}}%
\pgfpathlineto{\pgfqpoint{1.396984in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{1.397987in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{1.398280in}{0.954820in}}%
\pgfpathlineto{\pgfqpoint{1.398452in}{0.976818in}}%
\pgfpathlineto{\pgfqpoint{1.400140in}{1.744664in}}%
\pgfpathlineto{\pgfqpoint{1.402220in}{1.577924in}}%
\pgfpathlineto{\pgfqpoint{1.405205in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{1.405646in}{0.921086in}}%
\pgfpathlineto{\pgfqpoint{1.406722in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{1.408019in}{1.491091in}}%
\pgfpathlineto{\pgfqpoint{1.408656in}{1.378406in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.148184in}}%
\pgfpathlineto{\pgfqpoint{1.409928in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.412106in}{1.775491in}}%
\pgfpathlineto{\pgfqpoint{1.414651in}{1.792132in}}%
\pgfpathlineto{\pgfqpoint{1.415458in}{1.790503in}}%
\pgfpathlineto{\pgfqpoint{1.417293in}{1.779523in}}%
\pgfpathlineto{\pgfqpoint{1.417489in}{1.780630in}}%
\pgfpathlineto{\pgfqpoint{1.419838in}{1.790385in}}%
\pgfpathlineto{\pgfqpoint{1.419936in}{1.790224in}}%
\pgfpathlineto{\pgfqpoint{1.421380in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{1.422114in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{1.423215in}{1.778964in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{1.783095in}}%
\pgfpathlineto{\pgfqpoint{1.424757in}{1.778961in}}%
\pgfpathlineto{\pgfqpoint{1.425173in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.425589in}{1.781489in}}%
\pgfpathlineto{\pgfqpoint{1.426592in}{1.785335in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{1.782423in}}%
\pgfpathlineto{\pgfqpoint{1.427791in}{1.776774in}}%
\pgfpathlineto{\pgfqpoint{1.429112in}{1.779430in}}%
\pgfpathlineto{\pgfqpoint{1.431755in}{1.785005in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{1.784914in}}%
\pgfpathlineto{\pgfqpoint{1.433566in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{1.433835in}{1.772505in}}%
\pgfpathlineto{\pgfqpoint{1.434960in}{1.774065in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{1.773709in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{1.778622in}}%
\pgfpathlineto{\pgfqpoint{1.437432in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{1.437970in}{1.773705in}}%
\pgfpathlineto{\pgfqpoint{1.439512in}{1.741101in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{1.441616in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{1.443060in}{1.095289in}}%
\pgfpathlineto{\pgfqpoint{1.443305in}{1.155882in}}%
\pgfpathlineto{\pgfqpoint{1.444088in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{1.445066in}{0.828445in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{1.446632in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{1.447220in}{0.948547in}}%
\pgfpathlineto{\pgfqpoint{1.448174in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{0.873762in}}%
\pgfpathlineto{\pgfqpoint{1.449740in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{0.894474in}}%
\pgfpathlineto{\pgfqpoint{1.451012in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{1.451453in}{0.967405in}}%
\pgfpathlineto{\pgfqpoint{1.452114in}{1.266501in}}%
\pgfpathlineto{\pgfqpoint{1.452921in}{0.931014in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{0.898018in}}%
\pgfpathlineto{\pgfqpoint{1.454218in}{0.992433in}}%
\pgfpathlineto{\pgfqpoint{1.454879in}{1.143207in}}%
\pgfpathlineto{\pgfqpoint{1.457179in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{1.457375in}{1.560935in}}%
\pgfpathlineto{\pgfqpoint{1.457937in}{1.564312in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{1.459748in}{1.562221in}}%
\pgfpathlineto{\pgfqpoint{1.460262in}{1.564410in}}%
\pgfpathlineto{\pgfqpoint{1.460360in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{1.460972in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{1.461681in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{1.463345in}{1.560621in}}%
\pgfpathlineto{\pgfqpoint{1.461926in}{1.564786in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{1.562008in}}%
\pgfpathlineto{\pgfqpoint{1.463516in}{1.562992in}}%
\pgfpathlineto{\pgfqpoint{1.464153in}{1.558412in}}%
\pgfpathlineto{\pgfqpoint{1.464813in}{1.559232in}}%
\pgfpathlineto{\pgfqpoint{1.465743in}{1.556890in}}%
\pgfpathlineto{\pgfqpoint{1.465107in}{1.560083in}}%
\pgfpathlineto{\pgfqpoint{1.466306in}{1.559739in}}%
\pgfpathlineto{\pgfqpoint{1.467334in}{1.554697in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{1.557024in}}%
\pgfpathlineto{\pgfqpoint{1.468753in}{1.557116in}}%
\pgfpathlineto{\pgfqpoint{1.469267in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.470466in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{1.471445in}{1.177867in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{0.912615in}}%
\pgfpathlineto{\pgfqpoint{1.473280in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{1.473598in}{0.956094in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{1.475458in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{1.477146in}{1.665293in}}%
\pgfpathlineto{\pgfqpoint{1.478027in}{1.358124in}}%
\pgfpathlineto{\pgfqpoint{1.480376in}{0.912931in}}%
\pgfpathlineto{\pgfqpoint{1.480474in}{0.907525in}}%
\pgfpathlineto{\pgfqpoint{1.481428in}{0.955991in}}%
\pgfpathlineto{\pgfqpoint{1.481477in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{1.481575in}{0.960505in}}%
\pgfpathlineto{\pgfqpoint{1.482089in}{1.196432in}}%
\pgfpathlineto{\pgfqpoint{1.482994in}{1.528136in}}%
\pgfpathlineto{\pgfqpoint{1.483851in}{1.368747in}}%
\pgfpathlineto{\pgfqpoint{1.484487in}{1.148618in}}%
\pgfpathlineto{\pgfqpoint{1.485123in}{1.467744in}}%
\pgfpathlineto{\pgfqpoint{1.487301in}{1.778004in}}%
\pgfpathlineto{\pgfqpoint{1.489210in}{1.784779in}}%
\pgfpathlineto{\pgfqpoint{1.489577in}{1.783231in}}%
\pgfpathlineto{\pgfqpoint{1.490751in}{1.781688in}}%
\pgfpathlineto{\pgfqpoint{1.491510in}{1.777499in}}%
\pgfpathlineto{\pgfqpoint{1.492415in}{1.779294in}}%
\pgfpathlineto{\pgfqpoint{1.494275in}{1.783747in}}%
\pgfpathlineto{\pgfqpoint{1.495180in}{1.781633in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.775528in}}%
\pgfpathlineto{\pgfqpoint{1.497138in}{1.775642in}}%
\pgfpathlineto{\pgfqpoint{1.499609in}{1.785175in}}%
\pgfpathlineto{\pgfqpoint{1.499903in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{1.779434in}}%
\pgfpathlineto{\pgfqpoint{1.500955in}{1.784146in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{1.780840in}}%
\pgfpathlineto{\pgfqpoint{1.504723in}{1.784785in}}%
\pgfpathlineto{\pgfqpoint{1.503035in}{1.780004in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.784689in}}%
\pgfpathlineto{\pgfqpoint{1.505433in}{1.786045in}}%
\pgfpathlineto{\pgfqpoint{1.507660in}{1.778019in}}%
\pgfpathlineto{\pgfqpoint{1.509470in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{1.509617in}{1.773424in}}%
\pgfpathlineto{\pgfqpoint{1.511134in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{1.511648in}{1.774580in}}%
\pgfpathlineto{\pgfqpoint{1.512407in}{1.772592in}}%
\pgfpathlineto{\pgfqpoint{1.512847in}{1.775520in}}%
\pgfpathlineto{\pgfqpoint{1.513288in}{1.773768in}}%
\pgfpathlineto{\pgfqpoint{1.514120in}{1.768498in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{1.710702in}}%
\pgfpathlineto{\pgfqpoint{1.515930in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{1.516787in}{0.928854in}}%
\pgfpathlineto{\pgfqpoint{1.517986in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.518475in}{1.155996in}}%
\pgfpathlineto{\pgfqpoint{1.519185in}{0.884143in}}%
\pgfpathlineto{\pgfqpoint{1.520188in}{0.830753in}}%
\pgfpathlineto{\pgfqpoint{1.520629in}{0.901548in}}%
\pgfpathlineto{\pgfqpoint{1.521754in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{1.522341in}{0.953092in}}%
\pgfpathlineto{\pgfqpoint{1.523320in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{0.877626in}}%
\pgfpathlineto{\pgfqpoint{1.524813in}{1.019880in}}%
\pgfpathlineto{\pgfqpoint{1.525694in}{0.891011in}}%
\pgfpathlineto{\pgfqpoint{1.526134in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{0.962602in}}%
\pgfpathlineto{\pgfqpoint{1.527211in}{1.270702in}}%
\pgfpathlineto{\pgfqpoint{1.528018in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{1.528312in}{0.885674in}}%
\pgfpathlineto{\pgfqpoint{1.529438in}{0.964754in}}%
\pgfpathlineto{\pgfqpoint{1.530270in}{1.204816in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.570687in}}%
\pgfpathlineto{\pgfqpoint{1.534160in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{1.566582in}}%
\pgfpathlineto{\pgfqpoint{1.534429in}{1.569791in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{1.567918in}}%
\pgfpathlineto{\pgfqpoint{1.537195in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{1.536607in}{1.566394in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{1.538198in}{1.563673in}}%
\pgfpathlineto{\pgfqpoint{1.539005in}{1.564394in}}%
\pgfpathlineto{\pgfqpoint{1.540327in}{1.567026in}}%
\pgfpathlineto{\pgfqpoint{1.540522in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{1.540963in}{1.563348in}}%
\pgfpathlineto{\pgfqpoint{1.541183in}{1.566163in}}%
\pgfpathlineto{\pgfqpoint{1.541942in}{1.566081in}}%
\pgfpathlineto{\pgfqpoint{1.544168in}{1.561594in}}%
\pgfpathlineto{\pgfqpoint{1.542749in}{1.567361in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{1.544462in}{1.559799in}}%
\pgfpathlineto{\pgfqpoint{1.545759in}{1.491748in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{1.180800in}}%
\pgfpathlineto{\pgfqpoint{1.547472in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{1.548475in}{0.963081in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{0.956517in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{0.983023in}}%
\pgfpathlineto{\pgfqpoint{1.550677in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{1.552635in}{1.605694in}}%
\pgfpathlineto{\pgfqpoint{1.555669in}{0.904833in}}%
\pgfpathlineto{\pgfqpoint{1.556256in}{0.934614in}}%
\pgfpathlineto{\pgfqpoint{1.557235in}{1.139120in}}%
\pgfpathlineto{\pgfqpoint{1.558092in}{1.477540in}}%
\pgfpathlineto{\pgfqpoint{1.559046in}{1.330716in}}%
\pgfpathlineto{\pgfqpoint{1.559070in}{1.330776in}}%
\pgfpathlineto{\pgfqpoint{1.559144in}{1.329073in}}%
\pgfpathlineto{\pgfqpoint{1.559853in}{1.122146in}}%
\pgfpathlineto{\pgfqpoint{1.560343in}{1.358775in}}%
\pgfpathlineto{\pgfqpoint{1.562472in}{1.775422in}}%
\pgfpathlineto{\pgfqpoint{1.564845in}{1.785358in}}%
\pgfpathlineto{\pgfqpoint{1.565384in}{1.784508in}}%
\pgfpathlineto{\pgfqpoint{1.566436in}{1.777315in}}%
\pgfpathlineto{\pgfqpoint{1.567977in}{1.778999in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{1.780608in}}%
\pgfpathlineto{\pgfqpoint{1.570669in}{1.784706in}}%
\pgfpathlineto{\pgfqpoint{1.569201in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{1.784598in}}%
\pgfpathlineto{\pgfqpoint{1.572969in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{1.571770in}{1.786370in}}%
\pgfpathlineto{\pgfqpoint{1.573116in}{1.779771in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{1.781077in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{1.779234in}}%
\pgfpathlineto{\pgfqpoint{1.574731in}{1.780238in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.780125in}}%
\pgfpathlineto{\pgfqpoint{1.575759in}{1.781202in}}%
\pgfpathlineto{\pgfqpoint{1.575954in}{1.781194in}}%
\pgfpathlineto{\pgfqpoint{1.577667in}{1.785090in}}%
\pgfpathlineto{\pgfqpoint{1.578108in}{1.781443in}}%
\pgfpathlineto{\pgfqpoint{1.578915in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{1.579723in}{1.780025in}}%
\pgfpathlineto{\pgfqpoint{1.581044in}{1.786483in}}%
\pgfpathlineto{\pgfqpoint{1.581705in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{1.582365in}{1.786573in}}%
\pgfpathlineto{\pgfqpoint{1.582635in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{1.585351in}{1.772773in}}%
\pgfpathlineto{\pgfqpoint{1.585375in}{1.772689in}}%
\pgfpathlineto{\pgfqpoint{1.585963in}{1.776076in}}%
\pgfpathlineto{\pgfqpoint{1.586794in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{1.587847in}{1.776781in}}%
\pgfpathlineto{\pgfqpoint{1.589731in}{1.760599in}}%
\pgfpathlineto{\pgfqpoint{1.590563in}{1.688134in}}%
\pgfpathlineto{\pgfqpoint{1.591468in}{1.248074in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{0.908441in}}%
\pgfpathlineto{\pgfqpoint{1.593303in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{1.593940in}{1.154361in}}%
\pgfpathlineto{\pgfqpoint{1.594551in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.595677in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{1.596117in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{1.597830in}{0.956751in}}%
\pgfpathlineto{\pgfqpoint{1.598834in}{0.733372in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{1.022986in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{0.892810in}}%
\pgfpathlineto{\pgfqpoint{1.601550in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{1.601941in}{0.952727in}}%
\pgfpathlineto{\pgfqpoint{1.602651in}{1.273445in}}%
\pgfpathlineto{\pgfqpoint{1.603434in}{0.937283in}}%
\pgfpathlineto{\pgfqpoint{1.603703in}{0.899855in}}%
\pgfpathlineto{\pgfqpoint{1.604829in}{0.977007in}}%
\pgfpathlineto{\pgfqpoint{1.605587in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{1.607716in}{1.554408in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.559336in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.553910in}}%
\pgfpathlineto{\pgfqpoint{1.609894in}{1.558404in}}%
\pgfpathlineto{\pgfqpoint{1.611166in}{1.555617in}}%
\pgfpathlineto{\pgfqpoint{1.610139in}{1.560123in}}%
\pgfpathlineto{\pgfqpoint{1.611607in}{1.556427in}}%
\pgfpathlineto{\pgfqpoint{1.611729in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{1.612757in}{1.553494in}}%
\pgfpathlineto{\pgfqpoint{1.613001in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{1.614763in}{1.550982in}}%
\pgfpathlineto{\pgfqpoint{1.613320in}{1.555575in}}%
\pgfpathlineto{\pgfqpoint{1.614910in}{1.553197in}}%
\pgfpathlineto{\pgfqpoint{1.615179in}{1.550490in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{1.554705in}}%
\pgfpathlineto{\pgfqpoint{1.617308in}{1.556421in}}%
\pgfpathlineto{\pgfqpoint{1.615962in}{1.553610in}}%
\pgfpathlineto{\pgfqpoint{1.617382in}{1.555824in}}%
\pgfpathlineto{\pgfqpoint{1.619241in}{1.550645in}}%
\pgfpathlineto{\pgfqpoint{1.619290in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{1.620685in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{1.621737in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.622887in}{0.918836in}}%
\pgfpathlineto{\pgfqpoint{1.624380in}{0.962474in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{1.748915in}}%
\pgfpathlineto{\pgfqpoint{1.628148in}{1.584651in}}%
\pgfpathlineto{\pgfqpoint{1.631207in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{1.631574in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{1.632846in}{1.209444in}}%
\pgfpathlineto{\pgfqpoint{1.633899in}{1.535576in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{1.635220in}{1.143288in}}%
\pgfpathlineto{\pgfqpoint{1.635905in}{1.489246in}}%
\pgfpathlineto{\pgfqpoint{1.638083in}{1.775230in}}%
\pgfpathlineto{\pgfqpoint{1.639918in}{1.785548in}}%
\pgfpathlineto{\pgfqpoint{1.640432in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{1.640628in}{1.786271in}}%
\pgfpathlineto{\pgfqpoint{1.641533in}{1.781333in}}%
\pgfpathlineto{\pgfqpoint{1.641631in}{1.780009in}}%
\pgfpathlineto{\pgfqpoint{1.642830in}{1.782861in}}%
\pgfpathlineto{\pgfqpoint{1.643050in}{1.781651in}}%
\pgfpathlineto{\pgfqpoint{1.643882in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{1.644249in}{1.783815in}}%
\pgfpathlineto{\pgfqpoint{1.645889in}{1.784634in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{1.780051in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{1.784630in}}%
\pgfpathlineto{\pgfqpoint{1.649192in}{1.778822in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.785317in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{1.650122in}{1.782631in}}%
\pgfpathlineto{\pgfqpoint{1.650685in}{1.778695in}}%
\pgfpathlineto{\pgfqpoint{1.651076in}{1.779364in}}%
\pgfpathlineto{\pgfqpoint{1.651174in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{1.652153in}{1.782164in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{1.784554in}}%
\pgfpathlineto{\pgfqpoint{1.653817in}{1.782606in}}%
\pgfpathlineto{\pgfqpoint{1.653988in}{1.782951in}}%
\pgfpathlineto{\pgfqpoint{1.654698in}{1.781291in}}%
\pgfpathlineto{\pgfqpoint{1.654942in}{1.780639in}}%
\pgfpathlineto{\pgfqpoint{1.656068in}{1.781908in}}%
\pgfpathlineto{\pgfqpoint{1.657781in}{1.784701in}}%
\pgfpathlineto{\pgfqpoint{1.656582in}{1.779816in}}%
\pgfpathlineto{\pgfqpoint{1.658368in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{1.661133in}{1.769793in}}%
\pgfpathlineto{\pgfqpoint{1.658907in}{1.784161in}}%
\pgfpathlineto{\pgfqpoint{1.662601in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{1.663629in}{1.780243in}}%
\pgfpathlineto{\pgfqpoint{1.664216in}{1.775751in}}%
\pgfpathlineto{\pgfqpoint{1.665367in}{1.745674in}}%
\pgfpathlineto{\pgfqpoint{1.666296in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.667520in}{0.922949in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.106720in}}%
\pgfpathlineto{\pgfqpoint{1.669257in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{1.670995in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{1.671435in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.672561in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{1.673148in}{0.957240in}}%
\pgfpathlineto{\pgfqpoint{1.674102in}{0.749770in}}%
\pgfpathlineto{\pgfqpoint{1.674910in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.675619in}{1.023306in}}%
\pgfpathlineto{\pgfqpoint{1.676476in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{1.676892in}{0.871268in}}%
\pgfpathlineto{\pgfqpoint{1.677308in}{0.965935in}}%
\pgfpathlineto{\pgfqpoint{1.677968in}{1.271134in}}%
\pgfpathlineto{\pgfqpoint{1.678776in}{0.936735in}}%
\pgfpathlineto{\pgfqpoint{1.679069in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.201152in}}%
\pgfpathlineto{\pgfqpoint{1.683058in}{1.537106in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{1.555382in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.536799in}}%
\pgfpathlineto{\pgfqpoint{1.686410in}{1.553418in}}%
\pgfpathlineto{\pgfqpoint{1.688099in}{1.549314in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{1.555495in}}%
\pgfpathlineto{\pgfqpoint{1.688123in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{1.688686in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{1.689298in}{1.549154in}}%
\pgfpathlineto{\pgfqpoint{1.689665in}{1.549358in}}%
\pgfpathlineto{\pgfqpoint{1.689689in}{1.548974in}}%
\pgfpathlineto{\pgfqpoint{1.690277in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{1.690986in}{1.552096in}}%
\pgfpathlineto{\pgfqpoint{1.691109in}{1.553867in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{1.693678in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{1.692724in}{1.552739in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{1.694290in}{1.551570in}}%
\pgfpathlineto{\pgfqpoint{1.695978in}{1.523656in}}%
\pgfpathlineto{\pgfqpoint{1.697055in}{1.336201in}}%
\pgfpathlineto{\pgfqpoint{1.698180in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{1.699600in}{0.963634in}}%
\pgfpathlineto{\pgfqpoint{1.700285in}{1.355657in}}%
\pgfpathlineto{\pgfqpoint{1.701386in}{1.756101in}}%
\pgfpathlineto{\pgfqpoint{1.702242in}{1.674750in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{1.703857in}{1.383502in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{0.902252in}}%
\pgfpathlineto{\pgfqpoint{1.707381in}{0.953100in}}%
\pgfpathlineto{\pgfqpoint{1.707601in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{1.681115in}}%
\pgfpathlineto{\pgfqpoint{1.711320in}{1.607877in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.128740in}}%
\pgfpathlineto{\pgfqpoint{1.713645in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{1.715847in}{1.777641in}}%
\pgfpathlineto{\pgfqpoint{1.717707in}{1.786930in}}%
\pgfpathlineto{\pgfqpoint{1.717829in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{1.718025in}{1.785261in}}%
\pgfpathlineto{\pgfqpoint{1.718515in}{1.788053in}}%
\pgfpathlineto{\pgfqpoint{1.719175in}{1.787602in}}%
\pgfpathlineto{\pgfqpoint{1.719224in}{1.787629in}}%
\pgfpathlineto{\pgfqpoint{1.719518in}{1.786007in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.779459in}}%
\pgfpathlineto{\pgfqpoint{1.721745in}{1.780053in}}%
\pgfpathlineto{\pgfqpoint{1.723629in}{1.785237in}}%
\pgfpathlineto{\pgfqpoint{1.723678in}{1.785091in}}%
\pgfpathlineto{\pgfqpoint{1.725439in}{1.775132in}}%
\pgfpathlineto{\pgfqpoint{1.724167in}{1.785534in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{1.778273in}}%
\pgfpathlineto{\pgfqpoint{1.726932in}{1.776827in}}%
\pgfpathlineto{\pgfqpoint{1.727617in}{1.779238in}}%
\pgfpathlineto{\pgfqpoint{1.728792in}{1.782212in}}%
\pgfpathlineto{\pgfqpoint{1.729232in}{1.780390in}}%
\pgfpathlineto{\pgfqpoint{1.730236in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{1.730529in}{1.779421in}}%
\pgfpathlineto{\pgfqpoint{1.732095in}{1.776006in}}%
\pgfpathlineto{\pgfqpoint{1.732242in}{1.777617in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{1.784828in}}%
\pgfpathlineto{\pgfqpoint{1.734175in}{1.783826in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{1.783288in}}%
\pgfpathlineto{\pgfqpoint{1.735521in}{1.784955in}}%
\pgfpathlineto{\pgfqpoint{1.735570in}{1.784983in}}%
\pgfpathlineto{\pgfqpoint{1.735937in}{1.782925in}}%
\pgfpathlineto{\pgfqpoint{1.736182in}{1.783123in}}%
\pgfpathlineto{\pgfqpoint{1.737943in}{1.773232in}}%
\pgfpathlineto{\pgfqpoint{1.738996in}{1.776178in}}%
\pgfpathlineto{\pgfqpoint{1.740268in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{1.740709in}{1.778211in}}%
\pgfpathlineto{\pgfqpoint{1.743229in}{1.740690in}}%
\pgfpathlineto{\pgfqpoint{1.744183in}{1.552483in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{0.921081in}}%
\pgfpathlineto{\pgfqpoint{1.746753in}{1.076548in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{1.158641in}}%
\pgfpathlineto{\pgfqpoint{1.747878in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{1.748759in}{0.834576in}}%
\pgfpathlineto{\pgfqpoint{1.749175in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{1.750350in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.750937in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{1.751891in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{1.752699in}{0.888873in}}%
\pgfpathlineto{\pgfqpoint{1.753335in}{1.010859in}}%
\pgfpathlineto{\pgfqpoint{1.754216in}{0.884226in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.858453in}}%
\pgfpathlineto{\pgfqpoint{1.755146in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{1.755855in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{1.756858in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{1.468268in}}%
\pgfpathlineto{\pgfqpoint{1.759746in}{1.828518in}}%
\pgfpathlineto{\pgfqpoint{1.759770in}{1.828472in}}%
\pgfpathlineto{\pgfqpoint{1.760137in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{1.761239in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{1.762731in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{1.763588in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{1.764199in}{1.210110in}}%
\pgfpathlineto{\pgfqpoint{1.765863in}{1.775776in}}%
\pgfpathlineto{\pgfqpoint{1.766426in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{1.766964in}{1.707116in}}%
\pgfpathlineto{\pgfqpoint{1.767772in}{1.766626in}}%
\pgfpathlineto{\pgfqpoint{1.768433in}{1.781290in}}%
\pgfpathlineto{\pgfqpoint{1.769216in}{1.764212in}}%
\pgfpathlineto{\pgfqpoint{1.770023in}{1.642068in}}%
\pgfpathlineto{\pgfqpoint{1.772152in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{1.773694in}{1.010652in}}%
\pgfpathlineto{\pgfqpoint{1.774305in}{1.276650in}}%
\pgfpathlineto{\pgfqpoint{1.776875in}{1.682986in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{1.131576in}}%
\pgfpathlineto{\pgfqpoint{1.777070in}{1.677543in}}%
\pgfpathlineto{\pgfqpoint{1.777682in}{1.667948in}}%
\pgfpathlineto{\pgfqpoint{1.778416in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{1.778734in}{1.695384in}}%
\pgfpathlineto{\pgfqpoint{1.779542in}{1.654130in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.286391in}}%
\pgfpathlineto{\pgfqpoint{1.782552in}{1.113028in}}%
\pgfpathlineto{\pgfqpoint{1.783163in}{1.418641in}}%
\pgfpathlineto{\pgfqpoint{1.785341in}{1.769095in}}%
\pgfpathlineto{\pgfqpoint{1.787225in}{1.775692in}}%
\pgfpathlineto{\pgfqpoint{1.787421in}{1.774851in}}%
\pgfpathlineto{\pgfqpoint{1.789036in}{1.770931in}}%
\pgfpathlineto{\pgfqpoint{1.789232in}{1.771966in}}%
\pgfpathlineto{\pgfqpoint{1.791483in}{1.780375in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.776307in}}%
\pgfpathlineto{\pgfqpoint{1.793857in}{1.776627in}}%
\pgfpathlineto{\pgfqpoint{1.794077in}{1.777120in}}%
\pgfpathlineto{\pgfqpoint{1.794786in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{1.795202in}{1.770552in}}%
\pgfpathlineto{\pgfqpoint{1.796181in}{1.774104in}}%
\pgfpathlineto{\pgfqpoint{1.796328in}{1.773548in}}%
\pgfpathlineto{\pgfqpoint{1.796401in}{1.773305in}}%
\pgfpathlineto{\pgfqpoint{1.797184in}{1.776672in}}%
\pgfpathlineto{\pgfqpoint{1.797258in}{1.776612in}}%
\pgfpathlineto{\pgfqpoint{1.797527in}{1.778193in}}%
\pgfpathlineto{\pgfqpoint{1.798457in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{1.799289in}{1.779526in}}%
\pgfpathlineto{\pgfqpoint{1.799827in}{1.778876in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.778148in}}%
\pgfpathlineto{\pgfqpoint{1.801002in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{1.801858in}{1.776453in}}%
\pgfpathlineto{\pgfqpoint{1.803449in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{1.803963in}{1.779455in}}%
\pgfpathlineto{\pgfqpoint{1.805651in}{1.776373in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{1.777718in}}%
\pgfpathlineto{\pgfqpoint{1.806850in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{1.808392in}{1.769290in}}%
\pgfpathlineto{\pgfqpoint{1.808612in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{1.808759in}{1.768639in}}%
\pgfpathlineto{\pgfqpoint{1.809126in}{1.771717in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{1.773160in}}%
\pgfpathlineto{\pgfqpoint{1.810471in}{1.769815in}}%
\pgfpathlineto{\pgfqpoint{1.810569in}{1.770343in}}%
\pgfpathlineto{\pgfqpoint{1.812233in}{1.772416in}}%
\pgfpathlineto{\pgfqpoint{1.812527in}{1.771689in}}%
\pgfpathlineto{\pgfqpoint{1.813579in}{1.772896in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{1.773106in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.819696in}{1.771345in}}%
\pgfpathlineto{\pgfqpoint{1.820626in}{1.773452in}}%
\pgfpathlineto{\pgfqpoint{1.822633in}{1.777088in}}%
\pgfpathlineto{\pgfqpoint{1.821825in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{1.822902in}{1.776291in}}%
\pgfpathlineto{\pgfqpoint{1.825594in}{1.763602in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{1.729884in}}%
\pgfpathlineto{\pgfqpoint{1.827258in}{1.516005in}}%
\pgfpathlineto{\pgfqpoint{1.829705in}{0.973628in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{0.978913in}}%
\pgfpathlineto{\pgfqpoint{1.830365in}{1.016005in}}%
\pgfpathlineto{\pgfqpoint{1.830781in}{0.931192in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{1.832347in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{1.834109in}{1.248329in}}%
\pgfpathlineto{\pgfqpoint{1.834696in}{1.148273in}}%
\pgfpathlineto{\pgfqpoint{1.835895in}{0.779637in}}%
\pgfpathlineto{\pgfqpoint{1.836752in}{1.007533in}}%
\pgfpathlineto{\pgfqpoint{1.837608in}{1.233532in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.071558in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{0.934379in}}%
\pgfpathlineto{\pgfqpoint{1.839688in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{1.840373in}{1.430430in}}%
\pgfpathlineto{\pgfqpoint{1.841132in}{1.082215in}}%
\pgfpathlineto{\pgfqpoint{1.841597in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.842673in}{1.078361in}}%
\pgfpathlineto{\pgfqpoint{1.843579in}{1.205584in}}%
\pgfpathlineto{\pgfqpoint{1.845659in}{1.621905in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.609556in}}%
\pgfpathlineto{\pgfqpoint{1.848546in}{1.637714in}}%
\pgfpathlineto{\pgfqpoint{1.848620in}{1.637533in}}%
\pgfpathlineto{\pgfqpoint{1.849085in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{1.849941in}{1.634442in}}%
\pgfpathlineto{\pgfqpoint{1.849623in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{1.850014in}{1.636247in}}%
\pgfpathlineto{\pgfqpoint{1.851825in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{1.852045in}{1.646801in}}%
\pgfpathlineto{\pgfqpoint{1.854786in}{1.613078in}}%
\pgfpathlineto{\pgfqpoint{1.855300in}{1.614236in}}%
\pgfpathlineto{\pgfqpoint{1.855324in}{1.614290in}}%
\pgfpathlineto{\pgfqpoint{1.855496in}{1.611535in}}%
\pgfpathlineto{\pgfqpoint{1.855912in}{1.601477in}}%
\pgfpathlineto{\pgfqpoint{1.856621in}{1.618738in}}%
\pgfpathlineto{\pgfqpoint{1.856768in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{1.858383in}{1.626896in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{1.625440in}}%
\pgfpathlineto{\pgfqpoint{1.859974in}{1.626273in}}%
\pgfpathlineto{\pgfqpoint{1.859288in}{1.621965in}}%
\pgfpathlineto{\pgfqpoint{1.860120in}{1.624413in}}%
\pgfpathlineto{\pgfqpoint{1.861858in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{1.861026in}{1.624661in}}%
\pgfpathlineto{\pgfqpoint{1.862347in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{1.863913in}{1.623016in}}%
\pgfpathlineto{\pgfqpoint{1.864060in}{1.619588in}}%
\pgfpathlineto{\pgfqpoint{1.865822in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.872233in}{1.476752in}}%
\pgfpathlineto{\pgfqpoint{1.872796in}{1.491531in}}%
\pgfpathlineto{\pgfqpoint{1.872918in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{1.873677in}{1.480032in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{1.485138in}}%
\pgfpathlineto{\pgfqpoint{1.876319in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{1.880430in}{0.818995in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{0.932095in}}%
\pgfpathlineto{\pgfqpoint{1.882951in}{1.799573in}}%
\pgfpathlineto{\pgfqpoint{1.884150in}{1.742709in}}%
\pgfpathlineto{\pgfqpoint{1.885446in}{1.813776in}}%
\pgfpathlineto{\pgfqpoint{1.886352in}{1.772109in}}%
\pgfpathlineto{\pgfqpoint{1.887551in}{1.502924in}}%
\pgfpathlineto{\pgfqpoint{1.889337in}{0.790843in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{0.951609in}}%
\pgfpathlineto{\pgfqpoint{1.892102in}{1.260994in}}%
\pgfpathlineto{\pgfqpoint{1.891050in}{0.876912in}}%
\pgfpathlineto{\pgfqpoint{1.892738in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{1.892836in}{1.031625in}}%
\pgfpathlineto{\pgfqpoint{1.893228in}{1.147384in}}%
\pgfpathlineto{\pgfqpoint{1.894745in}{1.679754in}}%
\pgfpathlineto{\pgfqpoint{1.895601in}{1.655805in}}%
\pgfpathlineto{\pgfqpoint{1.895993in}{1.654066in}}%
\pgfpathlineto{\pgfqpoint{1.896335in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{1.689866in}}%
\pgfpathlineto{\pgfqpoint{1.897510in}{1.645609in}}%
\pgfpathlineto{\pgfqpoint{1.899027in}{1.455466in}}%
\pgfpathlineto{\pgfqpoint{1.900495in}{1.007982in}}%
\pgfpathlineto{\pgfqpoint{1.901083in}{1.279596in}}%
\pgfpathlineto{\pgfqpoint{1.903187in}{1.761040in}}%
\pgfpathlineto{\pgfqpoint{1.905242in}{1.772438in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{1.771284in}}%
\pgfpathlineto{\pgfqpoint{1.906392in}{1.763457in}}%
\pgfpathlineto{\pgfqpoint{1.907347in}{1.765586in}}%
\pgfpathlineto{\pgfqpoint{1.909867in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{1.910332in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{1.910503in}{1.770652in}}%
\pgfpathlineto{\pgfqpoint{1.911017in}{1.773927in}}%
\pgfpathlineto{\pgfqpoint{1.911996in}{1.776535in}}%
\pgfpathlineto{\pgfqpoint{1.912412in}{1.772705in}}%
\pgfpathlineto{\pgfqpoint{1.913244in}{1.761268in}}%
\pgfpathlineto{\pgfqpoint{1.914541in}{1.767937in}}%
\pgfpathlineto{\pgfqpoint{1.915471in}{1.773122in}}%
\pgfpathlineto{\pgfqpoint{1.915740in}{1.774526in}}%
\pgfpathlineto{\pgfqpoint{1.916498in}{1.770786in}}%
\pgfpathlineto{\pgfqpoint{1.917012in}{1.773100in}}%
\pgfpathlineto{\pgfqpoint{1.917110in}{1.773473in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{1.771960in}}%
\pgfpathlineto{\pgfqpoint{1.919092in}{1.764407in}}%
\pgfpathlineto{\pgfqpoint{1.920169in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{1.921466in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{1.921980in}{1.773520in}}%
\pgfpathlineto{\pgfqpoint{1.922175in}{1.773041in}}%
\pgfpathlineto{\pgfqpoint{1.922958in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{1.923130in}{1.775157in}}%
\pgfpathlineto{\pgfqpoint{1.923399in}{1.775299in}}%
\pgfpathlineto{\pgfqpoint{1.923864in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{1.925944in}{1.768109in}}%
\pgfpathlineto{\pgfqpoint{1.926042in}{1.768268in}}%
\pgfpathlineto{\pgfqpoint{1.926335in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{1.927852in}{1.762480in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.763554in}}%
\pgfpathlineto{\pgfqpoint{1.930275in}{1.772007in}}%
\pgfpathlineto{\pgfqpoint{1.930422in}{1.771665in}}%
\pgfpathlineto{\pgfqpoint{1.932526in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{1.932795in}{1.767498in}}%
\pgfpathlineto{\pgfqpoint{1.933236in}{1.768558in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.763913in}}%
\pgfpathlineto{\pgfqpoint{1.934141in}{1.762704in}}%
\pgfpathlineto{\pgfqpoint{1.935071in}{1.769121in}}%
\pgfpathlineto{\pgfqpoint{1.936392in}{1.772921in}}%
\pgfpathlineto{\pgfqpoint{1.936955in}{1.770256in}}%
\pgfpathlineto{\pgfqpoint{1.938668in}{1.769415in}}%
\pgfpathlineto{\pgfqpoint{1.938864in}{1.770297in}}%
\pgfpathlineto{\pgfqpoint{1.939231in}{1.772013in}}%
\pgfpathlineto{\pgfqpoint{1.939891in}{1.768396in}}%
\pgfpathlineto{\pgfqpoint{1.940038in}{1.768441in}}%
\pgfpathlineto{\pgfqpoint{1.940430in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{1.940821in}{1.769502in}}%
\pgfpathlineto{\pgfqpoint{1.941555in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{1.941824in}{1.770508in}}%
\pgfpathlineto{\pgfqpoint{1.942828in}{1.766239in}}%
\pgfpathlineto{\pgfqpoint{1.944369in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{1.945250in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.919725in}}%
\pgfpathlineto{\pgfqpoint{1.948089in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{1.948725in}{0.982869in}}%
\pgfpathlineto{\pgfqpoint{1.949165in}{0.886465in}}%
\pgfpathlineto{\pgfqpoint{1.949581in}{0.820441in}}%
\pgfpathlineto{\pgfqpoint{1.950805in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{1.951637in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{1.952811in}{1.243117in}}%
\pgfpathlineto{\pgfqpoint{1.953399in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{1.954744in}{0.735874in}}%
\pgfpathlineto{\pgfqpoint{1.955601in}{0.922173in}}%
\pgfpathlineto{\pgfqpoint{1.956604in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{1.957461in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.958268in}{0.892210in}}%
\pgfpathlineto{\pgfqpoint{1.958831in}{1.074914in}}%
\pgfpathlineto{\pgfqpoint{1.959565in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{1.960324in}{1.059535in}}%
\pgfpathlineto{\pgfqpoint{1.960911in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{1.961865in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{1.965682in}{1.625550in}}%
\pgfpathlineto{\pgfqpoint{1.966832in}{1.619406in}}%
\pgfpathlineto{\pgfqpoint{1.967689in}{1.623509in}}%
\pgfpathlineto{\pgfqpoint{1.968717in}{1.607027in}}%
\pgfpathlineto{\pgfqpoint{1.969230in}{1.597995in}}%
\pgfpathlineto{\pgfqpoint{1.969891in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{1.971017in}{1.619437in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{1.613869in}}%
\pgfpathlineto{\pgfqpoint{1.973757in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{1.972118in}{1.615591in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.602321in}}%
\pgfpathlineto{\pgfqpoint{1.974173in}{1.601965in}}%
\pgfpathlineto{\pgfqpoint{1.976009in}{1.624607in}}%
\pgfpathlineto{\pgfqpoint{1.977428in}{1.646364in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{1.643537in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.649163in}}%
\pgfpathlineto{\pgfqpoint{1.978602in}{1.638729in}}%
\pgfpathlineto{\pgfqpoint{1.979850in}{1.647683in}}%
\pgfpathlineto{\pgfqpoint{1.981221in}{1.640537in}}%
\pgfpathlineto{\pgfqpoint{1.981612in}{1.642714in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{1.647391in}}%
\pgfpathlineto{\pgfqpoint{1.982958in}{1.641905in}}%
\pgfpathlineto{\pgfqpoint{1.983056in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{1.983227in}{1.639071in}}%
\pgfpathlineto{\pgfqpoint{1.983986in}{1.646740in}}%
\pgfpathlineto{\pgfqpoint{1.984451in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{1.583249in}}%
\pgfpathlineto{\pgfqpoint{1.987974in}{1.526955in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{1.539734in}}%
\pgfpathlineto{\pgfqpoint{1.989051in}{1.539844in}}%
\pgfpathlineto{\pgfqpoint{1.989271in}{1.534044in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{1.992330in}{1.448418in}}%
\pgfpathlineto{\pgfqpoint{1.992990in}{1.351438in}}%
\pgfpathlineto{\pgfqpoint{1.994581in}{1.187242in}}%
\pgfpathlineto{\pgfqpoint{1.995119in}{1.215275in}}%
\pgfpathlineto{\pgfqpoint{1.996245in}{1.263809in}}%
\pgfpathlineto{\pgfqpoint{1.996955in}{1.256316in}}%
\pgfpathlineto{\pgfqpoint{1.997787in}{1.195601in}}%
\pgfpathlineto{\pgfqpoint{1.999891in}{0.811555in}}%
\pgfpathlineto{\pgfqpoint{2.000527in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{2.002436in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{2.003366in}{1.765857in}}%
\pgfpathlineto{\pgfqpoint{2.003635in}{1.756836in}}%
\pgfpathlineto{\pgfqpoint{2.004344in}{1.794165in}}%
\pgfpathlineto{\pgfqpoint{2.004981in}{1.810447in}}%
\pgfpathlineto{\pgfqpoint{2.005641in}{1.785689in}}%
\pgfpathlineto{\pgfqpoint{2.006938in}{1.554675in}}%
\pgfpathlineto{\pgfqpoint{2.008798in}{0.797996in}}%
\pgfpathlineto{\pgfqpoint{2.009777in}{0.977752in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{1.272485in}}%
\pgfpathlineto{\pgfqpoint{2.010364in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{2.011783in}{1.061667in}}%
\pgfpathlineto{\pgfqpoint{2.011979in}{1.027920in}}%
\pgfpathlineto{\pgfqpoint{2.012566in}{1.282657in}}%
\pgfpathlineto{\pgfqpoint{2.013863in}{1.680831in}}%
\pgfpathlineto{\pgfqpoint{2.014597in}{1.658871in}}%
\pgfpathlineto{\pgfqpoint{2.015135in}{1.649901in}}%
\pgfpathlineto{\pgfqpoint{2.015478in}{1.666184in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{1.687165in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{1.647562in}}%
\pgfpathlineto{\pgfqpoint{2.017313in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{2.017803in}{1.611643in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{1.209205in}}%
\pgfpathlineto{\pgfqpoint{2.019564in}{1.006069in}}%
\pgfpathlineto{\pgfqpoint{2.020274in}{1.368681in}}%
\pgfpathlineto{\pgfqpoint{2.022427in}{1.762518in}}%
\pgfpathlineto{\pgfqpoint{2.024361in}{1.770973in}}%
\pgfpathlineto{\pgfqpoint{2.024458in}{1.770578in}}%
\pgfpathlineto{\pgfqpoint{2.026171in}{1.765470in}}%
\pgfpathlineto{\pgfqpoint{2.026538in}{1.766441in}}%
\pgfpathlineto{\pgfqpoint{2.028765in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{1.771548in}}%
\pgfpathlineto{\pgfqpoint{2.029206in}{1.769646in}}%
\pgfpathlineto{\pgfqpoint{2.030282in}{1.774281in}}%
\pgfpathlineto{\pgfqpoint{2.030551in}{1.776173in}}%
\pgfpathlineto{\pgfqpoint{2.031506in}{1.770760in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{2.033145in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{2.034711in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{2.034980in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{1.772230in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.036742in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{1.774715in}}%
\pgfpathlineto{\pgfqpoint{2.037574in}{1.774964in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{1.764651in}}%
\pgfpathlineto{\pgfqpoint{2.039825in}{1.769868in}}%
\pgfpathlineto{\pgfqpoint{2.041367in}{1.776338in}}%
\pgfpathlineto{\pgfqpoint{2.041661in}{1.775888in}}%
\pgfpathlineto{\pgfqpoint{2.042125in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{2.042419in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{2.044866in}{1.759887in}}%
\pgfpathlineto{\pgfqpoint{2.045355in}{1.760108in}}%
\pgfpathlineto{\pgfqpoint{2.045649in}{1.762110in}}%
\pgfpathlineto{\pgfqpoint{2.046677in}{1.766412in}}%
\pgfpathlineto{\pgfqpoint{2.047411in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{2.047460in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{2.048488in}{1.766619in}}%
\pgfpathlineto{\pgfqpoint{2.049442in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{2.050421in}{1.770355in}}%
\pgfpathlineto{\pgfqpoint{2.052378in}{1.767642in}}%
\pgfpathlineto{\pgfqpoint{2.051106in}{1.771058in}}%
\pgfpathlineto{\pgfqpoint{2.052403in}{1.767732in}}%
\pgfpathlineto{\pgfqpoint{2.053871in}{1.770802in}}%
\pgfpathlineto{\pgfqpoint{2.053014in}{1.766690in}}%
\pgfpathlineto{\pgfqpoint{2.054238in}{1.769298in}}%
\pgfpathlineto{\pgfqpoint{2.054287in}{1.769235in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{1.770742in}}%
\pgfpathlineto{\pgfqpoint{2.055266in}{1.770395in}}%
\pgfpathlineto{\pgfqpoint{2.056147in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{2.057003in}{1.772361in}}%
\pgfpathlineto{\pgfqpoint{2.058300in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{2.058398in}{1.771153in}}%
\pgfpathlineto{\pgfqpoint{2.059474in}{1.762428in}}%
\pgfpathlineto{\pgfqpoint{2.060306in}{1.768438in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.775364in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.771031in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{1.771104in}}%
\pgfpathlineto{\pgfqpoint{2.062533in}{1.767939in}}%
\pgfpathlineto{\pgfqpoint{2.063487in}{1.730292in}}%
\pgfpathlineto{\pgfqpoint{2.064368in}{1.524753in}}%
\pgfpathlineto{\pgfqpoint{2.066987in}{0.928440in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{2.067721in}{0.991597in}}%
\pgfpathlineto{\pgfqpoint{2.068137in}{0.902297in}}%
\pgfpathlineto{\pgfqpoint{2.068553in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{2.069703in}{0.886076in}}%
\pgfpathlineto{\pgfqpoint{2.071660in}{1.243238in}}%
\pgfpathlineto{\pgfqpoint{2.072419in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{2.073520in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{2.074279in}{0.899651in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{1.220531in}}%
\pgfpathlineto{\pgfqpoint{2.076187in}{1.051004in}}%
\pgfpathlineto{\pgfqpoint{2.076970in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{2.077582in}{1.085105in}}%
\pgfpathlineto{\pgfqpoint{2.078316in}{1.423820in}}%
\pgfpathlineto{\pgfqpoint{2.079075in}{1.077513in}}%
\pgfpathlineto{\pgfqpoint{2.079515in}{0.946723in}}%
\pgfpathlineto{\pgfqpoint{2.080592in}{1.087114in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.255842in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.647893in}}%
\pgfpathlineto{\pgfqpoint{2.084507in}{1.651365in}}%
\pgfpathlineto{\pgfqpoint{2.085339in}{1.646056in}}%
\pgfpathlineto{\pgfqpoint{2.085681in}{1.649264in}}%
\pgfpathlineto{\pgfqpoint{2.085804in}{1.651087in}}%
\pgfpathlineto{\pgfqpoint{2.086905in}{1.646169in}}%
\pgfpathlineto{\pgfqpoint{2.087003in}{1.644825in}}%
\pgfpathlineto{\pgfqpoint{2.087419in}{1.643739in}}%
\pgfpathlineto{\pgfqpoint{2.088226in}{1.649190in}}%
\pgfpathlineto{\pgfqpoint{2.088275in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{2.089621in}{1.643440in}}%
\pgfpathlineto{\pgfqpoint{2.088373in}{1.649184in}}%
\pgfpathlineto{\pgfqpoint{2.090037in}{1.647555in}}%
\pgfpathlineto{\pgfqpoint{2.090502in}{1.650566in}}%
\pgfpathlineto{\pgfqpoint{2.091407in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{2.091652in}{1.649714in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{1.654329in}}%
\pgfpathlineto{\pgfqpoint{2.092778in}{1.646225in}}%
\pgfpathlineto{\pgfqpoint{2.093928in}{1.632932in}}%
\pgfpathlineto{\pgfqpoint{2.094735in}{1.639591in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.640269in}}%
\pgfpathlineto{\pgfqpoint{2.094980in}{1.640822in}}%
\pgfpathlineto{\pgfqpoint{2.095690in}{1.648479in}}%
\pgfpathlineto{\pgfqpoint{2.096203in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{1.639960in}}%
\pgfpathlineto{\pgfqpoint{2.096840in}{1.642402in}}%
\pgfpathlineto{\pgfqpoint{2.098185in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{1.504076in}}%
\pgfpathlineto{\pgfqpoint{2.101366in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{2.103079in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{2.103226in}{1.526436in}}%
\pgfpathlineto{\pgfqpoint{2.104376in}{1.519389in}}%
\pgfpathlineto{\pgfqpoint{2.103495in}{1.528320in}}%
\pgfpathlineto{\pgfqpoint{2.104817in}{1.525551in}}%
\pgfpathlineto{\pgfqpoint{2.106089in}{1.526005in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{1.521826in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{2.107778in}{1.511852in}}%
\pgfpathlineto{\pgfqpoint{2.108120in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{2.110102in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{2.108389in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{2.110518in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{2.110640in}{1.526183in}}%
\pgfpathlineto{\pgfqpoint{2.112794in}{1.503823in}}%
\pgfpathlineto{\pgfqpoint{2.113846in}{1.395851in}}%
\pgfpathlineto{\pgfqpoint{2.117516in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{2.118006in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{2.118324in}{0.920945in}}%
\pgfpathlineto{\pgfqpoint{2.120477in}{1.814785in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{1.807106in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{1.805941in}}%
\pgfpathlineto{\pgfqpoint{2.123732in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{1.647824in}}%
\pgfpathlineto{\pgfqpoint{2.126888in}{0.759640in}}%
\pgfpathlineto{\pgfqpoint{2.128626in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{2.128968in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{2.130265in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{2.131611in}{1.636732in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{1.675951in}}%
\pgfpathlineto{\pgfqpoint{2.133250in}{1.658350in}}%
\pgfpathlineto{\pgfqpoint{2.133397in}{1.653221in}}%
\pgfpathlineto{\pgfqpoint{2.133936in}{1.684154in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{1.685125in}}%
\pgfpathlineto{\pgfqpoint{2.134621in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{2.136285in}{1.507910in}}%
\pgfpathlineto{\pgfqpoint{2.137875in}{1.000108in}}%
\pgfpathlineto{\pgfqpoint{2.138438in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{2.140542in}{1.766192in}}%
\pgfpathlineto{\pgfqpoint{2.141203in}{1.774012in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{2.142524in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{2.142916in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{2.143405in}{1.765735in}}%
\pgfpathlineto{\pgfqpoint{2.144188in}{1.769576in}}%
\pgfpathlineto{\pgfqpoint{2.144433in}{1.768454in}}%
\pgfpathlineto{\pgfqpoint{2.145192in}{1.770274in}}%
\pgfpathlineto{\pgfqpoint{2.146953in}{1.776810in}}%
\pgfpathlineto{\pgfqpoint{2.147394in}{1.773713in}}%
\pgfpathlineto{\pgfqpoint{2.147614in}{1.772555in}}%
\pgfpathlineto{\pgfqpoint{2.148006in}{1.775027in}}%
\pgfpathlineto{\pgfqpoint{2.148911in}{1.773961in}}%
\pgfpathlineto{\pgfqpoint{2.149670in}{1.770123in}}%
\pgfpathlineto{\pgfqpoint{2.150477in}{1.764917in}}%
\pgfpathlineto{\pgfqpoint{2.151578in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{2.153805in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{2.151823in}{1.766698in}}%
\pgfpathlineto{\pgfqpoint{2.155200in}{1.770404in}}%
\pgfpathlineto{\pgfqpoint{2.156032in}{1.765477in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{1.767365in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.777312in}}%
\pgfpathlineto{\pgfqpoint{2.159898in}{1.776703in}}%
\pgfpathlineto{\pgfqpoint{2.163373in}{1.762676in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{1.764550in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{2.166676in}{1.768456in}}%
\pgfpathlineto{\pgfqpoint{2.167019in}{1.767538in}}%
\pgfpathlineto{\pgfqpoint{2.167288in}{1.769498in}}%
\pgfpathlineto{\pgfqpoint{2.167679in}{1.769698in}}%
\pgfpathlineto{\pgfqpoint{2.167728in}{1.769692in}}%
\pgfpathlineto{\pgfqpoint{2.168095in}{1.768219in}}%
\pgfpathlineto{\pgfqpoint{2.168634in}{1.765382in}}%
\pgfpathlineto{\pgfqpoint{2.169808in}{1.767301in}}%
\pgfpathlineto{\pgfqpoint{2.170249in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{2.171203in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{2.171619in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{2.172328in}{1.769323in}}%
\pgfpathlineto{\pgfqpoint{2.174090in}{1.772947in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{1.772554in}}%
\pgfpathlineto{\pgfqpoint{2.174775in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{2.175974in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{2.176121in}{1.771694in}}%
\pgfpathlineto{\pgfqpoint{2.176929in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{2.177369in}{1.766531in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.770606in}}%
\pgfpathlineto{\pgfqpoint{2.178177in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{2.178446in}{1.770448in}}%
\pgfpathlineto{\pgfqpoint{2.178813in}{1.772346in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{1.773831in}}%
\pgfpathlineto{\pgfqpoint{2.179963in}{1.771199in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{2.183584in}{0.980102in}}%
\pgfpathlineto{\pgfqpoint{2.184539in}{1.272559in}}%
\pgfpathlineto{\pgfqpoint{2.185004in}{1.070851in}}%
\pgfpathlineto{\pgfqpoint{2.186912in}{0.842381in}}%
\pgfpathlineto{\pgfqpoint{2.188258in}{0.813224in}}%
\pgfpathlineto{\pgfqpoint{2.187818in}{0.845875in}}%
\pgfpathlineto{\pgfqpoint{2.188503in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{2.190509in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{1.051476in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{2.193128in}{0.905596in}}%
\pgfpathlineto{\pgfqpoint{2.194204in}{1.212090in}}%
\pgfpathlineto{\pgfqpoint{2.194963in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{2.195868in}{0.852576in}}%
\pgfpathlineto{\pgfqpoint{2.196480in}{1.052003in}}%
\pgfpathlineto{\pgfqpoint{2.197239in}{1.423786in}}%
\pgfpathlineto{\pgfqpoint{2.197997in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{2.198609in}{0.858053in}}%
\pgfpathlineto{\pgfqpoint{2.199539in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{2.203234in}{1.617134in}}%
\pgfpathlineto{\pgfqpoint{2.204114in}{1.611832in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{1.611523in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.620345in}}%
\pgfpathlineto{\pgfqpoint{2.206464in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{2.206928in}{1.651578in}}%
\pgfpathlineto{\pgfqpoint{2.207834in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.207932in}{1.643892in}}%
\pgfpathlineto{\pgfqpoint{2.208641in}{1.653369in}}%
\pgfpathlineto{\pgfqpoint{2.209327in}{1.646175in}}%
\pgfpathlineto{\pgfqpoint{2.209987in}{1.639734in}}%
\pgfpathlineto{\pgfqpoint{2.210452in}{1.650163in}}%
\pgfpathlineto{\pgfqpoint{2.210746in}{1.655699in}}%
\pgfpathlineto{\pgfqpoint{2.211798in}{1.646460in}}%
\pgfpathlineto{\pgfqpoint{2.212385in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{2.213364in}{1.645976in}}%
\pgfpathlineto{\pgfqpoint{2.214025in}{1.650781in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{1.642693in}}%
\pgfpathlineto{\pgfqpoint{2.214563in}{1.643043in}}%
\pgfpathlineto{\pgfqpoint{2.214759in}{1.642833in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.645778in}}%
\pgfpathlineto{\pgfqpoint{2.215982in}{1.645898in}}%
\pgfpathlineto{\pgfqpoint{2.216398in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{2.217279in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{2.217964in}{1.642825in}}%
\pgfpathlineto{\pgfqpoint{2.218258in}{1.645684in}}%
\pgfpathlineto{\pgfqpoint{2.219873in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{2.223739in}{1.506835in}}%
\pgfpathlineto{\pgfqpoint{2.224498in}{1.517982in}}%
\pgfpathlineto{\pgfqpoint{2.225428in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{2.226431in}{1.509462in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{1.518816in}}%
\pgfpathlineto{\pgfqpoint{2.228927in}{1.530135in}}%
\pgfpathlineto{\pgfqpoint{2.229808in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{2.231251in}{1.515316in}}%
\pgfpathlineto{\pgfqpoint{2.230542in}{1.527767in}}%
\pgfpathlineto{\pgfqpoint{2.231569in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{2.232181in}{1.525961in}}%
\pgfpathlineto{\pgfqpoint{2.232719in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{2.233551in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{2.236830in}{0.811134in}}%
\pgfpathlineto{\pgfqpoint{2.237516in}{1.004660in}}%
\pgfpathlineto{\pgfqpoint{2.239473in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{2.240207in}{1.767317in}}%
\pgfpathlineto{\pgfqpoint{2.240525in}{1.752479in}}%
\pgfpathlineto{\pgfqpoint{2.241235in}{1.794155in}}%
\pgfpathlineto{\pgfqpoint{2.241896in}{1.814251in}}%
\pgfpathlineto{\pgfqpoint{2.242703in}{1.791130in}}%
\pgfpathlineto{\pgfqpoint{2.243902in}{1.548430in}}%
\pgfpathlineto{\pgfqpoint{2.245884in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{2.246961in}{0.958962in}}%
\pgfpathlineto{\pgfqpoint{2.248674in}{1.263184in}}%
\pgfpathlineto{\pgfqpoint{2.247646in}{0.897868in}}%
\pgfpathlineto{\pgfqpoint{2.249261in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{2.249457in}{1.016350in}}%
\pgfpathlineto{\pgfqpoint{2.250020in}{1.242387in}}%
\pgfpathlineto{\pgfqpoint{2.251390in}{1.683061in}}%
\pgfpathlineto{\pgfqpoint{2.252124in}{1.664539in}}%
\pgfpathlineto{\pgfqpoint{2.252687in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{2.252931in}{1.672795in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.686868in}}%
\pgfpathlineto{\pgfqpoint{2.253959in}{1.638894in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{2.257801in}{1.318953in}}%
\pgfpathlineto{\pgfqpoint{2.259930in}{1.757117in}}%
\pgfpathlineto{\pgfqpoint{2.262866in}{1.773457in}}%
\pgfpathlineto{\pgfqpoint{2.263258in}{1.772663in}}%
\pgfpathlineto{\pgfqpoint{2.263820in}{1.768682in}}%
\pgfpathlineto{\pgfqpoint{2.264726in}{1.772758in}}%
\pgfpathlineto{\pgfqpoint{2.265827in}{1.775687in}}%
\pgfpathlineto{\pgfqpoint{2.266390in}{1.775111in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{2.268543in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{2.269081in}{1.773282in}}%
\pgfpathlineto{\pgfqpoint{2.269742in}{1.768967in}}%
\pgfpathlineto{\pgfqpoint{2.269913in}{1.768048in}}%
\pgfpathlineto{\pgfqpoint{2.270819in}{1.774910in}}%
\pgfpathlineto{\pgfqpoint{2.271724in}{1.777893in}}%
\pgfpathlineto{\pgfqpoint{2.272360in}{1.775043in}}%
\pgfpathlineto{\pgfqpoint{2.272899in}{1.770777in}}%
\pgfpathlineto{\pgfqpoint{2.274147in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{2.275321in}{1.773340in}}%
\pgfpathlineto{\pgfqpoint{2.274979in}{1.771975in}}%
\pgfpathlineto{\pgfqpoint{2.275517in}{1.771954in}}%
\pgfpathlineto{\pgfqpoint{2.275664in}{1.771023in}}%
\pgfpathlineto{\pgfqpoint{2.276716in}{1.775266in}}%
\pgfpathlineto{\pgfqpoint{2.278306in}{1.777838in}}%
\pgfpathlineto{\pgfqpoint{2.276961in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{2.278625in}{1.776048in}}%
\pgfpathlineto{\pgfqpoint{2.278894in}{1.776610in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{2.281830in}{1.760180in}}%
\pgfpathlineto{\pgfqpoint{2.282980in}{1.765796in}}%
\pgfpathlineto{\pgfqpoint{2.285158in}{1.770502in}}%
\pgfpathlineto{\pgfqpoint{2.285598in}{1.770655in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{1.768908in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{1.769639in}}%
\pgfpathlineto{\pgfqpoint{2.286969in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{2.287629in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{2.288584in}{1.767728in}}%
\pgfpathlineto{\pgfqpoint{2.288902in}{1.768855in}}%
\pgfpathlineto{\pgfqpoint{2.289367in}{1.765943in}}%
\pgfpathlineto{\pgfqpoint{2.290076in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{2.290688in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{1.768465in}}%
\pgfpathlineto{\pgfqpoint{2.293111in}{1.773533in}}%
\pgfpathlineto{\pgfqpoint{2.293257in}{1.772761in}}%
\pgfpathlineto{\pgfqpoint{2.294359in}{1.763815in}}%
\pgfpathlineto{\pgfqpoint{2.295411in}{1.767219in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{1.772680in}}%
\pgfpathlineto{\pgfqpoint{2.298078in}{1.772416in}}%
\pgfpathlineto{\pgfqpoint{2.300329in}{1.762789in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{1.715798in}}%
\pgfpathlineto{\pgfqpoint{2.302115in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{2.304318in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{2.306104in}{0.840209in}}%
\pgfpathlineto{\pgfqpoint{2.305272in}{0.994246in}}%
\pgfpathlineto{\pgfqpoint{2.306300in}{0.851808in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{2.309212in}{1.239902in}}%
\pgfpathlineto{\pgfqpoint{2.309799in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{2.311096in}{0.744093in}}%
\pgfpathlineto{\pgfqpoint{2.311928in}{0.920481in}}%
\pgfpathlineto{\pgfqpoint{2.313004in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{2.313763in}{1.057260in}}%
\pgfpathlineto{\pgfqpoint{2.314595in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.315231in}{1.066457in}}%
\pgfpathlineto{\pgfqpoint{2.315965in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{2.316724in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{2.317335in}{0.861734in}}%
\pgfpathlineto{\pgfqpoint{2.318314in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{2.321716in}{1.608465in}}%
\pgfpathlineto{\pgfqpoint{2.322474in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{2.322939in}{1.611119in}}%
\pgfpathlineto{\pgfqpoint{2.324603in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{2.324676in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{2.324701in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.324994in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{2.326536in}{1.607014in}}%
\pgfpathlineto{\pgfqpoint{2.326781in}{1.608193in}}%
\pgfpathlineto{\pgfqpoint{2.327686in}{1.612223in}}%
\pgfpathlineto{\pgfqpoint{2.326903in}{1.607980in}}%
\pgfpathlineto{\pgfqpoint{2.328249in}{1.607769in}}%
\pgfpathlineto{\pgfqpoint{2.328592in}{1.596405in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{2.329717in}{1.612024in}}%
\pgfpathlineto{\pgfqpoint{2.329913in}{1.607847in}}%
\pgfpathlineto{\pgfqpoint{2.330084in}{1.604154in}}%
\pgfpathlineto{\pgfqpoint{2.330671in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{2.331381in}{1.609810in}}%
\pgfpathlineto{\pgfqpoint{2.333608in}{1.623275in}}%
\pgfpathlineto{\pgfqpoint{2.332507in}{1.605721in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{1.622155in}}%
\pgfpathlineto{\pgfqpoint{2.334195in}{1.618727in}}%
\pgfpathlineto{\pgfqpoint{2.335052in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.335321in}{1.628761in}}%
\pgfpathlineto{\pgfqpoint{2.335198in}{1.626802in}}%
\pgfpathlineto{\pgfqpoint{2.335443in}{1.626905in}}%
\pgfpathlineto{\pgfqpoint{2.336104in}{1.620111in}}%
\pgfpathlineto{\pgfqpoint{2.337009in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{2.338624in}{1.618190in}}%
\pgfpathlineto{\pgfqpoint{2.337498in}{1.627410in}}%
\pgfpathlineto{\pgfqpoint{2.338893in}{1.620694in}}%
\pgfpathlineto{\pgfqpoint{2.339481in}{1.628868in}}%
\pgfpathlineto{\pgfqpoint{2.340582in}{1.625381in}}%
\pgfpathlineto{\pgfqpoint{2.342246in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{1.626365in}}%
\pgfpathlineto{\pgfqpoint{2.342784in}{1.623401in}}%
\pgfpathlineto{\pgfqpoint{2.342882in}{1.624694in}}%
\pgfpathlineto{\pgfqpoint{2.343689in}{1.614472in}}%
\pgfpathlineto{\pgfqpoint{2.345011in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{2.347237in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{2.347825in}{1.479245in}}%
\pgfpathlineto{\pgfqpoint{2.348510in}{1.488143in}}%
\pgfpathlineto{\pgfqpoint{2.349170in}{1.474495in}}%
\pgfpathlineto{\pgfqpoint{2.349489in}{1.483030in}}%
\pgfpathlineto{\pgfqpoint{2.351201in}{1.470086in}}%
\pgfpathlineto{\pgfqpoint{2.351471in}{1.480415in}}%
\pgfpathlineto{\pgfqpoint{2.351520in}{1.480666in}}%
\pgfpathlineto{\pgfqpoint{2.351838in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{2.351960in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{2.353110in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{2.355410in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{2.355949in}{1.134991in}}%
\pgfpathlineto{\pgfqpoint{2.357686in}{1.801561in}}%
\pgfpathlineto{\pgfqpoint{2.358396in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{2.358812in}{1.728995in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.789510in}}%
\pgfpathlineto{\pgfqpoint{2.360231in}{1.803197in}}%
\pgfpathlineto{\pgfqpoint{2.360965in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{2.361968in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.364097in}{0.790297in}}%
\pgfpathlineto{\pgfqpoint{2.366030in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{2.366789in}{1.254567in}}%
\pgfpathlineto{\pgfqpoint{2.368502in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{1.085564in}}%
\pgfpathlineto{\pgfqpoint{2.369578in}{1.213356in}}%
\pgfpathlineto{\pgfqpoint{2.371071in}{1.287969in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{2.371291in}{1.260653in}}%
\pgfpathlineto{\pgfqpoint{2.371634in}{1.203355in}}%
\pgfpathlineto{\pgfqpoint{2.372294in}{1.313785in}}%
\pgfpathlineto{\pgfqpoint{2.372931in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{2.377433in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{2.379195in}{1.507785in}}%
\pgfpathlineto{\pgfqpoint{2.378681in}{1.494703in}}%
\pgfpathlineto{\pgfqpoint{2.379342in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{2.381054in}{1.495704in}}%
\pgfpathlineto{\pgfqpoint{2.379782in}{1.510588in}}%
\pgfpathlineto{\pgfqpoint{2.381226in}{1.499231in}}%
\pgfpathlineto{\pgfqpoint{2.382816in}{1.512614in}}%
\pgfpathlineto{\pgfqpoint{2.383183in}{1.510248in}}%
\pgfpathlineto{\pgfqpoint{2.383208in}{1.510416in}}%
\pgfpathlineto{\pgfqpoint{2.384015in}{1.505416in}}%
\pgfpathlineto{\pgfqpoint{2.384651in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{2.385214in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{2.385581in}{1.504146in}}%
\pgfpathlineto{\pgfqpoint{2.386682in}{1.514650in}}%
\pgfpathlineto{\pgfqpoint{2.387563in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{2.387881in}{1.503033in}}%
\pgfpathlineto{\pgfqpoint{2.389350in}{1.508240in}}%
\pgfpathlineto{\pgfqpoint{2.389961in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{2.390916in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{2.390940in}{1.507838in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{1.501846in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{2.393558in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{2.393925in}{1.488929in}}%
\pgfpathlineto{\pgfqpoint{2.394195in}{1.496467in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{2.394439in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{2.395761in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{2.396960in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{2.396421in}{1.501503in}}%
\pgfpathlineto{\pgfqpoint{2.397180in}{1.499463in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{1.505836in}}%
\pgfpathlineto{\pgfqpoint{2.397425in}{1.495992in}}%
\pgfpathlineto{\pgfqpoint{2.398819in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{2.399015in}{1.500287in}}%
\pgfpathlineto{\pgfqpoint{2.399382in}{1.515920in}}%
\pgfpathlineto{\pgfqpoint{2.399529in}{1.517269in}}%
\pgfpathlineto{\pgfqpoint{2.399872in}{1.510167in}}%
\pgfpathlineto{\pgfqpoint{2.400483in}{1.510190in}}%
\pgfpathlineto{\pgfqpoint{2.400557in}{1.509422in}}%
\pgfpathlineto{\pgfqpoint{2.401242in}{1.517721in}}%
\pgfpathlineto{\pgfqpoint{2.401584in}{1.517488in}}%
\pgfpathlineto{\pgfqpoint{2.401805in}{1.519031in}}%
\pgfpathlineto{\pgfqpoint{2.402465in}{1.502443in}}%
\pgfpathlineto{\pgfqpoint{2.402514in}{1.502548in}}%
\pgfpathlineto{\pgfqpoint{2.402808in}{1.497926in}}%
\pgfpathlineto{\pgfqpoint{2.403028in}{1.490903in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{1.506002in}}%
\pgfpathlineto{\pgfqpoint{2.404276in}{1.507278in}}%
\pgfpathlineto{\pgfqpoint{2.404937in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{2.405230in}{1.503899in}}%
\pgfpathlineto{\pgfqpoint{2.406136in}{1.492104in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{1.498192in}}%
\pgfpathlineto{\pgfqpoint{2.408265in}{1.508037in}}%
\pgfpathlineto{\pgfqpoint{2.408779in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{2.409146in}{1.498425in}}%
\pgfpathlineto{\pgfqpoint{2.411177in}{1.486251in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.501131in}}%
\pgfpathlineto{\pgfqpoint{2.411250in}{1.489170in}}%
\pgfpathlineto{\pgfqpoint{2.412229in}{1.511197in}}%
\pgfpathlineto{\pgfqpoint{2.413159in}{1.507449in}}%
\pgfpathlineto{\pgfqpoint{2.413232in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{2.413819in}{1.503644in}}%
\pgfpathlineto{\pgfqpoint{2.414651in}{1.494810in}}%
\pgfpathlineto{\pgfqpoint{2.414015in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{2.415532in}{1.496496in}}%
\pgfpathlineto{\pgfqpoint{2.416340in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{1.493651in}}%
\pgfpathlineto{\pgfqpoint{2.417049in}{1.491043in}}%
\pgfpathlineto{\pgfqpoint{2.417930in}{1.506151in}}%
\pgfpathlineto{\pgfqpoint{2.418493in}{1.507170in}}%
\pgfpathlineto{\pgfqpoint{2.418958in}{1.502632in}}%
\pgfpathlineto{\pgfqpoint{2.419031in}{1.500850in}}%
\pgfpathlineto{\pgfqpoint{2.420108in}{1.516544in}}%
\pgfpathlineto{\pgfqpoint{2.420891in}{1.518824in}}%
\pgfpathlineto{\pgfqpoint{2.421283in}{1.512165in}}%
\pgfpathlineto{\pgfqpoint{2.422995in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{2.423142in}{1.502285in}}%
\pgfpathlineto{\pgfqpoint{2.423509in}{1.509585in}}%
\pgfpathlineto{\pgfqpoint{2.424513in}{1.502012in}}%
\pgfpathlineto{\pgfqpoint{2.424733in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{2.425393in}{1.499055in}}%
\pgfpathlineto{\pgfqpoint{2.425956in}{1.507876in}}%
\pgfpathlineto{\pgfqpoint{2.426005in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{2.426715in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{2.427008in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{2.427596in}{1.508392in}}%
\pgfpathlineto{\pgfqpoint{2.428281in}{1.496871in}}%
\pgfpathlineto{\pgfqpoint{2.429578in}{1.503723in}}%
\pgfpathlineto{\pgfqpoint{2.430508in}{1.509122in}}%
\pgfpathlineto{\pgfqpoint{2.430263in}{1.500052in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{2.431193in}{1.498065in}}%
\pgfpathlineto{\pgfqpoint{2.432147in}{1.513318in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{2.433395in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{2.433909in}{1.494382in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{1.507874in}}%
\pgfpathlineto{\pgfqpoint{2.434863in}{1.506937in}}%
\pgfpathlineto{\pgfqpoint{2.435671in}{1.506044in}}%
\pgfpathlineto{\pgfqpoint{2.436160in}{1.510438in}}%
\pgfpathlineto{\pgfqpoint{2.436649in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{2.437432in}{1.503592in}}%
\pgfpathlineto{\pgfqpoint{2.438020in}{1.493136in}}%
\pgfpathlineto{\pgfqpoint{2.439096in}{1.497599in}}%
\pgfpathlineto{\pgfqpoint{2.439243in}{1.500517in}}%
\pgfpathlineto{\pgfqpoint{2.439635in}{1.487843in}}%
\pgfpathlineto{\pgfqpoint{2.440418in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{2.441617in}{1.480666in}}%
\pgfpathlineto{\pgfqpoint{2.440883in}{1.492817in}}%
\pgfpathlineto{\pgfqpoint{2.442180in}{1.486540in}}%
\pgfpathlineto{\pgfqpoint{2.442645in}{1.481094in}}%
\pgfpathlineto{\pgfqpoint{2.443917in}{1.495034in}}%
\pgfpathlineto{\pgfqpoint{2.444137in}{1.498004in}}%
\pgfpathlineto{\pgfqpoint{2.444773in}{1.492149in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{1.493399in}}%
\pgfpathlineto{\pgfqpoint{2.445385in}{1.495532in}}%
\pgfpathlineto{\pgfqpoint{2.445556in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{2.446682in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{2.447025in}{1.492594in}}%
\pgfpathlineto{\pgfqpoint{2.447147in}{1.491072in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{1.497672in}}%
\pgfpathlineto{\pgfqpoint{2.448542in}{1.507470in}}%
\pgfpathlineto{\pgfqpoint{2.448199in}{1.496281in}}%
\pgfpathlineto{\pgfqpoint{2.449031in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{2.449153in}{1.505491in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{1.508392in}}%
\pgfpathlineto{\pgfqpoint{2.450108in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{2.450548in}{1.499771in}}%
\pgfpathlineto{\pgfqpoint{2.452310in}{1.505331in}}%
\pgfpathlineto{\pgfqpoint{2.450964in}{1.498953in}}%
\pgfpathlineto{\pgfqpoint{2.452457in}{1.502636in}}%
\pgfpathlineto{\pgfqpoint{2.452481in}{1.502519in}}%
\pgfpathlineto{\pgfqpoint{2.452824in}{1.507949in}}%
\pgfpathlineto{\pgfqpoint{2.452873in}{1.507949in}}%
\pgfpathlineto{\pgfqpoint{2.453338in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{2.453925in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{2.455736in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{1.490531in}}%
\pgfpathlineto{\pgfqpoint{2.456788in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{2.456910in}{1.497312in}}%
\pgfpathlineto{\pgfqpoint{2.459871in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{2.457228in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{2.459920in}{1.516849in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.504828in}}%
\pgfpathlineto{\pgfqpoint{2.461780in}{1.511221in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{1.506640in}}%
\pgfpathlineto{\pgfqpoint{2.463615in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{2.464545in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{2.463958in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{2.465352in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.466160in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{2.467090in}{1.508600in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{1.494099in}}%
\pgfpathlineto{\pgfqpoint{2.467750in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{2.468998in}{1.477319in}}%
\pgfpathlineto{\pgfqpoint{2.469463in}{1.489642in}}%
\pgfpathlineto{\pgfqpoint{2.469953in}{1.479729in}}%
\pgfpathlineto{\pgfqpoint{2.470809in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{2.472669in}{1.505850in}}%
\pgfpathlineto{\pgfqpoint{2.472840in}{1.499677in}}%
\pgfpathlineto{\pgfqpoint{2.473770in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{2.473403in}{1.503432in}}%
\pgfpathlineto{\pgfqpoint{2.474528in}{1.495871in}}%
\pgfpathlineto{\pgfqpoint{2.474993in}{1.501022in}}%
\pgfpathlineto{\pgfqpoint{2.475654in}{1.490230in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{1.489621in}}%
\pgfpathlineto{\pgfqpoint{2.476413in}{1.501163in}}%
\pgfpathlineto{\pgfqpoint{2.476755in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{2.478444in}{1.512842in}}%
\pgfpathlineto{\pgfqpoint{2.476975in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{2.478909in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{2.479594in}{1.497780in}}%
\pgfpathlineto{\pgfqpoint{2.480499in}{1.509524in}}%
\pgfpathlineto{\pgfqpoint{2.480891in}{1.499277in}}%
\pgfpathlineto{\pgfqpoint{2.481062in}{1.495638in}}%
\pgfpathlineto{\pgfqpoint{2.481453in}{1.505834in}}%
\pgfpathlineto{\pgfqpoint{2.482506in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{2.484023in}{1.512632in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{1.509283in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.512611in}}%
\pgfpathlineto{\pgfqpoint{2.484904in}{1.503499in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.505676in}}%
\pgfpathlineto{\pgfqpoint{2.485931in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{2.486983in}{1.511297in}}%
\pgfpathlineto{\pgfqpoint{2.487302in}{1.501894in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{2.489357in}{1.142902in}}%
\pgfpathlineto{\pgfqpoint{2.490483in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{2.491461in}{0.764684in}}%
\pgfpathlineto{\pgfqpoint{2.491486in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{2.491731in}{0.779356in}}%
\pgfpathlineto{\pgfqpoint{2.492122in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{2.492734in}{0.776210in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{0.789395in}}%
\pgfpathlineto{\pgfqpoint{2.493517in}{0.785571in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{0.817327in}}%
\pgfpathlineto{\pgfqpoint{2.495915in}{1.249582in}}%
\pgfpathlineto{\pgfqpoint{2.496625in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{2.497726in}{0.746052in}}%
\pgfpathlineto{\pgfqpoint{2.498484in}{0.898082in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{1.201148in}}%
\pgfpathlineto{\pgfqpoint{2.500344in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{2.501372in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{0.932134in}}%
\pgfpathlineto{\pgfqpoint{2.502546in}{0.889442in}}%
\pgfpathlineto{\pgfqpoint{2.502987in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{2.505874in}{1.668621in}}%
\pgfpathlineto{\pgfqpoint{2.505947in}{1.668427in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{2.508199in}{1.653115in}}%
\pgfpathlineto{\pgfqpoint{2.509838in}{1.615749in}}%
\pgfpathlineto{\pgfqpoint{2.510230in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.510768in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.511355in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{2.513190in}{1.364169in}}%
\pgfpathlineto{\pgfqpoint{2.516567in}{0.722081in}}%
\pgfpathlineto{\pgfqpoint{2.517448in}{0.920690in}}%
\pgfpathlineto{\pgfqpoint{2.520556in}{1.740087in}}%
\pgfpathlineto{\pgfqpoint{2.520654in}{1.740880in}}%
\pgfpathlineto{\pgfqpoint{2.521535in}{1.734562in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{1.734854in}}%
\pgfpathlineto{\pgfqpoint{2.521681in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{2.521902in}{1.730780in}}%
\pgfpathlineto{\pgfqpoint{2.524202in}{1.629191in}}%
\pgfpathlineto{\pgfqpoint{2.530001in}{0.854048in}}%
\pgfpathlineto{\pgfqpoint{2.530980in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{2.531665in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{2.534112in}{1.528373in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{1.417320in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{0.917028in}}%
\pgfpathlineto{\pgfqpoint{2.537489in}{1.219137in}}%
\pgfpathlineto{\pgfqpoint{2.537562in}{1.224208in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{0.822343in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{0.827572in}}%
\pgfpathlineto{\pgfqpoint{2.541379in}{0.966717in}}%
\pgfpathlineto{\pgfqpoint{2.544830in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{2.544903in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.545441in}{1.630831in}}%
\pgfpathlineto{\pgfqpoint{2.546469in}{1.144854in}}%
\pgfpathlineto{\pgfqpoint{2.547448in}{0.799000in}}%
\pgfpathlineto{\pgfqpoint{2.548182in}{0.993159in}}%
\pgfpathlineto{\pgfqpoint{2.550140in}{1.625583in}}%
\pgfpathlineto{\pgfqpoint{2.550702in}{1.593034in}}%
\pgfpathlineto{\pgfqpoint{2.551412in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{2.552464in}{0.935475in}}%
\pgfpathlineto{\pgfqpoint{2.553688in}{1.066281in}}%
\pgfpathlineto{\pgfqpoint{2.554495in}{1.429634in}}%
\pgfpathlineto{\pgfqpoint{2.556771in}{1.738883in}}%
\pgfpathlineto{\pgfqpoint{2.556820in}{1.738472in}}%
\pgfpathlineto{\pgfqpoint{2.557701in}{1.703109in}}%
\pgfpathlineto{\pgfqpoint{2.558410in}{1.680862in}}%
\pgfpathlineto{\pgfqpoint{2.558875in}{1.718471in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{2.560833in}{1.766648in}}%
\pgfpathlineto{\pgfqpoint{2.561249in}{1.750350in}}%
\pgfpathlineto{\pgfqpoint{2.562717in}{1.689974in}}%
\pgfpathlineto{\pgfqpoint{2.563280in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{2.564087in}{1.743315in}}%
\pgfpathlineto{\pgfqpoint{2.564797in}{1.724938in}}%
\pgfpathlineto{\pgfqpoint{2.564895in}{1.722852in}}%
\pgfpathlineto{\pgfqpoint{2.565629in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{2.566045in}{1.749416in}}%
\pgfpathlineto{\pgfqpoint{2.566681in}{1.728217in}}%
\pgfpathlineto{\pgfqpoint{2.567905in}{1.737203in}}%
\pgfpathlineto{\pgfqpoint{2.570572in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{2.572676in}{0.716709in}}%
\pgfpathlineto{\pgfqpoint{2.573998in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{2.577179in}{1.709453in}}%
\pgfpathlineto{\pgfqpoint{2.577546in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{2.578891in}{1.717088in}}%
\pgfpathlineto{\pgfqpoint{2.579258in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{2.580017in}{1.692946in}}%
\pgfpathlineto{\pgfqpoint{2.585474in}{1.139390in}}%
\pgfpathlineto{\pgfqpoint{2.586746in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{2.587505in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{2.588214in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{2.590612in}{1.527702in}}%
\pgfpathlineto{\pgfqpoint{2.591738in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{2.594919in}{0.816833in}}%
\pgfpathlineto{\pgfqpoint{2.595286in}{0.865027in}}%
\pgfpathlineto{\pgfqpoint{2.596975in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{2.596094in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{2.596999in}{0.905501in}}%
\pgfpathlineto{\pgfqpoint{2.597121in}{0.900579in}}%
\pgfpathlineto{\pgfqpoint{2.597439in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{2.600645in}{1.709490in}}%
\pgfpathlineto{\pgfqpoint{2.601330in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{2.602505in}{1.154209in}}%
\pgfpathlineto{\pgfqpoint{2.603508in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{2.604266in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{2.606053in}{1.613935in}}%
\pgfpathlineto{\pgfqpoint{2.606836in}{1.582127in}}%
\pgfpathlineto{\pgfqpoint{2.607766in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{2.608744in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{2.609650in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{2.610017in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{2.610433in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{2.612782in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{2.612978in}{1.695226in}}%
\pgfpathlineto{\pgfqpoint{2.614911in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{2.615253in}{1.678335in}}%
\pgfpathlineto{\pgfqpoint{2.616330in}{1.732471in}}%
\pgfpathlineto{\pgfqpoint{2.617162in}{1.702464in}}%
\pgfpathlineto{\pgfqpoint{2.617333in}{1.699449in}}%
\pgfpathlineto{\pgfqpoint{2.618165in}{1.733105in}}%
\pgfpathlineto{\pgfqpoint{2.618655in}{1.737414in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{1.729175in}}%
\pgfpathlineto{\pgfqpoint{2.619658in}{1.731559in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{2.620343in}{1.748278in}}%
\pgfpathlineto{\pgfqpoint{2.621077in}{1.735063in}}%
\pgfpathlineto{\pgfqpoint{2.621273in}{1.729769in}}%
\pgfpathlineto{\pgfqpoint{2.622056in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{2.622839in}{1.762354in}}%
\pgfpathlineto{\pgfqpoint{2.623549in}{1.745054in}}%
\pgfpathlineto{\pgfqpoint{2.626191in}{1.615188in}}%
\pgfpathlineto{\pgfqpoint{2.627757in}{1.292954in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{2.630424in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.634756in}{1.708629in}}%
\pgfpathlineto{\pgfqpoint{2.635588in}{1.729081in}}%
\pgfpathlineto{\pgfqpoint{2.636640in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{2.637423in}{1.671996in}}%
\pgfpathlineto{\pgfqpoint{2.640849in}{1.258777in}}%
\pgfpathlineto{\pgfqpoint{2.644274in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{2.645082in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{2.647431in}{1.533300in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{1.426666in}}%
\pgfpathlineto{\pgfqpoint{2.651762in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{2.652178in}{0.873832in}}%
\pgfpathlineto{\pgfqpoint{2.653769in}{0.910860in}}%
\pgfpathlineto{\pgfqpoint{2.652863in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{0.906559in}}%
\pgfpathlineto{\pgfqpoint{2.653964in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{2.654405in}{0.999591in}}%
\pgfpathlineto{\pgfqpoint{2.657292in}{1.643440in}}%
\pgfpathlineto{\pgfqpoint{2.657953in}{1.667060in}}%
\pgfpathlineto{\pgfqpoint{2.658467in}{1.628851in}}%
\pgfpathlineto{\pgfqpoint{2.659372in}{1.244976in}}%
\pgfpathlineto{\pgfqpoint{2.660473in}{0.792510in}}%
\pgfpathlineto{\pgfqpoint{2.661207in}{0.988996in}}%
\pgfpathlineto{\pgfqpoint{2.663067in}{1.622692in}}%
\pgfpathlineto{\pgfqpoint{2.663679in}{1.589758in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{1.254442in}}%
\pgfpathlineto{\pgfqpoint{2.665514in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{2.666615in}{1.046563in}}%
\pgfpathlineto{\pgfqpoint{2.666664in}{1.044770in}}%
\pgfpathlineto{\pgfqpoint{2.666933in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{2.669698in}{1.696832in}}%
\pgfpathlineto{\pgfqpoint{2.671436in}{1.648275in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{1.681467in}}%
\pgfpathlineto{\pgfqpoint{2.673246in}{1.768469in}}%
\pgfpathlineto{\pgfqpoint{2.674274in}{1.742227in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{1.713722in}}%
\pgfpathlineto{\pgfqpoint{2.675033in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{2.676966in}{1.729164in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{1.751851in}}%
\pgfpathlineto{\pgfqpoint{2.677406in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{2.679633in}{1.750027in}}%
\pgfpathlineto{\pgfqpoint{2.681786in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{2.684478in}{1.262381in}}%
\pgfpathlineto{\pgfqpoint{2.686020in}{0.720654in}}%
\pgfpathlineto{\pgfqpoint{2.686876in}{0.760391in}}%
\pgfpathlineto{\pgfqpoint{2.687977in}{1.238831in}}%
\pgfpathlineto{\pgfqpoint{2.690424in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{1.730195in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{1.728258in}}%
\pgfpathlineto{\pgfqpoint{2.692235in}{1.728273in}}%
\pgfpathlineto{\pgfqpoint{2.692406in}{1.727067in}}%
\pgfpathlineto{\pgfqpoint{2.692553in}{1.727021in}}%
\pgfpathlineto{\pgfqpoint{2.693385in}{1.699565in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{1.101096in}}%
\pgfpathlineto{\pgfqpoint{2.700750in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{0.875448in}}%
\pgfpathlineto{\pgfqpoint{2.703858in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{2.704935in}{1.406973in}}%
\pgfpathlineto{\pgfqpoint{2.706182in}{0.981664in}}%
\pgfpathlineto{\pgfqpoint{2.706917in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{2.706966in}{1.232425in}}%
\pgfpathlineto{\pgfqpoint{2.707235in}{1.160328in}}%
\pgfpathlineto{\pgfqpoint{2.708189in}{0.821138in}}%
\pgfpathlineto{\pgfqpoint{2.709461in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{2.711150in}{1.214330in}}%
\pgfpathlineto{\pgfqpoint{2.713401in}{1.679129in}}%
\pgfpathlineto{\pgfqpoint{2.713915in}{1.684513in}}%
\pgfpathlineto{\pgfqpoint{2.714502in}{1.660461in}}%
\pgfpathlineto{\pgfqpoint{2.715408in}{1.378403in}}%
\pgfpathlineto{\pgfqpoint{2.716753in}{0.794959in}}%
\pgfpathlineto{\pgfqpoint{2.717561in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{2.719225in}{1.607520in}}%
\pgfpathlineto{\pgfqpoint{2.719861in}{1.575852in}}%
\pgfpathlineto{\pgfqpoint{2.720473in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{0.868289in}}%
\pgfpathlineto{\pgfqpoint{2.723336in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{2.726786in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{2.727226in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{2.727936in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.728621in}{1.744143in}}%
\pgfpathlineto{\pgfqpoint{2.730530in}{1.773851in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{1.773479in}}%
\pgfpathlineto{\pgfqpoint{2.731337in}{1.742098in}}%
\pgfpathlineto{\pgfqpoint{2.731973in}{1.712488in}}%
\pgfpathlineto{\pgfqpoint{2.732928in}{1.737006in}}%
\pgfpathlineto{\pgfqpoint{2.733197in}{1.744155in}}%
\pgfpathlineto{\pgfqpoint{2.734225in}{1.731842in}}%
\pgfpathlineto{\pgfqpoint{2.734372in}{1.733674in}}%
\pgfpathlineto{\pgfqpoint{2.734836in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{2.735301in}{1.740473in}}%
\pgfpathlineto{\pgfqpoint{2.735424in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{2.735791in}{1.741329in}}%
\pgfpathlineto{\pgfqpoint{2.735546in}{1.739681in}}%
\pgfpathlineto{\pgfqpoint{2.735889in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{2.739902in}{1.521867in}}%
\pgfpathlineto{\pgfqpoint{2.742153in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{2.743401in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{2.746264in}{1.727206in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{1.728337in}}%
\pgfpathlineto{\pgfqpoint{2.748026in}{1.718699in}}%
\pgfpathlineto{\pgfqpoint{2.750277in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{2.756394in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{2.757128in}{0.701091in}}%
\pgfpathlineto{\pgfqpoint{2.757813in}{0.784500in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{1.550953in}}%
\pgfpathlineto{\pgfqpoint{2.761484in}{1.382978in}}%
\pgfpathlineto{\pgfqpoint{2.762609in}{1.038949in}}%
\pgfpathlineto{\pgfqpoint{2.763368in}{1.237794in}}%
\pgfpathlineto{\pgfqpoint{2.764543in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{2.766892in}{0.887317in}}%
\pgfpathlineto{\pgfqpoint{2.767454in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{2.769730in}{1.702810in}}%
\pgfpathlineto{\pgfqpoint{2.770073in}{1.723976in}}%
\pgfpathlineto{\pgfqpoint{2.770880in}{1.677947in}}%
\pgfpathlineto{\pgfqpoint{2.771957in}{1.226632in}}%
\pgfpathlineto{\pgfqpoint{2.773082in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{2.773841in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{2.775896in}{1.610774in}}%
\pgfpathlineto{\pgfqpoint{2.776533in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{2.777781in}{1.035137in}}%
\pgfpathlineto{\pgfqpoint{2.778417in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{2.779224in}{1.081259in}}%
\pgfpathlineto{\pgfqpoint{2.783311in}{1.764202in}}%
\pgfpathlineto{\pgfqpoint{2.779689in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{2.784192in}{1.723118in}}%
\pgfpathlineto{\pgfqpoint{2.784534in}{1.711632in}}%
\pgfpathlineto{\pgfqpoint{2.785146in}{1.754308in}}%
\pgfpathlineto{\pgfqpoint{2.786443in}{1.794380in}}%
\pgfpathlineto{\pgfqpoint{2.787030in}{1.788369in}}%
\pgfpathlineto{\pgfqpoint{2.787373in}{1.789265in}}%
\pgfpathlineto{\pgfqpoint{2.787569in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{2.788694in}{1.698558in}}%
\pgfpathlineto{\pgfqpoint{2.789795in}{1.762477in}}%
\pgfpathlineto{\pgfqpoint{2.790627in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{2.791508in}{1.770293in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.500706in}}%
\pgfpathlineto{\pgfqpoint{2.798776in}{0.747921in}}%
\pgfpathlineto{\pgfqpoint{2.799803in}{1.055941in}}%
\pgfpathlineto{\pgfqpoint{2.802593in}{1.732507in}}%
\pgfpathlineto{\pgfqpoint{2.803229in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.803572in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{2.807976in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{2.812356in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{2.813017in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{2.813702in}{0.834818in}}%
\pgfpathlineto{\pgfqpoint{2.816149in}{1.556828in}}%
\pgfpathlineto{\pgfqpoint{2.817152in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{2.820284in}{0.810369in}}%
\pgfpathlineto{\pgfqpoint{2.820431in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{2.823343in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{2.825643in}{1.730464in}}%
\pgfpathlineto{\pgfqpoint{2.825815in}{1.736168in}}%
\pgfpathlineto{\pgfqpoint{2.826549in}{1.691465in}}%
\pgfpathlineto{\pgfqpoint{2.827576in}{1.308494in}}%
\pgfpathlineto{\pgfqpoint{2.828824in}{0.770186in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{0.951264in}}%
\pgfpathlineto{\pgfqpoint{2.831565in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{2.832201in}{1.580278in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{1.208596in}}%
\pgfpathlineto{\pgfqpoint{2.833963in}{0.916180in}}%
\pgfpathlineto{\pgfqpoint{2.835040in}{1.051919in}}%
\pgfpathlineto{\pgfqpoint{2.835137in}{1.045881in}}%
\pgfpathlineto{\pgfqpoint{2.835529in}{1.171130in}}%
\pgfpathlineto{\pgfqpoint{2.837976in}{1.758609in}}%
\pgfpathlineto{\pgfqpoint{2.838661in}{1.774907in}}%
\pgfpathlineto{\pgfqpoint{2.839371in}{1.748869in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{1.714352in}}%
\pgfpathlineto{\pgfqpoint{2.840668in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{2.841279in}{1.785062in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{1.772471in}}%
\pgfpathlineto{\pgfqpoint{2.843702in}{1.716702in}}%
\pgfpathlineto{\pgfqpoint{2.844044in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{2.844803in}{1.720748in}}%
\pgfpathlineto{\pgfqpoint{2.845195in}{1.718511in}}%
\pgfpathlineto{\pgfqpoint{2.845341in}{1.721667in}}%
\pgfpathlineto{\pgfqpoint{2.846222in}{1.704714in}}%
\pgfpathlineto{\pgfqpoint{2.846345in}{1.705708in}}%
\pgfpathlineto{\pgfqpoint{2.848253in}{1.712332in}}%
\pgfpathlineto{\pgfqpoint{2.847054in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{2.848302in}{1.711963in}}%
\pgfpathlineto{\pgfqpoint{2.848694in}{1.713245in}}%
\pgfpathlineto{\pgfqpoint{2.851214in}{1.643336in}}%
\pgfpathlineto{\pgfqpoint{2.852193in}{1.474997in}}%
\pgfpathlineto{\pgfqpoint{2.854322in}{0.727696in}}%
\pgfpathlineto{\pgfqpoint{2.855472in}{0.886850in}}%
\pgfpathlineto{\pgfqpoint{2.858702in}{1.722270in}}%
\pgfpathlineto{\pgfqpoint{2.858824in}{1.720129in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.701519in}}%
\pgfpathlineto{\pgfqpoint{2.859729in}{1.730303in}}%
\pgfpathlineto{\pgfqpoint{2.860733in}{1.708843in}}%
\pgfpathlineto{\pgfqpoint{2.861051in}{1.714952in}}%
\pgfpathlineto{\pgfqpoint{2.861736in}{1.693459in}}%
\pgfpathlineto{\pgfqpoint{2.863253in}{1.601148in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.042437in}}%
\pgfpathlineto{\pgfqpoint{2.869052in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{2.869762in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{2.872087in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{2.873163in}{1.418884in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{0.823498in}}%
\pgfpathlineto{\pgfqpoint{2.876981in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{0.905615in}}%
\pgfpathlineto{\pgfqpoint{2.877715in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{2.878693in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{2.878791in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{2.879232in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{2.882584in}{1.727969in}}%
\pgfpathlineto{\pgfqpoint{2.882609in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{2.882804in}{1.718966in}}%
\pgfpathlineto{\pgfqpoint{2.883612in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{2.885153in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{2.886059in}{1.057639in}}%
\pgfpathlineto{\pgfqpoint{2.887796in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{2.888432in}{1.598295in}}%
\pgfpathlineto{\pgfqpoint{2.889264in}{1.348473in}}%
\pgfpathlineto{\pgfqpoint{2.890414in}{0.848067in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{1.074238in}}%
\pgfpathlineto{\pgfqpoint{2.891687in}{1.008270in}}%
\pgfpathlineto{\pgfqpoint{2.892152in}{1.164665in}}%
\pgfpathlineto{\pgfqpoint{2.894354in}{1.623459in}}%
\pgfpathlineto{\pgfqpoint{2.895504in}{1.674408in}}%
\pgfpathlineto{\pgfqpoint{2.896287in}{1.643789in}}%
\pgfpathlineto{\pgfqpoint{2.896507in}{1.629970in}}%
\pgfpathlineto{\pgfqpoint{2.897437in}{1.670149in}}%
\pgfpathlineto{\pgfqpoint{2.899786in}{1.777178in}}%
\pgfpathlineto{\pgfqpoint{2.900055in}{1.773833in}}%
\pgfpathlineto{\pgfqpoint{2.900618in}{1.759901in}}%
\pgfpathlineto{\pgfqpoint{2.901254in}{1.720530in}}%
\pgfpathlineto{\pgfqpoint{2.902160in}{1.757982in}}%
\pgfpathlineto{\pgfqpoint{2.903334in}{1.768684in}}%
\pgfpathlineto{\pgfqpoint{2.902527in}{1.756446in}}%
\pgfpathlineto{\pgfqpoint{2.903799in}{1.762804in}}%
\pgfpathlineto{\pgfqpoint{2.905855in}{1.720994in}}%
\pgfpathlineto{\pgfqpoint{2.904435in}{1.763638in}}%
\pgfpathlineto{\pgfqpoint{2.906026in}{1.724339in}}%
\pgfpathlineto{\pgfqpoint{2.906099in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{1.709992in}}%
\pgfpathlineto{\pgfqpoint{2.909550in}{1.291580in}}%
\pgfpathlineto{\pgfqpoint{2.911165in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{2.912094in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{2.913661in}{1.472488in}}%
\pgfpathlineto{\pgfqpoint{2.915398in}{1.712348in}}%
\pgfpathlineto{\pgfqpoint{2.915667in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{2.917233in}{1.740860in}}%
\pgfpathlineto{\pgfqpoint{2.915789in}{1.710629in}}%
\pgfpathlineto{\pgfqpoint{2.918408in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{2.921442in}{1.448332in}}%
\pgfpathlineto{\pgfqpoint{2.925993in}{0.721419in}}%
\pgfpathlineto{\pgfqpoint{2.926091in}{0.723759in}}%
\pgfpathlineto{\pgfqpoint{2.926678in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{2.928611in}{1.254685in}}%
\pgfpathlineto{\pgfqpoint{2.929076in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{2.929443in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{2.930202in}{1.225809in}}%
\pgfpathlineto{\pgfqpoint{2.930520in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{2.931474in}{0.814398in}}%
\pgfpathlineto{\pgfqpoint{2.932796in}{0.821396in}}%
\pgfpathlineto{\pgfqpoint{2.934166in}{0.979600in}}%
\pgfpathlineto{\pgfqpoint{2.937421in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{2.937470in}{1.736239in}}%
\pgfpathlineto{\pgfqpoint{2.938008in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.939109in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{2.940088in}{0.805937in}}%
\pgfpathlineto{\pgfqpoint{2.940822in}{1.029620in}}%
\pgfpathlineto{\pgfqpoint{2.942682in}{1.613428in}}%
\pgfpathlineto{\pgfqpoint{2.943146in}{1.589699in}}%
\pgfpathlineto{\pgfqpoint{2.944125in}{1.332186in}}%
\pgfpathlineto{\pgfqpoint{2.945275in}{0.834161in}}%
\pgfpathlineto{\pgfqpoint{2.946230in}{1.062836in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{0.988883in}}%
\pgfpathlineto{\pgfqpoint{2.947111in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{2.949533in}{1.704157in}}%
\pgfpathlineto{\pgfqpoint{2.952420in}{1.725925in}}%
\pgfpathlineto{\pgfqpoint{2.949876in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{2.952445in}{1.725861in}}%
\pgfpathlineto{\pgfqpoint{2.953424in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{2.953668in}{1.718055in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.723293in}}%
\pgfpathlineto{\pgfqpoint{2.954745in}{1.723097in}}%
\pgfpathlineto{\pgfqpoint{2.954916in}{1.724800in}}%
\pgfpathlineto{\pgfqpoint{2.956140in}{1.721710in}}%
\pgfpathlineto{\pgfqpoint{2.956972in}{1.717959in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{1.721173in}}%
\pgfpathlineto{\pgfqpoint{2.959199in}{1.730464in}}%
\pgfpathlineto{\pgfqpoint{2.960226in}{1.725570in}}%
\pgfpathlineto{\pgfqpoint{2.960814in}{1.712337in}}%
\pgfpathlineto{\pgfqpoint{2.961768in}{1.725455in}}%
\pgfpathlineto{\pgfqpoint{2.962135in}{1.726468in}}%
\pgfpathlineto{\pgfqpoint{2.962649in}{1.720915in}}%
\pgfpathlineto{\pgfqpoint{2.963089in}{1.723009in}}%
\pgfpathlineto{\pgfqpoint{2.963309in}{1.721205in}}%
\pgfpathlineto{\pgfqpoint{2.964631in}{1.676758in}}%
\pgfpathlineto{\pgfqpoint{2.968766in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{2.975397in}{0.747497in}}%
\pgfpathlineto{\pgfqpoint{2.975446in}{0.748218in}}%
\pgfpathlineto{\pgfqpoint{2.975887in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{2.980585in}{1.725931in}}%
\pgfpathlineto{\pgfqpoint{2.980707in}{1.726246in}}%
\pgfpathlineto{\pgfqpoint{2.981050in}{1.723061in}}%
\pgfpathlineto{\pgfqpoint{2.981368in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{2.982738in}{1.718238in}}%
\pgfpathlineto{\pgfqpoint{2.983056in}{1.719074in}}%
\pgfpathlineto{\pgfqpoint{2.983326in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{2.983497in}{1.703782in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.728828in}}%
\pgfpathlineto{\pgfqpoint{2.984598in}{1.725734in}}%
\pgfpathlineto{\pgfqpoint{2.985846in}{1.691015in}}%
\pgfpathlineto{\pgfqpoint{2.986409in}{1.654354in}}%
\pgfpathlineto{\pgfqpoint{2.987339in}{1.693067in}}%
\pgfpathlineto{\pgfqpoint{2.987779in}{1.706898in}}%
\pgfpathlineto{\pgfqpoint{2.988954in}{1.697755in}}%
\pgfpathlineto{\pgfqpoint{2.990006in}{1.684772in}}%
\pgfpathlineto{\pgfqpoint{2.991670in}{1.675972in}}%
\pgfpathlineto{\pgfqpoint{2.991034in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.991694in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{2.991743in}{1.675858in}}%
\pgfpathlineto{\pgfqpoint{2.991841in}{1.678702in}}%
\pgfpathlineto{\pgfqpoint{2.994386in}{1.733093in}}%
\pgfpathlineto{\pgfqpoint{2.994606in}{1.732037in}}%
\pgfpathlineto{\pgfqpoint{2.996662in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{3.002192in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{3.007061in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{3.010022in}{1.418384in}}%
\pgfpathlineto{\pgfqpoint{3.010683in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.011319in}{1.037228in}}%
\pgfpathlineto{\pgfqpoint{3.012077in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.361253in}}%
\pgfpathlineto{\pgfqpoint{3.013081in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{3.013741in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{3.015038in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{3.015112in}{1.004258in}}%
\pgfpathlineto{\pgfqpoint{3.015528in}{1.082761in}}%
\pgfpathlineto{\pgfqpoint{3.015626in}{1.085582in}}%
\pgfpathlineto{\pgfqpoint{3.016066in}{1.020003in}}%
\pgfpathlineto{\pgfqpoint{3.016115in}{1.018079in}}%
\pgfpathlineto{\pgfqpoint{3.016433in}{1.082906in}}%
\pgfpathlineto{\pgfqpoint{3.019345in}{1.731623in}}%
\pgfpathlineto{\pgfqpoint{3.020691in}{1.766100in}}%
\pgfpathlineto{\pgfqpoint{3.021351in}{1.754638in}}%
\pgfpathlineto{\pgfqpoint{3.023896in}{1.581593in}}%
\pgfpathlineto{\pgfqpoint{3.025805in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{3.026099in}{1.444856in}}%
\pgfpathlineto{\pgfqpoint{3.026147in}{1.444043in}}%
\pgfpathlineto{\pgfqpoint{3.026661in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{3.026759in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{3.027077in}{1.462731in}}%
\pgfpathlineto{\pgfqpoint{3.027689in}{1.433479in}}%
\pgfpathlineto{\pgfqpoint{3.028766in}{1.201318in}}%
\pgfpathlineto{\pgfqpoint{3.030136in}{0.745272in}}%
\pgfpathlineto{\pgfqpoint{3.031041in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{3.033611in}{1.518946in}}%
\pgfpathlineto{\pgfqpoint{3.033806in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{3.034002in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{3.034100in}{1.525190in}}%
\pgfpathlineto{\pgfqpoint{3.034981in}{1.491980in}}%
\pgfpathlineto{\pgfqpoint{3.035666in}{1.370236in}}%
\pgfpathlineto{\pgfqpoint{3.035935in}{1.316055in}}%
\pgfpathlineto{\pgfqpoint{3.036841in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{3.039141in}{1.549265in}}%
\pgfpathlineto{\pgfqpoint{3.039948in}{1.576313in}}%
\pgfpathlineto{\pgfqpoint{3.040315in}{1.544040in}}%
\pgfpathlineto{\pgfqpoint{3.043423in}{0.998160in}}%
\pgfpathlineto{\pgfqpoint{3.044010in}{0.836528in}}%
\pgfpathlineto{\pgfqpoint{3.044989in}{0.975232in}}%
\pgfpathlineto{\pgfqpoint{3.045576in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{3.046090in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{3.049027in}{1.706506in}}%
\pgfpathlineto{\pgfqpoint{3.051058in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{3.051253in}{1.860091in}}%
\pgfpathlineto{\pgfqpoint{3.051987in}{1.850825in}}%
\pgfpathlineto{\pgfqpoint{3.052893in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{1.723368in}}%
\pgfpathlineto{\pgfqpoint{3.054239in}{1.812583in}}%
\pgfpathlineto{\pgfqpoint{3.054899in}{1.802514in}}%
\pgfpathlineto{\pgfqpoint{3.056270in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{3.057273in}{1.842388in}}%
\pgfpathlineto{\pgfqpoint{3.057787in}{1.832582in}}%
\pgfpathlineto{\pgfqpoint{3.064320in}{1.567066in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{1.628268in}}%
\pgfpathlineto{\pgfqpoint{3.067110in}{1.793954in}}%
\pgfpathlineto{\pgfqpoint{3.067672in}{1.770270in}}%
\pgfpathlineto{\pgfqpoint{3.071710in}{1.611438in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{3.073741in}{1.734666in}}%
\pgfpathlineto{\pgfqpoint{3.074842in}{1.717645in}}%
\pgfpathlineto{\pgfqpoint{3.081155in}{1.113674in}}%
\pgfpathlineto{\pgfqpoint{3.083382in}{0.714819in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{0.740785in}}%
\pgfpathlineto{\pgfqpoint{3.084361in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{3.085437in}{1.256208in}}%
\pgfpathlineto{\pgfqpoint{3.087713in}{1.722716in}}%
\pgfpathlineto{\pgfqpoint{3.087909in}{1.717640in}}%
\pgfpathlineto{\pgfqpoint{3.088031in}{1.715290in}}%
\pgfpathlineto{\pgfqpoint{3.089010in}{1.730256in}}%
\pgfpathlineto{\pgfqpoint{3.089083in}{1.730003in}}%
\pgfpathlineto{\pgfqpoint{3.090380in}{1.738660in}}%
\pgfpathlineto{\pgfqpoint{3.091481in}{1.734563in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{3.092705in}{1.736348in}}%
\pgfpathlineto{\pgfqpoint{3.092974in}{1.738296in}}%
\pgfpathlineto{\pgfqpoint{3.093488in}{1.728663in}}%
\pgfpathlineto{\pgfqpoint{3.095005in}{1.661227in}}%
\pgfpathlineto{\pgfqpoint{3.095886in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{3.096277in}{1.696648in}}%
\pgfpathlineto{\pgfqpoint{3.097183in}{1.672736in}}%
\pgfpathlineto{\pgfqpoint{3.104181in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{3.105870in}{0.705090in}}%
\pgfpathlineto{\pgfqpoint{3.106775in}{0.788627in}}%
\pgfpathlineto{\pgfqpoint{3.107436in}{0.785480in}}%
\pgfpathlineto{\pgfqpoint{3.109051in}{1.006839in}}%
\pgfpathlineto{\pgfqpoint{3.111889in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{3.112036in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{1.671238in}}%
\pgfpathlineto{\pgfqpoint{3.113064in}{1.660795in}}%
\pgfpathlineto{\pgfqpoint{3.113553in}{1.673612in}}%
\pgfpathlineto{\pgfqpoint{3.114214in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{1.685051in}}%
\pgfpathlineto{\pgfqpoint{3.115608in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{3.115755in}{1.671129in}}%
\pgfpathlineto{\pgfqpoint{3.116881in}{1.651152in}}%
\pgfpathlineto{\pgfqpoint{3.117077in}{1.637574in}}%
\pgfpathlineto{\pgfqpoint{3.118251in}{1.661265in}}%
\pgfpathlineto{\pgfqpoint{3.119352in}{1.671620in}}%
\pgfpathlineto{\pgfqpoint{3.118594in}{1.660797in}}%
\pgfpathlineto{\pgfqpoint{3.120209in}{1.664572in}}%
\pgfpathlineto{\pgfqpoint{3.120307in}{1.661966in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{1.675589in}}%
\pgfpathlineto{\pgfqpoint{3.121359in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{3.123316in}{1.649193in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.658836in}}%
\pgfpathlineto{\pgfqpoint{3.125592in}{1.681443in}}%
\pgfpathlineto{\pgfqpoint{3.126449in}{1.664496in}}%
\pgfpathlineto{\pgfqpoint{3.126669in}{1.657241in}}%
\pgfpathlineto{\pgfqpoint{3.127599in}{1.674901in}}%
\pgfpathlineto{\pgfqpoint{3.129752in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{3.127819in}{1.673232in}}%
\pgfpathlineto{\pgfqpoint{3.129972in}{1.680634in}}%
\pgfpathlineto{\pgfqpoint{3.130706in}{1.665639in}}%
\pgfpathlineto{\pgfqpoint{3.131685in}{1.674761in}}%
\pgfpathlineto{\pgfqpoint{3.131954in}{1.676770in}}%
\pgfpathlineto{\pgfqpoint{3.132639in}{1.664003in}}%
\pgfpathlineto{\pgfqpoint{3.132786in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{3.134083in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{3.136016in}{1.690884in}}%
\pgfpathlineto{\pgfqpoint{3.134621in}{1.664562in}}%
\pgfpathlineto{\pgfqpoint{3.136457in}{1.689056in}}%
\pgfpathlineto{\pgfqpoint{3.136946in}{1.681827in}}%
\pgfpathlineto{\pgfqpoint{3.138414in}{1.653746in}}%
\pgfpathlineto{\pgfqpoint{3.139540in}{1.665942in}}%
\pgfpathlineto{\pgfqpoint{3.140616in}{1.688956in}}%
\pgfpathlineto{\pgfqpoint{3.141302in}{1.673181in}}%
\pgfpathlineto{\pgfqpoint{3.149156in}{1.230869in}}%
\pgfpathlineto{\pgfqpoint{3.154344in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.154907in}{0.744983in}}%
\pgfpathlineto{\pgfqpoint{3.155225in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{3.155788in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{3.156473in}{0.749884in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.750416in}}%
\pgfpathlineto{\pgfqpoint{3.156766in}{0.739313in}}%
\pgfpathlineto{\pgfqpoint{3.159336in}{0.644064in}}%
\pgfpathlineto{\pgfqpoint{3.160094in}{0.647553in}}%
\pgfpathlineto{\pgfqpoint{3.162590in}{0.720064in}}%
\pgfpathlineto{\pgfqpoint{3.163373in}{0.686052in}}%
\pgfpathlineto{\pgfqpoint{3.164597in}{0.642370in}}%
\pgfpathlineto{\pgfqpoint{3.165257in}{0.649289in}}%
\pgfpathlineto{\pgfqpoint{3.168096in}{0.684887in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{0.683937in}}%
\pgfpathlineto{\pgfqpoint{3.170690in}{0.659838in}}%
\pgfpathlineto{\pgfqpoint{3.171619in}{0.663764in}}%
\pgfpathlineto{\pgfqpoint{3.173014in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{3.173406in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{3.174801in}{0.665032in}}%
\pgfpathlineto{\pgfqpoint{3.175119in}{0.666106in}}%
\pgfpathlineto{\pgfqpoint{3.175314in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{3.175657in}{0.664614in}}%
\pgfpathlineto{\pgfqpoint{3.180869in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{3.181554in}{0.650762in}}%
\pgfpathlineto{\pgfqpoint{3.181628in}{0.650655in}}%
\pgfpathlineto{\pgfqpoint{3.182484in}{0.652070in}}%
\pgfpathlineto{\pgfqpoint{3.182655in}{0.652024in}}%
\pgfpathlineto{\pgfqpoint{3.183120in}{0.652544in}}%
\pgfpathlineto{\pgfqpoint{3.183267in}{0.653391in}}%
\pgfpathlineto{\pgfqpoint{3.183585in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{3.184588in}{0.652217in}}%
\pgfpathlineto{\pgfqpoint{3.186742in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{3.186913in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{3.187623in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{3.188185in}{0.646391in}}%
\pgfpathlineto{\pgfqpoint{3.188773in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{3.190559in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{3.190779in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{3.192247in}{0.647067in}}%
\pgfpathlineto{\pgfqpoint{3.192884in}{0.648475in}}%
\pgfpathlineto{\pgfqpoint{3.194327in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{3.197362in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{3.198487in}{0.633250in}}%
\pgfpathlineto{\pgfqpoint{3.200983in}{0.650295in}}%
\pgfpathlineto{\pgfqpoint{3.201742in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{3.202304in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{3.203479in}{0.645274in}}%
\pgfpathlineto{\pgfqpoint{3.204482in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{3.205167in}{0.646906in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.645757in}}%
\pgfpathlineto{\pgfqpoint{3.207370in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{3.207394in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{3.208495in}{0.647443in}}%
\pgfpathlineto{\pgfqpoint{3.209841in}{0.645754in}}%
\pgfpathlineto{\pgfqpoint{3.210159in}{0.645035in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{0.646426in}}%
\pgfpathlineto{\pgfqpoint{3.211432in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{3.212019in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{3.212728in}{0.642350in}}%
\pgfpathlineto{\pgfqpoint{3.213511in}{0.644932in}}%
\pgfpathlineto{\pgfqpoint{3.214368in}{0.648436in}}%
\pgfpathlineto{\pgfqpoint{3.215689in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{3.216741in}{0.644687in}}%
\pgfpathlineto{\pgfqpoint{3.217378in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.218895in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{3.219262in}{0.646777in}}%
\pgfpathlineto{\pgfqpoint{3.220118in}{0.646306in}}%
\pgfpathlineto{\pgfqpoint{3.220852in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{3.220950in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{3.221684in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{3.221831in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{3.222688in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{3.224425in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{3.225722in}{0.647243in}}%
\pgfpathlineto{\pgfqpoint{3.226113in}{0.648237in}}%
\pgfpathlineto{\pgfqpoint{3.226456in}{0.649002in}}%
\pgfpathlineto{\pgfqpoint{3.227239in}{0.647086in}}%
\pgfpathlineto{\pgfqpoint{3.227533in}{0.647624in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{0.648799in}}%
\pgfpathlineto{\pgfqpoint{3.229074in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{3.231448in}{0.645889in}}%
\pgfpathlineto{\pgfqpoint{3.229588in}{0.648189in}}%
\pgfpathlineto{\pgfqpoint{3.231692in}{0.646162in}}%
\pgfpathlineto{\pgfqpoint{3.232720in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{3.233161in}{0.645721in}}%
\pgfpathlineto{\pgfqpoint{3.233772in}{0.643886in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{0.646569in}}%
\pgfpathlineto{\pgfqpoint{3.235338in}{0.648354in}}%
\pgfpathlineto{\pgfqpoint{3.236170in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{3.238030in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{3.238226in}{0.646983in}}%
\pgfpathlineto{\pgfqpoint{3.238984in}{0.645504in}}%
\pgfpathlineto{\pgfqpoint{3.239890in}{0.645383in}}%
\pgfpathlineto{\pgfqpoint{3.240159in}{0.646481in}}%
\pgfpathlineto{\pgfqpoint{3.240697in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{3.241676in}{0.646339in}}%
\pgfpathlineto{\pgfqpoint{3.242655in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{3.243536in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{3.247475in}{0.648388in}}%
\pgfpathlineto{\pgfqpoint{3.248332in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{3.248674in}{0.645004in}}%
\pgfpathlineto{\pgfqpoint{3.249531in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{3.250730in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{3.251293in}{0.647765in}}%
\pgfpathlineto{\pgfqpoint{3.252149in}{0.642518in}}%
\pgfpathlineto{\pgfqpoint{3.252369in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{3.253103in}{0.646100in}}%
\pgfpathlineto{\pgfqpoint{3.254107in}{0.648369in}}%
\pgfpathlineto{\pgfqpoint{3.254914in}{0.647166in}}%
\pgfpathlineto{\pgfqpoint{3.255306in}{0.646909in}}%
\pgfpathlineto{\pgfqpoint{3.255746in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{3.256064in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{3.257043in}{0.647608in}}%
\pgfpathlineto{\pgfqpoint{3.257190in}{0.647682in}}%
\pgfpathlineto{\pgfqpoint{3.258560in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{3.259881in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{3.260297in}{0.648445in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.646309in}}%
\pgfpathlineto{\pgfqpoint{3.263699in}{0.645245in}}%
\pgfpathlineto{\pgfqpoint{3.264359in}{0.646877in}}%
\pgfpathlineto{\pgfqpoint{3.264849in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{3.265461in}{0.645529in}}%
\pgfpathlineto{\pgfqpoint{3.265803in}{0.644221in}}%
\pgfpathlineto{\pgfqpoint{3.266880in}{0.646184in}}%
\pgfpathlineto{\pgfqpoint{3.268005in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{3.268593in}{0.646410in}}%
\pgfpathlineto{\pgfqpoint{3.269890in}{0.644599in}}%
\pgfpathlineto{\pgfqpoint{3.270575in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{3.272018in}{0.645643in}}%
\pgfpathlineto{\pgfqpoint{3.272704in}{0.642079in}}%
\pgfpathlineto{\pgfqpoint{3.273340in}{0.646392in}}%
\pgfpathlineto{\pgfqpoint{3.274074in}{0.648662in}}%
\pgfpathlineto{\pgfqpoint{3.274979in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{3.275126in}{0.647086in}}%
\pgfpathlineto{\pgfqpoint{3.275346in}{0.646539in}}%
\pgfpathlineto{\pgfqpoint{3.275836in}{0.645853in}}%
\pgfpathlineto{\pgfqpoint{3.278527in}{0.642588in}}%
\pgfpathlineto{\pgfqpoint{3.278845in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.280607in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{3.281097in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.282393in}{0.638567in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{3.284327in}{0.647510in}}%
\pgfpathlineto{\pgfqpoint{3.285256in}{0.645433in}}%
\pgfpathlineto{\pgfqpoint{3.285721in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{3.286578in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{3.286602in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{3.288291in}{0.648101in}}%
\pgfpathlineto{\pgfqpoint{3.288976in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{3.289514in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{3.289979in}{0.645703in}}%
\pgfpathlineto{\pgfqpoint{3.290395in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{3.290762in}{0.649406in}}%
\pgfpathlineto{\pgfqpoint{3.291667in}{0.646737in}}%
\pgfpathlineto{\pgfqpoint{3.292157in}{0.644858in}}%
\pgfpathlineto{\pgfqpoint{3.293111in}{0.647258in}}%
\pgfpathlineto{\pgfqpoint{3.295338in}{0.647962in}}%
\pgfpathlineto{\pgfqpoint{3.295387in}{0.647887in}}%
\pgfpathlineto{\pgfqpoint{3.297173in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{3.297198in}{0.647823in}}%
\pgfpathlineto{\pgfqpoint{3.298568in}{0.648262in}}%
\pgfpathlineto{\pgfqpoint{3.298813in}{0.647583in}}%
\pgfpathlineto{\pgfqpoint{3.301945in}{0.639117in}}%
\pgfpathlineto{\pgfqpoint{3.301969in}{0.639122in}}%
\pgfpathlineto{\pgfqpoint{3.302483in}{0.641807in}}%
\pgfpathlineto{\pgfqpoint{3.304098in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{3.304734in}{0.648791in}}%
\pgfpathlineto{\pgfqpoint{3.306692in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{3.306790in}{0.647387in}}%
\pgfpathlineto{\pgfqpoint{3.308331in}{0.648073in}}%
\pgfpathlineto{\pgfqpoint{3.308478in}{0.647791in}}%
\pgfpathlineto{\pgfqpoint{3.308772in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{3.309481in}{0.648857in}}%
\pgfpathlineto{\pgfqpoint{3.310118in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{3.313739in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{3.314326in}{0.647754in}}%
\pgfpathlineto{\pgfqpoint{3.315379in}{0.650119in}}%
\pgfpathlineto{\pgfqpoint{3.316357in}{0.648145in}}%
\pgfpathlineto{\pgfqpoint{3.316431in}{0.648197in}}%
\pgfpathlineto{\pgfqpoint{3.316822in}{0.649580in}}%
\pgfpathlineto{\pgfqpoint{3.317116in}{0.649816in}}%
\pgfpathlineto{\pgfqpoint{3.317874in}{0.648161in}}%
\pgfpathlineto{\pgfqpoint{3.318584in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{3.319318in}{0.648712in}}%
\pgfpathlineto{\pgfqpoint{3.320444in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{3.319710in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{3.320713in}{0.647978in}}%
\pgfpathlineto{\pgfqpoint{3.322646in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{3.323405in}{0.642647in}}%
\pgfpathlineto{\pgfqpoint{3.324824in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{3.326047in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{3.326928in}{0.649535in}}%
\pgfpathlineto{\pgfqpoint{3.327491in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{3.329571in}{0.645725in}}%
\pgfpathlineto{\pgfqpoint{3.329718in}{0.645914in}}%
\pgfpathlineto{\pgfqpoint{3.332728in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{3.334122in}{0.648655in}}%
\pgfpathlineto{\pgfqpoint{3.335811in}{0.648123in}}%
\pgfpathlineto{\pgfqpoint{3.336031in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{3.336325in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{3.337524in}{0.651903in}}%
\pgfpathlineto{\pgfqpoint{3.338282in}{0.651322in}}%
\pgfpathlineto{\pgfqpoint{3.341953in}{0.643017in}}%
\pgfpathlineto{\pgfqpoint{3.342491in}{0.643806in}}%
\pgfpathlineto{\pgfqpoint{3.345085in}{0.650848in}}%
\pgfpathlineto{\pgfqpoint{3.346553in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{3.346944in}{0.647918in}}%
\pgfpathlineto{\pgfqpoint{3.348070in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{3.349489in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{3.348364in}{0.649202in}}%
\pgfpathlineto{\pgfqpoint{3.349734in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{3.350297in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{3.350762in}{0.650383in}}%
\pgfpathlineto{\pgfqpoint{3.351055in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{3.352132in}{0.651228in}}%
\pgfpathlineto{\pgfqpoint{3.351545in}{0.650125in}}%
\pgfpathlineto{\pgfqpoint{3.352670in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{3.356023in}{0.644611in}}%
\pgfpathlineto{\pgfqpoint{3.356781in}{0.647277in}}%
\pgfpathlineto{\pgfqpoint{3.358396in}{0.648305in}}%
\pgfpathlineto{\pgfqpoint{3.358519in}{0.648125in}}%
\pgfpathlineto{\pgfqpoint{3.358983in}{0.647573in}}%
\pgfpathlineto{\pgfqpoint{3.359644in}{0.648628in}}%
\pgfpathlineto{\pgfqpoint{3.360134in}{0.648157in}}%
\pgfpathlineto{\pgfqpoint{3.361577in}{0.649011in}}%
\pgfpathlineto{\pgfqpoint{3.360745in}{0.647702in}}%
\pgfpathlineto{\pgfqpoint{3.362018in}{0.648578in}}%
\pgfpathlineto{\pgfqpoint{3.364391in}{0.644484in}}%
\pgfpathlineto{\pgfqpoint{3.365076in}{0.641171in}}%
\pgfpathlineto{\pgfqpoint{3.365884in}{0.644881in}}%
\pgfpathlineto{\pgfqpoint{3.367377in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{3.368111in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.368943in}{0.651888in}}%
\pgfpathlineto{\pgfqpoint{3.370288in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{3.372638in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{3.375036in}{0.645154in}}%
\pgfpathlineto{\pgfqpoint{3.375598in}{0.644951in}}%
\pgfpathlineto{\pgfqpoint{3.376039in}{0.646284in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{3.378192in}{0.649049in}}%
\pgfpathlineto{\pgfqpoint{3.378926in}{0.646693in}}%
\pgfpathlineto{\pgfqpoint{3.379734in}{0.649242in}}%
\pgfpathlineto{\pgfqpoint{3.380199in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{3.381275in}{0.649214in}}%
\pgfpathlineto{\pgfqpoint{3.381985in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{3.382719in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{3.382988in}{0.650147in}}%
\pgfpathlineto{\pgfqpoint{3.383502in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{3.384089in}{0.645105in}}%
\pgfpathlineto{\pgfqpoint{3.385117in}{0.647744in}}%
\pgfpathlineto{\pgfqpoint{3.386634in}{0.651131in}}%
\pgfpathlineto{\pgfqpoint{3.387075in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{3.389252in}{0.647761in}}%
\pgfpathlineto{\pgfqpoint{3.389350in}{0.647857in}}%
\pgfpathlineto{\pgfqpoint{3.389668in}{0.648076in}}%
\pgfpathlineto{\pgfqpoint{3.390476in}{0.646856in}}%
\pgfpathlineto{\pgfqpoint{3.393608in}{0.630795in}}%
\pgfpathlineto{\pgfqpoint{3.394538in}{0.635309in}}%
\pgfpathlineto{\pgfqpoint{3.407384in}{0.702772in}}%
\pgfpathlineto{\pgfqpoint{3.395492in}{0.634048in}}%
\pgfpathlineto{\pgfqpoint{3.407580in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{3.408143in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{3.408412in}{0.701054in}}%
\pgfpathlineto{\pgfqpoint{3.410370in}{0.696272in}}%
\pgfpathlineto{\pgfqpoint{3.414358in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{3.418445in}{0.674648in}}%
\pgfpathlineto{\pgfqpoint{3.419326in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{3.420696in}{0.668103in}}%
\pgfpathlineto{\pgfqpoint{3.421479in}{0.669749in}}%
\pgfpathlineto{\pgfqpoint{3.421724in}{0.670147in}}%
\pgfpathlineto{\pgfqpoint{3.424587in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{3.427082in}{0.654170in}}%
\pgfpathlineto{\pgfqpoint{3.427303in}{0.656683in}}%
\pgfpathlineto{\pgfqpoint{3.428673in}{0.665819in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{0.664834in}}%
\pgfpathlineto{\pgfqpoint{3.429383in}{0.664230in}}%
\pgfpathlineto{\pgfqpoint{3.430239in}{0.665937in}}%
\pgfpathlineto{\pgfqpoint{3.430655in}{0.665618in}}%
\pgfpathlineto{\pgfqpoint{3.437947in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{3.438387in}{0.655219in}}%
\pgfpathlineto{\pgfqpoint{3.439440in}{0.658395in}}%
\pgfpathlineto{\pgfqpoint{3.440174in}{0.657210in}}%
\pgfpathlineto{\pgfqpoint{3.441201in}{0.659432in}}%
\pgfpathlineto{\pgfqpoint{3.444382in}{0.663320in}}%
\pgfpathlineto{\pgfqpoint{3.445117in}{0.661645in}}%
\pgfpathlineto{\pgfqpoint{3.445997in}{0.659261in}}%
\pgfpathlineto{\pgfqpoint{3.447319in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{0.660829in}}%
\pgfpathlineto{\pgfqpoint{3.448298in}{0.659330in}}%
\pgfpathlineto{\pgfqpoint{3.449081in}{0.658992in}}%
\pgfpathlineto{\pgfqpoint{3.449888in}{0.659322in}}%
\pgfpathlineto{\pgfqpoint{3.450671in}{0.655482in}}%
\pgfpathlineto{\pgfqpoint{3.453461in}{0.640404in}}%
\pgfpathlineto{\pgfqpoint{3.453510in}{0.640439in}}%
\pgfpathlineto{\pgfqpoint{3.456275in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{3.456324in}{0.641916in}}%
\pgfpathlineto{\pgfqpoint{3.459847in}{0.641191in}}%
\pgfpathlineto{\pgfqpoint{3.462857in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{3.467873in}{0.639801in}}%
\pgfpathlineto{\pgfqpoint{3.467922in}{0.639896in}}%
\pgfpathlineto{\pgfqpoint{3.470541in}{0.641072in}}%
\pgfpathlineto{\pgfqpoint{3.470638in}{0.640945in}}%
\pgfpathlineto{\pgfqpoint{3.471128in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{3.471642in}{0.642058in}}%
\pgfpathlineto{\pgfqpoint{3.473012in}{0.642197in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{0.642099in}}%
\pgfpathlineto{\pgfqpoint{3.476022in}{0.641847in}}%
\pgfpathlineto{\pgfqpoint{3.479203in}{0.639284in}}%
\pgfpathlineto{\pgfqpoint{3.479888in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{3.485124in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{3.496283in}{0.641188in}}%
\pgfpathlineto{\pgfqpoint{3.498656in}{0.645608in}}%
\pgfpathlineto{\pgfqpoint{3.499464in}{0.644295in}}%
\pgfpathlineto{\pgfqpoint{3.499978in}{0.643731in}}%
\pgfpathlineto{\pgfqpoint{3.500981in}{0.644733in}}%
\pgfpathlineto{\pgfqpoint{3.502180in}{0.643525in}}%
\pgfpathlineto{\pgfqpoint{3.504529in}{0.641236in}}%
\pgfpathlineto{\pgfqpoint{3.504578in}{0.641274in}}%
\pgfpathlineto{\pgfqpoint{3.506731in}{0.641865in}}%
\pgfpathlineto{\pgfqpoint{3.506976in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{3.511796in}{0.637954in}}%
\pgfpathlineto{\pgfqpoint{3.511943in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{3.515540in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{3.515565in}{0.641553in}}%
\pgfpathlineto{\pgfqpoint{3.516813in}{0.642041in}}%
\pgfpathlineto{\pgfqpoint{3.517033in}{0.642278in}}%
\pgfpathlineto{\pgfqpoint{3.517180in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{3.518110in}{0.641264in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{0.641268in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{0.642771in}}%
\pgfpathlineto{\pgfqpoint{3.525034in}{0.647175in}}%
\pgfpathlineto{\pgfqpoint{3.525866in}{0.646941in}}%
\pgfpathlineto{\pgfqpoint{3.526087in}{0.647055in}}%
\pgfpathlineto{\pgfqpoint{3.526503in}{0.645403in}}%
\pgfpathlineto{\pgfqpoint{3.528509in}{0.642500in}}%
\pgfpathlineto{\pgfqpoint{3.538052in}{0.641573in}}%
\pgfpathlineto{\pgfqpoint{3.539496in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{3.539790in}{0.641553in}}%
\pgfpathlineto{\pgfqpoint{3.539887in}{0.641432in}}%
\pgfpathlineto{\pgfqpoint{3.540866in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{3.541038in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{0.642609in}}%
\pgfpathlineto{\pgfqpoint{3.542286in}{0.641525in}}%
\pgfpathlineto{\pgfqpoint{3.543827in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{3.544439in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{3.546715in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{3.555646in}{0.642477in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{0.651537in}}%
\pgfpathlineto{\pgfqpoint{3.559194in}{0.648616in}}%
\pgfpathlineto{\pgfqpoint{3.560833in}{0.646538in}}%
\pgfpathlineto{\pgfqpoint{3.561127in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{3.561617in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{3.562204in}{0.645626in}}%
\pgfpathlineto{\pgfqpoint{3.562375in}{0.645414in}}%
\pgfpathlineto{\pgfqpoint{3.563036in}{0.647380in}}%
\pgfpathlineto{\pgfqpoint{3.565752in}{0.650808in}}%
\pgfpathlineto{\pgfqpoint{3.565825in}{0.650592in}}%
\pgfpathlineto{\pgfqpoint{3.567930in}{0.647565in}}%
\pgfpathlineto{\pgfqpoint{3.568028in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{3.569104in}{0.648803in}}%
\pgfpathlineto{\pgfqpoint{3.569961in}{0.648135in}}%
\pgfpathlineto{\pgfqpoint{3.570279in}{0.648048in}}%
\pgfpathlineto{\pgfqpoint{3.570695in}{0.646757in}}%
\pgfpathlineto{\pgfqpoint{3.571967in}{0.646405in}}%
\pgfpathlineto{\pgfqpoint{3.571502in}{0.647850in}}%
\pgfpathlineto{\pgfqpoint{3.572187in}{0.646983in}}%
\pgfpathlineto{\pgfqpoint{3.572970in}{0.646142in}}%
\pgfpathlineto{\pgfqpoint{3.574047in}{0.648285in}}%
\pgfpathlineto{\pgfqpoint{3.577155in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{3.577815in}{0.649278in}}%
\pgfpathlineto{\pgfqpoint{3.578917in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{3.579381in}{0.642881in}}%
\pgfpathlineto{\pgfqpoint{3.580532in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{3.580850in}{0.644216in}}%
\pgfpathlineto{\pgfqpoint{3.581364in}{0.646473in}}%
\pgfpathlineto{\pgfqpoint{3.581877in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{3.583076in}{0.647893in}}%
\pgfpathlineto{\pgfqpoint{3.583297in}{0.648523in}}%
\pgfpathlineto{\pgfqpoint{3.583419in}{0.649386in}}%
\pgfpathlineto{\pgfqpoint{3.584349in}{0.650773in}}%
\pgfpathlineto{\pgfqpoint{3.584985in}{0.649589in}}%
\pgfpathlineto{\pgfqpoint{3.587456in}{0.642701in}}%
\pgfpathlineto{\pgfqpoint{3.587652in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{0.645843in}}%
\pgfpathlineto{\pgfqpoint{3.589806in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{3.590222in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{3.590882in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{3.591494in}{0.651267in}}%
\pgfpathlineto{\pgfqpoint{3.592301in}{0.652710in}}%
\pgfpathlineto{\pgfqpoint{3.593305in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{3.595360in}{0.650036in}}%
\pgfpathlineto{\pgfqpoint{3.597513in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{3.601208in}{0.640445in}}%
\pgfpathlineto{\pgfqpoint{3.602212in}{0.643139in}}%
\pgfpathlineto{\pgfqpoint{3.603998in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{3.604708in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{3.605026in}{0.647463in}}%
\pgfpathlineto{\pgfqpoint{3.605637in}{0.648522in}}%
\pgfpathlineto{\pgfqpoint{3.605784in}{0.648638in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{3.607570in}{0.649178in}}%
\pgfpathlineto{\pgfqpoint{3.609112in}{0.650774in}}%
\pgfpathlineto{\pgfqpoint{3.609675in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{3.610703in}{0.649984in}}%
\pgfpathlineto{\pgfqpoint{3.611094in}{0.650645in}}%
\pgfpathlineto{\pgfqpoint{3.611584in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{3.612880in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{3.618092in}{0.652165in}}%
\pgfpathlineto{\pgfqpoint{3.618557in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{3.619243in}{0.651046in}}%
\pgfpathlineto{\pgfqpoint{3.620931in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{3.621592in}{0.646617in}}%
\pgfpathlineto{\pgfqpoint{3.623867in}{0.653427in}}%
\pgfpathlineto{\pgfqpoint{3.624112in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{3.626021in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{3.626510in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{3.626730in}{0.652866in}}%
\pgfpathlineto{\pgfqpoint{3.627342in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{3.630523in}{0.640139in}}%
\pgfpathlineto{\pgfqpoint{3.630694in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{3.634830in}{0.645567in}}%
\pgfpathlineto{\pgfqpoint{3.635735in}{0.648372in}}%
\pgfpathlineto{\pgfqpoint{3.635735in}{0.648372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782552in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.782552in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.782552in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.782552in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/networks/nn2_9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237767in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237767in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773065in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773065in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308364in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308364in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843662in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843662in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378960in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378960in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201293in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{0.970919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.946807in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.398085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.373973in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552587in}{1.825251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.801138in, left, base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.249846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont voltage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552587in}{0.549691in}}{\pgfqpoint{3.297413in}{1.400309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702469in}{0.620179in}}%
\pgfpathlineto{\pgfqpoint{0.705145in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{0.625759in}}%
\pgfpathlineto{\pgfqpoint{0.708443in}{0.633000in}}%
\pgfpathlineto{\pgfqpoint{0.709214in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{0.711890in}{0.614603in}}%
\pgfpathlineto{\pgfqpoint{0.713196in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{0.713582in}{0.614723in}}%
\pgfpathlineto{\pgfqpoint{0.715809in}{0.614799in}}%
\pgfpathlineto{\pgfqpoint{0.720048in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{0.720626in}{0.618562in}}%
\pgfpathlineto{\pgfqpoint{0.721868in}{0.618028in}}%
\pgfpathlineto{\pgfqpoint{0.722018in}{0.618224in}}%
\pgfpathlineto{\pgfqpoint{0.722682in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{0.613798in}}%
\pgfpathlineto{\pgfqpoint{0.725208in}{0.614109in}}%
\pgfpathlineto{\pgfqpoint{0.730690in}{0.614428in}}%
\pgfpathlineto{\pgfqpoint{0.732553in}{0.614283in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{0.750089in}{0.614625in}}%
\pgfpathlineto{\pgfqpoint{0.757027in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{0.614379in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.614062in}}%
\pgfpathlineto{\pgfqpoint{0.771287in}{0.616751in}}%
\pgfpathlineto{\pgfqpoint{0.773064in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{0.773278in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{0.775741in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{0.776533in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{0.618532in}}%
\pgfpathlineto{\pgfqpoint{0.781201in}{0.633490in}}%
\pgfpathlineto{\pgfqpoint{0.781479in}{0.629488in}}%
\pgfpathlineto{\pgfqpoint{0.781822in}{0.626399in}}%
\pgfpathlineto{\pgfqpoint{0.782421in}{0.639181in}}%
\pgfpathlineto{\pgfqpoint{0.783299in}{0.657761in}}%
\pgfpathlineto{\pgfqpoint{0.784048in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{0.784241in}{0.642302in}}%
\pgfpathlineto{\pgfqpoint{0.784691in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{0.808915in}}%
\pgfpathlineto{\pgfqpoint{0.786789in}{1.608104in}}%
\pgfpathlineto{\pgfqpoint{0.787688in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{0.788759in}{0.723222in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.839874in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{0.791200in}{0.919117in}}%
\pgfpathlineto{\pgfqpoint{0.793213in}{0.624281in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{0.621508in}}%
\pgfpathlineto{\pgfqpoint{0.794240in}{0.628815in}}%
\pgfpathlineto{\pgfqpoint{0.795097in}{0.684334in}}%
\pgfpathlineto{\pgfqpoint{0.796125in}{1.061377in}}%
\pgfpathlineto{\pgfqpoint{0.797517in}{1.767002in}}%
\pgfpathlineto{\pgfqpoint{0.798501in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{0.801178in}{0.679432in}}%
\pgfpathlineto{\pgfqpoint{0.799037in}{1.445439in}}%
\pgfpathlineto{\pgfqpoint{0.802356in}{0.946804in}}%
\pgfpathlineto{\pgfqpoint{0.803341in}{1.585885in}}%
\pgfpathlineto{\pgfqpoint{0.804111in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{0.805310in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{0.805996in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{0.807045in}{1.513953in}}%
\pgfpathlineto{\pgfqpoint{0.808736in}{1.770880in}}%
\pgfpathlineto{\pgfqpoint{0.809015in}{1.768453in}}%
\pgfpathlineto{\pgfqpoint{0.809229in}{1.774102in}}%
\pgfpathlineto{\pgfqpoint{0.809486in}{1.761692in}}%
\pgfpathlineto{\pgfqpoint{0.810471in}{1.766880in}}%
\pgfpathlineto{\pgfqpoint{0.812805in}{1.488753in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.205970in}}%
\pgfpathlineto{\pgfqpoint{0.814196in}{1.503799in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{0.818179in}{0.689822in}}%
\pgfpathlineto{\pgfqpoint{0.818864in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{0.819357in}{0.699639in}}%
\pgfpathlineto{\pgfqpoint{0.819742in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{0.821241in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{0.823768in}{1.824275in}}%
\pgfpathlineto{\pgfqpoint{0.823810in}{1.824460in}}%
\pgfpathlineto{\pgfqpoint{0.824624in}{1.819349in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.748246in}}%
\pgfpathlineto{\pgfqpoint{0.826572in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{0.827215in}{0.962492in}}%
\pgfpathlineto{\pgfqpoint{0.828136in}{1.277945in}}%
\pgfpathlineto{\pgfqpoint{0.828799in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{0.829549in}{1.209641in}}%
\pgfpathlineto{\pgfqpoint{0.830148in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{0.831262in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{0.833210in}{1.739382in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{1.575321in}}%
\pgfpathlineto{\pgfqpoint{0.838478in}{0.672986in}}%
\pgfpathlineto{\pgfqpoint{0.839826in}{0.663625in}}%
\pgfpathlineto{\pgfqpoint{0.839098in}{0.680929in}}%
\pgfpathlineto{\pgfqpoint{0.840212in}{0.664962in}}%
\pgfpathlineto{\pgfqpoint{0.840640in}{0.672912in}}%
\pgfpathlineto{\pgfqpoint{0.841946in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{0.843895in}{1.760692in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{1.376512in}}%
\pgfpathlineto{\pgfqpoint{0.845672in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.281302in}}%
\pgfpathlineto{\pgfqpoint{0.846892in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{0.847727in}{1.096633in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{1.102237in}}%
\pgfpathlineto{\pgfqpoint{0.848819in}{1.064644in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.536744in}}%
\pgfpathlineto{\pgfqpoint{0.850918in}{1.739097in}}%
\pgfpathlineto{\pgfqpoint{0.851453in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{0.852203in}{1.447488in}}%
\pgfpathlineto{\pgfqpoint{0.854558in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{0.857663in}{0.666988in}}%
\pgfpathlineto{\pgfqpoint{0.857855in}{0.670176in}}%
\pgfpathlineto{\pgfqpoint{0.858712in}{0.722198in}}%
\pgfpathlineto{\pgfqpoint{0.859590in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{0.861174in}{1.762908in}}%
\pgfpathlineto{\pgfqpoint{0.861924in}{1.642181in}}%
\pgfpathlineto{\pgfqpoint{0.862930in}{1.021667in}}%
\pgfpathlineto{\pgfqpoint{0.864129in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{0.864343in}{1.329777in}}%
\pgfpathlineto{\pgfqpoint{0.865885in}{1.042911in}}%
\pgfpathlineto{\pgfqpoint{0.866227in}{1.171014in}}%
\pgfpathlineto{\pgfqpoint{0.868090in}{1.879894in}}%
\pgfpathlineto{\pgfqpoint{0.868775in}{1.841673in}}%
\pgfpathlineto{\pgfqpoint{0.869653in}{1.754862in}}%
\pgfpathlineto{\pgfqpoint{0.870681in}{1.803165in}}%
\pgfpathlineto{\pgfqpoint{0.871666in}{1.659779in}}%
\pgfpathlineto{\pgfqpoint{0.873186in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{0.873850in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{0.875349in}{1.820712in}}%
\pgfpathlineto{\pgfqpoint{0.875841in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{1.595864in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{0.878325in}{1.474854in}}%
\pgfpathlineto{\pgfqpoint{0.880252in}{1.583556in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.576490in}}%
\pgfpathlineto{\pgfqpoint{0.882757in}{1.542094in}}%
\pgfpathlineto{\pgfqpoint{0.883100in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{0.883507in}{1.533277in}}%
\pgfpathlineto{\pgfqpoint{0.883293in}{1.544243in}}%
\pgfpathlineto{\pgfqpoint{0.884320in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{0.886248in}{1.586799in}}%
\pgfpathlineto{\pgfqpoint{0.886355in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.887254in}{1.568437in}}%
\pgfpathlineto{\pgfqpoint{0.887982in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{1.595601in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{0.890551in}{1.469471in}}%
\pgfpathlineto{\pgfqpoint{0.891451in}{1.071522in}}%
\pgfpathlineto{\pgfqpoint{0.893185in}{1.179781in}}%
\pgfpathlineto{\pgfqpoint{0.894170in}{1.565406in}}%
\pgfpathlineto{\pgfqpoint{0.895005in}{1.332613in}}%
\pgfpathlineto{\pgfqpoint{0.897360in}{0.699348in}}%
\pgfpathlineto{\pgfqpoint{0.897896in}{0.688979in}}%
\pgfpathlineto{\pgfqpoint{0.898238in}{0.708952in}}%
\pgfpathlineto{\pgfqpoint{0.898538in}{0.729639in}}%
\pgfpathlineto{\pgfqpoint{0.899523in}{0.682974in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{0.680390in}}%
\pgfpathlineto{\pgfqpoint{0.900315in}{0.707382in}}%
\pgfpathlineto{\pgfqpoint{0.901707in}{1.008559in}}%
\pgfpathlineto{\pgfqpoint{0.903527in}{1.728318in}}%
\pgfpathlineto{\pgfqpoint{0.904105in}{1.605347in}}%
\pgfpathlineto{\pgfqpoint{0.905047in}{0.995359in}}%
\pgfpathlineto{\pgfqpoint{0.905925in}{1.460361in}}%
\pgfpathlineto{\pgfqpoint{0.906418in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{0.908131in}{0.896323in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.910850in}{1.756754in}}%
\pgfpathlineto{\pgfqpoint{0.911642in}{1.597747in}}%
\pgfpathlineto{\pgfqpoint{0.913334in}{1.122795in}}%
\pgfpathlineto{\pgfqpoint{0.913762in}{1.357559in}}%
\pgfpathlineto{\pgfqpoint{0.915047in}{1.688970in}}%
\pgfpathlineto{\pgfqpoint{0.915646in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{0.916610in}{1.188833in}}%
\pgfpathlineto{\pgfqpoint{0.917445in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{1.625122in}}%
\pgfpathlineto{\pgfqpoint{0.918344in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{0.918729in}{1.208972in}}%
\pgfpathlineto{\pgfqpoint{0.919565in}{1.624865in}}%
\pgfpathlineto{\pgfqpoint{0.921363in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{0.921620in}{1.883348in}}%
\pgfpathlineto{\pgfqpoint{0.922434in}{1.852949in}}%
\pgfpathlineto{\pgfqpoint{0.923226in}{1.688545in}}%
\pgfpathlineto{\pgfqpoint{0.924018in}{1.196520in}}%
\pgfpathlineto{\pgfqpoint{0.924917in}{1.611302in}}%
\pgfpathlineto{\pgfqpoint{0.926994in}{1.776099in}}%
\pgfpathlineto{\pgfqpoint{0.927037in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{0.927851in}{1.771024in}}%
\pgfpathlineto{\pgfqpoint{0.928365in}{1.777705in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.781224in}}%
\pgfpathlineto{\pgfqpoint{0.928686in}{1.777117in}}%
\pgfpathlineto{\pgfqpoint{0.930056in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{0.931362in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{0.930356in}{1.779596in}}%
\pgfpathlineto{\pgfqpoint{0.932519in}{1.776550in}}%
\pgfpathlineto{\pgfqpoint{0.932604in}{1.776961in}}%
\pgfpathlineto{\pgfqpoint{0.933161in}{1.768843in}}%
\pgfpathlineto{\pgfqpoint{0.933932in}{1.729248in}}%
\pgfpathlineto{\pgfqpoint{0.934767in}{1.449358in}}%
\pgfpathlineto{\pgfqpoint{0.935281in}{1.135282in}}%
\pgfpathlineto{\pgfqpoint{0.936159in}{1.549318in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{1.582123in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.361251in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{0.938899in}{1.082819in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{0.942283in}{0.822457in}}%
\pgfpathlineto{\pgfqpoint{0.945387in}{1.661034in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{1.632218in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{1.406336in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{1.193198in}}%
\pgfpathlineto{\pgfqpoint{0.948021in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{0.949541in}{1.815776in}}%
\pgfpathlineto{\pgfqpoint{0.950012in}{1.805751in}}%
\pgfpathlineto{\pgfqpoint{0.950912in}{1.738168in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{1.259627in}}%
\pgfpathlineto{\pgfqpoint{0.953181in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{0.953695in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{1.331091in}}%
\pgfpathlineto{\pgfqpoint{0.956907in}{1.213269in}}%
\pgfpathlineto{\pgfqpoint{0.958042in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{0.959348in}{0.915813in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{0.962517in}{1.590961in}}%
\pgfpathlineto{\pgfqpoint{0.964080in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{0.964594in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{0.965793in}{1.680606in}}%
\pgfpathlineto{\pgfqpoint{0.966435in}{1.630022in}}%
\pgfpathlineto{\pgfqpoint{0.967377in}{1.204825in}}%
\pgfpathlineto{\pgfqpoint{0.968212in}{1.574583in}}%
\pgfpathlineto{\pgfqpoint{0.968555in}{1.612233in}}%
\pgfpathlineto{\pgfqpoint{0.969133in}{1.400675in}}%
\pgfpathlineto{\pgfqpoint{0.969497in}{1.234402in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{1.635471in}}%
\pgfpathlineto{\pgfqpoint{0.971917in}{1.884928in}}%
\pgfpathlineto{\pgfqpoint{0.972345in}{1.882796in}}%
\pgfpathlineto{\pgfqpoint{0.973394in}{1.838031in}}%
\pgfpathlineto{\pgfqpoint{0.974251in}{1.540820in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{1.275560in}}%
\pgfpathlineto{\pgfqpoint{0.975600in}{1.655302in}}%
\pgfpathlineto{\pgfqpoint{0.977441in}{1.774834in}}%
\pgfpathlineto{\pgfqpoint{0.977634in}{1.774485in}}%
\pgfpathlineto{\pgfqpoint{0.977912in}{1.773492in}}%
\pgfpathlineto{\pgfqpoint{0.978876in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{0.980053in}{1.780457in}}%
\pgfpathlineto{\pgfqpoint{0.980653in}{1.777924in}}%
\pgfpathlineto{\pgfqpoint{0.980738in}{1.777777in}}%
\pgfpathlineto{\pgfqpoint{0.981317in}{1.780653in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{1.780168in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.781606in}}%
\pgfpathlineto{\pgfqpoint{0.982430in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{0.984678in}{1.708754in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{1.326063in}}%
\pgfpathlineto{\pgfqpoint{0.985877in}{1.146481in}}%
\pgfpathlineto{\pgfqpoint{0.986777in}{1.577181in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{1.599947in}}%
\pgfpathlineto{\pgfqpoint{0.987547in}{1.421623in}}%
\pgfpathlineto{\pgfqpoint{0.988211in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{0.989539in}{1.097651in}}%
\pgfpathlineto{\pgfqpoint{0.991744in}{0.725377in}}%
\pgfpathlineto{\pgfqpoint{0.992172in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{0.994121in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{0.995598in}{1.660308in}}%
\pgfpathlineto{\pgfqpoint{0.996069in}{1.648207in}}%
\pgfpathlineto{\pgfqpoint{0.996840in}{1.488218in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{1.205951in}}%
\pgfpathlineto{\pgfqpoint{0.998125in}{1.607418in}}%
\pgfpathlineto{\pgfqpoint{0.999624in}{1.807715in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{1.000544in}{1.793721in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{1.686416in}}%
\pgfpathlineto{\pgfqpoint{1.002771in}{0.856531in}}%
\pgfpathlineto{\pgfqpoint{1.004356in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{1.005598in}{1.337585in}}%
\pgfpathlineto{\pgfqpoint{1.006197in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.008552in}{0.863767in}}%
\pgfpathlineto{\pgfqpoint{1.008916in}{0.950254in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{1.011721in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{1.013477in}{1.161996in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.344430in}}%
\pgfpathlineto{\pgfqpoint{1.015126in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{1.015747in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{1.016710in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{1.017545in}{1.588042in}}%
\pgfpathlineto{\pgfqpoint{1.017888in}{1.619464in}}%
\pgfpathlineto{\pgfqpoint{1.018423in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{1.217782in}}%
\pgfpathlineto{\pgfqpoint{1.019665in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{1.021614in}{1.885926in}}%
\pgfpathlineto{\pgfqpoint{1.021742in}{1.885147in}}%
\pgfpathlineto{\pgfqpoint{1.022470in}{1.865043in}}%
\pgfpathlineto{\pgfqpoint{1.023348in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{1.024140in}{1.251275in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{1.770837in}}%
\pgfpathlineto{\pgfqpoint{1.027074in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{1.027288in}{1.769346in}}%
\pgfpathlineto{\pgfqpoint{1.028337in}{1.771824in}}%
\pgfpathlineto{\pgfqpoint{1.029707in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.773452in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{1.773222in}}%
\pgfpathlineto{\pgfqpoint{1.030928in}{1.775661in}}%
\pgfpathlineto{\pgfqpoint{1.032577in}{1.779517in}}%
\pgfpathlineto{\pgfqpoint{1.032684in}{1.778928in}}%
\pgfpathlineto{\pgfqpoint{1.033519in}{1.762285in}}%
\pgfpathlineto{\pgfqpoint{1.034461in}{1.639102in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.036238in}{1.557388in}}%
\pgfpathlineto{\pgfqpoint{1.036538in}{1.589177in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{1.385187in}}%
\pgfpathlineto{\pgfqpoint{1.037716in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{1.038979in}{1.097526in}}%
\pgfpathlineto{\pgfqpoint{1.041313in}{0.722133in}}%
\pgfpathlineto{\pgfqpoint{1.041891in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{1.045145in}{1.659899in}}%
\pgfpathlineto{\pgfqpoint{1.046237in}{1.547049in}}%
\pgfpathlineto{\pgfqpoint{1.046944in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.047672in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{1.049364in}{1.810791in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.747180in}}%
\pgfpathlineto{\pgfqpoint{1.051462in}{1.307174in}}%
\pgfpathlineto{\pgfqpoint{1.052725in}{0.843022in}}%
\pgfpathlineto{\pgfqpoint{1.053346in}{0.910062in}}%
\pgfpathlineto{\pgfqpoint{1.055273in}{1.336315in}}%
\pgfpathlineto{\pgfqpoint{1.056087in}{1.277390in}}%
\pgfpathlineto{\pgfqpoint{1.056922in}{0.960003in}}%
\pgfpathlineto{\pgfqpoint{1.057543in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{1.058528in}{0.928091in}}%
\pgfpathlineto{\pgfqpoint{1.060626in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.557283in}}%
\pgfpathlineto{\pgfqpoint{1.063174in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{1.063538in}{1.321633in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{1.685437in}}%
\pgfpathlineto{\pgfqpoint{1.065465in}{1.637560in}}%
\pgfpathlineto{\pgfqpoint{1.066408in}{1.203909in}}%
\pgfpathlineto{\pgfqpoint{1.067264in}{1.589405in}}%
\pgfpathlineto{\pgfqpoint{1.067607in}{1.623904in}}%
\pgfpathlineto{\pgfqpoint{1.068142in}{1.429222in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{1.236712in}}%
\pgfpathlineto{\pgfqpoint{1.069362in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{1.070968in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{1.071396in}{1.881367in}}%
\pgfpathlineto{\pgfqpoint{1.071803in}{1.875928in}}%
\pgfpathlineto{\pgfqpoint{1.072531in}{1.821616in}}%
\pgfpathlineto{\pgfqpoint{1.073409in}{1.424102in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{1.257581in}}%
\pgfpathlineto{\pgfqpoint{1.074608in}{1.647949in}}%
\pgfpathlineto{\pgfqpoint{1.076557in}{1.779568in}}%
\pgfpathlineto{\pgfqpoint{1.076642in}{1.779466in}}%
\pgfpathlineto{\pgfqpoint{1.076964in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{1.077370in}{1.780398in}}%
\pgfpathlineto{\pgfqpoint{1.078163in}{1.779986in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{1.781362in}}%
\pgfpathlineto{\pgfqpoint{1.079619in}{1.779290in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{1.773279in}}%
\pgfpathlineto{\pgfqpoint{1.081439in}{1.775234in}}%
\pgfpathlineto{\pgfqpoint{1.081589in}{1.775349in}}%
\pgfpathlineto{\pgfqpoint{1.081846in}{1.773076in}}%
\pgfpathlineto{\pgfqpoint{1.083558in}{1.732916in}}%
\pgfpathlineto{\pgfqpoint{1.084351in}{1.512577in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{1.138945in}}%
\pgfpathlineto{\pgfqpoint{1.085828in}{1.548942in}}%
\pgfpathlineto{\pgfqpoint{1.086106in}{1.585624in}}%
\pgfpathlineto{\pgfqpoint{1.086706in}{1.366678in}}%
\pgfpathlineto{\pgfqpoint{1.087327in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{1.088612in}{1.074476in}}%
\pgfpathlineto{\pgfqpoint{1.091031in}{0.723446in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{1.024388in}}%
\pgfpathlineto{\pgfqpoint{1.094843in}{1.659633in}}%
\pgfpathlineto{\pgfqpoint{1.095421in}{1.640682in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{1.451036in}}%
\pgfpathlineto{\pgfqpoint{1.096684in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{1.099125in}{1.811191in}}%
\pgfpathlineto{\pgfqpoint{1.099446in}{1.807094in}}%
\pgfpathlineto{\pgfqpoint{1.100024in}{1.786778in}}%
\pgfpathlineto{\pgfqpoint{1.100816in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{1.102080in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{1.103343in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.104713in}{1.334513in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{1.322953in}}%
\pgfpathlineto{\pgfqpoint{1.105848in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{1.107818in}{0.862212in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{1.110345in}{1.784165in}}%
\pgfpathlineto{\pgfqpoint{1.110966in}{1.683120in}}%
\pgfpathlineto{\pgfqpoint{1.112743in}{1.173803in}}%
\pgfpathlineto{\pgfqpoint{1.113235in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{1.692225in}}%
\pgfpathlineto{\pgfqpoint{1.115077in}{1.637976in}}%
\pgfpathlineto{\pgfqpoint{1.116040in}{1.192806in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{1.580502in}}%
\pgfpathlineto{\pgfqpoint{1.117025in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{1.117561in}{1.421913in}}%
\pgfpathlineto{\pgfqpoint{1.118117in}{1.097046in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.218156in}}%
\pgfpathlineto{\pgfqpoint{1.121094in}{1.402596in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.337018in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{1.336498in}}%
\pgfpathlineto{\pgfqpoint{1.121843in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{1.123406in}{1.435699in}}%
\pgfpathlineto{\pgfqpoint{1.122807in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{1.123620in}{1.423472in}}%
\pgfpathlineto{\pgfqpoint{1.123749in}{1.415657in}}%
\pgfpathlineto{\pgfqpoint{1.124391in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{1.126575in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{1.126661in}{1.610160in}}%
\pgfpathlineto{\pgfqpoint{1.127967in}{1.615817in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{1.605118in}}%
\pgfpathlineto{\pgfqpoint{1.128331in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{1.128759in}{1.608186in}}%
\pgfpathlineto{\pgfqpoint{1.129423in}{1.624598in}}%
\pgfpathlineto{\pgfqpoint{1.130708in}{1.617155in}}%
\pgfpathlineto{\pgfqpoint{1.130344in}{1.625079in}}%
\pgfpathlineto{\pgfqpoint{1.131093in}{1.623985in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{1.639035in}}%
\pgfpathlineto{\pgfqpoint{1.131243in}{1.623889in}}%
\pgfpathlineto{\pgfqpoint{1.133041in}{1.636332in}}%
\pgfpathlineto{\pgfqpoint{1.133191in}{1.639353in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{1.625805in}}%
\pgfpathlineto{\pgfqpoint{1.134283in}{1.621925in}}%
\pgfpathlineto{\pgfqpoint{1.135461in}{1.629040in}}%
\pgfpathlineto{\pgfqpoint{1.137024in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{1.136253in}{1.631232in}}%
\pgfpathlineto{\pgfqpoint{1.137260in}{1.627392in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.629095in}}%
\pgfpathlineto{\pgfqpoint{1.137902in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{1.138523in}{1.623993in}}%
\pgfpathlineto{\pgfqpoint{1.139915in}{1.615535in}}%
\pgfpathlineto{\pgfqpoint{1.140600in}{1.620047in}}%
\pgfpathlineto{\pgfqpoint{1.141692in}{1.629698in}}%
\pgfpathlineto{\pgfqpoint{1.142163in}{1.620437in}}%
\pgfpathlineto{\pgfqpoint{1.142356in}{1.615429in}}%
\pgfpathlineto{\pgfqpoint{1.143019in}{1.626802in}}%
\pgfpathlineto{\pgfqpoint{1.143705in}{1.620452in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.620968in}}%
\pgfpathlineto{\pgfqpoint{1.145375in}{1.555374in}}%
\pgfpathlineto{\pgfqpoint{1.150792in}{0.705997in}}%
\pgfpathlineto{\pgfqpoint{1.151006in}{0.715249in}}%
\pgfpathlineto{\pgfqpoint{1.152269in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{1.154582in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{1.155181in}{1.461043in}}%
\pgfpathlineto{\pgfqpoint{1.155931in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.156188in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{1.156937in}{1.282669in}}%
\pgfpathlineto{\pgfqpoint{1.157494in}{1.412572in}}%
\pgfpathlineto{\pgfqpoint{1.158243in}{1.186250in}}%
\pgfpathlineto{\pgfqpoint{1.159057in}{0.897997in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{1.161498in}{1.411364in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{1.408286in}}%
\pgfpathlineto{\pgfqpoint{1.162247in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{1.162526in}{1.048788in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{1.163446in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{1.163960in}{1.236730in}}%
\pgfpathlineto{\pgfqpoint{1.164324in}{1.073247in}}%
\pgfpathlineto{\pgfqpoint{1.165630in}{1.112084in}}%
\pgfpathlineto{\pgfqpoint{1.167622in}{1.797076in}}%
\pgfpathlineto{\pgfqpoint{1.169035in}{1.788337in}}%
\pgfpathlineto{\pgfqpoint{1.169163in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{1.170020in}{1.771783in}}%
\pgfpathlineto{\pgfqpoint{1.170170in}{1.777013in}}%
\pgfpathlineto{\pgfqpoint{1.171412in}{1.768396in}}%
\pgfpathlineto{\pgfqpoint{1.172075in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{1.803452in}}%
\pgfpathlineto{\pgfqpoint{1.172654in}{1.797708in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{1.669300in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{1.186822in}}%
\pgfpathlineto{\pgfqpoint{1.175887in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.176294in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{1.178392in}{1.783551in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{1.788905in}}%
\pgfpathlineto{\pgfqpoint{1.180191in}{1.788388in}}%
\pgfpathlineto{\pgfqpoint{1.183081in}{1.781183in}}%
\pgfpathlineto{\pgfqpoint{1.181111in}{1.791133in}}%
\pgfpathlineto{\pgfqpoint{1.183210in}{1.781738in}}%
\pgfpathlineto{\pgfqpoint{1.183295in}{1.782036in}}%
\pgfpathlineto{\pgfqpoint{1.183788in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{1.184237in}{1.779382in}}%
\pgfpathlineto{\pgfqpoint{1.185158in}{1.783616in}}%
\pgfpathlineto{\pgfqpoint{1.185715in}{1.785810in}}%
\pgfpathlineto{\pgfqpoint{1.186657in}{1.783119in}}%
\pgfpathlineto{\pgfqpoint{1.187064in}{1.784285in}}%
\pgfpathlineto{\pgfqpoint{1.190511in}{1.756270in}}%
\pgfpathlineto{\pgfqpoint{1.191368in}{1.608074in}}%
\pgfpathlineto{\pgfqpoint{1.192267in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{1.193766in}{1.254359in}}%
\pgfpathlineto{\pgfqpoint{1.194322in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{1.195050in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{0.770174in}}%
\pgfpathlineto{\pgfqpoint{1.196892in}{0.811222in}}%
\pgfpathlineto{\pgfqpoint{1.197491in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{1.198348in}{0.790661in}}%
\pgfpathlineto{\pgfqpoint{1.198947in}{0.726696in}}%
\pgfpathlineto{\pgfqpoint{1.199718in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{1.202052in}{1.603197in}}%
\pgfpathlineto{\pgfqpoint{1.202887in}{1.209434in}}%
\pgfpathlineto{\pgfqpoint{1.204322in}{0.797672in}}%
\pgfpathlineto{\pgfqpoint{1.204814in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{1.327000in}}%
\pgfpathlineto{\pgfqpoint{1.209289in}{1.313066in}}%
\pgfpathlineto{\pgfqpoint{1.210510in}{1.144457in}}%
\pgfpathlineto{\pgfqpoint{1.211752in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{1.212715in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{1.215028in}{1.395291in}}%
\pgfpathlineto{\pgfqpoint{1.215691in}{1.182436in}}%
\pgfpathlineto{\pgfqpoint{1.216120in}{1.022816in}}%
\pgfpathlineto{\pgfqpoint{1.216805in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{1.217083in}{1.432450in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{1.217983in}{1.038044in}}%
\pgfpathlineto{\pgfqpoint{1.218860in}{1.166620in}}%
\pgfpathlineto{\pgfqpoint{1.219267in}{1.112467in}}%
\pgfpathlineto{\pgfqpoint{1.219888in}{1.527690in}}%
\pgfpathlineto{\pgfqpoint{1.221237in}{1.794428in}}%
\pgfpathlineto{\pgfqpoint{1.221815in}{1.775922in}}%
\pgfpathlineto{\pgfqpoint{1.222736in}{1.652776in}}%
\pgfpathlineto{\pgfqpoint{1.223464in}{1.768619in}}%
\pgfpathlineto{\pgfqpoint{1.224064in}{1.802289in}}%
\pgfpathlineto{\pgfqpoint{1.225091in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{1.226954in}{1.758285in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.788893in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{1.761533in}}%
\pgfpathlineto{\pgfqpoint{1.227382in}{1.771909in}}%
\pgfpathlineto{\pgfqpoint{1.228025in}{1.730366in}}%
\pgfpathlineto{\pgfqpoint{1.229309in}{1.301290in}}%
\pgfpathlineto{\pgfqpoint{1.229609in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{1.230444in}{1.600832in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{1.786079in}}%
\pgfpathlineto{\pgfqpoint{1.234834in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{1.234941in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{1.236525in}{1.783856in}}%
\pgfpathlineto{\pgfqpoint{1.236932in}{1.785028in}}%
\pgfpathlineto{\pgfqpoint{1.237617in}{1.785773in}}%
\pgfpathlineto{\pgfqpoint{1.237810in}{1.783934in}}%
\pgfpathlineto{\pgfqpoint{1.238624in}{1.780003in}}%
\pgfpathlineto{\pgfqpoint{1.239330in}{1.784253in}}%
\pgfpathlineto{\pgfqpoint{1.239566in}{1.785591in}}%
\pgfpathlineto{\pgfqpoint{1.240551in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{1.240572in}{1.781380in}}%
\pgfpathlineto{\pgfqpoint{1.242606in}{1.783557in}}%
\pgfpathlineto{\pgfqpoint{1.240979in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{1.242820in}{1.781657in}}%
\pgfpathlineto{\pgfqpoint{1.244533in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{1.245326in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{1.245989in}{1.053681in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{1.127481in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{1.248773in}{1.108162in}}%
\pgfpathlineto{\pgfqpoint{1.250357in}{0.771626in}}%
\pgfpathlineto{\pgfqpoint{1.250614in}{0.797055in}}%
\pgfpathlineto{\pgfqpoint{1.251300in}{0.935302in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.721355in}}%
\pgfpathlineto{\pgfqpoint{1.253505in}{0.829027in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.609305in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{1.246945in}}%
\pgfpathlineto{\pgfqpoint{1.258044in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{1.258580in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{1.262348in}{1.319577in}}%
\pgfpathlineto{\pgfqpoint{1.263012in}{1.315026in}}%
\pgfpathlineto{\pgfqpoint{1.263397in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{1.264018in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{0.794780in}}%
\pgfpathlineto{\pgfqpoint{1.266738in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{1.268772in}{1.442882in}}%
\pgfpathlineto{\pgfqpoint{1.269071in}{1.366848in}}%
\pgfpathlineto{\pgfqpoint{1.269864in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{1.392032in}}%
\pgfpathlineto{\pgfqpoint{1.270806in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{1.271384in}{1.163534in}}%
\pgfpathlineto{\pgfqpoint{1.271705in}{1.051286in}}%
\pgfpathlineto{\pgfqpoint{1.272540in}{1.177895in}}%
\pgfpathlineto{\pgfqpoint{1.272968in}{1.132373in}}%
\pgfpathlineto{\pgfqpoint{1.274938in}{1.788510in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.752175in}}%
\pgfpathlineto{\pgfqpoint{1.277829in}{1.809811in}}%
\pgfpathlineto{\pgfqpoint{1.278814in}{1.773641in}}%
\pgfpathlineto{\pgfqpoint{1.280612in}{1.757452in}}%
\pgfpathlineto{\pgfqpoint{1.279499in}{1.793965in}}%
\pgfpathlineto{\pgfqpoint{1.280698in}{1.758328in}}%
\pgfpathlineto{\pgfqpoint{1.281105in}{1.764975in}}%
\pgfpathlineto{\pgfqpoint{1.281555in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{1.282818in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{1.283225in}{1.219567in}}%
\pgfpathlineto{\pgfqpoint{1.284060in}{1.619168in}}%
\pgfpathlineto{\pgfqpoint{1.286137in}{1.783681in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.287379in}{1.782246in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{1.778958in}}%
\pgfpathlineto{\pgfqpoint{1.288321in}{1.783738in}}%
\pgfpathlineto{\pgfqpoint{1.288920in}{1.782152in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{1.781838in}}%
\pgfpathlineto{\pgfqpoint{1.289027in}{1.782356in}}%
\pgfpathlineto{\pgfqpoint{1.290505in}{1.782797in}}%
\pgfpathlineto{\pgfqpoint{1.291725in}{1.784180in}}%
\pgfpathlineto{\pgfqpoint{1.292025in}{1.782613in}}%
\pgfpathlineto{\pgfqpoint{1.294573in}{1.775310in}}%
\pgfpathlineto{\pgfqpoint{1.292517in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{1.294851in}{1.777910in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.780862in}}%
\pgfpathlineto{\pgfqpoint{1.296500in}{1.778218in}}%
\pgfpathlineto{\pgfqpoint{1.297250in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{1.298085in}{1.738681in}}%
\pgfpathlineto{\pgfqpoint{1.298898in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{1.299583in}{1.052494in}}%
\pgfpathlineto{\pgfqpoint{1.300932in}{1.143182in}}%
\pgfpathlineto{\pgfqpoint{1.301660in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{1.302367in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{1.303887in}{0.775666in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{1.304808in}{0.939035in}}%
\pgfpathlineto{\pgfqpoint{1.305643in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{1.306264in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{1.307013in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{1.309326in}{1.601714in}}%
\pgfpathlineto{\pgfqpoint{1.310161in}{1.227135in}}%
\pgfpathlineto{\pgfqpoint{1.311531in}{0.806857in}}%
\pgfpathlineto{\pgfqpoint{1.312088in}{0.836363in}}%
\pgfpathlineto{\pgfqpoint{1.312923in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.318536in}}%
\pgfpathlineto{\pgfqpoint{1.315364in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.316156in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{1.316242in}{1.317078in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{1.305059in}}%
\pgfpathlineto{\pgfqpoint{1.317548in}{1.215258in}}%
\pgfpathlineto{\pgfqpoint{1.319004in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{0.952854in}}%
\pgfpathlineto{\pgfqpoint{1.322130in}{1.434610in}}%
\pgfpathlineto{\pgfqpoint{1.322430in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{1.323201in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{1.323865in}{1.400511in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.442143in}}%
\pgfpathlineto{\pgfqpoint{1.324700in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{1.325685in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{1.326263in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.328190in}{1.795775in}}%
\pgfpathlineto{\pgfqpoint{1.329453in}{1.769855in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.786309in}}%
\pgfpathlineto{\pgfqpoint{1.330566in}{1.767690in}}%
\pgfpathlineto{\pgfqpoint{1.331230in}{1.786054in}}%
\pgfpathlineto{\pgfqpoint{1.331316in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{1.781269in}}%
\pgfpathlineto{\pgfqpoint{1.331937in}{1.768519in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{1.801928in}}%
\pgfpathlineto{\pgfqpoint{1.332772in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{1.333414in}{1.784194in}}%
\pgfpathlineto{\pgfqpoint{1.335855in}{1.542404in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{1.202182in}}%
\pgfpathlineto{\pgfqpoint{1.337268in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{1.339217in}{1.786731in}}%
\pgfpathlineto{\pgfqpoint{1.339324in}{1.786449in}}%
\pgfpathlineto{\pgfqpoint{1.339624in}{1.785039in}}%
\pgfpathlineto{\pgfqpoint{1.340373in}{1.788952in}}%
\pgfpathlineto{\pgfqpoint{1.340973in}{1.789654in}}%
\pgfpathlineto{\pgfqpoint{1.341444in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{1.779763in}}%
\pgfpathlineto{\pgfqpoint{1.343521in}{1.782524in}}%
\pgfpathlineto{\pgfqpoint{1.344249in}{1.785840in}}%
\pgfpathlineto{\pgfqpoint{1.344784in}{1.781748in}}%
\pgfpathlineto{\pgfqpoint{1.345148in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{1.345598in}{1.781804in}}%
\pgfpathlineto{\pgfqpoint{1.346347in}{1.784174in}}%
\pgfpathlineto{\pgfqpoint{1.346711in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{1.346818in}{1.783984in}}%
\pgfpathlineto{\pgfqpoint{1.347268in}{1.781690in}}%
\pgfpathlineto{\pgfqpoint{1.348317in}{1.777414in}}%
\pgfpathlineto{\pgfqpoint{1.348874in}{1.781089in}}%
\pgfpathlineto{\pgfqpoint{1.349024in}{1.781098in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{1.778869in}}%
\pgfpathlineto{\pgfqpoint{1.351293in}{1.746642in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.548213in}}%
\pgfpathlineto{\pgfqpoint{1.352899in}{1.037442in}}%
\pgfpathlineto{\pgfqpoint{1.354291in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{1.354955in}{1.446397in}}%
\pgfpathlineto{\pgfqpoint{1.355661in}{1.104574in}}%
\pgfpathlineto{\pgfqpoint{1.357246in}{0.775857in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{0.803432in}}%
\pgfpathlineto{\pgfqpoint{1.358145in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{1.358980in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{1.359580in}{0.725410in}}%
\pgfpathlineto{\pgfqpoint{1.360350in}{0.837593in}}%
\pgfpathlineto{\pgfqpoint{1.362620in}{1.610748in}}%
\pgfpathlineto{\pgfqpoint{1.363434in}{1.250885in}}%
\pgfpathlineto{\pgfqpoint{1.364847in}{0.809366in}}%
\pgfpathlineto{\pgfqpoint{1.365361in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{1.368594in}{1.322598in}}%
\pgfpathlineto{\pgfqpoint{1.369836in}{1.305768in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{1.191030in}}%
\pgfpathlineto{\pgfqpoint{1.372277in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.373390in}{0.910033in}}%
\pgfpathlineto{\pgfqpoint{1.375553in}{1.410370in}}%
\pgfpathlineto{\pgfqpoint{1.375874in}{1.327869in}}%
\pgfpathlineto{\pgfqpoint{1.376602in}{1.043991in}}%
\pgfpathlineto{\pgfqpoint{1.377244in}{1.381499in}}%
\pgfpathlineto{\pgfqpoint{1.377523in}{1.437730in}}%
\pgfpathlineto{\pgfqpoint{1.378144in}{1.145848in}}%
\pgfpathlineto{\pgfqpoint{1.379664in}{1.035084in}}%
\pgfpathlineto{\pgfqpoint{1.379129in}{1.149976in}}%
\pgfpathlineto{\pgfqpoint{1.379814in}{1.058426in}}%
\pgfpathlineto{\pgfqpoint{1.382276in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{1.382833in}{1.403958in}}%
\pgfpathlineto{\pgfqpoint{1.383732in}{1.381275in}}%
\pgfpathlineto{\pgfqpoint{1.385617in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{1.384717in}{1.388004in}}%
\pgfpathlineto{\pgfqpoint{1.385788in}{1.372828in}}%
\pgfpathlineto{\pgfqpoint{1.385831in}{1.372536in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.380259in}}%
\pgfpathlineto{\pgfqpoint{1.386837in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{1.387329in}{1.401530in}}%
\pgfpathlineto{\pgfqpoint{1.388657in}{1.400758in}}%
\pgfpathlineto{\pgfqpoint{1.389535in}{1.418575in}}%
\pgfpathlineto{\pgfqpoint{1.390349in}{1.409258in}}%
\pgfpathlineto{\pgfqpoint{1.391119in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{1.405076in}}%
\pgfpathlineto{\pgfqpoint{1.392276in}{1.405071in}}%
\pgfpathlineto{\pgfqpoint{1.392318in}{1.406169in}}%
\pgfpathlineto{\pgfqpoint{1.392790in}{1.412359in}}%
\pgfpathlineto{\pgfqpoint{1.393646in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{1.394417in}{1.376913in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{1.406068in}}%
\pgfpathlineto{\pgfqpoint{1.396772in}{1.419380in}}%
\pgfpathlineto{\pgfqpoint{1.396066in}{1.396391in}}%
\pgfpathlineto{\pgfqpoint{1.396922in}{1.417411in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.397479in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{1.398806in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.398978in}{1.403584in}}%
\pgfpathlineto{\pgfqpoint{1.399556in}{1.392660in}}%
\pgfpathlineto{\pgfqpoint{1.400219in}{1.396724in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{1.388902in}}%
\pgfpathlineto{\pgfqpoint{1.401675in}{1.400075in}}%
\pgfpathlineto{\pgfqpoint{1.401997in}{1.403446in}}%
\pgfpathlineto{\pgfqpoint{1.402382in}{1.389361in}}%
\pgfpathlineto{\pgfqpoint{1.402853in}{1.373371in}}%
\pgfpathlineto{\pgfqpoint{1.403667in}{1.394063in}}%
\pgfpathlineto{\pgfqpoint{1.404973in}{1.415470in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{1.407389in}}%
\pgfpathlineto{\pgfqpoint{1.406600in}{1.390223in}}%
\pgfpathlineto{\pgfqpoint{1.405701in}{1.408217in}}%
\pgfpathlineto{\pgfqpoint{1.407307in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{1.408356in}{1.411892in}}%
\pgfpathlineto{\pgfqpoint{1.407735in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{1.408977in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{1.410219in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{1.413109in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{1.413431in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{1.414116in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{1.414608in}{0.937645in}}%
\pgfpathlineto{\pgfqpoint{1.415465in}{0.791244in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{0.726196in}}%
\pgfpathlineto{\pgfqpoint{1.416835in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{1.417649in}{0.806355in}}%
\pgfpathlineto{\pgfqpoint{1.418869in}{0.951917in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{1.419640in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{1.420711in}{1.583650in}}%
\pgfpathlineto{\pgfqpoint{1.421439in}{1.365998in}}%
\pgfpathlineto{\pgfqpoint{1.422231in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{1.422959in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{1.423858in}{1.680473in}}%
\pgfpathlineto{\pgfqpoint{1.424843in}{1.580775in}}%
\pgfpathlineto{\pgfqpoint{1.425571in}{1.637311in}}%
\pgfpathlineto{\pgfqpoint{1.426042in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{1.427391in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{1.428911in}{1.110276in}}%
\pgfpathlineto{\pgfqpoint{1.431074in}{1.555399in}}%
\pgfpathlineto{\pgfqpoint{1.429725in}{1.083334in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{1.431695in}{1.492773in}}%
\pgfpathlineto{\pgfqpoint{1.432487in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{1.433172in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.779657in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{1.781413in}}%
\pgfpathlineto{\pgfqpoint{1.436084in}{1.778995in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{1.781158in}}%
\pgfpathlineto{\pgfqpoint{1.437348in}{1.784109in}}%
\pgfpathlineto{\pgfqpoint{1.438183in}{1.778654in}}%
\pgfpathlineto{\pgfqpoint{1.439403in}{1.776472in}}%
\pgfpathlineto{\pgfqpoint{1.439724in}{1.778175in}}%
\pgfpathlineto{\pgfqpoint{1.440410in}{1.782276in}}%
\pgfpathlineto{\pgfqpoint{1.441309in}{1.779141in}}%
\pgfpathlineto{\pgfqpoint{1.441801in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{1.442144in}{1.778278in}}%
\pgfpathlineto{\pgfqpoint{1.443001in}{1.778821in}}%
\pgfpathlineto{\pgfqpoint{1.443493in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{1.445120in}{1.776154in}}%
\pgfpathlineto{\pgfqpoint{1.445656in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{1.445292in}{1.775895in}}%
\pgfpathlineto{\pgfqpoint{1.446919in}{1.776603in}}%
\pgfpathlineto{\pgfqpoint{1.449017in}{1.772661in}}%
\pgfpathlineto{\pgfqpoint{1.449231in}{1.771794in}}%
\pgfpathlineto{\pgfqpoint{1.449895in}{1.775323in}}%
\pgfpathlineto{\pgfqpoint{1.450602in}{1.780189in}}%
\pgfpathlineto{\pgfqpoint{1.451287in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.451565in}{1.777012in}}%
\pgfpathlineto{\pgfqpoint{1.453963in}{1.769427in}}%
\pgfpathlineto{\pgfqpoint{1.454713in}{1.772900in}}%
\pgfpathlineto{\pgfqpoint{1.455634in}{1.775426in}}%
\pgfpathlineto{\pgfqpoint{1.456362in}{1.773858in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{1.458267in}{1.772209in}}%
\pgfpathlineto{\pgfqpoint{1.458738in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{1.459359in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{1.460366in}{1.769757in}}%
\pgfpathlineto{\pgfqpoint{1.460002in}{1.771676in}}%
\pgfpathlineto{\pgfqpoint{1.460837in}{1.770485in}}%
\pgfpathlineto{\pgfqpoint{1.460944in}{1.770561in}}%
\pgfpathlineto{\pgfqpoint{1.461243in}{1.769045in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.769127in}}%
\pgfpathlineto{\pgfqpoint{1.462657in}{1.755845in}}%
\pgfpathlineto{\pgfqpoint{1.463492in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{0.855693in}}%
\pgfpathlineto{\pgfqpoint{1.467731in}{0.849471in}}%
\pgfpathlineto{\pgfqpoint{1.468202in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{1.469166in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{1.469765in}{0.954515in}}%
\pgfpathlineto{\pgfqpoint{1.470386in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{1.471179in}{1.018997in}}%
\pgfpathlineto{\pgfqpoint{1.471735in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.472570in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{1.472999in}{1.058541in}}%
\pgfpathlineto{\pgfqpoint{1.473555in}{1.339373in}}%
\pgfpathlineto{\pgfqpoint{1.474326in}{0.937274in}}%
\pgfpathlineto{\pgfqpoint{1.474583in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{1.475697in}{0.984598in}}%
\pgfpathlineto{\pgfqpoint{1.476639in}{1.414536in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.574211in}}%
\pgfpathlineto{\pgfqpoint{1.478566in}{1.573721in}}%
\pgfpathlineto{\pgfqpoint{1.479058in}{1.572794in}}%
\pgfpathlineto{\pgfqpoint{1.479486in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{1.576465in}}%
\pgfpathlineto{\pgfqpoint{1.480814in}{1.573284in}}%
\pgfpathlineto{\pgfqpoint{1.480985in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.482570in}{1.571200in}}%
\pgfpathlineto{\pgfqpoint{1.481649in}{1.576280in}}%
\pgfpathlineto{\pgfqpoint{1.482934in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{1.483769in}{1.574586in}}%
\pgfpathlineto{\pgfqpoint{1.483276in}{1.571242in}}%
\pgfpathlineto{\pgfqpoint{1.484518in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{1.484989in}{1.571215in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.574221in}}%
\pgfpathlineto{\pgfqpoint{1.486103in}{1.572309in}}%
\pgfpathlineto{\pgfqpoint{1.486552in}{1.575309in}}%
\pgfpathlineto{\pgfqpoint{1.487452in}{1.571601in}}%
\pgfpathlineto{\pgfqpoint{1.487709in}{1.573101in}}%
\pgfpathlineto{\pgfqpoint{1.489550in}{1.568026in}}%
\pgfpathlineto{\pgfqpoint{1.487944in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.489935in}{1.569363in}}%
\pgfpathlineto{\pgfqpoint{1.490043in}{1.570573in}}%
\pgfpathlineto{\pgfqpoint{1.490899in}{1.562324in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{1.450152in}}%
\pgfpathlineto{\pgfqpoint{1.493533in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{1.496338in}{1.720843in}}%
\pgfpathlineto{\pgfqpoint{1.497387in}{1.655981in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.498350in}{1.603107in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{0.924493in}}%
\pgfpathlineto{\pgfqpoint{1.501369in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{1.503682in}{1.529981in}}%
\pgfpathlineto{\pgfqpoint{1.503768in}{1.532161in}}%
\pgfpathlineto{\pgfqpoint{1.504110in}{1.511340in}}%
\pgfpathlineto{\pgfqpoint{1.504945in}{1.158765in}}%
\pgfpathlineto{\pgfqpoint{1.505609in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{1.507729in}{1.776034in}}%
\pgfpathlineto{\pgfqpoint{1.507750in}{1.776017in}}%
\pgfpathlineto{\pgfqpoint{1.508757in}{1.774462in}}%
\pgfpathlineto{\pgfqpoint{1.508992in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{1.781294in}}%
\pgfpathlineto{\pgfqpoint{1.510791in}{1.779012in}}%
\pgfpathlineto{\pgfqpoint{1.512140in}{1.779251in}}%
\pgfpathlineto{\pgfqpoint{1.511283in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.512268in}{1.778679in}}%
\pgfpathlineto{\pgfqpoint{1.513253in}{1.772789in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{1.515009in}{1.780269in}}%
\pgfpathlineto{\pgfqpoint{1.514538in}{1.776561in}}%
\pgfpathlineto{\pgfqpoint{1.515523in}{1.778580in}}%
\pgfpathlineto{\pgfqpoint{1.516486in}{1.772676in}}%
\pgfpathlineto{\pgfqpoint{1.517257in}{1.775481in}}%
\pgfpathlineto{\pgfqpoint{1.518820in}{1.770929in}}%
\pgfpathlineto{\pgfqpoint{1.519163in}{1.773939in}}%
\pgfpathlineto{\pgfqpoint{1.520212in}{1.776800in}}%
\pgfpathlineto{\pgfqpoint{1.520876in}{1.775975in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{1.769713in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{1.770612in}}%
\pgfpathlineto{\pgfqpoint{1.525758in}{1.778162in}}%
\pgfpathlineto{\pgfqpoint{1.526015in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{1.527535in}{1.769715in}}%
\pgfpathlineto{\pgfqpoint{1.527899in}{1.770501in}}%
\pgfpathlineto{\pgfqpoint{1.528306in}{1.770542in}}%
\pgfpathlineto{\pgfqpoint{1.528541in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{1.528905in}{1.764702in}}%
\pgfpathlineto{\pgfqpoint{1.530126in}{1.768109in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{1.771573in}}%
\pgfpathlineto{\pgfqpoint{1.532395in}{1.771355in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{1.762979in}}%
\pgfpathlineto{\pgfqpoint{1.535650in}{1.701522in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{1.308131in}}%
\pgfpathlineto{\pgfqpoint{1.536913in}{1.069186in}}%
\pgfpathlineto{\pgfqpoint{1.538177in}{1.114311in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{1.221380in}}%
\pgfpathlineto{\pgfqpoint{1.539226in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{1.540104in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.540553in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{1.542138in}{0.955263in}}%
\pgfpathlineto{\pgfqpoint{1.542823in}{0.784979in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.997105in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.219153in}}%
\pgfpathlineto{\pgfqpoint{1.545028in}{0.954691in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.947400in}}%
\pgfpathlineto{\pgfqpoint{1.545521in}{1.086032in}}%
\pgfpathlineto{\pgfqpoint{1.546035in}{1.340590in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{1.548154in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.550938in}{1.580189in}}%
\pgfpathlineto{\pgfqpoint{1.551067in}{1.579381in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{1.551966in}{1.582341in}}%
\pgfpathlineto{\pgfqpoint{1.551987in}{1.582445in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{1.578993in}}%
\pgfpathlineto{\pgfqpoint{1.552779in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{1.553979in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{1.567154in}}%
\pgfpathlineto{\pgfqpoint{1.556270in}{1.581525in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{1.558218in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{1.557661in}{1.580803in}}%
\pgfpathlineto{\pgfqpoint{1.558347in}{1.579298in}}%
\pgfpathlineto{\pgfqpoint{1.558389in}{1.579494in}}%
\pgfpathlineto{\pgfqpoint{1.559267in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{1.559567in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{1.559610in}{1.576773in}}%
\pgfpathlineto{\pgfqpoint{1.559696in}{1.578819in}}%
\pgfpathlineto{\pgfqpoint{1.559781in}{1.580159in}}%
\pgfpathlineto{\pgfqpoint{1.561002in}{1.574599in}}%
\pgfpathlineto{\pgfqpoint{1.561173in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{1.562757in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{1.561880in}{1.577616in}}%
\pgfpathlineto{\pgfqpoint{1.562929in}{1.575326in}}%
\pgfpathlineto{\pgfqpoint{1.563785in}{1.562878in}}%
\pgfpathlineto{\pgfqpoint{1.564813in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{1.566055in}{0.912888in}}%
\pgfpathlineto{\pgfqpoint{1.567532in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{1.568860in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{1.570059in}{1.626669in}}%
\pgfpathlineto{\pgfqpoint{1.570487in}{1.667165in}}%
\pgfpathlineto{\pgfqpoint{1.571129in}{1.563955in}}%
\pgfpathlineto{\pgfqpoint{1.572436in}{0.911500in}}%
\pgfpathlineto{\pgfqpoint{1.573892in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.576140in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.574812in}{1.065573in}}%
\pgfpathlineto{\pgfqpoint{1.576568in}{1.527398in}}%
\pgfpathlineto{\pgfqpoint{1.576932in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{1.577574in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.526171in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{1.580422in}{1.772725in}}%
\pgfpathlineto{\pgfqpoint{1.582071in}{1.769580in}}%
\pgfpathlineto{\pgfqpoint{1.581579in}{1.775009in}}%
\pgfpathlineto{\pgfqpoint{1.582178in}{1.769932in}}%
\pgfpathlineto{\pgfqpoint{1.582242in}{1.769745in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{1.582927in}{1.774219in}}%
\pgfpathlineto{\pgfqpoint{1.583227in}{1.771457in}}%
\pgfpathlineto{\pgfqpoint{1.584362in}{1.773653in}}%
\pgfpathlineto{\pgfqpoint{1.584555in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{1.585176in}{1.775281in}}%
\pgfpathlineto{\pgfqpoint{1.585925in}{1.772919in}}%
\pgfpathlineto{\pgfqpoint{1.587253in}{1.781079in}}%
\pgfpathlineto{\pgfqpoint{1.587360in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{1.587788in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{1.589008in}{1.772266in}}%
\pgfpathlineto{\pgfqpoint{1.589758in}{1.776190in}}%
\pgfpathlineto{\pgfqpoint{1.590657in}{1.776478in}}%
\pgfpathlineto{\pgfqpoint{1.590978in}{1.774220in}}%
\pgfpathlineto{\pgfqpoint{1.591000in}{1.774221in}}%
\pgfpathlineto{\pgfqpoint{1.592606in}{1.779419in}}%
\pgfpathlineto{\pgfqpoint{1.593248in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{1.594169in}{1.771486in}}%
\pgfpathlineto{\pgfqpoint{1.594768in}{1.775754in}}%
\pgfpathlineto{\pgfqpoint{1.597959in}{1.781461in}}%
\pgfpathlineto{\pgfqpoint{1.594982in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{1.598237in}{1.781151in}}%
\pgfpathlineto{\pgfqpoint{1.600078in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{1.601534in}{1.770459in}}%
\pgfpathlineto{\pgfqpoint{1.602412in}{1.771382in}}%
\pgfpathlineto{\pgfqpoint{1.601898in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{1.602755in}{1.769515in}}%
\pgfpathlineto{\pgfqpoint{1.604211in}{1.761252in}}%
\pgfpathlineto{\pgfqpoint{1.603055in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{1.604853in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.775172in}}%
\pgfpathlineto{\pgfqpoint{1.606823in}{1.772064in}}%
\pgfpathlineto{\pgfqpoint{1.607915in}{1.742163in}}%
\pgfpathlineto{\pgfqpoint{1.608750in}{1.560465in}}%
\pgfpathlineto{\pgfqpoint{1.610592in}{1.072919in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{1.611127in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{0.978605in}}%
\pgfpathlineto{\pgfqpoint{1.612754in}{0.833480in}}%
\pgfpathlineto{\pgfqpoint{1.613225in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.614210in}{1.090207in}}%
\pgfpathlineto{\pgfqpoint{1.614810in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{1.615474in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{1.616244in}{1.008464in}}%
\pgfpathlineto{\pgfqpoint{1.616823in}{1.232240in}}%
\pgfpathlineto{\pgfqpoint{1.617679in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.617722in}{0.953644in}}%
\pgfpathlineto{\pgfqpoint{1.618022in}{1.028468in}}%
\pgfpathlineto{\pgfqpoint{1.618643in}{1.336948in}}%
\pgfpathlineto{\pgfqpoint{1.619392in}{0.940061in}}%
\pgfpathlineto{\pgfqpoint{1.619649in}{0.900245in}}%
\pgfpathlineto{\pgfqpoint{1.620741in}{0.994267in}}%
\pgfpathlineto{\pgfqpoint{1.621512in}{1.333276in}}%
\pgfpathlineto{\pgfqpoint{1.623203in}{1.578496in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{1.575272in}}%
\pgfpathlineto{\pgfqpoint{1.624595in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{1.623760in}{1.574813in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{1.576059in}}%
\pgfpathlineto{\pgfqpoint{1.626201in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{1.625302in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{1.626672in}{1.575525in}}%
\pgfpathlineto{\pgfqpoint{1.626693in}{1.575703in}}%
\pgfpathlineto{\pgfqpoint{1.627593in}{1.572068in}}%
\pgfpathlineto{\pgfqpoint{1.627935in}{1.573140in}}%
\pgfpathlineto{\pgfqpoint{1.629349in}{1.571762in}}%
\pgfpathlineto{\pgfqpoint{1.628792in}{1.575569in}}%
\pgfpathlineto{\pgfqpoint{1.629434in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{1.629713in}{1.571799in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{1.574168in}}%
\pgfpathlineto{\pgfqpoint{1.631811in}{1.571030in}}%
\pgfpathlineto{\pgfqpoint{1.632903in}{1.572249in}}%
\pgfpathlineto{\pgfqpoint{1.634380in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{1.633524in}{1.569743in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{1.636607in}{1.543049in}}%
\pgfpathlineto{\pgfqpoint{1.637571in}{1.345286in}}%
\pgfpathlineto{\pgfqpoint{1.638577in}{0.911456in}}%
\pgfpathlineto{\pgfqpoint{1.639905in}{0.976058in}}%
\pgfpathlineto{\pgfqpoint{1.641382in}{1.708362in}}%
\pgfpathlineto{\pgfqpoint{1.643245in}{1.650008in}}%
\pgfpathlineto{\pgfqpoint{1.643951in}{1.371806in}}%
\pgfpathlineto{\pgfqpoint{1.644808in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{1.646007in}{1.028922in}}%
\pgfpathlineto{\pgfqpoint{1.646050in}{1.027552in}}%
\pgfpathlineto{\pgfqpoint{1.646307in}{1.092013in}}%
\pgfpathlineto{\pgfqpoint{1.648576in}{1.558603in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{1.648876in}{1.547355in}}%
\pgfpathlineto{\pgfqpoint{1.649133in}{1.502846in}}%
\pgfpathlineto{\pgfqpoint{1.649904in}{1.145442in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{1.520086in}}%
\pgfpathlineto{\pgfqpoint{1.652666in}{1.773751in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{1.653587in}{1.769393in}}%
\pgfpathlineto{\pgfqpoint{1.653994in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{1.654101in}{1.771673in}}%
\pgfpathlineto{\pgfqpoint{1.654957in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{1.779065in}}%
\pgfpathlineto{\pgfqpoint{1.655600in}{1.773067in}}%
\pgfpathlineto{\pgfqpoint{1.657013in}{1.778827in}}%
\pgfpathlineto{\pgfqpoint{1.657141in}{1.779156in}}%
\pgfpathlineto{\pgfqpoint{1.657955in}{1.776328in}}%
\pgfpathlineto{\pgfqpoint{1.659025in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.774889in}}%
\pgfpathlineto{\pgfqpoint{1.659861in}{1.777739in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.772221in}}%
\pgfpathlineto{\pgfqpoint{1.661017in}{1.772617in}}%
\pgfpathlineto{\pgfqpoint{1.661488in}{1.774461in}}%
\pgfpathlineto{\pgfqpoint{1.662987in}{1.777294in}}%
\pgfpathlineto{\pgfqpoint{1.663329in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{1.664036in}{1.772645in}}%
\pgfpathlineto{\pgfqpoint{1.665620in}{1.774897in}}%
\pgfpathlineto{\pgfqpoint{1.665663in}{1.775040in}}%
\pgfpathlineto{\pgfqpoint{1.666477in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{1.667248in}{1.769745in}}%
\pgfpathlineto{\pgfqpoint{1.667697in}{1.773973in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.772323in}}%
\pgfpathlineto{\pgfqpoint{1.669132in}{1.769698in}}%
\pgfpathlineto{\pgfqpoint{1.670010in}{1.770327in}}%
\pgfpathlineto{\pgfqpoint{1.670310in}{1.772472in}}%
\pgfpathlineto{\pgfqpoint{1.671080in}{1.767487in}}%
\pgfpathlineto{\pgfqpoint{1.672279in}{1.756069in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{1.760834in}}%
\pgfpathlineto{\pgfqpoint{1.674763in}{1.766271in}}%
\pgfpathlineto{\pgfqpoint{1.675020in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{1.675042in}{1.765222in}}%
\pgfpathlineto{\pgfqpoint{1.675256in}{1.766704in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{1.767027in}}%
\pgfpathlineto{\pgfqpoint{1.676348in}{1.764895in}}%
\pgfpathlineto{\pgfqpoint{1.677333in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{1.678575in}{1.761218in}}%
\pgfpathlineto{\pgfqpoint{1.678617in}{1.761236in}}%
\pgfpathlineto{\pgfqpoint{1.678960in}{1.759150in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{1.680994in}{1.589479in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{0.970062in}}%
\pgfpathlineto{\pgfqpoint{1.683564in}{1.159581in}}%
\pgfpathlineto{\pgfqpoint{1.683756in}{1.201459in}}%
\pgfpathlineto{\pgfqpoint{1.684377in}{0.886746in}}%
\pgfpathlineto{\pgfqpoint{1.685598in}{0.808391in}}%
\pgfpathlineto{\pgfqpoint{1.685962in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{1.687139in}{1.074238in}}%
\pgfpathlineto{\pgfqpoint{1.687717in}{0.943736in}}%
\pgfpathlineto{\pgfqpoint{1.688467in}{0.762350in}}%
\pgfpathlineto{\pgfqpoint{1.689216in}{0.948783in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{1.690758in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{1.690801in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{1.691079in}{1.013824in}}%
\pgfpathlineto{\pgfqpoint{1.691700in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{1.692428in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{1.692792in}{0.856619in}}%
\pgfpathlineto{\pgfqpoint{1.693884in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{1.694655in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{1.696518in}{1.569448in}}%
\pgfpathlineto{\pgfqpoint{1.696603in}{1.569441in}}%
\pgfpathlineto{\pgfqpoint{1.697867in}{1.573772in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.569101in}}%
\pgfpathlineto{\pgfqpoint{1.698316in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{1.566975in}}%
\pgfpathlineto{\pgfqpoint{1.699280in}{1.570826in}}%
\pgfpathlineto{\pgfqpoint{1.699837in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{1.700008in}{1.572549in}}%
\pgfpathlineto{\pgfqpoint{1.700886in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{1.701378in}{1.569735in}}%
\pgfpathlineto{\pgfqpoint{1.702963in}{1.566240in}}%
\pgfpathlineto{\pgfqpoint{1.702106in}{1.570165in}}%
\pgfpathlineto{\pgfqpoint{1.703134in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{1.704012in}{1.565685in}}%
\pgfpathlineto{\pgfqpoint{1.703477in}{1.568745in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{1.568302in}}%
\pgfpathlineto{\pgfqpoint{1.704890in}{1.569259in}}%
\pgfpathlineto{\pgfqpoint{1.705404in}{1.565050in}}%
\pgfpathlineto{\pgfqpoint{1.705661in}{1.565730in}}%
\pgfpathlineto{\pgfqpoint{1.705768in}{1.564689in}}%
\pgfpathlineto{\pgfqpoint{1.706282in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{1.707181in}{1.565496in}}%
\pgfpathlineto{\pgfqpoint{1.707652in}{1.566509in}}%
\pgfpathlineto{\pgfqpoint{1.707866in}{1.563142in}}%
\pgfpathlineto{\pgfqpoint{1.708680in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{1.709750in}{1.547268in}}%
\pgfpathlineto{\pgfqpoint{1.710585in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{1.713112in}{0.857387in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{0.972810in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{1.716773in}}%
\pgfpathlineto{\pgfqpoint{1.716195in}{1.647631in}}%
\pgfpathlineto{\pgfqpoint{1.716474in}{1.667263in}}%
\pgfpathlineto{\pgfqpoint{1.717116in}{1.560862in}}%
\pgfpathlineto{\pgfqpoint{1.718465in}{0.897550in}}%
\pgfpathlineto{\pgfqpoint{1.719964in}{1.065872in}}%
\pgfpathlineto{\pgfqpoint{1.722126in}{1.515823in}}%
\pgfpathlineto{\pgfqpoint{1.722490in}{1.484147in}}%
\pgfpathlineto{\pgfqpoint{1.723604in}{1.074605in}}%
\pgfpathlineto{\pgfqpoint{1.723732in}{1.055515in}}%
\pgfpathlineto{\pgfqpoint{1.724225in}{1.324024in}}%
\pgfpathlineto{\pgfqpoint{1.726280in}{1.763199in}}%
\pgfpathlineto{\pgfqpoint{1.728272in}{1.775658in}}%
\pgfpathlineto{\pgfqpoint{1.729599in}{1.769427in}}%
\pgfpathlineto{\pgfqpoint{1.730777in}{1.773753in}}%
\pgfpathlineto{\pgfqpoint{1.731141in}{1.777286in}}%
\pgfpathlineto{\pgfqpoint{1.732126in}{1.770885in}}%
\pgfpathlineto{\pgfqpoint{1.733453in}{1.770091in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.773088in}}%
\pgfpathlineto{\pgfqpoint{1.733667in}{1.770756in}}%
\pgfpathlineto{\pgfqpoint{1.733882in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{1.772186in}}%
\pgfpathlineto{\pgfqpoint{1.734310in}{1.773112in}}%
\pgfpathlineto{\pgfqpoint{1.735273in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{1.735295in}{1.766662in}}%
\pgfpathlineto{\pgfqpoint{1.736943in}{1.770302in}}%
\pgfpathlineto{\pgfqpoint{1.737329in}{1.769238in}}%
\pgfpathlineto{\pgfqpoint{1.738442in}{1.768807in}}%
\pgfpathlineto{\pgfqpoint{1.737886in}{1.770564in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{1.739556in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{1.740112in}{1.769325in}}%
\pgfpathlineto{\pgfqpoint{1.740605in}{1.766637in}}%
\pgfpathlineto{\pgfqpoint{1.741312in}{1.770794in}}%
\pgfpathlineto{\pgfqpoint{1.742104in}{1.772664in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.770625in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{1.772308in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.772194in}}%
\pgfpathlineto{\pgfqpoint{1.743410in}{1.773856in}}%
\pgfpathlineto{\pgfqpoint{1.743860in}{1.773961in}}%
\pgfpathlineto{\pgfqpoint{1.744673in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.772679in}}%
\pgfpathlineto{\pgfqpoint{1.745337in}{1.764136in}}%
\pgfpathlineto{\pgfqpoint{1.746600in}{1.767390in}}%
\pgfpathlineto{\pgfqpoint{1.747414in}{1.768636in}}%
\pgfpathlineto{\pgfqpoint{1.750219in}{1.759746in}}%
\pgfpathlineto{\pgfqpoint{1.750433in}{1.757897in}}%
\pgfpathlineto{\pgfqpoint{1.751418in}{1.764809in}}%
\pgfpathlineto{\pgfqpoint{1.752489in}{1.767631in}}%
\pgfpathlineto{\pgfqpoint{1.753109in}{1.765925in}}%
\pgfpathlineto{\pgfqpoint{1.753581in}{1.761788in}}%
\pgfpathlineto{\pgfqpoint{1.754309in}{1.722987in}}%
\pgfpathlineto{\pgfqpoint{1.755165in}{1.457016in}}%
\pgfpathlineto{\pgfqpoint{1.757049in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{1.757306in}{1.002996in}}%
\pgfpathlineto{\pgfqpoint{1.757734in}{1.178872in}}%
\pgfpathlineto{\pgfqpoint{1.758462in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{0.812185in}}%
\pgfpathlineto{\pgfqpoint{1.759854in}{0.871260in}}%
\pgfpathlineto{\pgfqpoint{1.761032in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{1.761610in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{1.762424in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{1.763194in}{0.924363in}}%
\pgfpathlineto{\pgfqpoint{1.763944in}{1.221988in}}%
\pgfpathlineto{\pgfqpoint{1.764779in}{0.948076in}}%
\pgfpathlineto{\pgfqpoint{1.764800in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{1.765721in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.766428in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{1.766813in}{0.852314in}}%
\pgfpathlineto{\pgfqpoint{1.767905in}{0.967971in}}%
\pgfpathlineto{\pgfqpoint{1.768655in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{1.770475in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{1.556639in}}%
\pgfpathlineto{\pgfqpoint{1.771160in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{1.772209in}{1.556885in}}%
\pgfpathlineto{\pgfqpoint{1.772359in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.772530in}{1.559398in}}%
\pgfpathlineto{\pgfqpoint{1.773472in}{1.558383in}}%
\pgfpathlineto{\pgfqpoint{1.773879in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.774414in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{1.774950in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{1.775464in}{1.555038in}}%
\pgfpathlineto{\pgfqpoint{1.775892in}{1.559091in}}%
\pgfpathlineto{\pgfqpoint{1.775935in}{1.559720in}}%
\pgfpathlineto{\pgfqpoint{1.776812in}{1.555655in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{1.558215in}}%
\pgfpathlineto{\pgfqpoint{1.779211in}{1.550652in}}%
\pgfpathlineto{\pgfqpoint{1.778012in}{1.558666in}}%
\pgfpathlineto{\pgfqpoint{1.779232in}{1.550890in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.556541in}}%
\pgfpathlineto{\pgfqpoint{1.780859in}{1.554199in}}%
\pgfpathlineto{\pgfqpoint{1.782315in}{1.551270in}}%
\pgfpathlineto{\pgfqpoint{1.782101in}{1.555942in}}%
\pgfpathlineto{\pgfqpoint{1.782508in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{1.783750in}{1.514044in}}%
\pgfpathlineto{\pgfqpoint{1.784414in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{1.786726in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{1.787005in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{1.788461in}{1.697950in}}%
\pgfpathlineto{\pgfqpoint{1.790195in}{1.649989in}}%
\pgfpathlineto{\pgfqpoint{1.790794in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.791994in}{0.917509in}}%
\pgfpathlineto{\pgfqpoint{1.793321in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{1.133103in}}%
\pgfpathlineto{\pgfqpoint{1.795998in}{1.536008in}}%
\pgfpathlineto{\pgfqpoint{1.794520in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{1.796276in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.796790in}{1.393626in}}%
\pgfpathlineto{\pgfqpoint{1.797475in}{1.064213in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.467004in}}%
\pgfpathlineto{\pgfqpoint{1.800323in}{1.769210in}}%
\pgfpathlineto{\pgfqpoint{1.800537in}{1.767415in}}%
\pgfpathlineto{\pgfqpoint{1.800580in}{1.767228in}}%
\pgfpathlineto{\pgfqpoint{1.801329in}{1.772364in}}%
\pgfpathlineto{\pgfqpoint{1.801822in}{1.776053in}}%
\pgfpathlineto{\pgfqpoint{1.802914in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{1.803428in}{1.767627in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{1.768173in}}%
\pgfpathlineto{\pgfqpoint{1.805269in}{1.765019in}}%
\pgfpathlineto{\pgfqpoint{1.805868in}{1.769589in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{1.806425in}{1.768879in}}%
\pgfpathlineto{\pgfqpoint{1.807817in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{1.808181in}{1.769720in}}%
\pgfpathlineto{\pgfqpoint{1.808459in}{1.766485in}}%
\pgfpathlineto{\pgfqpoint{1.809658in}{1.770656in}}%
\pgfpathlineto{\pgfqpoint{1.810408in}{1.774466in}}%
\pgfpathlineto{\pgfqpoint{1.811050in}{1.769154in}}%
\pgfpathlineto{\pgfqpoint{1.811607in}{1.766470in}}%
\pgfpathlineto{\pgfqpoint{1.812549in}{1.769898in}}%
\pgfpathlineto{\pgfqpoint{1.812956in}{1.773209in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.768838in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{1.815354in}{1.770022in}}%
\pgfpathlineto{\pgfqpoint{1.816767in}{1.772653in}}%
\pgfpathlineto{\pgfqpoint{1.817153in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{1.817881in}{1.771121in}}%
\pgfpathlineto{\pgfqpoint{1.817923in}{1.770939in}}%
\pgfpathlineto{\pgfqpoint{1.820214in}{1.761634in}}%
\pgfpathlineto{\pgfqpoint{1.820750in}{1.766250in}}%
\pgfpathlineto{\pgfqpoint{1.822484in}{1.769155in}}%
\pgfpathlineto{\pgfqpoint{1.821328in}{1.764834in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.768787in}}%
\pgfpathlineto{\pgfqpoint{1.823169in}{1.769438in}}%
\pgfpathlineto{\pgfqpoint{1.824839in}{1.764659in}}%
\pgfpathlineto{\pgfqpoint{1.827580in}{1.754773in}}%
\pgfpathlineto{\pgfqpoint{1.828330in}{1.691824in}}%
\pgfpathlineto{\pgfqpoint{1.829143in}{1.274399in}}%
\pgfpathlineto{\pgfqpoint{1.830813in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{1.830963in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{1.831499in}{1.177200in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{1.832483in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{1.833640in}{0.874158in}}%
\pgfpathlineto{\pgfqpoint{1.834860in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{1.835417in}{0.954981in}}%
\pgfpathlineto{\pgfqpoint{1.836188in}{0.750220in}}%
\pgfpathlineto{\pgfqpoint{1.836937in}{0.952155in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{1.220707in}}%
\pgfpathlineto{\pgfqpoint{1.838415in}{0.932604in}}%
\pgfpathlineto{\pgfqpoint{1.838672in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{1.839228in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{1.839699in}{1.330770in}}%
\pgfpathlineto{\pgfqpoint{1.840492in}{0.912195in}}%
\pgfpathlineto{\pgfqpoint{1.840791in}{0.871522in}}%
\pgfpathlineto{\pgfqpoint{1.841776in}{0.985659in}}%
\pgfpathlineto{\pgfqpoint{1.842526in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{1.844645in}{1.556202in}}%
\pgfpathlineto{\pgfqpoint{1.845095in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.845930in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{1.846423in}{1.537471in}}%
\pgfpathlineto{\pgfqpoint{1.847172in}{1.557316in}}%
\pgfpathlineto{\pgfqpoint{1.847301in}{1.555934in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.555834in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.559949in}}%
\pgfpathlineto{\pgfqpoint{1.847857in}{1.561173in}}%
\pgfpathlineto{\pgfqpoint{1.848029in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{1.849292in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{1.850791in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{1.849891in}{1.560491in}}%
\pgfpathlineto{\pgfqpoint{1.850919in}{1.557366in}}%
\pgfpathlineto{\pgfqpoint{1.852825in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{1.851240in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{1.853210in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.854002in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{1.854795in}{1.556625in}}%
\pgfpathlineto{\pgfqpoint{1.856572in}{1.550170in}}%
\pgfpathlineto{\pgfqpoint{1.856722in}{1.551088in}}%
\pgfpathlineto{\pgfqpoint{1.857835in}{1.502792in}}%
\pgfpathlineto{\pgfqpoint{1.858670in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.859527in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{1.860662in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{1.860704in}{0.911927in}}%
\pgfpathlineto{\pgfqpoint{1.861026in}{0.985100in}}%
\pgfpathlineto{\pgfqpoint{1.862482in}{1.710418in}}%
\pgfpathlineto{\pgfqpoint{1.863873in}{1.654669in}}%
\pgfpathlineto{\pgfqpoint{1.864023in}{1.660931in}}%
\pgfpathlineto{\pgfqpoint{1.864494in}{1.594212in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{1.085387in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.672060in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{0.977882in}}%
\pgfpathlineto{\pgfqpoint{1.870383in}{1.667849in}}%
\pgfpathlineto{\pgfqpoint{1.870896in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{1.871774in}{1.677484in}}%
\pgfpathlineto{\pgfqpoint{1.872160in}{1.651657in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{1.873916in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{1.874579in}{1.444347in}}%
\pgfpathlineto{\pgfqpoint{1.876699in}{1.764317in}}%
\pgfpathlineto{\pgfqpoint{1.876721in}{1.764224in}}%
\pgfpathlineto{\pgfqpoint{1.876956in}{1.762474in}}%
\pgfpathlineto{\pgfqpoint{1.878048in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{1.878091in}{1.766354in}}%
\pgfpathlineto{\pgfqpoint{1.878305in}{1.763546in}}%
\pgfpathlineto{\pgfqpoint{1.878391in}{1.762569in}}%
\pgfpathlineto{\pgfqpoint{1.879269in}{1.775387in}}%
\pgfpathlineto{\pgfqpoint{1.879461in}{1.774021in}}%
\pgfpathlineto{\pgfqpoint{1.881067in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{1.769824in}}%
\pgfpathlineto{\pgfqpoint{1.883273in}{1.774421in}}%
\pgfpathlineto{\pgfqpoint{1.883294in}{1.774382in}}%
\pgfpathlineto{\pgfqpoint{1.885649in}{1.767453in}}%
\pgfpathlineto{\pgfqpoint{1.884001in}{1.775969in}}%
\pgfpathlineto{\pgfqpoint{1.886334in}{1.770914in}}%
\pgfpathlineto{\pgfqpoint{1.887127in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{1.887491in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{1.887876in}{1.770885in}}%
\pgfpathlineto{\pgfqpoint{1.889739in}{1.768071in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.771493in}}%
\pgfpathlineto{\pgfqpoint{1.889953in}{1.768495in}}%
\pgfpathlineto{\pgfqpoint{1.890724in}{1.768634in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{1.891837in}{1.773868in}}%
\pgfpathlineto{\pgfqpoint{1.892651in}{1.773045in}}%
\pgfpathlineto{\pgfqpoint{1.893679in}{1.775998in}}%
\pgfpathlineto{\pgfqpoint{1.894514in}{1.775433in}}%
\pgfpathlineto{\pgfqpoint{1.896676in}{1.752939in}}%
\pgfpathlineto{\pgfqpoint{1.897704in}{1.762542in}}%
\pgfpathlineto{\pgfqpoint{1.897940in}{1.762032in}}%
\pgfpathlineto{\pgfqpoint{1.899332in}{1.767198in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{1.769243in}}%
\pgfpathlineto{\pgfqpoint{1.900445in}{1.766818in}}%
\pgfpathlineto{\pgfqpoint{1.900895in}{1.767440in}}%
\pgfpathlineto{\pgfqpoint{1.901665in}{1.762953in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.766522in}}%
\pgfpathlineto{\pgfqpoint{1.902757in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{1.903657in}{1.760953in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{1.741616in}}%
\pgfpathlineto{\pgfqpoint{1.905113in}{1.580974in}}%
\pgfpathlineto{\pgfqpoint{1.907233in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{1.907682in}{1.109401in}}%
\pgfpathlineto{\pgfqpoint{1.907918in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{1.908710in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{1.909759in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.910080in}{0.862317in}}%
\pgfpathlineto{\pgfqpoint{1.911258in}{1.076820in}}%
\pgfpathlineto{\pgfqpoint{1.911858in}{0.940411in}}%
\pgfpathlineto{\pgfqpoint{1.912628in}{0.741175in}}%
\pgfpathlineto{\pgfqpoint{1.913399in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{1.914127in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{1.914898in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{1.915134in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{1.915754in}{1.118349in}}%
\pgfpathlineto{\pgfqpoint{1.916204in}{1.332628in}}%
\pgfpathlineto{\pgfqpoint{1.917082in}{0.955214in}}%
\pgfpathlineto{\pgfqpoint{1.917103in}{0.954783in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{1.919844in}{1.821873in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{1.923035in}{1.246099in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{0.890331in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{1.925989in}{1.722019in}}%
\pgfpathlineto{\pgfqpoint{1.926696in}{1.668180in}}%
\pgfpathlineto{\pgfqpoint{1.926910in}{1.655151in}}%
\pgfpathlineto{\pgfqpoint{1.927809in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{1.928752in}{1.739272in}}%
\pgfpathlineto{\pgfqpoint{1.929265in}{1.715438in}}%
\pgfpathlineto{\pgfqpoint{1.931021in}{1.422526in}}%
\pgfpathlineto{\pgfqpoint{1.932456in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{1.933248in}{1.145148in}}%
\pgfpathlineto{\pgfqpoint{1.933548in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{0.937612in}}%
\pgfpathlineto{\pgfqpoint{1.934490in}{0.951258in}}%
\pgfpathlineto{\pgfqpoint{1.938879in}{1.674844in}}%
\pgfpathlineto{\pgfqpoint{1.939672in}{1.633216in}}%
\pgfpathlineto{\pgfqpoint{1.940721in}{1.664516in}}%
\pgfpathlineto{\pgfqpoint{1.941042in}{1.632958in}}%
\pgfpathlineto{\pgfqpoint{1.942113in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.942798in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{1.943504in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{1.945581in}{1.766010in}}%
\pgfpathlineto{\pgfqpoint{1.946352in}{1.769447in}}%
\pgfpathlineto{\pgfqpoint{1.946952in}{1.764502in}}%
\pgfpathlineto{\pgfqpoint{1.947037in}{1.764629in}}%
\pgfpathlineto{\pgfqpoint{1.947294in}{1.762108in}}%
\pgfpathlineto{\pgfqpoint{1.947894in}{1.767563in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{1.767394in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.773747in}}%
\pgfpathlineto{\pgfqpoint{1.949050in}{1.766364in}}%
\pgfpathlineto{\pgfqpoint{1.951277in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{1.951491in}{1.768974in}}%
\pgfpathlineto{\pgfqpoint{1.952091in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{1.953054in}{1.776134in}}%
\pgfpathlineto{\pgfqpoint{1.953504in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{1.954125in}{1.763761in}}%
\pgfpathlineto{\pgfqpoint{1.955516in}{1.767254in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{1.771750in}}%
\pgfpathlineto{\pgfqpoint{1.955838in}{1.766288in}}%
\pgfpathlineto{\pgfqpoint{1.957636in}{1.771349in}}%
\pgfpathlineto{\pgfqpoint{1.957743in}{1.770988in}}%
\pgfpathlineto{\pgfqpoint{1.958236in}{1.774809in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{1.959670in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.960655in}{1.774512in}}%
\pgfpathlineto{\pgfqpoint{1.960869in}{1.775436in}}%
\pgfpathlineto{\pgfqpoint{1.961683in}{1.770777in}}%
\pgfpathlineto{\pgfqpoint{1.961812in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{1.962497in}{1.773483in}}%
\pgfpathlineto{\pgfqpoint{1.962775in}{1.773227in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{1.774759in}}%
\pgfpathlineto{\pgfqpoint{1.964017in}{1.771999in}}%
\pgfpathlineto{\pgfqpoint{1.964681in}{1.761292in}}%
\pgfpathlineto{\pgfqpoint{1.965837in}{1.767825in}}%
\pgfpathlineto{\pgfqpoint{1.967743in}{1.769166in}}%
\pgfpathlineto{\pgfqpoint{1.966437in}{1.766968in}}%
\pgfpathlineto{\pgfqpoint{1.967850in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{1.968663in}{1.771388in}}%
\pgfpathlineto{\pgfqpoint{1.970633in}{1.764678in}}%
\pgfpathlineto{\pgfqpoint{1.972774in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{1.972860in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{1.973674in}{1.770684in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{1.770360in}}%
\pgfpathlineto{\pgfqpoint{1.973931in}{1.770571in}}%
\pgfpathlineto{\pgfqpoint{1.974637in}{1.768252in}}%
\pgfpathlineto{\pgfqpoint{1.976115in}{1.765340in}}%
\pgfpathlineto{\pgfqpoint{1.976372in}{1.767341in}}%
\pgfpathlineto{\pgfqpoint{1.976479in}{1.767644in}}%
\pgfpathlineto{\pgfqpoint{1.977335in}{1.764296in}}%
\pgfpathlineto{\pgfqpoint{1.977399in}{1.764460in}}%
\pgfpathlineto{\pgfqpoint{1.979476in}{1.770755in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{1.767119in}}%
\pgfpathlineto{\pgfqpoint{1.980012in}{1.766632in}}%
\pgfpathlineto{\pgfqpoint{1.981125in}{1.769814in}}%
\pgfpathlineto{\pgfqpoint{1.981682in}{1.771416in}}%
\pgfpathlineto{\pgfqpoint{1.982517in}{1.769065in}}%
\pgfpathlineto{\pgfqpoint{1.982560in}{1.769112in}}%
\pgfpathlineto{\pgfqpoint{1.983523in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{1.768893in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{1.768557in}}%
\pgfpathlineto{\pgfqpoint{1.984722in}{1.753604in}}%
\pgfpathlineto{\pgfqpoint{1.985622in}{1.640719in}}%
\pgfpathlineto{\pgfqpoint{1.989840in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{1.989861in}{0.856870in}}%
\pgfpathlineto{\pgfqpoint{1.990868in}{0.841114in}}%
\pgfpathlineto{\pgfqpoint{1.991360in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{1.993073in}{1.319762in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{1.267164in}}%
\pgfpathlineto{\pgfqpoint{1.994893in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{1.995857in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{1.996606in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{1.997398in}{1.094536in}}%
\pgfpathlineto{\pgfqpoint{1.998083in}{0.930679in}}%
\pgfpathlineto{\pgfqpoint{1.998661in}{1.207095in}}%
\pgfpathlineto{\pgfqpoint{1.999218in}{1.462405in}}%
\pgfpathlineto{\pgfqpoint{2.000010in}{1.049276in}}%
\pgfpathlineto{\pgfqpoint{2.000439in}{0.926198in}}%
\pgfpathlineto{\pgfqpoint{2.001488in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{2.002280in}{1.206710in}}%
\pgfpathlineto{\pgfqpoint{2.004978in}{1.619592in}}%
\pgfpathlineto{\pgfqpoint{2.004999in}{1.619591in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{1.619378in}}%
\pgfpathlineto{\pgfqpoint{2.005513in}{1.622387in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{1.620890in}}%
\pgfpathlineto{\pgfqpoint{2.007419in}{1.634173in}}%
\pgfpathlineto{\pgfqpoint{2.007783in}{1.632984in}}%
\pgfpathlineto{\pgfqpoint{2.007954in}{1.637021in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{1.646746in}}%
\pgfpathlineto{\pgfqpoint{2.008746in}{1.628046in}}%
\pgfpathlineto{\pgfqpoint{2.009774in}{1.646577in}}%
\pgfpathlineto{\pgfqpoint{2.009860in}{1.648124in}}%
\pgfpathlineto{\pgfqpoint{2.010545in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.011316in}{1.645087in}}%
\pgfpathlineto{\pgfqpoint{2.012965in}{1.639608in}}%
\pgfpathlineto{\pgfqpoint{2.013115in}{1.641775in}}%
\pgfpathlineto{\pgfqpoint{2.013714in}{1.634103in}}%
\pgfpathlineto{\pgfqpoint{2.015213in}{1.639666in}}%
\pgfpathlineto{\pgfqpoint{2.015684in}{1.640415in}}%
\pgfpathlineto{\pgfqpoint{2.015898in}{1.635286in}}%
\pgfpathlineto{\pgfqpoint{2.016283in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{2.016990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.017397in}{1.636135in}}%
\pgfpathlineto{\pgfqpoint{2.017675in}{1.623738in}}%
\pgfpathlineto{\pgfqpoint{2.019067in}{1.619982in}}%
\pgfpathlineto{\pgfqpoint{2.018360in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{2.019196in}{1.623684in}}%
\pgfpathlineto{\pgfqpoint{2.020908in}{1.639152in}}%
\pgfpathlineto{\pgfqpoint{2.021080in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{2.022086in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{2.021551in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{2.023456in}{1.642803in}}%
\pgfpathlineto{\pgfqpoint{2.023778in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{2.027610in}{1.535738in}}%
\pgfpathlineto{\pgfqpoint{2.029666in}{1.517459in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{1.219659in}}%
\pgfpathlineto{\pgfqpoint{2.034227in}{1.290849in}}%
\pgfpathlineto{\pgfqpoint{2.034398in}{1.293950in}}%
\pgfpathlineto{\pgfqpoint{2.036218in}{1.239105in}}%
\pgfpathlineto{\pgfqpoint{2.038274in}{0.789011in}}%
\pgfpathlineto{\pgfqpoint{2.039002in}{1.061840in}}%
\pgfpathlineto{\pgfqpoint{2.040543in}{1.754659in}}%
\pgfpathlineto{\pgfqpoint{2.041293in}{1.678335in}}%
\pgfpathlineto{\pgfqpoint{2.041485in}{1.666154in}}%
\pgfpathlineto{\pgfqpoint{2.042342in}{1.743270in}}%
\pgfpathlineto{\pgfqpoint{2.043091in}{1.766035in}}%
\pgfpathlineto{\pgfqpoint{2.043862in}{1.743680in}}%
\pgfpathlineto{\pgfqpoint{2.045511in}{1.511374in}}%
\pgfpathlineto{\pgfqpoint{2.046860in}{0.884140in}}%
\pgfpathlineto{\pgfqpoint{2.047652in}{1.236134in}}%
\pgfpathlineto{\pgfqpoint{2.047780in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{2.048316in}{1.000610in}}%
\pgfpathlineto{\pgfqpoint{2.048616in}{0.932604in}}%
\pgfpathlineto{\pgfqpoint{2.049408in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{2.049836in}{0.998456in}}%
\pgfpathlineto{\pgfqpoint{2.050714in}{1.540120in}}%
\pgfpathlineto{\pgfqpoint{2.051399in}{1.675330in}}%
\pgfpathlineto{\pgfqpoint{2.052555in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{2.053048in}{1.692952in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{1.649550in}}%
\pgfpathlineto{\pgfqpoint{2.054932in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{2.056281in}{1.299858in}}%
\pgfpathlineto{\pgfqpoint{2.056966in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{2.057673in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{2.059750in}{1.763269in}}%
\pgfpathlineto{\pgfqpoint{2.061141in}{1.769160in}}%
\pgfpathlineto{\pgfqpoint{2.061463in}{1.767939in}}%
\pgfpathlineto{\pgfqpoint{2.061655in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{2.063111in}{1.772224in}}%
\pgfpathlineto{\pgfqpoint{2.062233in}{1.768274in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.771591in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{1.771565in}}%
\pgfpathlineto{\pgfqpoint{2.063754in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{2.063882in}{1.773736in}}%
\pgfpathlineto{\pgfqpoint{2.064182in}{1.771563in}}%
\pgfpathlineto{\pgfqpoint{2.065210in}{1.772883in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{1.773771in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{2.066602in}{1.768606in}}%
\pgfpathlineto{\pgfqpoint{2.067158in}{1.771749in}}%
\pgfpathlineto{\pgfqpoint{2.067501in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{2.067715in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{1.768728in}}%
\pgfpathlineto{\pgfqpoint{2.069299in}{1.768571in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{1.769952in}}%
\pgfpathlineto{\pgfqpoint{2.069492in}{1.769975in}}%
\pgfpathlineto{\pgfqpoint{2.070306in}{1.773880in}}%
\pgfpathlineto{\pgfqpoint{2.071227in}{1.772110in}}%
\pgfpathlineto{\pgfqpoint{2.073860in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{2.074139in}{1.768110in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{2.077051in}{1.772258in}}%
\pgfpathlineto{\pgfqpoint{2.077329in}{1.773141in}}%
\pgfpathlineto{\pgfqpoint{2.077779in}{1.770502in}}%
\pgfpathlineto{\pgfqpoint{2.079534in}{1.756480in}}%
\pgfpathlineto{\pgfqpoint{2.080476in}{1.760519in}}%
\pgfpathlineto{\pgfqpoint{2.081611in}{1.765730in}}%
\pgfpathlineto{\pgfqpoint{2.082425in}{1.765143in}}%
\pgfpathlineto{\pgfqpoint{2.083281in}{1.767965in}}%
\pgfpathlineto{\pgfqpoint{2.083860in}{1.764553in}}%
\pgfpathlineto{\pgfqpoint{2.085016in}{1.764255in}}%
\pgfpathlineto{\pgfqpoint{2.084566in}{1.766643in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{2.085851in}{1.767077in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{1.764609in}}%
\pgfpathlineto{\pgfqpoint{2.086986in}{1.765624in}}%
\pgfpathlineto{\pgfqpoint{2.087136in}{1.765355in}}%
\pgfpathlineto{\pgfqpoint{2.087992in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{2.088249in}{1.769405in}}%
\pgfpathlineto{\pgfqpoint{2.088956in}{1.765361in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.764225in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{1.766416in}}%
\pgfpathlineto{\pgfqpoint{2.090476in}{1.765615in}}%
\pgfpathlineto{\pgfqpoint{2.092617in}{1.763781in}}%
\pgfpathlineto{\pgfqpoint{2.091504in}{1.766841in}}%
\pgfpathlineto{\pgfqpoint{2.092960in}{1.764426in}}%
\pgfpathlineto{\pgfqpoint{2.093645in}{1.768663in}}%
\pgfpathlineto{\pgfqpoint{2.094972in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{2.096321in}{1.769150in}}%
\pgfpathlineto{\pgfqpoint{2.096964in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{2.097478in}{1.767138in}}%
\pgfpathlineto{\pgfqpoint{2.099276in}{1.731016in}}%
\pgfpathlineto{\pgfqpoint{2.100154in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{2.103087in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{2.103708in}{0.868077in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{0.855125in}}%
\pgfpathlineto{\pgfqpoint{2.104479in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.107670in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{2.108783in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{2.109575in}{0.988192in}}%
\pgfpathlineto{\pgfqpoint{2.110475in}{1.280916in}}%
\pgfpathlineto{\pgfqpoint{2.111331in}{1.098148in}}%
\pgfpathlineto{\pgfqpoint{2.111973in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{2.112594in}{1.200185in}}%
\pgfpathlineto{\pgfqpoint{2.113172in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{2.113943in}{1.048847in}}%
\pgfpathlineto{\pgfqpoint{2.114393in}{0.915050in}}%
\pgfpathlineto{\pgfqpoint{2.115442in}{1.071885in}}%
\pgfpathlineto{\pgfqpoint{2.116256in}{1.201824in}}%
\pgfpathlineto{\pgfqpoint{2.118290in}{1.637582in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{1.631125in}}%
\pgfpathlineto{\pgfqpoint{2.120431in}{1.646680in}}%
\pgfpathlineto{\pgfqpoint{2.121437in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.121545in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{2.122637in}{1.640678in}}%
\pgfpathlineto{\pgfqpoint{2.122893in}{1.639807in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{1.643375in}}%
\pgfpathlineto{\pgfqpoint{2.126769in}{1.607610in}}%
\pgfpathlineto{\pgfqpoint{2.124885in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{2.127326in}{1.626920in}}%
\pgfpathlineto{\pgfqpoint{2.128632in}{1.632278in}}%
\pgfpathlineto{\pgfqpoint{2.128054in}{1.624282in}}%
\pgfpathlineto{\pgfqpoint{2.128932in}{1.630876in}}%
\pgfpathlineto{\pgfqpoint{2.129360in}{1.627376in}}%
\pgfpathlineto{\pgfqpoint{2.129874in}{1.633015in}}%
\pgfpathlineto{\pgfqpoint{2.130281in}{1.632458in}}%
\pgfpathlineto{\pgfqpoint{2.130409in}{1.631644in}}%
\pgfpathlineto{\pgfqpoint{2.130773in}{1.635944in}}%
\pgfpathlineto{\pgfqpoint{2.131244in}{1.641139in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{1.634692in}}%
\pgfpathlineto{\pgfqpoint{2.132272in}{1.635442in}}%
\pgfpathlineto{\pgfqpoint{2.134584in}{1.611235in}}%
\pgfpathlineto{\pgfqpoint{2.135077in}{1.613105in}}%
\pgfpathlineto{\pgfqpoint{2.136747in}{1.608822in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{1.614314in}}%
\pgfpathlineto{\pgfqpoint{2.137218in}{1.611421in}}%
\pgfpathlineto{\pgfqpoint{2.137496in}{1.611251in}}%
\pgfpathlineto{\pgfqpoint{2.137389in}{1.609929in}}%
\pgfpathlineto{\pgfqpoint{2.137603in}{1.610442in}}%
\pgfpathlineto{\pgfqpoint{2.138974in}{1.605818in}}%
\pgfpathlineto{\pgfqpoint{2.137989in}{1.612340in}}%
\pgfpathlineto{\pgfqpoint{2.139209in}{1.607945in}}%
\pgfpathlineto{\pgfqpoint{2.139531in}{1.611776in}}%
\pgfpathlineto{\pgfqpoint{2.140323in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.610568in}}%
\pgfpathlineto{\pgfqpoint{2.140858in}{1.610668in}}%
\pgfpathlineto{\pgfqpoint{2.141179in}{1.604941in}}%
\pgfpathlineto{\pgfqpoint{2.143770in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{2.145740in}{1.191616in}}%
\pgfpathlineto{\pgfqpoint{2.146468in}{1.259516in}}%
\pgfpathlineto{\pgfqpoint{2.148438in}{1.281454in}}%
\pgfpathlineto{\pgfqpoint{2.148502in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.150601in}{1.173999in}}%
\pgfpathlineto{\pgfqpoint{2.152292in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{1.005522in}}%
\pgfpathlineto{\pgfqpoint{2.154412in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{2.155290in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{2.155418in}{1.672560in}}%
\pgfpathlineto{\pgfqpoint{2.156296in}{1.742457in}}%
\pgfpathlineto{\pgfqpoint{2.157217in}{1.769338in}}%
\pgfpathlineto{\pgfqpoint{2.157795in}{1.741818in}}%
\pgfpathlineto{\pgfqpoint{2.159658in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{2.160835in}{0.851723in}}%
\pgfpathlineto{\pgfqpoint{2.161606in}{1.196875in}}%
\pgfpathlineto{\pgfqpoint{2.161820in}{1.248044in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{2.162677in}{0.906507in}}%
\pgfpathlineto{\pgfqpoint{2.163469in}{1.011534in}}%
\pgfpathlineto{\pgfqpoint{2.163533in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{2.163726in}{0.985615in}}%
\pgfpathlineto{\pgfqpoint{2.163833in}{0.975808in}}%
\pgfpathlineto{\pgfqpoint{2.164261in}{1.137751in}}%
\pgfpathlineto{\pgfqpoint{2.165546in}{1.668010in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.654968in}}%
\pgfpathlineto{\pgfqpoint{2.166595in}{1.652469in}}%
\pgfpathlineto{\pgfqpoint{2.166874in}{1.667378in}}%
\pgfpathlineto{\pgfqpoint{2.167173in}{1.685551in}}%
\pgfpathlineto{\pgfqpoint{2.168158in}{1.641633in}}%
\pgfpathlineto{\pgfqpoint{2.168201in}{1.641055in}}%
\pgfpathlineto{\pgfqpoint{2.168651in}{1.660295in}}%
\pgfpathlineto{\pgfqpoint{2.169079in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{2.169400in}{1.643618in}}%
\pgfpathlineto{\pgfqpoint{2.170428in}{1.309362in}}%
\pgfpathlineto{\pgfqpoint{2.171113in}{0.963724in}}%
\pgfpathlineto{\pgfqpoint{2.171841in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{2.173918in}{1.764796in}}%
\pgfpathlineto{\pgfqpoint{2.175931in}{1.774188in}}%
\pgfpathlineto{\pgfqpoint{2.176081in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{2.177580in}{1.764721in}}%
\pgfpathlineto{\pgfqpoint{2.178329in}{1.765150in}}%
\pgfpathlineto{\pgfqpoint{2.179935in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{2.180342in}{1.767973in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{1.767941in}}%
\pgfpathlineto{\pgfqpoint{2.180641in}{1.770231in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{2.180920in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{2.181155in}{1.771537in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{1.772150in}}%
\pgfpathlineto{\pgfqpoint{2.182012in}{1.769845in}}%
\pgfpathlineto{\pgfqpoint{2.182825in}{1.766022in}}%
\pgfpathlineto{\pgfqpoint{2.183682in}{1.768123in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.763143in}}%
\pgfpathlineto{\pgfqpoint{2.185566in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{1.772181in}}%
\pgfpathlineto{\pgfqpoint{2.187386in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{2.188864in}{1.767842in}}%
\pgfpathlineto{\pgfqpoint{2.188307in}{1.771999in}}%
\pgfpathlineto{\pgfqpoint{2.189463in}{1.768407in}}%
\pgfpathlineto{\pgfqpoint{2.191090in}{1.775600in}}%
\pgfpathlineto{\pgfqpoint{2.191926in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{2.194003in}{1.763389in}}%
\pgfpathlineto{\pgfqpoint{2.194088in}{1.764035in}}%
\pgfpathlineto{\pgfqpoint{2.195351in}{1.766723in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{1.765359in}}%
\pgfpathlineto{\pgfqpoint{2.195801in}{1.765335in}}%
\pgfpathlineto{\pgfqpoint{2.196165in}{1.766908in}}%
\pgfpathlineto{\pgfqpoint{2.196593in}{1.766748in}}%
\pgfpathlineto{\pgfqpoint{2.196979in}{1.768089in}}%
\pgfpathlineto{\pgfqpoint{2.198242in}{1.766749in}}%
\pgfpathlineto{\pgfqpoint{2.198991in}{1.761909in}}%
\pgfpathlineto{\pgfqpoint{2.200447in}{1.764743in}}%
\pgfpathlineto{\pgfqpoint{2.202053in}{1.768853in}}%
\pgfpathlineto{\pgfqpoint{2.202375in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{2.205651in}{1.765482in}}%
\pgfpathlineto{\pgfqpoint{2.206057in}{1.767848in}}%
\pgfpathlineto{\pgfqpoint{2.206100in}{1.767922in}}%
\pgfpathlineto{\pgfqpoint{2.206743in}{1.765318in}}%
\pgfpathlineto{\pgfqpoint{2.207492in}{1.762334in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{2.207813in}{1.766350in}}%
\pgfpathlineto{\pgfqpoint{2.208284in}{1.767674in}}%
\pgfpathlineto{\pgfqpoint{2.209333in}{1.766291in}}%
\pgfpathlineto{\pgfqpoint{2.209505in}{1.765948in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{2.210404in}{1.768767in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{1.767188in}}%
\pgfpathlineto{\pgfqpoint{2.210832in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{2.211603in}{1.769789in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.769694in}}%
\pgfpathlineto{\pgfqpoint{2.211924in}{1.769714in}}%
\pgfpathlineto{\pgfqpoint{2.212138in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{2.213038in}{1.751670in}}%
\pgfpathlineto{\pgfqpoint{2.213980in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.216742in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.217320in}{1.019895in}}%
\pgfpathlineto{\pgfqpoint{2.217384in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{2.217770in}{0.920111in}}%
\pgfpathlineto{\pgfqpoint{2.218112in}{0.852899in}}%
\pgfpathlineto{\pgfqpoint{2.219290in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{2.221174in}{1.319346in}}%
\pgfpathlineto{\pgfqpoint{2.221667in}{1.247004in}}%
\pgfpathlineto{\pgfqpoint{2.222866in}{0.777552in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{1.022258in}}%
\pgfpathlineto{\pgfqpoint{2.224515in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{2.225328in}{1.096977in}}%
\pgfpathlineto{\pgfqpoint{2.225949in}{0.938785in}}%
\pgfpathlineto{\pgfqpoint{2.226549in}{1.219887in}}%
\pgfpathlineto{\pgfqpoint{2.227105in}{1.459907in}}%
\pgfpathlineto{\pgfqpoint{2.227876in}{1.032239in}}%
\pgfpathlineto{\pgfqpoint{2.228304in}{0.897260in}}%
\pgfpathlineto{\pgfqpoint{2.229332in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{2.230146in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{2.232416in}{1.613087in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{1.611659in}}%
\pgfpathlineto{\pgfqpoint{2.233186in}{1.606380in}}%
\pgfpathlineto{\pgfqpoint{2.234385in}{1.610075in}}%
\pgfpathlineto{\pgfqpoint{2.235777in}{1.618436in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.607287in}}%
\pgfpathlineto{\pgfqpoint{2.236398in}{1.613177in}}%
\pgfpathlineto{\pgfqpoint{2.237297in}{1.604563in}}%
\pgfpathlineto{\pgfqpoint{2.236762in}{1.614509in}}%
\pgfpathlineto{\pgfqpoint{2.238068in}{1.609994in}}%
\pgfpathlineto{\pgfqpoint{2.238090in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{2.238711in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.238989in}{1.596974in}}%
\pgfpathlineto{\pgfqpoint{2.240017in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.240317in}{1.615369in}}%
\pgfpathlineto{\pgfqpoint{2.241301in}{1.603809in}}%
\pgfpathlineto{\pgfqpoint{2.242972in}{1.586763in}}%
\pgfpathlineto{\pgfqpoint{2.241580in}{1.604792in}}%
\pgfpathlineto{\pgfqpoint{2.243121in}{1.594403in}}%
\pgfpathlineto{\pgfqpoint{2.245220in}{1.642692in}}%
\pgfpathlineto{\pgfqpoint{2.245263in}{1.642379in}}%
\pgfpathlineto{\pgfqpoint{2.246183in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{2.247147in}{1.645609in}}%
\pgfpathlineto{\pgfqpoint{2.247447in}{1.648855in}}%
\pgfpathlineto{\pgfqpoint{2.248196in}{1.644049in}}%
\pgfpathlineto{\pgfqpoint{2.249010in}{1.639692in}}%
\pgfpathlineto{\pgfqpoint{2.249481in}{1.648218in}}%
\pgfpathlineto{\pgfqpoint{2.250273in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{2.250680in}{1.645434in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{1.638961in}}%
\pgfpathlineto{\pgfqpoint{2.250766in}{1.645606in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{2.252885in}{1.643962in}}%
\pgfpathlineto{\pgfqpoint{2.253570in}{1.635793in}}%
\pgfpathlineto{\pgfqpoint{2.254598in}{1.570312in}}%
\pgfpathlineto{\pgfqpoint{2.256504in}{1.369846in}}%
\pgfpathlineto{\pgfqpoint{2.257553in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{2.258345in}{1.262362in}}%
\pgfpathlineto{\pgfqpoint{2.259951in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{2.260272in}{1.316689in}}%
\pgfpathlineto{\pgfqpoint{2.261707in}{1.320577in}}%
\pgfpathlineto{\pgfqpoint{2.260465in}{1.316487in}}%
\pgfpathlineto{\pgfqpoint{2.261921in}{1.318682in}}%
\pgfpathlineto{\pgfqpoint{2.263741in}{1.287239in}}%
\pgfpathlineto{\pgfqpoint{2.264769in}{1.024492in}}%
\pgfpathlineto{\pgfqpoint{2.266011in}{0.825589in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{2.268195in}{1.750826in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{1.690449in}}%
\pgfpathlineto{\pgfqpoint{2.270978in}{1.766498in}}%
\pgfpathlineto{\pgfqpoint{2.271514in}{1.741322in}}%
\pgfpathlineto{\pgfqpoint{2.273227in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{2.275325in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{2.275475in}{1.257406in}}%
\pgfpathlineto{\pgfqpoint{2.276032in}{0.986201in}}%
\pgfpathlineto{\pgfqpoint{2.276289in}{0.933648in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{2.277595in}{0.976447in}}%
\pgfpathlineto{\pgfqpoint{2.280764in}{1.695218in}}%
\pgfpathlineto{\pgfqpoint{2.281235in}{1.669620in}}%
\pgfpathlineto{\pgfqpoint{2.284061in}{1.340594in}}%
\pgfpathlineto{\pgfqpoint{2.284703in}{1.026147in}}%
\pgfpathlineto{\pgfqpoint{2.285410in}{1.440086in}}%
\pgfpathlineto{\pgfqpoint{2.287508in}{1.764238in}}%
\pgfpathlineto{\pgfqpoint{2.288943in}{1.774713in}}%
\pgfpathlineto{\pgfqpoint{2.289757in}{1.774039in}}%
\pgfpathlineto{\pgfqpoint{2.290506in}{1.770641in}}%
\pgfpathlineto{\pgfqpoint{2.290078in}{1.774136in}}%
\pgfpathlineto{\pgfqpoint{2.291341in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{2.291555in}{1.775785in}}%
\pgfpathlineto{\pgfqpoint{2.292883in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{2.294938in}{1.770758in}}%
\pgfpathlineto{\pgfqpoint{2.296887in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{2.295773in}{1.768516in}}%
\pgfpathlineto{\pgfqpoint{2.296951in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{2.298279in}{1.768679in}}%
\pgfpathlineto{\pgfqpoint{2.299156in}{1.772045in}}%
\pgfpathlineto{\pgfqpoint{2.300441in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.300762in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{2.301362in}{1.768248in}}%
\pgfpathlineto{\pgfqpoint{2.302433in}{1.771750in}}%
\pgfpathlineto{\pgfqpoint{2.303803in}{1.772440in}}%
\pgfpathlineto{\pgfqpoint{2.303011in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{2.304017in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{2.304852in}{1.770834in}}%
\pgfpathlineto{\pgfqpoint{2.306394in}{1.762475in}}%
\pgfpathlineto{\pgfqpoint{2.307186in}{1.765056in}}%
\pgfpathlineto{\pgfqpoint{2.307678in}{1.766733in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.764058in}}%
\pgfpathlineto{\pgfqpoint{2.308642in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{2.309777in}{1.764492in}}%
\pgfpathlineto{\pgfqpoint{2.309905in}{1.764402in}}%
\pgfpathlineto{\pgfqpoint{2.309948in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{2.310205in}{1.766685in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{1.769141in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.767713in}}%
\pgfpathlineto{\pgfqpoint{2.313288in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{2.312046in}{1.768453in}}%
\pgfpathlineto{\pgfqpoint{2.314209in}{1.767359in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{1.771699in}}%
\pgfpathlineto{\pgfqpoint{2.316072in}{1.770375in}}%
\pgfpathlineto{\pgfqpoint{2.317207in}{1.760028in}}%
\pgfpathlineto{\pgfqpoint{2.318384in}{1.765225in}}%
\pgfpathlineto{\pgfqpoint{2.318641in}{1.763849in}}%
\pgfpathlineto{\pgfqpoint{2.319369in}{1.766877in}}%
\pgfpathlineto{\pgfqpoint{2.319840in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{2.320376in}{1.765762in}}%
\pgfpathlineto{\pgfqpoint{2.320483in}{1.765450in}}%
\pgfpathlineto{\pgfqpoint{2.321553in}{1.767114in}}%
\pgfpathlineto{\pgfqpoint{2.323587in}{1.770056in}}%
\pgfpathlineto{\pgfqpoint{2.323973in}{1.771440in}}%
\pgfpathlineto{\pgfqpoint{2.324787in}{1.769059in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{1.744347in}}%
\pgfpathlineto{\pgfqpoint{2.327420in}{1.652086in}}%
\pgfpathlineto{\pgfqpoint{2.331467in}{0.835808in}}%
\pgfpathlineto{\pgfqpoint{2.332302in}{0.840263in}}%
\pgfpathlineto{\pgfqpoint{2.332473in}{0.825651in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{2.334679in}{1.331143in}}%
\pgfpathlineto{\pgfqpoint{2.335129in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{2.336456in}{0.768304in}}%
\pgfpathlineto{\pgfqpoint{2.337377in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{2.338083in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.338940in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{2.339604in}{0.922590in}}%
\pgfpathlineto{\pgfqpoint{2.340160in}{1.179340in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.465207in}}%
\pgfpathlineto{\pgfqpoint{2.341509in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{2.341959in}{0.899694in}}%
\pgfpathlineto{\pgfqpoint{2.343008in}{1.076264in}}%
\pgfpathlineto{\pgfqpoint{2.344229in}{1.453923in}}%
\pgfpathlineto{\pgfqpoint{2.346134in}{1.613735in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{1.613294in}}%
\pgfpathlineto{\pgfqpoint{2.346991in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{2.346562in}{1.612017in}}%
\pgfpathlineto{\pgfqpoint{2.347290in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{2.348126in}{1.618048in}}%
\pgfpathlineto{\pgfqpoint{2.348832in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{2.350459in}{1.616389in}}%
\pgfpathlineto{\pgfqpoint{2.349646in}{1.605472in}}%
\pgfpathlineto{\pgfqpoint{2.350524in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{2.350545in}{1.615574in}}%
\pgfpathlineto{\pgfqpoint{2.350716in}{1.620251in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{1.621523in}}%
\pgfpathlineto{\pgfqpoint{2.351744in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{2.352729in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.353307in}{1.611739in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{1.633625in}}%
\pgfpathlineto{\pgfqpoint{2.355384in}{1.620191in}}%
\pgfpathlineto{\pgfqpoint{2.355491in}{1.617640in}}%
\pgfpathlineto{\pgfqpoint{2.356198in}{1.629327in}}%
\pgfpathlineto{\pgfqpoint{2.356583in}{1.628040in}}%
\pgfpathlineto{\pgfqpoint{2.357418in}{1.633139in}}%
\pgfpathlineto{\pgfqpoint{2.358168in}{1.629159in}}%
\pgfpathlineto{\pgfqpoint{2.359238in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{1.629698in}}%
\pgfpathlineto{\pgfqpoint{2.359774in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{2.361123in}{1.637107in}}%
\pgfpathlineto{\pgfqpoint{2.361465in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{2.362129in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{2.363200in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.363628in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{2.363970in}{1.615686in}}%
\pgfpathlineto{\pgfqpoint{2.364056in}{1.611102in}}%
\pgfpathlineto{\pgfqpoint{2.364720in}{1.626704in}}%
\pgfpathlineto{\pgfqpoint{2.365491in}{1.616234in}}%
\pgfpathlineto{\pgfqpoint{2.366775in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{2.367482in}{1.627351in}}%
\pgfpathlineto{\pgfqpoint{2.367889in}{1.621135in}}%
\pgfpathlineto{\pgfqpoint{2.369238in}{1.513466in}}%
\pgfpathlineto{\pgfqpoint{2.369730in}{1.486363in}}%
\pgfpathlineto{\pgfqpoint{2.370758in}{1.513747in}}%
\pgfpathlineto{\pgfqpoint{2.371358in}{1.524053in}}%
\pgfpathlineto{\pgfqpoint{2.372107in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{2.378316in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{2.379944in}{0.712433in}}%
\pgfpathlineto{\pgfqpoint{2.380415in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{2.384205in}{1.445919in}}%
\pgfpathlineto{\pgfqpoint{2.384611in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{2.385382in}{1.176210in}}%
\pgfpathlineto{\pgfqpoint{2.386432in}{1.318990in}}%
\pgfpathlineto{\pgfqpoint{2.388187in}{1.419076in}}%
\pgfpathlineto{\pgfqpoint{2.389129in}{1.503571in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{2.389964in}{1.445695in}}%
\pgfpathlineto{\pgfqpoint{2.391720in}{1.063306in}}%
\pgfpathlineto{\pgfqpoint{2.392941in}{0.717140in}}%
\pgfpathlineto{\pgfqpoint{2.393733in}{0.893081in}}%
\pgfpathlineto{\pgfqpoint{2.394397in}{1.192436in}}%
\pgfpathlineto{\pgfqpoint{2.395125in}{0.810710in}}%
\pgfpathlineto{\pgfqpoint{2.395617in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{2.396602in}{0.831829in}}%
\pgfpathlineto{\pgfqpoint{2.397994in}{0.999358in}}%
\pgfpathlineto{\pgfqpoint{2.400306in}{1.490210in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{1.672811in}}%
\pgfpathlineto{\pgfqpoint{2.402512in}{1.666805in}}%
\pgfpathlineto{\pgfqpoint{2.402533in}{1.667076in}}%
\pgfpathlineto{\pgfqpoint{2.402726in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{2.405659in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{2.406387in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{2.407030in}{0.897142in}}%
\pgfpathlineto{\pgfqpoint{2.410177in}{1.776065in}}%
\pgfpathlineto{\pgfqpoint{2.412126in}{1.784578in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{1.783201in}}%
\pgfpathlineto{\pgfqpoint{2.413196in}{1.779218in}}%
\pgfpathlineto{\pgfqpoint{2.414438in}{1.781697in}}%
\pgfpathlineto{\pgfqpoint{2.415231in}{1.783056in}}%
\pgfpathlineto{\pgfqpoint{2.415509in}{1.780597in}}%
\pgfpathlineto{\pgfqpoint{2.415702in}{1.779882in}}%
\pgfpathlineto{\pgfqpoint{2.416494in}{1.782125in}}%
\pgfpathlineto{\pgfqpoint{2.416901in}{1.781877in}}%
\pgfpathlineto{\pgfqpoint{2.417243in}{1.784123in}}%
\pgfpathlineto{\pgfqpoint{2.418036in}{1.779756in}}%
\pgfpathlineto{\pgfqpoint{2.419427in}{1.773719in}}%
\pgfpathlineto{\pgfqpoint{2.419791in}{1.776601in}}%
\pgfpathlineto{\pgfqpoint{2.421247in}{1.779825in}}%
\pgfpathlineto{\pgfqpoint{2.421783in}{1.778293in}}%
\pgfpathlineto{\pgfqpoint{2.423260in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.423496in}{1.775287in}}%
\pgfpathlineto{\pgfqpoint{2.425465in}{1.779182in}}%
\pgfpathlineto{\pgfqpoint{2.425701in}{1.779580in}}%
\pgfpathlineto{\pgfqpoint{2.426001in}{1.778169in}}%
\pgfpathlineto{\pgfqpoint{2.426557in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{2.429919in}{1.767231in}}%
\pgfpathlineto{\pgfqpoint{2.430133in}{1.767900in}}%
\pgfpathlineto{\pgfqpoint{2.430776in}{1.771635in}}%
\pgfpathlineto{\pgfqpoint{2.431311in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{2.431718in}{1.755548in}}%
\pgfpathlineto{\pgfqpoint{2.432681in}{1.768230in}}%
\pgfpathlineto{\pgfqpoint{2.433581in}{1.771161in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{1.769729in}}%
\pgfpathlineto{\pgfqpoint{2.436450in}{1.774196in}}%
\pgfpathlineto{\pgfqpoint{2.434994in}{1.769324in}}%
\pgfpathlineto{\pgfqpoint{2.436600in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{2.437456in}{1.770431in}}%
\pgfpathlineto{\pgfqpoint{2.438377in}{1.773875in}}%
\pgfpathlineto{\pgfqpoint{2.438570in}{1.774776in}}%
\pgfpathlineto{\pgfqpoint{2.439362in}{1.770536in}}%
\pgfpathlineto{\pgfqpoint{2.439405in}{1.770665in}}%
\pgfpathlineto{\pgfqpoint{2.441396in}{1.773453in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{2.441674in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.769725in}}%
\pgfpathlineto{\pgfqpoint{2.443430in}{1.772684in}}%
\pgfpathlineto{\pgfqpoint{2.443687in}{1.774355in}}%
\pgfpathlineto{\pgfqpoint{2.444351in}{1.770754in}}%
\pgfpathlineto{\pgfqpoint{2.444843in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{2.447413in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{1.770167in}}%
\pgfpathlineto{\pgfqpoint{2.447862in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{2.449190in}{1.746977in}}%
\pgfpathlineto{\pgfqpoint{2.450111in}{1.569977in}}%
\pgfpathlineto{\pgfqpoint{2.451203in}{0.885032in}}%
\pgfpathlineto{\pgfqpoint{2.452359in}{1.244921in}}%
\pgfpathlineto{\pgfqpoint{2.453536in}{0.742597in}}%
\pgfpathlineto{\pgfqpoint{2.454821in}{0.936471in}}%
\pgfpathlineto{\pgfqpoint{2.454928in}{0.951155in}}%
\pgfpathlineto{\pgfqpoint{2.455549in}{0.765795in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{0.733195in}}%
\pgfpathlineto{\pgfqpoint{2.456984in}{0.786259in}}%
\pgfpathlineto{\pgfqpoint{2.457069in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{2.457455in}{0.724347in}}%
\pgfpathlineto{\pgfqpoint{2.457733in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{2.458376in}{0.798991in}}%
\pgfpathlineto{\pgfqpoint{2.460881in}{1.326278in}}%
\pgfpathlineto{\pgfqpoint{2.461459in}{1.206199in}}%
\pgfpathlineto{\pgfqpoint{2.462701in}{0.751915in}}%
\pgfpathlineto{\pgfqpoint{2.463472in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{2.464478in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{2.465270in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{2.465891in}{0.945102in}}%
\pgfpathlineto{\pgfqpoint{2.466469in}{1.222601in}}%
\pgfpathlineto{\pgfqpoint{2.467026in}{1.468632in}}%
\pgfpathlineto{\pgfqpoint{2.467797in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{2.468246in}{0.894614in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.071087in}}%
\pgfpathlineto{\pgfqpoint{2.470195in}{1.275618in}}%
\pgfpathlineto{\pgfqpoint{2.471994in}{1.622359in}}%
\pgfpathlineto{\pgfqpoint{2.472379in}{1.620493in}}%
\pgfpathlineto{\pgfqpoint{2.472764in}{1.624868in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{1.617174in}}%
\pgfpathlineto{\pgfqpoint{2.475034in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{2.474670in}{1.619129in}}%
\pgfpathlineto{\pgfqpoint{2.475163in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{2.475612in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{2.476169in}{1.607188in}}%
\pgfpathlineto{\pgfqpoint{2.476319in}{1.602477in}}%
\pgfpathlineto{\pgfqpoint{2.476918in}{1.615258in}}%
\pgfpathlineto{\pgfqpoint{2.477711in}{1.606352in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{1.605165in}}%
\pgfpathlineto{\pgfqpoint{2.479616in}{1.622993in}}%
\pgfpathlineto{\pgfqpoint{2.481201in}{1.624752in}}%
\pgfpathlineto{\pgfqpoint{2.480772in}{1.621068in}}%
\pgfpathlineto{\pgfqpoint{2.481286in}{1.624230in}}%
\pgfpathlineto{\pgfqpoint{2.481415in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{2.481800in}{1.627436in}}%
\pgfpathlineto{\pgfqpoint{2.482571in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.484284in}{1.643669in}}%
\pgfpathlineto{\pgfqpoint{2.484926in}{1.638805in}}%
\pgfpathlineto{\pgfqpoint{2.485397in}{1.636571in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{1.640021in}}%
\pgfpathlineto{\pgfqpoint{2.486040in}{1.640649in}}%
\pgfpathlineto{\pgfqpoint{2.486704in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.486768in}{1.632728in}}%
\pgfpathlineto{\pgfqpoint{2.487838in}{1.639196in}}%
\pgfpathlineto{\pgfqpoint{2.488395in}{1.641042in}}%
\pgfpathlineto{\pgfqpoint{2.487988in}{1.638067in}}%
\pgfpathlineto{\pgfqpoint{2.488545in}{1.638296in}}%
\pgfpathlineto{\pgfqpoint{2.488631in}{1.636510in}}%
\pgfpathlineto{\pgfqpoint{2.489401in}{1.642095in}}%
\pgfpathlineto{\pgfqpoint{2.490022in}{1.640224in}}%
\pgfpathlineto{\pgfqpoint{2.490772in}{1.641550in}}%
\pgfpathlineto{\pgfqpoint{2.491457in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{2.492099in}{1.634138in}}%
\pgfpathlineto{\pgfqpoint{2.492720in}{1.642032in}}%
\pgfpathlineto{\pgfqpoint{2.492934in}{1.641163in}}%
\pgfpathlineto{\pgfqpoint{2.494862in}{1.587502in}}%
\pgfpathlineto{\pgfqpoint{2.497517in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{2.498951in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.497859in}{1.501196in}}%
\pgfpathlineto{\pgfqpoint{2.499144in}{1.507173in}}%
\pgfpathlineto{\pgfqpoint{2.501799in}{1.349249in}}%
\pgfpathlineto{\pgfqpoint{2.505096in}{0.818055in}}%
\pgfpathlineto{\pgfqpoint{2.505311in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{1.387333in}}%
\pgfpathlineto{\pgfqpoint{2.507238in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{2.507966in}{1.688019in}}%
\pgfpathlineto{\pgfqpoint{2.508351in}{1.663702in}}%
\pgfpathlineto{\pgfqpoint{2.508929in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.509850in}{1.766864in}}%
\pgfpathlineto{\pgfqpoint{2.510578in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{2.512034in}{1.573878in}}%
\pgfpathlineto{\pgfqpoint{2.513725in}{0.878103in}}%
\pgfpathlineto{\pgfqpoint{2.515824in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{2.516680in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{2.517580in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{2.518457in}{1.665661in}}%
\pgfpathlineto{\pgfqpoint{2.519528in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{2.519828in}{1.639415in}}%
\pgfpathlineto{\pgfqpoint{2.520256in}{1.677273in}}%
\pgfpathlineto{\pgfqpoint{2.521177in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{2.521691in}{1.662863in}}%
\pgfpathlineto{\pgfqpoint{2.523104in}{1.351544in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.935006in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{1.328672in}}%
\pgfpathlineto{\pgfqpoint{2.526744in}{1.765758in}}%
\pgfpathlineto{\pgfqpoint{2.528928in}{1.774749in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{1.774495in}}%
\pgfpathlineto{\pgfqpoint{2.530041in}{1.765429in}}%
\pgfpathlineto{\pgfqpoint{2.531305in}{1.768359in}}%
\pgfpathlineto{\pgfqpoint{2.533510in}{1.774331in}}%
\pgfpathlineto{\pgfqpoint{2.531562in}{1.767704in}}%
\pgfpathlineto{\pgfqpoint{2.533531in}{1.774253in}}%
\pgfpathlineto{\pgfqpoint{2.533788in}{1.772789in}}%
\pgfpathlineto{\pgfqpoint{2.534538in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{2.534838in}{1.775860in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{1.766239in}}%
\pgfpathlineto{\pgfqpoint{2.538884in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{1.771523in}}%
\pgfpathlineto{\pgfqpoint{2.540683in}{1.768254in}}%
\pgfpathlineto{\pgfqpoint{2.541604in}{1.766059in}}%
\pgfpathlineto{\pgfqpoint{2.542375in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{2.543873in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{2.544708in}{1.772236in}}%
\pgfpathlineto{\pgfqpoint{2.546122in}{1.762865in}}%
\pgfpathlineto{\pgfqpoint{2.546935in}{1.766422in}}%
\pgfpathlineto{\pgfqpoint{2.547663in}{1.769680in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{1.766652in}}%
\pgfpathlineto{\pgfqpoint{2.548991in}{1.768304in}}%
\pgfpathlineto{\pgfqpoint{2.549655in}{1.769694in}}%
\pgfpathlineto{\pgfqpoint{2.549312in}{1.767552in}}%
\pgfpathlineto{\pgfqpoint{2.550533in}{1.768154in}}%
\pgfpathlineto{\pgfqpoint{2.551967in}{1.766577in}}%
\pgfpathlineto{\pgfqpoint{2.552181in}{1.767325in}}%
\pgfpathlineto{\pgfqpoint{2.554344in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.554429in}{1.771212in}}%
\pgfpathlineto{\pgfqpoint{2.554537in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{1.769706in}}%
\pgfpathlineto{\pgfqpoint{2.557170in}{1.760893in}}%
\pgfpathlineto{\pgfqpoint{2.557384in}{1.763698in}}%
\pgfpathlineto{\pgfqpoint{2.559590in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{2.559718in}{1.771016in}}%
\pgfpathlineto{\pgfqpoint{2.561153in}{1.769905in}}%
\pgfpathlineto{\pgfqpoint{2.561303in}{1.770878in}}%
\pgfpathlineto{\pgfqpoint{2.562138in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{2.562973in}{1.771789in}}%
\pgfpathlineto{\pgfqpoint{2.563273in}{1.772065in}}%
\pgfpathlineto{\pgfqpoint{2.565542in}{1.762580in}}%
\pgfpathlineto{\pgfqpoint{2.566377in}{1.718079in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{1.480665in}}%
\pgfpathlineto{\pgfqpoint{2.569482in}{0.980123in}}%
\pgfpathlineto{\pgfqpoint{2.569932in}{1.025210in}}%
\pgfpathlineto{\pgfqpoint{2.570103in}{1.034554in}}%
\pgfpathlineto{\pgfqpoint{2.570403in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{2.571902in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{2.572137in}{0.856902in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{2.574878in}{1.117555in}}%
\pgfpathlineto{\pgfqpoint{2.575841in}{0.765083in}}%
\pgfpathlineto{\pgfqpoint{2.576634in}{0.985363in}}%
\pgfpathlineto{\pgfqpoint{2.577576in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{2.578368in}{1.084655in}}%
\pgfpathlineto{\pgfqpoint{2.579032in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{2.579631in}{1.200373in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{1.470130in}}%
\pgfpathlineto{\pgfqpoint{2.580980in}{1.040974in}}%
\pgfpathlineto{\pgfqpoint{2.581409in}{0.903329in}}%
\pgfpathlineto{\pgfqpoint{2.582479in}{1.069647in}}%
\pgfpathlineto{\pgfqpoint{2.583357in}{1.250858in}}%
\pgfpathlineto{\pgfqpoint{2.585648in}{1.616395in}}%
\pgfpathlineto{\pgfqpoint{2.587083in}{1.609996in}}%
\pgfpathlineto{\pgfqpoint{2.585862in}{1.616663in}}%
\pgfpathlineto{\pgfqpoint{2.587490in}{1.613989in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{1.613419in}}%
\pgfpathlineto{\pgfqpoint{2.590680in}{1.607590in}}%
\pgfpathlineto{\pgfqpoint{2.589374in}{1.613924in}}%
\pgfpathlineto{\pgfqpoint{2.590723in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{2.590787in}{1.607712in}}%
\pgfpathlineto{\pgfqpoint{2.590980in}{1.609943in}}%
\pgfpathlineto{\pgfqpoint{2.592693in}{1.650619in}}%
\pgfpathlineto{\pgfqpoint{2.593485in}{1.640726in}}%
\pgfpathlineto{\pgfqpoint{2.593763in}{1.643723in}}%
\pgfpathlineto{\pgfqpoint{2.594299in}{1.649203in}}%
\pgfpathlineto{\pgfqpoint{2.595134in}{1.641398in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{2.596290in}{1.644594in}}%
\pgfpathlineto{\pgfqpoint{2.596354in}{1.644301in}}%
\pgfpathlineto{\pgfqpoint{2.596461in}{1.646082in}}%
\pgfpathlineto{\pgfqpoint{2.597939in}{1.653586in}}%
\pgfpathlineto{\pgfqpoint{2.598324in}{1.650325in}}%
\pgfpathlineto{\pgfqpoint{2.599159in}{1.638791in}}%
\pgfpathlineto{\pgfqpoint{2.599887in}{1.648968in}}%
\pgfpathlineto{\pgfqpoint{2.601664in}{1.656061in}}%
\pgfpathlineto{\pgfqpoint{2.600958in}{1.646960in}}%
\pgfpathlineto{\pgfqpoint{2.601921in}{1.653523in}}%
\pgfpathlineto{\pgfqpoint{2.603848in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{2.604148in}{1.629812in}}%
\pgfpathlineto{\pgfqpoint{2.607488in}{1.531954in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{2.609009in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{2.609373in}{1.551840in}}%
\pgfpathlineto{\pgfqpoint{2.609501in}{1.553768in}}%
\pgfpathlineto{\pgfqpoint{2.609737in}{1.547952in}}%
\pgfpathlineto{\pgfqpoint{2.611385in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{2.611642in}{1.529879in}}%
\pgfpathlineto{\pgfqpoint{2.611706in}{1.530704in}}%
\pgfpathlineto{\pgfqpoint{2.612242in}{1.521516in}}%
\pgfpathlineto{\pgfqpoint{2.613355in}{1.412758in}}%
\pgfpathlineto{\pgfqpoint{2.614747in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{1.296244in}}%
\pgfpathlineto{\pgfqpoint{2.615389in}{1.296425in}}%
\pgfpathlineto{\pgfqpoint{2.615796in}{1.288218in}}%
\pgfpathlineto{\pgfqpoint{2.616653in}{1.132123in}}%
\pgfpathlineto{\pgfqpoint{2.618044in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{2.618537in}{1.007387in}}%
\pgfpathlineto{\pgfqpoint{2.620100in}{1.746684in}}%
\pgfpathlineto{\pgfqpoint{2.620999in}{1.652491in}}%
\pgfpathlineto{\pgfqpoint{2.621021in}{1.651979in}}%
\pgfpathlineto{\pgfqpoint{2.621385in}{1.678418in}}%
\pgfpathlineto{\pgfqpoint{2.622734in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{2.623419in}{1.744333in}}%
\pgfpathlineto{\pgfqpoint{2.625089in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{2.626545in}{0.865413in}}%
\pgfpathlineto{\pgfqpoint{2.627337in}{1.228206in}}%
\pgfpathlineto{\pgfqpoint{2.627487in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{2.628087in}{0.971461in}}%
\pgfpathlineto{\pgfqpoint{2.628322in}{0.928053in}}%
\pgfpathlineto{\pgfqpoint{2.629007in}{0.992159in}}%
\pgfpathlineto{\pgfqpoint{2.629671in}{0.956173in}}%
\pgfpathlineto{\pgfqpoint{2.631427in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{2.631898in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{2.631919in}{1.161926in}}%
\pgfpathlineto{\pgfqpoint{2.632133in}{1.195641in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{2.633825in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{2.634103in}{1.214413in}}%
\pgfpathlineto{\pgfqpoint{2.634639in}{1.318547in}}%
\pgfpathlineto{\pgfqpoint{2.635302in}{1.266961in}}%
\pgfpathlineto{\pgfqpoint{2.637486in}{1.470554in}}%
\pgfpathlineto{\pgfqpoint{2.637508in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{2.637615in}{1.468872in}}%
\pgfpathlineto{\pgfqpoint{2.638514in}{1.478102in}}%
\pgfpathlineto{\pgfqpoint{2.640184in}{1.497733in}}%
\pgfpathlineto{\pgfqpoint{2.640356in}{1.495454in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{1.503483in}}%
\pgfpathlineto{\pgfqpoint{2.641726in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{2.642582in}{1.489077in}}%
\pgfpathlineto{\pgfqpoint{2.643011in}{1.502445in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{1.500627in}}%
\pgfpathlineto{\pgfqpoint{2.643225in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.643589in}{1.505310in}}%
\pgfpathlineto{\pgfqpoint{2.643739in}{1.507929in}}%
\pgfpathlineto{\pgfqpoint{2.643996in}{1.502277in}}%
\pgfpathlineto{\pgfqpoint{2.645066in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{2.646886in}{1.476206in}}%
\pgfpathlineto{\pgfqpoint{2.647122in}{1.479142in}}%
\pgfpathlineto{\pgfqpoint{2.648642in}{1.494326in}}%
\pgfpathlineto{\pgfqpoint{2.648963in}{1.492145in}}%
\pgfpathlineto{\pgfqpoint{2.649284in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{2.650184in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{2.650548in}{1.502874in}}%
\pgfpathlineto{\pgfqpoint{2.651554in}{1.489424in}}%
\pgfpathlineto{\pgfqpoint{2.651897in}{1.501159in}}%
\pgfpathlineto{\pgfqpoint{2.651961in}{1.501573in}}%
\pgfpathlineto{\pgfqpoint{2.652732in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{2.653481in}{1.480985in}}%
\pgfpathlineto{\pgfqpoint{2.653974in}{1.494508in}}%
\pgfpathlineto{\pgfqpoint{2.654230in}{1.491478in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{1.497297in}}%
\pgfpathlineto{\pgfqpoint{2.655451in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{2.656008in}{1.496734in}}%
\pgfpathlineto{\pgfqpoint{2.656886in}{1.490907in}}%
\pgfpathlineto{\pgfqpoint{2.657185in}{1.488423in}}%
\pgfpathlineto{\pgfqpoint{2.657678in}{1.496172in}}%
\pgfpathlineto{\pgfqpoint{2.658149in}{1.505188in}}%
\pgfpathlineto{\pgfqpoint{2.657763in}{1.496028in}}%
\pgfpathlineto{\pgfqpoint{2.659648in}{1.503370in}}%
\pgfpathlineto{\pgfqpoint{2.660183in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{2.661896in}{1.485010in}}%
\pgfpathlineto{\pgfqpoint{2.662110in}{1.482153in}}%
\pgfpathlineto{\pgfqpoint{2.663202in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{2.663266in}{1.492637in}}%
\pgfpathlineto{\pgfqpoint{2.664872in}{1.480911in}}%
\pgfpathlineto{\pgfqpoint{2.665450in}{1.482129in}}%
\pgfpathlineto{\pgfqpoint{2.667977in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{2.665643in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{2.668084in}{1.499817in}}%
\pgfpathlineto{\pgfqpoint{2.669090in}{1.480964in}}%
\pgfpathlineto{\pgfqpoint{2.669818in}{1.496559in}}%
\pgfpathlineto{\pgfqpoint{2.671960in}{1.507585in}}%
\pgfpathlineto{\pgfqpoint{2.671981in}{1.507624in}}%
\pgfpathlineto{\pgfqpoint{2.672088in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{2.672195in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.672945in}{1.508709in}}%
\pgfpathlineto{\pgfqpoint{2.673715in}{1.502933in}}%
\pgfpathlineto{\pgfqpoint{2.673865in}{1.504245in}}%
\pgfpathlineto{\pgfqpoint{2.674358in}{1.495532in}}%
\pgfpathlineto{\pgfqpoint{2.674572in}{1.490019in}}%
\pgfpathlineto{\pgfqpoint{2.675642in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{2.675835in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{2.676692in}{1.484218in}}%
\pgfpathlineto{\pgfqpoint{2.676113in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{2.677698in}{1.493481in}}%
\pgfpathlineto{\pgfqpoint{2.679133in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{2.677848in}{1.491674in}}%
\pgfpathlineto{\pgfqpoint{2.679968in}{1.501289in}}%
\pgfpathlineto{\pgfqpoint{2.680546in}{1.504985in}}%
\pgfpathlineto{\pgfqpoint{2.682152in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.685727in}{1.495634in}}%
\pgfpathlineto{\pgfqpoint{2.686862in}{1.490539in}}%
\pgfpathlineto{\pgfqpoint{2.686370in}{1.501606in}}%
\pgfpathlineto{\pgfqpoint{2.687291in}{1.494834in}}%
\pgfpathlineto{\pgfqpoint{2.688468in}{1.503306in}}%
\pgfpathlineto{\pgfqpoint{2.687526in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{2.688982in}{1.497176in}}%
\pgfpathlineto{\pgfqpoint{2.689132in}{1.496839in}}%
\pgfpathlineto{\pgfqpoint{2.690095in}{1.501600in}}%
\pgfpathlineto{\pgfqpoint{2.690224in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{2.690759in}{1.492664in}}%
\pgfpathlineto{\pgfqpoint{2.691273in}{1.494920in}}%
\pgfpathlineto{\pgfqpoint{2.692601in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{2.691423in}{1.491679in}}%
\pgfpathlineto{\pgfqpoint{2.693157in}{1.500212in}}%
\pgfpathlineto{\pgfqpoint{2.694870in}{1.493231in}}%
\pgfpathlineto{\pgfqpoint{2.693350in}{1.502032in}}%
\pgfpathlineto{\pgfqpoint{2.695042in}{1.495977in}}%
\pgfpathlineto{\pgfqpoint{2.695341in}{1.501127in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.483516in}}%
\pgfpathlineto{\pgfqpoint{2.696326in}{1.471448in}}%
\pgfpathlineto{\pgfqpoint{2.697268in}{1.489602in}}%
\pgfpathlineto{\pgfqpoint{2.699324in}{1.511327in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{1.514268in}}%
\pgfpathlineto{\pgfqpoint{2.700416in}{1.500610in}}%
\pgfpathlineto{\pgfqpoint{2.701958in}{1.464136in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{1.478413in}}%
\pgfpathlineto{\pgfqpoint{2.703542in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{2.704142in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.706176in}{1.509375in}}%
\pgfpathlineto{\pgfqpoint{2.707161in}{1.501717in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{2.708595in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{2.710672in}{1.491897in}}%
\pgfpathlineto{\pgfqpoint{2.710073in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{2.711015in}{1.497624in}}%
\pgfpathlineto{\pgfqpoint{2.713627in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{2.711507in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{2.713734in}{1.514764in}}%
\pgfpathlineto{\pgfqpoint{2.713841in}{1.515681in}}%
\pgfpathlineto{\pgfqpoint{2.714741in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{2.716347in}{1.492842in}}%
\pgfpathlineto{\pgfqpoint{2.715062in}{1.508570in}}%
\pgfpathlineto{\pgfqpoint{2.716561in}{1.497577in}}%
\pgfpathlineto{\pgfqpoint{2.716603in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{2.717546in}{1.483515in}}%
\pgfpathlineto{\pgfqpoint{2.717803in}{1.468786in}}%
\pgfpathlineto{\pgfqpoint{2.719023in}{1.488339in}}%
\pgfpathlineto{\pgfqpoint{2.719301in}{1.496893in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{1.491563in}}%
\pgfpathlineto{\pgfqpoint{2.721207in}{1.486464in}}%
\pgfpathlineto{\pgfqpoint{2.721978in}{1.495807in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{1.491711in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{1.476935in}}%
\pgfpathlineto{\pgfqpoint{2.724140in}{1.485304in}}%
\pgfpathlineto{\pgfqpoint{2.724933in}{1.488714in}}%
\pgfpathlineto{\pgfqpoint{2.724676in}{1.478400in}}%
\pgfpathlineto{\pgfqpoint{2.725468in}{1.482927in}}%
\pgfpathlineto{\pgfqpoint{2.725811in}{1.475193in}}%
\pgfpathlineto{\pgfqpoint{2.726624in}{1.494238in}}%
\pgfpathlineto{\pgfqpoint{2.727138in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{2.728401in}{1.500915in}}%
\pgfpathlineto{\pgfqpoint{2.728444in}{1.500463in}}%
\pgfpathlineto{\pgfqpoint{2.729344in}{1.509083in}}%
\pgfpathlineto{\pgfqpoint{2.729493in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{2.730521in}{1.505275in}}%
\pgfpathlineto{\pgfqpoint{2.730800in}{1.506065in}}%
\pgfpathlineto{\pgfqpoint{2.733048in}{1.487436in}}%
\pgfpathlineto{\pgfqpoint{2.733091in}{1.488070in}}%
\pgfpathlineto{\pgfqpoint{2.735253in}{1.517161in}}%
\pgfpathlineto{\pgfqpoint{2.735467in}{1.517067in}}%
\pgfpathlineto{\pgfqpoint{2.737587in}{1.502461in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{1.502974in}}%
\pgfpathlineto{\pgfqpoint{2.737758in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.493196in}}%
\pgfpathlineto{\pgfqpoint{2.738850in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{2.739386in}{1.470959in}}%
\pgfpathlineto{\pgfqpoint{2.740478in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{2.740670in}{1.494335in}}%
\pgfpathlineto{\pgfqpoint{2.741142in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{2.741784in}{1.482428in}}%
\pgfpathlineto{\pgfqpoint{2.743304in}{1.464289in}}%
\pgfpathlineto{\pgfqpoint{2.742169in}{1.490810in}}%
\pgfpathlineto{\pgfqpoint{2.743690in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{1.481426in}}%
\pgfpathlineto{\pgfqpoint{2.744054in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{2.745060in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{2.745959in}{1.375892in}}%
\pgfpathlineto{\pgfqpoint{2.749128in}{0.777074in}}%
\pgfpathlineto{\pgfqpoint{2.749706in}{0.798867in}}%
\pgfpathlineto{\pgfqpoint{2.749878in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{2.750027in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{2.751441in}{1.230509in}}%
\pgfpathlineto{\pgfqpoint{2.752040in}{1.346719in}}%
\pgfpathlineto{\pgfqpoint{2.752790in}{1.193762in}}%
\pgfpathlineto{\pgfqpoint{2.753924in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{2.754717in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{2.755637in}{1.296144in}}%
\pgfpathlineto{\pgfqpoint{2.756408in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{2.757372in}{0.780990in}}%
\pgfpathlineto{\pgfqpoint{2.758335in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{1.194946in}}%
\pgfpathlineto{\pgfqpoint{2.761097in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.761119in}{1.646494in}}%
\pgfpathlineto{\pgfqpoint{2.761204in}{1.646040in}}%
\pgfpathlineto{\pgfqpoint{2.761633in}{1.652210in}}%
\pgfpathlineto{\pgfqpoint{2.761697in}{1.652105in}}%
\pgfpathlineto{\pgfqpoint{2.762147in}{1.656542in}}%
\pgfpathlineto{\pgfqpoint{2.762960in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{2.764159in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{2.764545in}{1.648248in}}%
\pgfpathlineto{\pgfqpoint{2.765273in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{2.766022in}{1.646425in}}%
\pgfpathlineto{\pgfqpoint{2.767542in}{1.524848in}}%
\pgfpathlineto{\pgfqpoint{2.771375in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{2.772039in}{0.971690in}}%
\pgfpathlineto{\pgfqpoint{2.774073in}{1.650581in}}%
\pgfpathlineto{\pgfqpoint{2.774523in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{2.774801in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{2.775529in}{1.663085in}}%
\pgfpathlineto{\pgfqpoint{2.777413in}{1.676449in}}%
\pgfpathlineto{\pgfqpoint{2.778805in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{2.779083in}{1.654874in}}%
\pgfpathlineto{\pgfqpoint{2.779919in}{1.680077in}}%
\pgfpathlineto{\pgfqpoint{2.781482in}{1.682726in}}%
\pgfpathlineto{\pgfqpoint{2.780561in}{1.675788in}}%
\pgfpathlineto{\pgfqpoint{2.781524in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{2.782188in}{1.641006in}}%
\pgfpathlineto{\pgfqpoint{2.784394in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{2.786149in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{2.786770in}{0.781561in}}%
\pgfpathlineto{\pgfqpoint{2.789211in}{1.562462in}}%
\pgfpathlineto{\pgfqpoint{2.790303in}{1.414750in}}%
\pgfpathlineto{\pgfqpoint{2.791524in}{0.937293in}}%
\pgfpathlineto{\pgfqpoint{2.792209in}{1.251773in}}%
\pgfpathlineto{\pgfqpoint{2.792337in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{2.792937in}{1.042538in}}%
\pgfpathlineto{\pgfqpoint{2.794457in}{0.832451in}}%
\pgfpathlineto{\pgfqpoint{2.794714in}{0.865865in}}%
\pgfpathlineto{\pgfqpoint{2.798140in}{1.615950in}}%
\pgfpathlineto{\pgfqpoint{2.798761in}{1.571048in}}%
\pgfpathlineto{\pgfqpoint{2.799382in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{2.800902in}{1.436196in}}%
\pgfpathlineto{\pgfqpoint{2.802337in}{0.792483in}}%
\pgfpathlineto{\pgfqpoint{2.803343in}{1.137674in}}%
\pgfpathlineto{\pgfqpoint{2.804949in}{1.689464in}}%
\pgfpathlineto{\pgfqpoint{2.805570in}{1.665215in}}%
\pgfpathlineto{\pgfqpoint{2.806426in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{2.807797in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{2.808846in}{0.907724in}}%
\pgfpathlineto{\pgfqpoint{2.809296in}{0.935962in}}%
\pgfpathlineto{\pgfqpoint{2.813257in}{1.699219in}}%
\pgfpathlineto{\pgfqpoint{2.813728in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.814242in}{1.653906in}}%
\pgfpathlineto{\pgfqpoint{2.814970in}{1.715455in}}%
\pgfpathlineto{\pgfqpoint{2.816340in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{2.816854in}{1.729685in}}%
\pgfpathlineto{\pgfqpoint{2.818717in}{1.679331in}}%
\pgfpathlineto{\pgfqpoint{2.818995in}{1.696544in}}%
\pgfpathlineto{\pgfqpoint{2.820794in}{1.757303in}}%
\pgfpathlineto{\pgfqpoint{2.821479in}{1.747193in}}%
\pgfpathlineto{\pgfqpoint{2.822700in}{1.726175in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{2.823642in}{1.751516in}}%
\pgfpathlineto{\pgfqpoint{2.824327in}{1.732556in}}%
\pgfpathlineto{\pgfqpoint{2.827796in}{1.362995in}}%
\pgfpathlineto{\pgfqpoint{2.830601in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{2.830879in}{0.724298in}}%
\pgfpathlineto{\pgfqpoint{2.831842in}{0.955483in}}%
\pgfpathlineto{\pgfqpoint{2.834412in}{1.705837in}}%
\pgfpathlineto{\pgfqpoint{2.834498in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{2.834797in}{1.697185in}}%
\pgfpathlineto{\pgfqpoint{2.835568in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.835632in}{1.707657in}}%
\pgfpathlineto{\pgfqpoint{2.836082in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{2.836917in}{1.700918in}}%
\pgfpathlineto{\pgfqpoint{2.837881in}{1.709092in}}%
\pgfpathlineto{\pgfqpoint{2.838287in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{2.838352in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.838737in}{1.700355in}}%
\pgfpathlineto{\pgfqpoint{2.838930in}{1.697357in}}%
\pgfpathlineto{\pgfqpoint{2.839529in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{2.839958in}{1.709106in}}%
\pgfpathlineto{\pgfqpoint{2.840943in}{1.710284in}}%
\pgfpathlineto{\pgfqpoint{2.841992in}{1.629176in}}%
\pgfpathlineto{\pgfqpoint{2.846210in}{0.691787in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{0.786236in}}%
\pgfpathlineto{\pgfqpoint{2.849336in}{1.563913in}}%
\pgfpathlineto{\pgfqpoint{2.850428in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{2.851563in}{1.017273in}}%
\pgfpathlineto{\pgfqpoint{2.852291in}{1.275220in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{0.992819in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{2.854646in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{2.858136in}{1.617041in}}%
\pgfpathlineto{\pgfqpoint{2.855310in}{0.879442in}}%
\pgfpathlineto{\pgfqpoint{2.858522in}{1.598815in}}%
\pgfpathlineto{\pgfqpoint{2.859378in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{2.861412in}{1.115274in}}%
\pgfpathlineto{\pgfqpoint{2.862312in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.863082in}{0.992368in}}%
\pgfpathlineto{\pgfqpoint{2.865181in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{2.865523in}{1.659922in}}%
\pgfpathlineto{\pgfqpoint{2.866294in}{1.478843in}}%
\pgfpathlineto{\pgfqpoint{2.867729in}{0.757676in}}%
\pgfpathlineto{\pgfqpoint{2.868906in}{0.916299in}}%
\pgfpathlineto{\pgfqpoint{2.869378in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.871968in}{1.722868in}}%
\pgfpathlineto{\pgfqpoint{2.872439in}{1.735111in}}%
\pgfpathlineto{\pgfqpoint{2.873189in}{1.710411in}}%
\pgfpathlineto{\pgfqpoint{2.873831in}{1.671052in}}%
\pgfpathlineto{\pgfqpoint{2.874474in}{1.728158in}}%
\pgfpathlineto{\pgfqpoint{2.874966in}{1.769175in}}%
\pgfpathlineto{\pgfqpoint{2.876122in}{1.749230in}}%
\pgfpathlineto{\pgfqpoint{2.876208in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{2.876850in}{1.774139in}}%
\pgfpathlineto{\pgfqpoint{2.877643in}{1.747916in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{1.749371in}}%
\pgfpathlineto{\pgfqpoint{2.879313in}{1.752876in}}%
\pgfpathlineto{\pgfqpoint{2.880298in}{1.734896in}}%
\pgfpathlineto{\pgfqpoint{2.882053in}{1.696658in}}%
\pgfpathlineto{\pgfqpoint{2.882417in}{1.711724in}}%
\pgfpathlineto{\pgfqpoint{2.883467in}{1.746566in}}%
\pgfpathlineto{\pgfqpoint{2.884280in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{2.884923in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{2.885479in}{1.720092in}}%
\pgfpathlineto{\pgfqpoint{2.886743in}{1.581613in}}%
\pgfpathlineto{\pgfqpoint{2.890147in}{0.730278in}}%
\pgfpathlineto{\pgfqpoint{2.890939in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{2.893552in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{2.895307in}{1.681949in}}%
\pgfpathlineto{\pgfqpoint{2.897363in}{1.707449in}}%
\pgfpathlineto{\pgfqpoint{2.898669in}{1.687660in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.686864in}}%
\pgfpathlineto{\pgfqpoint{2.899825in}{1.699218in}}%
\pgfpathlineto{\pgfqpoint{2.900232in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{2.900960in}{1.689127in}}%
\pgfpathlineto{\pgfqpoint{2.901560in}{1.624073in}}%
\pgfpathlineto{\pgfqpoint{2.905885in}{0.674489in}}%
\pgfpathlineto{\pgfqpoint{2.906827in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{2.909075in}{1.565609in}}%
\pgfpathlineto{\pgfqpoint{2.909910in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.910810in}{1.192319in}}%
\pgfpathlineto{\pgfqpoint{2.911880in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{2.912822in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{2.914021in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{2.913465in}{0.933217in}}%
\pgfpathlineto{\pgfqpoint{2.914364in}{0.885534in}}%
\pgfpathlineto{\pgfqpoint{2.917854in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{2.918068in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{2.919139in}{1.604044in}}%
\pgfpathlineto{\pgfqpoint{2.920595in}{1.379765in}}%
\pgfpathlineto{\pgfqpoint{2.921965in}{0.779941in}}%
\pgfpathlineto{\pgfqpoint{2.922865in}{1.106718in}}%
\pgfpathlineto{\pgfqpoint{2.924727in}{1.694617in}}%
\pgfpathlineto{\pgfqpoint{2.925134in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{1.441942in}}%
\pgfpathlineto{\pgfqpoint{2.927382in}{0.750465in}}%
\pgfpathlineto{\pgfqpoint{2.928346in}{0.908601in}}%
\pgfpathlineto{\pgfqpoint{2.928903in}{0.981703in}}%
\pgfpathlineto{\pgfqpoint{2.932072in}{1.751438in}}%
\pgfpathlineto{\pgfqpoint{2.932200in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{2.933442in}{1.686950in}}%
\pgfpathlineto{\pgfqpoint{2.933977in}{1.740627in}}%
\pgfpathlineto{\pgfqpoint{2.935626in}{1.768362in}}%
\pgfpathlineto{\pgfqpoint{2.935797in}{1.765253in}}%
\pgfpathlineto{\pgfqpoint{2.936911in}{1.690431in}}%
\pgfpathlineto{\pgfqpoint{2.938153in}{1.734452in}}%
\pgfpathlineto{\pgfqpoint{2.940037in}{1.755526in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{1.733337in}}%
\pgfpathlineto{\pgfqpoint{2.940808in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{2.941579in}{1.700681in}}%
\pgfpathlineto{\pgfqpoint{2.942435in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{2.943848in}{1.766325in}}%
\pgfpathlineto{\pgfqpoint{2.944319in}{1.753259in}}%
\pgfpathlineto{\pgfqpoint{2.946268in}{1.554084in}}%
\pgfpathlineto{\pgfqpoint{2.949544in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{2.950079in}{0.767508in}}%
\pgfpathlineto{\pgfqpoint{2.950657in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{2.953055in}{1.701245in}}%
\pgfpathlineto{\pgfqpoint{2.953248in}{1.701100in}}%
\pgfpathlineto{\pgfqpoint{2.953612in}{1.707941in}}%
\pgfpathlineto{\pgfqpoint{2.955111in}{1.717043in}}%
\pgfpathlineto{\pgfqpoint{2.955625in}{1.716636in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{1.707555in}}%
\pgfpathlineto{\pgfqpoint{2.957980in}{1.712299in}}%
\pgfpathlineto{\pgfqpoint{2.958387in}{1.718940in}}%
\pgfpathlineto{\pgfqpoint{2.958965in}{1.710341in}}%
\pgfpathlineto{\pgfqpoint{2.959629in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{2.959672in}{1.716473in}}%
\pgfpathlineto{\pgfqpoint{2.960057in}{1.706982in}}%
\pgfpathlineto{\pgfqpoint{2.961042in}{1.600037in}}%
\pgfpathlineto{\pgfqpoint{2.964875in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{2.965667in}{0.772357in}}%
\pgfpathlineto{\pgfqpoint{2.968022in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.969200in}{1.412239in}}%
\pgfpathlineto{\pgfqpoint{2.970271in}{1.012187in}}%
\pgfpathlineto{\pgfqpoint{2.971041in}{1.284697in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{0.837815in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{0.956002in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{1.586363in}}%
\pgfpathlineto{\pgfqpoint{2.977401in}{1.556415in}}%
\pgfpathlineto{\pgfqpoint{2.978043in}{1.582227in}}%
\pgfpathlineto{\pgfqpoint{2.980013in}{1.211182in}}%
\pgfpathlineto{\pgfqpoint{2.980912in}{0.805841in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{1.095486in}}%
\pgfpathlineto{\pgfqpoint{2.983439in}{1.686790in}}%
\pgfpathlineto{\pgfqpoint{2.983974in}{1.666359in}}%
\pgfpathlineto{\pgfqpoint{2.984595in}{1.549882in}}%
\pgfpathlineto{\pgfqpoint{2.986244in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{2.987721in}{0.990333in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.779846in}}%
\pgfpathlineto{\pgfqpoint{2.991254in}{1.764177in}}%
\pgfpathlineto{\pgfqpoint{2.992218in}{1.700133in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{1.747872in}}%
\pgfpathlineto{\pgfqpoint{2.993759in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{2.994595in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{2.995472in}{1.678500in}}%
\pgfpathlineto{\pgfqpoint{2.996629in}{1.716568in}}%
\pgfpathlineto{\pgfqpoint{2.998085in}{1.761577in}}%
\pgfpathlineto{\pgfqpoint{2.998641in}{1.732467in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{1.693555in}}%
\pgfpathlineto{\pgfqpoint{3.000333in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{3.000697in}{1.716607in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{3.002645in}{1.745194in}}%
\pgfpathlineto{\pgfqpoint{3.003802in}{1.713215in}}%
\pgfpathlineto{\pgfqpoint{3.004829in}{1.592303in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{3.009626in}{0.921509in}}%
\pgfpathlineto{\pgfqpoint{3.012473in}{1.689355in}}%
\pgfpathlineto{\pgfqpoint{3.013972in}{1.718584in}}%
\pgfpathlineto{\pgfqpoint{3.013116in}{1.686945in}}%
\pgfpathlineto{\pgfqpoint{3.014979in}{1.708889in}}%
\pgfpathlineto{\pgfqpoint{3.017313in}{1.680949in}}%
\pgfpathlineto{\pgfqpoint{3.017612in}{1.697631in}}%
\pgfpathlineto{\pgfqpoint{3.018212in}{1.717299in}}%
\pgfpathlineto{\pgfqpoint{3.019090in}{1.695369in}}%
\pgfpathlineto{\pgfqpoint{3.020524in}{1.518612in}}%
\pgfpathlineto{\pgfqpoint{3.023715in}{0.716536in}}%
\pgfpathlineto{\pgfqpoint{3.024593in}{0.925904in}}%
\pgfpathlineto{\pgfqpoint{3.026605in}{1.563020in}}%
\pgfpathlineto{\pgfqpoint{3.025021in}{0.919089in}}%
\pgfpathlineto{\pgfqpoint{3.027869in}{1.363279in}}%
\pgfpathlineto{\pgfqpoint{3.028832in}{0.998640in}}%
\pgfpathlineto{\pgfqpoint{3.029603in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{3.030310in}{0.966772in}}%
\pgfpathlineto{\pgfqpoint{3.031659in}{0.834869in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{3.035384in}{1.605384in}}%
\pgfpathlineto{\pgfqpoint{3.035705in}{1.596321in}}%
\pgfpathlineto{\pgfqpoint{3.036797in}{1.619047in}}%
\pgfpathlineto{\pgfqpoint{3.038296in}{1.339166in}}%
\pgfpathlineto{\pgfqpoint{3.039538in}{0.770574in}}%
\pgfpathlineto{\pgfqpoint{3.040395in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{3.042043in}{1.688063in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{1.667580in}}%
\pgfpathlineto{\pgfqpoint{3.043307in}{1.551521in}}%
\pgfpathlineto{\pgfqpoint{3.045020in}{0.731698in}}%
\pgfpathlineto{\pgfqpoint{3.046497in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{3.047461in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{3.049452in}{1.749164in}}%
\pgfpathlineto{\pgfqpoint{3.049580in}{1.748510in}}%
\pgfpathlineto{\pgfqpoint{3.049794in}{1.743070in}}%
\pgfpathlineto{\pgfqpoint{3.051293in}{1.649872in}}%
\pgfpathlineto{\pgfqpoint{3.051700in}{1.710971in}}%
\pgfpathlineto{\pgfqpoint{3.052557in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{3.053477in}{1.754960in}}%
\pgfpathlineto{\pgfqpoint{3.055319in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{3.055597in}{1.719331in}}%
\pgfpathlineto{\pgfqpoint{3.057588in}{1.755777in}}%
\pgfpathlineto{\pgfqpoint{3.057952in}{1.741823in}}%
\pgfpathlineto{\pgfqpoint{3.058552in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{3.059730in}{1.734275in}}%
\pgfpathlineto{\pgfqpoint{3.061635in}{1.764636in}}%
\pgfpathlineto{\pgfqpoint{3.060051in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{3.062149in}{1.758760in}}%
\pgfpathlineto{\pgfqpoint{3.063605in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{3.065104in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{3.067566in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{3.067973in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{3.068872in}{1.056367in}}%
\pgfpathlineto{\pgfqpoint{3.071121in}{1.696788in}}%
\pgfpathlineto{\pgfqpoint{3.072213in}{1.716415in}}%
\pgfpathlineto{\pgfqpoint{3.071528in}{1.693800in}}%
\pgfpathlineto{\pgfqpoint{3.073005in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{3.074440in}{1.668914in}}%
\pgfpathlineto{\pgfqpoint{3.073476in}{1.708476in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{1.694830in}}%
\pgfpathlineto{\pgfqpoint{3.076816in}{1.715125in}}%
\pgfpathlineto{\pgfqpoint{3.076881in}{1.714739in}}%
\pgfpathlineto{\pgfqpoint{3.078679in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.079878in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{3.083347in}{0.683147in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{3.083882in}{0.712314in}}%
\pgfpathlineto{\pgfqpoint{3.085488in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{3.086452in}{1.604706in}}%
\pgfpathlineto{\pgfqpoint{3.087351in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{3.088336in}{1.098985in}}%
\pgfpathlineto{\pgfqpoint{3.088636in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{3.089342in}{1.289038in}}%
\pgfpathlineto{\pgfqpoint{3.089706in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{3.091441in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{3.091955in}{0.919708in}}%
\pgfpathlineto{\pgfqpoint{3.092383in}{0.902081in}}%
\pgfpathlineto{\pgfqpoint{3.092597in}{0.930660in}}%
\pgfpathlineto{\pgfqpoint{3.095102in}{1.581498in}}%
\pgfpathlineto{\pgfqpoint{3.096323in}{1.571738in}}%
\pgfpathlineto{\pgfqpoint{3.096537in}{1.580316in}}%
\pgfpathlineto{\pgfqpoint{3.097179in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{3.098699in}{1.030120in}}%
\pgfpathlineto{\pgfqpoint{3.099470in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{3.100241in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{1.661460in}}%
\pgfpathlineto{\pgfqpoint{3.102575in}{1.641381in}}%
\pgfpathlineto{\pgfqpoint{3.103153in}{1.579532in}}%
\pgfpathlineto{\pgfqpoint{3.104074in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{3.104909in}{0.750743in}}%
\pgfpathlineto{\pgfqpoint{3.105787in}{0.903971in}}%
\pgfpathlineto{\pgfqpoint{3.107521in}{1.556988in}}%
\pgfpathlineto{\pgfqpoint{3.109662in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{3.109855in}{1.761710in}}%
\pgfpathlineto{\pgfqpoint{3.110347in}{1.739916in}}%
\pgfpathlineto{\pgfqpoint{3.110904in}{1.701780in}}%
\pgfpathlineto{\pgfqpoint{3.111611in}{1.762137in}}%
\pgfpathlineto{\pgfqpoint{3.112082in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{3.113045in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{3.114437in}{1.635831in}}%
\pgfpathlineto{\pgfqpoint{3.115572in}{1.692587in}}%
\pgfpathlineto{\pgfqpoint{3.117435in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{3.117692in}{1.748822in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.689943in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{3.119769in}{1.714449in}}%
\pgfpathlineto{\pgfqpoint{3.121246in}{1.744668in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{1.607744in}}%
\pgfpathlineto{\pgfqpoint{3.124693in}{1.277353in}}%
\pgfpathlineto{\pgfqpoint{3.127434in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{3.127605in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{3.128569in}{0.916229in}}%
\pgfpathlineto{\pgfqpoint{3.131502in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.132445in}{1.710887in}}%
\pgfpathlineto{\pgfqpoint{3.132916in}{1.703855in}}%
\pgfpathlineto{\pgfqpoint{3.133044in}{1.701127in}}%
\pgfpathlineto{\pgfqpoint{3.133943in}{1.711236in}}%
\pgfpathlineto{\pgfqpoint{3.134029in}{1.710916in}}%
\pgfpathlineto{\pgfqpoint{3.134372in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{3.135057in}{1.706652in}}%
\pgfpathlineto{\pgfqpoint{3.136534in}{1.690634in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{3.137541in}{1.696639in}}%
\pgfpathlineto{\pgfqpoint{3.137776in}{1.692089in}}%
\pgfpathlineto{\pgfqpoint{3.138076in}{1.694927in}}%
\pgfpathlineto{\pgfqpoint{3.139125in}{1.579212in}}%
\pgfpathlineto{\pgfqpoint{3.143150in}{0.672850in}}%
\pgfpathlineto{\pgfqpoint{3.143793in}{0.725767in}}%
\pgfpathlineto{\pgfqpoint{3.145741in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{3.146319in}{1.568111in}}%
\pgfpathlineto{\pgfqpoint{3.147304in}{1.478604in}}%
\pgfpathlineto{\pgfqpoint{3.150323in}{0.862826in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{0.915395in}}%
\pgfpathlineto{\pgfqpoint{3.151887in}{0.940857in}}%
\pgfpathlineto{\pgfqpoint{3.151330in}{0.838898in}}%
\pgfpathlineto{\pgfqpoint{3.152165in}{0.911467in}}%
\pgfpathlineto{\pgfqpoint{3.152251in}{0.906897in}}%
\pgfpathlineto{\pgfqpoint{3.152636in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{3.155077in}{1.609195in}}%
\pgfpathlineto{\pgfqpoint{3.155163in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{3.156340in}{1.611396in}}%
\pgfpathlineto{\pgfqpoint{3.156961in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{3.158353in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{3.159124in}{0.806841in}}%
\pgfpathlineto{\pgfqpoint{3.159916in}{1.070159in}}%
\pgfpathlineto{\pgfqpoint{3.161736in}{1.686649in}}%
\pgfpathlineto{\pgfqpoint{3.162186in}{1.671410in}}%
\pgfpathlineto{\pgfqpoint{3.163042in}{1.459611in}}%
\pgfpathlineto{\pgfqpoint{3.164520in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{3.165547in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{3.166147in}{0.967804in}}%
\pgfpathlineto{\pgfqpoint{3.169423in}{1.763897in}}%
\pgfpathlineto{\pgfqpoint{3.169787in}{1.772412in}}%
\pgfpathlineto{\pgfqpoint{3.170408in}{1.736474in}}%
\pgfpathlineto{\pgfqpoint{3.170729in}{1.703089in}}%
\pgfpathlineto{\pgfqpoint{3.171693in}{1.765134in}}%
\pgfpathlineto{\pgfqpoint{3.172314in}{1.776346in}}%
\pgfpathlineto{\pgfqpoint{3.171778in}{1.765112in}}%
\pgfpathlineto{\pgfqpoint{3.173448in}{1.768395in}}%
\pgfpathlineto{\pgfqpoint{3.174776in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{3.175354in}{1.747686in}}%
\pgfpathlineto{\pgfqpoint{3.176210in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{3.176896in}{1.749198in}}%
\pgfpathlineto{\pgfqpoint{3.179123in}{1.707902in}}%
\pgfpathlineto{\pgfqpoint{3.179658in}{1.714067in}}%
\pgfpathlineto{\pgfqpoint{3.180621in}{1.763158in}}%
\pgfpathlineto{\pgfqpoint{3.181906in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{3.182206in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{3.182934in}{1.668170in}}%
\pgfpathlineto{\pgfqpoint{3.186916in}{0.707965in}}%
\pgfpathlineto{\pgfqpoint{3.188180in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{3.190685in}{1.698171in}}%
\pgfpathlineto{\pgfqpoint{3.192612in}{1.711958in}}%
\pgfpathlineto{\pgfqpoint{3.192698in}{1.710200in}}%
\pgfpathlineto{\pgfqpoint{3.192933in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{3.193940in}{1.714311in}}%
\pgfpathlineto{\pgfqpoint{3.194089in}{1.713415in}}%
\pgfpathlineto{\pgfqpoint{3.195224in}{1.703320in}}%
\pgfpathlineto{\pgfqpoint{3.194475in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{3.196059in}{1.711137in}}%
\pgfpathlineto{\pgfqpoint{3.196552in}{1.713475in}}%
\pgfpathlineto{\pgfqpoint{3.197044in}{1.704731in}}%
\pgfpathlineto{\pgfqpoint{3.198372in}{1.629153in}}%
\pgfpathlineto{\pgfqpoint{3.200149in}{1.141168in}}%
\pgfpathlineto{\pgfqpoint{3.202419in}{0.691047in}}%
\pgfpathlineto{\pgfqpoint{3.202975in}{0.744996in}}%
\pgfpathlineto{\pgfqpoint{3.205459in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{3.206915in}{1.292398in}}%
\pgfpathlineto{\pgfqpoint{3.210405in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{3.208328in}{1.292655in}}%
\pgfpathlineto{\pgfqpoint{3.210748in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{3.214259in}{1.616319in}}%
\pgfpathlineto{\pgfqpoint{3.214431in}{1.610865in}}%
\pgfpathlineto{\pgfqpoint{3.216872in}{1.433147in}}%
\pgfpathlineto{\pgfqpoint{3.218349in}{0.774560in}}%
\pgfpathlineto{\pgfqpoint{3.219313in}{1.164593in}}%
\pgfpathlineto{\pgfqpoint{3.221047in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{3.221540in}{1.663374in}}%
\pgfpathlineto{\pgfqpoint{3.222310in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{3.223766in}{0.746799in}}%
\pgfpathlineto{\pgfqpoint{3.224901in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{3.225522in}{1.062915in}}%
\pgfpathlineto{\pgfqpoint{3.227877in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{3.228798in}{1.721845in}}%
\pgfpathlineto{\pgfqpoint{3.229483in}{1.684693in}}%
\pgfpathlineto{\pgfqpoint{3.229933in}{1.671321in}}%
\pgfpathlineto{\pgfqpoint{3.230468in}{1.701485in}}%
\pgfpathlineto{\pgfqpoint{3.232417in}{1.761516in}}%
\pgfpathlineto{\pgfqpoint{3.232567in}{1.766263in}}%
\pgfpathlineto{\pgfqpoint{3.233487in}{1.738998in}}%
\pgfpathlineto{\pgfqpoint{3.234322in}{1.729367in}}%
\pgfpathlineto{\pgfqpoint{3.234879in}{1.744496in}}%
\pgfpathlineto{\pgfqpoint{3.235821in}{1.776300in}}%
\pgfpathlineto{\pgfqpoint{3.236828in}{1.761885in}}%
\pgfpathlineto{\pgfqpoint{3.238648in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{3.239354in}{1.739043in}}%
\pgfpathlineto{\pgfqpoint{3.239461in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{3.240211in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{3.242844in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{3.246335in}{0.721963in}}%
\pgfpathlineto{\pgfqpoint{3.246784in}{0.752755in}}%
\pgfpathlineto{\pgfqpoint{3.247405in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.249889in}{1.713490in}}%
\pgfpathlineto{\pgfqpoint{3.250274in}{1.708515in}}%
\pgfpathlineto{\pgfqpoint{3.251388in}{1.688721in}}%
\pgfpathlineto{\pgfqpoint{3.251923in}{1.704411in}}%
\pgfpathlineto{\pgfqpoint{3.252116in}{1.707763in}}%
\pgfpathlineto{\pgfqpoint{3.252908in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{3.253379in}{1.702841in}}%
\pgfpathlineto{\pgfqpoint{3.253465in}{1.703500in}}%
\pgfpathlineto{\pgfqpoint{3.253765in}{1.698366in}}%
\pgfpathlineto{\pgfqpoint{3.253914in}{1.694352in}}%
\pgfpathlineto{\pgfqpoint{3.254385in}{1.711011in}}%
\pgfpathlineto{\pgfqpoint{3.254835in}{1.716259in}}%
\pgfpathlineto{\pgfqpoint{3.255563in}{1.709411in}}%
\pgfpathlineto{\pgfqpoint{3.255949in}{1.711338in}}%
\pgfpathlineto{\pgfqpoint{3.257297in}{1.686612in}}%
\pgfpathlineto{\pgfqpoint{3.258240in}{1.491447in}}%
\pgfpathlineto{\pgfqpoint{3.261409in}{0.705608in}}%
\pgfpathlineto{\pgfqpoint{3.261987in}{0.791939in}}%
\pgfpathlineto{\pgfqpoint{3.263914in}{1.310993in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{3.265263in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{3.266505in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{3.266890in}{0.937421in}}%
\pgfpathlineto{\pgfqpoint{3.267425in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{3.268367in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{3.268560in}{0.917174in}}%
\pgfpathlineto{\pgfqpoint{3.272479in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{3.272671in}{1.611497in}}%
\pgfpathlineto{\pgfqpoint{3.274106in}{1.370311in}}%
\pgfpathlineto{\pgfqpoint{3.275326in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{1.684268in}}%
\pgfpathlineto{\pgfqpoint{3.278410in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{3.278902in}{1.613911in}}%
\pgfpathlineto{\pgfqpoint{3.280058in}{0.950785in}}%
\pgfpathlineto{\pgfqpoint{3.280786in}{0.750306in}}%
\pgfpathlineto{\pgfqpoint{3.281728in}{0.883291in}}%
\pgfpathlineto{\pgfqpoint{3.282157in}{0.874634in}}%
\pgfpathlineto{\pgfqpoint{3.282435in}{0.922247in}}%
\pgfpathlineto{\pgfqpoint{3.285497in}{1.662364in}}%
\pgfpathlineto{\pgfqpoint{3.285989in}{1.656797in}}%
\pgfpathlineto{\pgfqpoint{3.286182in}{1.656722in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{1.657897in}}%
\pgfpathlineto{\pgfqpoint{3.288024in}{1.681574in}}%
\pgfpathlineto{\pgfqpoint{3.288323in}{1.673105in}}%
\pgfpathlineto{\pgfqpoint{3.288516in}{1.669673in}}%
\pgfpathlineto{\pgfqpoint{3.288923in}{1.673263in}}%
\pgfpathlineto{\pgfqpoint{3.289929in}{1.670997in}}%
\pgfpathlineto{\pgfqpoint{3.291792in}{1.662252in}}%
\pgfpathlineto{\pgfqpoint{3.292006in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{3.293312in}{1.681604in}}%
\pgfpathlineto{\pgfqpoint{3.293783in}{1.667395in}}%
\pgfpathlineto{\pgfqpoint{3.294383in}{1.648812in}}%
\pgfpathlineto{\pgfqpoint{3.295432in}{1.665601in}}%
\pgfpathlineto{\pgfqpoint{3.296974in}{1.676387in}}%
\pgfpathlineto{\pgfqpoint{3.297274in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{3.299136in}{1.660390in}}%
\pgfpathlineto{\pgfqpoint{3.297616in}{1.670956in}}%
\pgfpathlineto{\pgfqpoint{3.299372in}{1.662698in}}%
\pgfpathlineto{\pgfqpoint{3.299393in}{1.662646in}}%
\pgfpathlineto{\pgfqpoint{3.299886in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{3.300571in}{1.671087in}}%
\pgfpathlineto{\pgfqpoint{3.301363in}{1.664928in}}%
\pgfpathlineto{\pgfqpoint{3.301385in}{1.664943in}}%
\pgfpathlineto{\pgfqpoint{3.301620in}{1.660722in}}%
\pgfpathlineto{\pgfqpoint{3.301727in}{1.657599in}}%
\pgfpathlineto{\pgfqpoint{3.302905in}{1.665949in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{1.665932in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{1.676067in}}%
\pgfpathlineto{\pgfqpoint{3.303376in}{1.664912in}}%
\pgfpathlineto{\pgfqpoint{3.304939in}{1.672378in}}%
\pgfpathlineto{\pgfqpoint{3.307508in}{1.657099in}}%
\pgfpathlineto{\pgfqpoint{3.307616in}{1.657785in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.658985in}}%
\pgfpathlineto{\pgfqpoint{3.308815in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{3.309350in}{1.619318in}}%
\pgfpathlineto{\pgfqpoint{3.310913in}{1.096156in}}%
\pgfpathlineto{\pgfqpoint{3.312091in}{0.756482in}}%
\pgfpathlineto{\pgfqpoint{3.312819in}{0.961533in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{1.712611in}}%
\pgfpathlineto{\pgfqpoint{3.315902in}{1.711356in}}%
\pgfpathlineto{\pgfqpoint{3.315923in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{3.316095in}{1.712930in}}%
\pgfpathlineto{\pgfqpoint{3.317058in}{1.717956in}}%
\pgfpathlineto{\pgfqpoint{3.316266in}{1.712796in}}%
\pgfpathlineto{\pgfqpoint{3.317957in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{3.318621in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{1.716470in}}%
\pgfpathlineto{\pgfqpoint{3.320291in}{1.726928in}}%
\pgfpathlineto{\pgfqpoint{3.320934in}{1.716006in}}%
\pgfpathlineto{\pgfqpoint{3.323096in}{1.674086in}}%
\pgfpathlineto{\pgfqpoint{3.323567in}{1.685151in}}%
\pgfpathlineto{\pgfqpoint{3.323760in}{1.689122in}}%
\pgfpathlineto{\pgfqpoint{3.324467in}{1.664791in}}%
\pgfpathlineto{\pgfqpoint{3.325323in}{1.653532in}}%
\pgfpathlineto{\pgfqpoint{3.324681in}{1.666522in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{1.663649in}}%
\pgfpathlineto{\pgfqpoint{3.330483in}{1.723211in}}%
\pgfpathlineto{\pgfqpoint{3.331319in}{1.715989in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{1.675520in}}%
\pgfpathlineto{\pgfqpoint{3.334316in}{1.693140in}}%
\pgfpathlineto{\pgfqpoint{3.336286in}{1.720244in}}%
\pgfpathlineto{\pgfqpoint{3.336436in}{1.719284in}}%
\pgfpathlineto{\pgfqpoint{3.336886in}{1.700633in}}%
\pgfpathlineto{\pgfqpoint{3.341660in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{3.344166in}{0.993581in}}%
\pgfpathlineto{\pgfqpoint{3.345429in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{3.346093in}{0.865349in}}%
\pgfpathlineto{\pgfqpoint{3.348427in}{1.446323in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{1.404885in}}%
\pgfpathlineto{\pgfqpoint{3.349711in}{0.987397in}}%
\pgfpathlineto{\pgfqpoint{3.350525in}{1.354150in}}%
\pgfpathlineto{\pgfqpoint{3.351082in}{1.359028in}}%
\pgfpathlineto{\pgfqpoint{3.351274in}{1.326203in}}%
\pgfpathlineto{\pgfqpoint{3.352152in}{0.890792in}}%
\pgfpathlineto{\pgfqpoint{3.353587in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{3.354251in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{3.356649in}{1.639758in}}%
\pgfpathlineto{\pgfqpoint{3.357056in}{1.647741in}}%
\pgfpathlineto{\pgfqpoint{3.359175in}{1.714671in}}%
\pgfpathlineto{\pgfqpoint{3.359197in}{1.714556in}}%
\pgfpathlineto{\pgfqpoint{3.359368in}{1.721874in}}%
\pgfpathlineto{\pgfqpoint{3.360160in}{1.737515in}}%
\pgfpathlineto{\pgfqpoint{3.360953in}{1.726951in}}%
\pgfpathlineto{\pgfqpoint{3.363458in}{1.645023in}}%
\pgfpathlineto{\pgfqpoint{3.364100in}{1.653645in}}%
\pgfpathlineto{\pgfqpoint{3.366862in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{0.743458in}}%
\pgfpathlineto{\pgfqpoint{3.369732in}{1.140303in}}%
\pgfpathlineto{\pgfqpoint{3.371894in}{1.726246in}}%
\pgfpathlineto{\pgfqpoint{3.371980in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{3.372130in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{3.372665in}{1.734030in}}%
\pgfpathlineto{\pgfqpoint{3.372858in}{1.736423in}}%
\pgfpathlineto{\pgfqpoint{3.373778in}{1.727518in}}%
\pgfpathlineto{\pgfqpoint{3.374314in}{1.700015in}}%
\pgfpathlineto{\pgfqpoint{3.379024in}{1.244752in}}%
\pgfpathlineto{\pgfqpoint{3.380138in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{3.381123in}{1.021194in}}%
\pgfpathlineto{\pgfqpoint{3.381658in}{0.904552in}}%
\pgfpathlineto{\pgfqpoint{3.382129in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{3.385148in}{1.795834in}}%
\pgfpathlineto{\pgfqpoint{3.386176in}{1.835124in}}%
\pgfpathlineto{\pgfqpoint{3.386947in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{3.387675in}{1.775464in}}%
\pgfpathlineto{\pgfqpoint{3.388424in}{1.596273in}}%
\pgfpathlineto{\pgfqpoint{3.389430in}{1.741952in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{1.827828in}}%
\pgfpathlineto{\pgfqpoint{3.392321in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{3.393071in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{3.393413in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{3.394462in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{3.395726in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{3.396668in}{1.790453in}}%
\pgfpathlineto{\pgfqpoint{3.396689in}{1.790327in}}%
\pgfpathlineto{\pgfqpoint{3.397117in}{1.796983in}}%
\pgfpathlineto{\pgfqpoint{3.397417in}{1.801752in}}%
\pgfpathlineto{\pgfqpoint{3.397910in}{1.785701in}}%
\pgfpathlineto{\pgfqpoint{3.399023in}{1.710227in}}%
\pgfpathlineto{\pgfqpoint{3.400094in}{1.751101in}}%
\pgfpathlineto{\pgfqpoint{3.401186in}{1.813055in}}%
\pgfpathlineto{\pgfqpoint{3.401914in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{3.402320in}{1.789158in}}%
\pgfpathlineto{\pgfqpoint{3.403434in}{1.807559in}}%
\pgfpathlineto{\pgfqpoint{3.404355in}{1.794653in}}%
\pgfpathlineto{\pgfqpoint{3.405896in}{1.776434in}}%
\pgfpathlineto{\pgfqpoint{3.406303in}{1.780575in}}%
\pgfpathlineto{\pgfqpoint{3.406324in}{1.780389in}}%
\pgfpathlineto{\pgfqpoint{3.406560in}{1.791254in}}%
\pgfpathlineto{\pgfqpoint{3.407652in}{1.810575in}}%
\pgfpathlineto{\pgfqpoint{3.408294in}{1.801498in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.760118in}}%
\pgfpathlineto{\pgfqpoint{3.410200in}{1.782827in}}%
\pgfpathlineto{\pgfqpoint{3.412513in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{3.413005in}{1.803894in}}%
\pgfpathlineto{\pgfqpoint{3.413605in}{1.773366in}}%
\pgfpathlineto{\pgfqpoint{3.415039in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{3.418122in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{3.418508in}{1.073445in}}%
\pgfpathlineto{\pgfqpoint{3.419750in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{3.420478in}{0.747848in}}%
\pgfpathlineto{\pgfqpoint{3.421506in}{0.840645in}}%
\pgfpathlineto{\pgfqpoint{3.425253in}{1.737667in}}%
\pgfpathlineto{\pgfqpoint{3.425381in}{1.736457in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{3.427115in}{1.731797in}}%
\pgfpathlineto{\pgfqpoint{3.427501in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{3.428165in}{1.726128in}}%
\pgfpathlineto{\pgfqpoint{3.428850in}{1.722254in}}%
\pgfpathlineto{\pgfqpoint{3.429171in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{3.429514in}{1.737511in}}%
\pgfpathlineto{\pgfqpoint{3.430242in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{3.431312in}{1.687081in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.711634in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{1.730500in}}%
\pgfpathlineto{\pgfqpoint{3.433261in}{1.705792in}}%
\pgfpathlineto{\pgfqpoint{3.434288in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{3.435166in}{1.718601in}}%
\pgfpathlineto{\pgfqpoint{3.436986in}{1.658948in}}%
\pgfpathlineto{\pgfqpoint{3.437800in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.440155in}{1.727501in}}%
\pgfpathlineto{\pgfqpoint{3.440348in}{1.726064in}}%
\pgfpathlineto{\pgfqpoint{3.440477in}{1.726229in}}%
\pgfpathlineto{\pgfqpoint{3.440712in}{1.724358in}}%
\pgfpathlineto{\pgfqpoint{3.441397in}{1.711478in}}%
\pgfpathlineto{\pgfqpoint{3.442425in}{1.723173in}}%
\pgfpathlineto{\pgfqpoint{3.443581in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{3.442703in}{1.721826in}}%
\pgfpathlineto{\pgfqpoint{3.444095in}{1.725999in}}%
\pgfpathlineto{\pgfqpoint{3.444759in}{1.690308in}}%
\pgfpathlineto{\pgfqpoint{3.445979in}{1.667601in}}%
\pgfpathlineto{\pgfqpoint{3.446472in}{1.673101in}}%
\pgfpathlineto{\pgfqpoint{3.447050in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{3.448099in}{1.609105in}}%
\pgfpathlineto{\pgfqpoint{3.451140in}{1.339775in}}%
\pgfpathlineto{\pgfqpoint{3.453238in}{0.981676in}}%
\pgfpathlineto{\pgfqpoint{3.454351in}{0.744726in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{3.457306in}{1.442363in}}%
\pgfpathlineto{\pgfqpoint{3.455850in}{0.871572in}}%
\pgfpathlineto{\pgfqpoint{3.457627in}{1.418617in}}%
\pgfpathlineto{\pgfqpoint{3.458334in}{1.049606in}}%
\pgfpathlineto{\pgfqpoint{3.458591in}{0.981758in}}%
\pgfpathlineto{\pgfqpoint{3.459298in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{3.459469in}{1.364618in}}%
\pgfpathlineto{\pgfqpoint{3.460390in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{3.461075in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{3.462252in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{3.467905in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{3.468012in}{1.765799in}}%
\pgfpathlineto{\pgfqpoint{3.468269in}{1.771688in}}%
\pgfpathlineto{\pgfqpoint{3.469211in}{1.751233in}}%
\pgfpathlineto{\pgfqpoint{3.472466in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{3.472637in}{1.620307in}}%
\pgfpathlineto{\pgfqpoint{3.473344in}{1.624754in}}%
\pgfpathlineto{\pgfqpoint{3.473108in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{3.474179in}{1.620628in}}%
\pgfpathlineto{\pgfqpoint{3.475806in}{1.484890in}}%
\pgfpathlineto{\pgfqpoint{3.477177in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{3.478119in}{1.197872in}}%
\pgfpathlineto{\pgfqpoint{3.480024in}{1.736937in}}%
\pgfpathlineto{\pgfqpoint{3.480346in}{1.731255in}}%
\pgfpathlineto{\pgfqpoint{3.484350in}{1.574940in}}%
\pgfpathlineto{\pgfqpoint{3.487840in}{1.033643in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.820616in}}%
\pgfpathlineto{\pgfqpoint{3.489296in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{3.489360in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{3.489810in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{3.489938in}{0.938172in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{3.493300in}{1.782625in}}%
\pgfpathlineto{\pgfqpoint{3.495141in}{1.831441in}}%
\pgfpathlineto{\pgfqpoint{3.495184in}{1.831231in}}%
\pgfpathlineto{\pgfqpoint{3.495826in}{1.811592in}}%
\pgfpathlineto{\pgfqpoint{3.496619in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.497882in}{1.770163in}}%
\pgfpathlineto{\pgfqpoint{3.500301in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{3.500858in}{1.817151in}}%
\pgfpathlineto{\pgfqpoint{3.501715in}{1.772172in}}%
\pgfpathlineto{\pgfqpoint{3.502721in}{1.794368in}}%
\pgfpathlineto{\pgfqpoint{3.503556in}{1.814560in}}%
\pgfpathlineto{\pgfqpoint{3.504884in}{1.810674in}}%
\pgfpathlineto{\pgfqpoint{3.504948in}{1.810836in}}%
\pgfpathlineto{\pgfqpoint{3.505569in}{1.806846in}}%
\pgfpathlineto{\pgfqpoint{3.506104in}{1.763320in}}%
\pgfpathlineto{\pgfqpoint{3.506382in}{1.745114in}}%
\pgfpathlineto{\pgfqpoint{3.507453in}{1.787134in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.787067in}}%
\pgfpathlineto{\pgfqpoint{3.508524in}{1.766655in}}%
\pgfpathlineto{\pgfqpoint{3.509187in}{1.785226in}}%
\pgfpathlineto{\pgfqpoint{3.509423in}{1.790141in}}%
\pgfpathlineto{\pgfqpoint{3.510151in}{1.762120in}}%
\pgfpathlineto{\pgfqpoint{3.510172in}{1.762271in}}%
\pgfpathlineto{\pgfqpoint{3.511050in}{1.785366in}}%
\pgfpathlineto{\pgfqpoint{3.512913in}{1.802096in}}%
\pgfpathlineto{\pgfqpoint{3.513106in}{1.799595in}}%
\pgfpathlineto{\pgfqpoint{3.514626in}{1.784587in}}%
\pgfpathlineto{\pgfqpoint{3.513555in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{3.514904in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.515739in}{1.801380in}}%
\pgfpathlineto{\pgfqpoint{3.516168in}{1.789608in}}%
\pgfpathlineto{\pgfqpoint{3.517238in}{1.744166in}}%
\pgfpathlineto{\pgfqpoint{3.517859in}{1.782822in}}%
\pgfpathlineto{\pgfqpoint{3.518887in}{1.821572in}}%
\pgfpathlineto{\pgfqpoint{3.519722in}{1.813590in}}%
\pgfpathlineto{\pgfqpoint{3.520835in}{1.762149in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{3.529315in}{0.943499in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{3.532098in}{1.724826in}}%
\pgfpathlineto{\pgfqpoint{3.532141in}{1.724255in}}%
\pgfpathlineto{\pgfqpoint{3.533319in}{1.729794in}}%
\pgfpathlineto{\pgfqpoint{3.534325in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{3.535074in}{1.738086in}}%
\pgfpathlineto{\pgfqpoint{3.536916in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{3.537216in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{3.537665in}{1.732663in}}%
\pgfpathlineto{\pgfqpoint{3.538693in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{3.539271in}{1.715492in}}%
\pgfpathlineto{\pgfqpoint{3.539764in}{1.729168in}}%
\pgfpathlineto{\pgfqpoint{3.541648in}{1.741305in}}%
\pgfpathlineto{\pgfqpoint{3.541669in}{1.741292in}}%
\pgfpathlineto{\pgfqpoint{3.542547in}{1.742161in}}%
\pgfpathlineto{\pgfqpoint{3.544153in}{1.734554in}}%
\pgfpathlineto{\pgfqpoint{3.547301in}{1.581082in}}%
\pgfpathlineto{\pgfqpoint{3.552996in}{0.824609in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{0.716038in}}%
\pgfpathlineto{\pgfqpoint{3.554838in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{3.556144in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{3.556529in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{3.556722in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{3.557321in}{1.021315in}}%
\pgfpathlineto{\pgfqpoint{3.560169in}{1.658256in}}%
\pgfpathlineto{\pgfqpoint{3.562482in}{1.691657in}}%
\pgfpathlineto{\pgfqpoint{3.562717in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.562781in}{1.691927in}}%
\pgfpathlineto{\pgfqpoint{3.563145in}{1.685638in}}%
\pgfpathlineto{\pgfqpoint{3.563852in}{1.686309in}}%
\pgfpathlineto{\pgfqpoint{3.565180in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{3.565758in}{1.673284in}}%
\pgfpathlineto{\pgfqpoint{3.568370in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{3.568477in}{1.657904in}}%
\pgfpathlineto{\pgfqpoint{3.570426in}{1.693180in}}%
\pgfpathlineto{\pgfqpoint{3.570490in}{1.692745in}}%
\pgfpathlineto{\pgfqpoint{3.570682in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{3.571368in}{1.689383in}}%
\pgfpathlineto{\pgfqpoint{3.572738in}{1.653119in}}%
\pgfpathlineto{\pgfqpoint{3.572866in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{3.574001in}{1.675816in}}%
\pgfpathlineto{\pgfqpoint{3.574237in}{1.677124in}}%
\pgfpathlineto{\pgfqpoint{3.575115in}{1.665899in}}%
\pgfpathlineto{\pgfqpoint{3.575500in}{1.646311in}}%
\pgfpathlineto{\pgfqpoint{3.576635in}{1.666458in}}%
\pgfpathlineto{\pgfqpoint{3.576828in}{1.668897in}}%
\pgfpathlineto{\pgfqpoint{3.577449in}{1.652804in}}%
\pgfpathlineto{\pgfqpoint{3.577791in}{1.645225in}}%
\pgfpathlineto{\pgfqpoint{3.578562in}{1.664144in}}%
\pgfpathlineto{\pgfqpoint{3.579055in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{3.579847in}{1.657648in}}%
\pgfpathlineto{\pgfqpoint{3.580296in}{1.651828in}}%
\pgfpathlineto{\pgfqpoint{3.580746in}{1.663505in}}%
\pgfpathlineto{\pgfqpoint{3.581367in}{1.678452in}}%
\pgfpathlineto{\pgfqpoint{3.582052in}{1.653814in}}%
\pgfpathlineto{\pgfqpoint{3.582266in}{1.645107in}}%
\pgfpathlineto{\pgfqpoint{3.583423in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{3.583572in}{1.667137in}}%
\pgfpathlineto{\pgfqpoint{3.584108in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{3.584236in}{1.650586in}}%
\pgfpathlineto{\pgfqpoint{3.585136in}{1.667985in}}%
\pgfpathlineto{\pgfqpoint{3.585178in}{1.667448in}}%
\pgfpathlineto{\pgfqpoint{3.585585in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{3.586442in}{1.673786in}}%
\pgfpathlineto{\pgfqpoint{3.587919in}{1.681582in}}%
\pgfpathlineto{\pgfqpoint{3.588090in}{1.677361in}}%
\pgfpathlineto{\pgfqpoint{3.590103in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{3.590296in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{3.590317in}{1.644018in}}%
\pgfpathlineto{\pgfqpoint{3.590531in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{3.591495in}{1.601586in}}%
\pgfpathlineto{\pgfqpoint{3.592630in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{3.598732in}{1.076199in}}%
\pgfpathlineto{\pgfqpoint{3.600466in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{3.602244in}{0.679676in}}%
\pgfpathlineto{\pgfqpoint{3.602886in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{3.603079in}{0.807087in}}%
\pgfpathlineto{\pgfqpoint{3.603593in}{0.740523in}}%
\pgfpathlineto{\pgfqpoint{3.604363in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{3.606355in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{0.638160in}}%
\pgfpathlineto{\pgfqpoint{3.607275in}{0.638451in}}%
\pgfpathlineto{\pgfqpoint{3.607747in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{3.610166in}{0.617682in}}%
\pgfpathlineto{\pgfqpoint{3.612179in}{0.615819in}}%
\pgfpathlineto{\pgfqpoint{3.614534in}{0.617388in}}%
\pgfpathlineto{\pgfqpoint{3.615048in}{0.618335in}}%
\pgfpathlineto{\pgfqpoint{3.616054in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{3.619052in}{0.615870in}}%
\pgfpathlineto{\pgfqpoint{3.644297in}{0.615571in}}%
\pgfpathlineto{\pgfqpoint{3.645603in}{0.615168in}}%
\pgfpathlineto{\pgfqpoint{3.646052in}{0.615817in}}%
\pgfpathlineto{\pgfqpoint{3.648129in}{0.615264in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{0.615346in}}%
\pgfpathlineto{\pgfqpoint{3.652819in}{0.615697in}}%
\pgfpathlineto{\pgfqpoint{3.657144in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{3.659071in}{0.615502in}}%
\pgfpathlineto{\pgfqpoint{3.669798in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{3.672411in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{3.675173in}{0.615492in}}%
\pgfpathlineto{\pgfqpoint{3.676864in}{0.615932in}}%
\pgfpathlineto{\pgfqpoint{3.678277in}{0.615850in}}%
\pgfpathlineto{\pgfqpoint{3.678599in}{0.615459in}}%
\pgfpathlineto{\pgfqpoint{3.680783in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{3.682003in}{0.616200in}}%
\pgfpathlineto{\pgfqpoint{3.682667in}{0.615502in}}%
\pgfpathlineto{\pgfqpoint{3.687741in}{0.615595in}}%
\pgfpathlineto{\pgfqpoint{3.691274in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{3.696542in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{0.615631in}}%
\pgfpathlineto{\pgfqpoint{3.698105in}{0.616104in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.615852in}}%
\pgfpathlineto{\pgfqpoint{3.700118in}{0.615852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552587in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

